Simultaneous global inviscid Burgers flows with periodic Poisson forcing

We study the inviscid Burgers equation on the circle $\mathbb{T}:=\mathbb{R}/\mathbb{Z}$ forced by the derivative of a Poisson point process on $\mathbb{R}\times\mathbb{T}$. We construct global solutions with mean $\theta$ simultaneously for all $\theta\in\mathbb{R}$, and in addition construct their associated global shocks (which are unique except on a countable set of $\theta$). We then show that as $\theta$ changes, the solution only changes through the movement of the global shock, and give precise formulas for this movement. This is an analogue of previous results by the author and Yu Gu in the viscous case with white-in-time forcing, which related the derivative of the solution in $\theta$ to the density of a particle diffusing in the Burgers flow.

==> figures/XLXXR_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.400000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791142in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{0.791142in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{0.791142in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176565in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.461309in}{1.762019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.461309in,y=1.810630in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791142in}{1.762019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.687612in, y=1.703981in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791142in}{0.230775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.420051in, y=0.178814in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${T_{X,Y}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.791142in}{0.460462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.097078in, y=0.403431in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${T_{\vee}(\theta,t,x)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433514in}{0.230775in}}%
\pgfpathlineto{\pgfqpoint{1.176565in}{0.460462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791142in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.791142in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791142in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433514in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.433514in}{0.230775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433514in}{0.230775in}}%
\pgfpathlineto{\pgfqpoint{2.461309in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433514in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.433514in}{0.230775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.360630in}{0.858898in}}%
\pgfpathlineto{\pgfqpoint{2.487004in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.176565in}{0.460462in}}%
\pgfpathlineto{\pgfqpoint{0.791142in}{0.858898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433514in}{0.230775in}}%
\pgfpathlineto{\pgfqpoint{1.176565in}{0.460462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.433514in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.433514in}{0.230775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720827in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{2.719114in}{1.030850in}}%
\pgfpathlineto{\pgfqpoint{2.719114in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{2.713975in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{2.713975in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{2.712262in}{1.040803in}}%
\pgfpathlineto{\pgfqpoint{2.712262in}{1.041569in}}%
\pgfpathlineto{\pgfqpoint{2.710549in}{1.043100in}}%
\pgfpathlineto{\pgfqpoint{2.710549in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{2.708836in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{2.708836in}{1.046163in}}%
\pgfpathlineto{\pgfqpoint{2.707123in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{2.707123in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{2.705410in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{2.705410in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{1.052288in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{1.053053in}}%
\pgfpathlineto{\pgfqpoint{2.701985in}{1.054584in}}%
\pgfpathlineto{\pgfqpoint{2.701985in}{1.055350in}}%
\pgfpathlineto{\pgfqpoint{2.700272in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{2.700272in}{1.057647in}}%
\pgfpathlineto{\pgfqpoint{2.698559in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{2.698559in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{2.695133in}{1.063772in}}%
\pgfpathlineto{\pgfqpoint{2.695133in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{2.693420in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{2.693420in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{2.691707in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{2.691707in}{1.069897in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{2.688281in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{2.688281in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{2.686568in}{1.076022in}}%
\pgfpathlineto{\pgfqpoint{2.686568in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{2.684855in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{2.684855in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.683142in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{2.683142in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.681429in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{2.681429in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{1.085975in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{2.678003in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{2.678003in}{1.089037in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{1.092100in}}%
\pgfpathlineto{\pgfqpoint{2.674577in}{1.093631in}}%
\pgfpathlineto{\pgfqpoint{2.674577in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{2.672864in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{2.672864in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{2.669438in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{2.669438in}{1.102053in}}%
\pgfpathlineto{\pgfqpoint{2.667725in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.667725in}{1.104350in}}%
\pgfpathlineto{\pgfqpoint{2.666012in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{2.666012in}{1.106647in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{1.108178in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.662586in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{2.662586in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{2.660873in}{1.113537in}}%
\pgfpathlineto{\pgfqpoint{2.660873in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{1.115834in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{1.116600in}}%
\pgfpathlineto{\pgfqpoint{2.657447in}{1.118131in}}%
\pgfpathlineto{\pgfqpoint{2.657447in}{1.119662in}}%
\pgfpathlineto{\pgfqpoint{2.655734in}{1.121193in}}%
\pgfpathlineto{\pgfqpoint{2.655734in}{1.121959in}}%
\pgfpathlineto{\pgfqpoint{2.654021in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{2.654021in}{1.124256in}}%
\pgfpathlineto{\pgfqpoint{2.652308in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{2.652308in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.650595in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{2.650595in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{2.645456in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{2.645456in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{2.643743in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{2.643743in}{1.139568in}}%
\pgfpathlineto{\pgfqpoint{2.642030in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{2.642030in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{1.144162in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{2.638604in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.638604in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{2.636891in}{1.149521in}}%
\pgfpathlineto{\pgfqpoint{2.636891in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{2.631752in}{1.157178in}}%
\pgfpathlineto{\pgfqpoint{2.631752in}{1.157943in}}%
\pgfpathlineto{\pgfqpoint{2.630039in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{2.630039in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{2.628326in}{1.162537in}}%
\pgfpathlineto{\pgfqpoint{2.628326in}{1.163303in}}%
\pgfpathlineto{\pgfqpoint{2.626613in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{2.626613in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{2.624900in}{1.167131in}}%
\pgfpathlineto{\pgfqpoint{2.624900in}{1.168662in}}%
\pgfpathlineto{\pgfqpoint{2.623187in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{2.623187in}{1.170959in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{1.172490in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{2.619761in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{2.619761in}{1.176318in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{2.616335in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{2.616335in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{2.614622in}{1.183209in}}%
\pgfpathlineto{\pgfqpoint{2.614622in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{2.612909in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{2.612909in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{2.611196in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{2.611196in}{1.190099in}}%
\pgfpathlineto{\pgfqpoint{2.609483in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{2.609483in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{2.607770in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{2.607770in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{2.606057in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{2.606057in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{2.604344in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{2.604344in}{1.200818in}}%
\pgfpathlineto{\pgfqpoint{2.602631in}{1.202349in}}%
\pgfpathlineto{\pgfqpoint{2.602631in}{1.203881in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{1.206177in}}%
\pgfpathlineto{\pgfqpoint{2.599205in}{1.207709in}}%
\pgfpathlineto{\pgfqpoint{2.599205in}{1.209240in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{2.595779in}{1.213068in}}%
\pgfpathlineto{\pgfqpoint{2.595779in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{2.594066in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{2.594066in}{1.216896in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{2.588927in}{1.224552in}}%
\pgfpathlineto{\pgfqpoint{2.588927in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{2.587214in}{1.226849in}}%
\pgfpathlineto{\pgfqpoint{2.587214in}{1.228381in}}%
\pgfpathlineto{\pgfqpoint{2.585501in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.585501in}{1.231443in}}%
\pgfpathlineto{\pgfqpoint{2.583788in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{2.583788in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{2.580362in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{2.580362in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{2.578649in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.578649in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.576936in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{2.576936in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.573510in}{1.249818in}}%
\pgfpathlineto{\pgfqpoint{2.573510in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{2.571797in}{1.252115in}}%
\pgfpathlineto{\pgfqpoint{2.571797in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{2.570084in}{1.255177in}}%
\pgfpathlineto{\pgfqpoint{2.570084in}{1.256709in}}%
\pgfpathlineto{\pgfqpoint{2.568371in}{1.258240in}}%
\pgfpathlineto{\pgfqpoint{2.568371in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{1.260537in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{1.262068in}}%
\pgfpathlineto{\pgfqpoint{2.564945in}{1.263599in}}%
\pgfpathlineto{\pgfqpoint{2.564945in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{2.563232in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{2.563232in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.561519in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{2.561519in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{2.559806in}{1.272021in}}%
\pgfpathlineto{\pgfqpoint{2.559806in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{2.558093in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.558093in}{1.276615in}}%
\pgfpathlineto{\pgfqpoint{2.556380in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{2.556380in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{2.554667in}{1.281208in}}%
\pgfpathlineto{\pgfqpoint{2.554667in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{2.552954in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{2.552954in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{1.286568in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{2.544389in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.544389in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{2.542676in}{1.314130in}}%
\pgfpathlineto{\pgfqpoint{2.542676in}{1.321786in}}%
\pgfpathlineto{\pgfqpoint{2.540963in}{1.323318in}}%
\pgfpathlineto{\pgfqpoint{2.540963in}{1.330208in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.339396in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{1.347817in}}%
\pgfpathlineto{\pgfqpoint{2.535824in}{1.349349in}}%
\pgfpathlineto{\pgfqpoint{2.535824in}{1.357005in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.358536in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{2.532398in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{2.532398in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{1.384567in}}%
\pgfpathlineto{\pgfqpoint{2.528972in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{2.528972in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{2.527259in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{2.527259in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{2.525546in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{2.525546in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{2.523833in}{1.413661in}}%
\pgfpathlineto{\pgfqpoint{2.523833in}{1.421317in}}%
\pgfpathlineto{\pgfqpoint{2.522120in}{1.422848in}}%
\pgfpathlineto{\pgfqpoint{2.522120in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{2.520407in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.520407in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{1.450411in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{1.459598in}}%
\pgfpathlineto{\pgfqpoint{2.515268in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{2.515268in}{1.469551in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.478739in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{1.490223in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.510129in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.518551in}}%
\pgfpathlineto{\pgfqpoint{2.504990in}{1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.504990in}{1.528504in}}%
\pgfpathlineto{\pgfqpoint{2.503277in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{2.503277in}{1.538457in}}%
\pgfpathlineto{\pgfqpoint{2.501564in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{2.501564in}{1.548410in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{1.558363in}}%
\pgfpathlineto{\pgfqpoint{2.498138in}{1.559895in}}%
\pgfpathlineto{\pgfqpoint{2.498138in}{1.568317in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{2.494712in}{1.580566in}}%
\pgfpathlineto{\pgfqpoint{2.494712in}{1.588988in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.598941in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.600473in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.609660in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{1.621144in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{2.486148in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{2.486148in}{1.640285in}}%
\pgfpathlineto{\pgfqpoint{2.484435in}{1.641816in}}%
\pgfpathlineto{\pgfqpoint{2.484435in}{1.651004in}}%
\pgfpathlineto{\pgfqpoint{2.482722in}{1.652535in}}%
\pgfpathlineto{\pgfqpoint{2.482722in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{2.481009in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{2.481009in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.682394in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.693113in}}%
\pgfpathlineto{\pgfqpoint{2.475870in}{1.694644in}}%
\pgfpathlineto{\pgfqpoint{2.475870in}{1.703832in}}%
\pgfpathlineto{\pgfqpoint{2.474157in}{1.705363in}}%
\pgfpathlineto{\pgfqpoint{2.474157in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{2.472444in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{2.472444in}{1.725269in}}%
\pgfpathlineto{\pgfqpoint{2.470731in}{1.726800in}}%
\pgfpathlineto{\pgfqpoint{2.470731in}{1.735988in}}%
\pgfpathlineto{\pgfqpoint{2.469018in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{2.469018in}{1.747472in}}%
\pgfpathlineto{\pgfqpoint{2.467305in}{1.749003in}}%
\pgfpathlineto{\pgfqpoint{2.467305in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.759722in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410389in}{0.232307in}}%
\pgfpathlineto{\pgfqpoint{1.379555in}{0.235369in}}%
\pgfpathlineto{\pgfqpoint{1.340156in}{0.242260in}}%
\pgfpathlineto{\pgfqpoint{1.312748in}{0.249150in}}%
\pgfpathlineto{\pgfqpoint{1.305896in}{0.251447in}}%
\pgfpathlineto{\pgfqpoint{1.295618in}{0.254510in}}%
\pgfpathlineto{\pgfqpoint{1.287053in}{0.257572in}}%
\pgfpathlineto{\pgfqpoint{1.280201in}{0.259869in}}%
\pgfpathlineto{\pgfqpoint{1.268210in}{0.264463in}}%
\pgfpathlineto{\pgfqpoint{1.261358in}{0.266760in}}%
\pgfpathlineto{\pgfqpoint{1.199691in}{0.295088in}}%
\pgfpathlineto{\pgfqpoint{1.199691in}{0.295853in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{0.303510in}}%
\pgfpathlineto{\pgfqpoint{1.184274in}{0.304275in}}%
\pgfpathlineto{\pgfqpoint{1.172283in}{0.310400in}}%
\pgfpathlineto{\pgfqpoint{1.172283in}{0.311166in}}%
\pgfpathlineto{\pgfqpoint{1.162005in}{0.316525in}}%
\pgfpathlineto{\pgfqpoint{1.162005in}{0.317291in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{0.322650in}}%
\pgfpathlineto{\pgfqpoint{1.151727in}{0.323416in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.328009in}}%
\pgfpathlineto{\pgfqpoint{1.143162in}{0.328775in}}%
\pgfpathlineto{\pgfqpoint{1.136310in}{0.332603in}}%
\pgfpathlineto{\pgfqpoint{1.136310in}{0.333369in}}%
\pgfpathlineto{\pgfqpoint{1.129458in}{0.337197in}}%
\pgfpathlineto{\pgfqpoint{1.129458in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.122606in}{0.341791in}}%
\pgfpathlineto{\pgfqpoint{1.122606in}{0.342556in}}%
\pgfpathlineto{\pgfqpoint{1.115754in}{0.346384in}}%
\pgfpathlineto{\pgfqpoint{1.115754in}{0.347150in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{0.350212in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{0.350978in}}%
\pgfpathlineto{\pgfqpoint{1.103763in}{0.354806in}}%
\pgfpathlineto{\pgfqpoint{1.103763in}{0.355572in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{0.358634in}}%
\pgfpathlineto{\pgfqpoint{1.098624in}{0.359400in}}%
\pgfpathlineto{\pgfqpoint{1.093485in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{1.093485in}{0.363228in}}%
\pgfpathlineto{\pgfqpoint{1.088346in}{0.366291in}}%
\pgfpathlineto{\pgfqpoint{1.088346in}{0.367056in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{0.370119in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{0.370884in}}%
\pgfpathlineto{\pgfqpoint{1.078068in}{0.373947in}}%
\pgfpathlineto{\pgfqpoint{1.078068in}{0.374712in}}%
\pgfpathlineto{\pgfqpoint{1.072929in}{0.377775in}}%
\pgfpathlineto{\pgfqpoint{1.072929in}{0.378540in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{0.381603in}}%
\pgfpathlineto{\pgfqpoint{1.067790in}{0.382369in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{0.384665in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{0.385431in}}%
\pgfpathlineto{\pgfqpoint{1.059225in}{0.388494in}}%
\pgfpathlineto{\pgfqpoint{1.059225in}{0.389259in}}%
\pgfpathlineto{\pgfqpoint{1.054086in}{0.392322in}}%
\pgfpathlineto{\pgfqpoint{1.054086in}{0.393087in}}%
\pgfpathlineto{\pgfqpoint{1.050660in}{0.395384in}}%
\pgfpathlineto{\pgfqpoint{1.050660in}{0.396150in}}%
\pgfpathlineto{\pgfqpoint{1.047234in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{1.047234in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.402275in}}%
\pgfpathlineto{\pgfqpoint{1.042095in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.038669in}{0.405337in}}%
\pgfpathlineto{\pgfqpoint{1.038669in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{0.409165in}}%
\pgfpathlineto{\pgfqpoint{1.033530in}{0.409931in}}%
\pgfpathlineto{\pgfqpoint{1.030104in}{0.412228in}}%
\pgfpathlineto{\pgfqpoint{1.030104in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{0.415290in}}%
\pgfpathlineto{\pgfqpoint{1.026678in}{0.416056in}}%
\pgfpathlineto{\pgfqpoint{1.023252in}{0.418353in}}%
\pgfpathlineto{\pgfqpoint{1.023252in}{0.419118in}}%
\pgfpathlineto{\pgfqpoint{1.019826in}{0.421415in}}%
\pgfpathlineto{\pgfqpoint{1.019826in}{0.422181in}}%
\pgfpathlineto{\pgfqpoint{1.014687in}{0.425243in}}%
\pgfpathlineto{\pgfqpoint{1.014687in}{0.426009in}}%
\pgfpathlineto{\pgfqpoint{1.011261in}{0.428306in}}%
\pgfpathlineto{\pgfqpoint{1.011261in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.007835in}{0.431368in}}%
\pgfpathlineto{\pgfqpoint{1.007835in}{0.432134in}}%
\pgfpathlineto{\pgfqpoint{1.004409in}{0.434431in}}%
\pgfpathlineto{\pgfqpoint{1.004409in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{1.000983in}{0.437493in}}%
\pgfpathlineto{\pgfqpoint{1.000983in}{0.438259in}}%
\pgfpathlineto{\pgfqpoint{0.997557in}{0.440556in}}%
\pgfpathlineto{\pgfqpoint{0.997557in}{0.441321in}}%
\pgfpathlineto{\pgfqpoint{0.994131in}{0.443618in}}%
\pgfpathlineto{\pgfqpoint{0.994131in}{0.444384in}}%
\pgfpathlineto{\pgfqpoint{0.990706in}{0.446681in}}%
\pgfpathlineto{\pgfqpoint{0.990706in}{0.447446in}}%
\pgfpathlineto{\pgfqpoint{0.987280in}{0.449743in}}%
\pgfpathlineto{\pgfqpoint{0.987280in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{0.983854in}{0.452806in}}%
\pgfpathlineto{\pgfqpoint{0.983854in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{0.982141in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{0.982141in}{0.455868in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{0.458165in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{0.458931in}}%
\pgfpathlineto{\pgfqpoint{0.975289in}{0.461228in}}%
\pgfpathlineto{\pgfqpoint{0.975289in}{0.461993in}}%
\pgfpathlineto{\pgfqpoint{0.971863in}{0.464290in}}%
\pgfpathlineto{\pgfqpoint{0.971863in}{0.465056in}}%
\pgfpathlineto{\pgfqpoint{0.968437in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{0.968437in}{0.468118in}}%
\pgfpathlineto{\pgfqpoint{0.965011in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{0.965011in}{0.471181in}}%
\pgfpathlineto{\pgfqpoint{0.963298in}{0.472712in}}%
\pgfpathlineto{\pgfqpoint{0.963298in}{0.473478in}}%
\pgfpathlineto{\pgfqpoint{0.959872in}{0.475774in}}%
\pgfpathlineto{\pgfqpoint{0.959872in}{0.476540in}}%
\pgfpathlineto{\pgfqpoint{0.956446in}{0.478837in}}%
\pgfpathlineto{\pgfqpoint{0.956446in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.953020in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{0.953020in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{0.951307in}{0.484196in}}%
\pgfpathlineto{\pgfqpoint{0.951307in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{0.947881in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{0.947881in}{0.488024in}}%
\pgfpathlineto{\pgfqpoint{0.944455in}{0.490321in}}%
\pgfpathlineto{\pgfqpoint{0.944455in}{0.491087in}}%
\pgfpathlineto{\pgfqpoint{0.941029in}{0.493384in}}%
\pgfpathlineto{\pgfqpoint{0.941029in}{0.494915in}}%
\pgfpathlineto{\pgfqpoint{0.937603in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{0.937603in}{0.497977in}}%
\pgfpathlineto{\pgfqpoint{0.934177in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{0.934177in}{0.501040in}}%
\pgfpathlineto{\pgfqpoint{0.925612in}{0.504102in}}%
\pgfpathlineto{\pgfqpoint{0.915334in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{0.903343in}{0.511759in}}%
\pgfpathlineto{\pgfqpoint{0.896491in}{0.514056in}}%
\pgfpathlineto{\pgfqpoint{0.884500in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{0.877648in}{0.520946in}}%
\pgfpathlineto{\pgfqpoint{0.857092in}{0.529368in}}%
\pgfpathlineto{\pgfqpoint{0.850240in}{0.531665in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{0.793711in}{0.556930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463491in}{0.232307in}}%
\pgfpathlineto{\pgfqpoint{1.494325in}{0.235369in}}%
\pgfpathlineto{\pgfqpoint{1.533724in}{0.242260in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.249150in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{0.251447in}}%
\pgfpathlineto{\pgfqpoint{1.578262in}{0.254510in}}%
\pgfpathlineto{\pgfqpoint{1.586827in}{0.257572in}}%
\pgfpathlineto{\pgfqpoint{1.593679in}{0.259869in}}%
\pgfpathlineto{\pgfqpoint{1.605670in}{0.264463in}}%
\pgfpathlineto{\pgfqpoint{1.612522in}{0.266760in}}%
\pgfpathlineto{\pgfqpoint{1.674189in}{0.295088in}}%
\pgfpathlineto{\pgfqpoint{1.674189in}{0.295853in}}%
\pgfpathlineto{\pgfqpoint{1.689606in}{0.303510in}}%
\pgfpathlineto{\pgfqpoint{1.689606in}{0.304275in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{0.310400in}}%
\pgfpathlineto{\pgfqpoint{1.701597in}{0.311166in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{0.316525in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{0.317291in}}%
\pgfpathlineto{\pgfqpoint{1.722153in}{0.322650in}}%
\pgfpathlineto{\pgfqpoint{1.722153in}{0.323416in}}%
\pgfpathlineto{\pgfqpoint{1.730718in}{0.328009in}}%
\pgfpathlineto{\pgfqpoint{1.730718in}{0.328775in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{0.332603in}}%
\pgfpathlineto{\pgfqpoint{1.737570in}{0.333369in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{0.337197in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{0.337963in}}%
\pgfpathlineto{\pgfqpoint{1.751274in}{0.341791in}}%
\pgfpathlineto{\pgfqpoint{1.751274in}{0.342556in}}%
\pgfpathlineto{\pgfqpoint{1.758126in}{0.346384in}}%
\pgfpathlineto{\pgfqpoint{1.758126in}{0.347150in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{0.350212in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{0.350978in}}%
\pgfpathlineto{\pgfqpoint{1.770117in}{0.354806in}}%
\pgfpathlineto{\pgfqpoint{1.770117in}{0.355572in}}%
\pgfpathlineto{\pgfqpoint{1.775256in}{0.358634in}}%
\pgfpathlineto{\pgfqpoint{1.775256in}{0.359400in}}%
\pgfpathlineto{\pgfqpoint{1.780395in}{0.362462in}}%
\pgfpathlineto{\pgfqpoint{1.780395in}{0.363228in}}%
\pgfpathlineto{\pgfqpoint{1.785534in}{0.366291in}}%
\pgfpathlineto{\pgfqpoint{1.785534in}{0.367056in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{0.370119in}}%
\pgfpathlineto{\pgfqpoint{1.790673in}{0.370884in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.373947in}}%
\pgfpathlineto{\pgfqpoint{1.795812in}{0.374712in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{0.377775in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{0.378540in}}%
\pgfpathlineto{\pgfqpoint{1.806090in}{0.381603in}}%
\pgfpathlineto{\pgfqpoint{1.806090in}{0.382369in}}%
\pgfpathlineto{\pgfqpoint{1.809516in}{0.384665in}}%
\pgfpathlineto{\pgfqpoint{1.809516in}{0.385431in}}%
\pgfpathlineto{\pgfqpoint{1.814655in}{0.388494in}}%
\pgfpathlineto{\pgfqpoint{1.814655in}{0.389259in}}%
\pgfpathlineto{\pgfqpoint{1.819794in}{0.392322in}}%
\pgfpathlineto{\pgfqpoint{1.819794in}{0.393087in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{0.395384in}}%
\pgfpathlineto{\pgfqpoint{1.823220in}{0.396150in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{0.399212in}}%
\pgfpathlineto{\pgfqpoint{1.831785in}{0.402275in}}%
\pgfpathlineto{\pgfqpoint{1.831785in}{0.403040in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{0.405337in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{0.406103in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{0.409165in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{0.409931in}}%
\pgfpathlineto{\pgfqpoint{1.843776in}{0.412228in}}%
\pgfpathlineto{\pgfqpoint{1.843776in}{0.412993in}}%
\pgfpathlineto{\pgfqpoint{1.847202in}{0.415290in}}%
\pgfpathlineto{\pgfqpoint{1.847202in}{0.416056in}}%
\pgfpathlineto{\pgfqpoint{1.850627in}{0.418353in}}%
\pgfpathlineto{\pgfqpoint{1.850627in}{0.419118in}}%
\pgfpathlineto{\pgfqpoint{1.854053in}{0.421415in}}%
\pgfpathlineto{\pgfqpoint{1.854053in}{0.422181in}}%
\pgfpathlineto{\pgfqpoint{1.859192in}{0.425243in}}%
\pgfpathlineto{\pgfqpoint{1.859192in}{0.426009in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{0.428306in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{0.429072in}}%
\pgfpathlineto{\pgfqpoint{1.866044in}{0.431368in}}%
\pgfpathlineto{\pgfqpoint{1.866044in}{0.432134in}}%
\pgfpathlineto{\pgfqpoint{1.869470in}{0.434431in}}%
\pgfpathlineto{\pgfqpoint{1.869470in}{0.435196in}}%
\pgfpathlineto{\pgfqpoint{1.872896in}{0.437493in}}%
\pgfpathlineto{\pgfqpoint{1.872896in}{0.438259in}}%
\pgfpathlineto{\pgfqpoint{1.876322in}{0.440556in}}%
\pgfpathlineto{\pgfqpoint{1.876322in}{0.441321in}}%
\pgfpathlineto{\pgfqpoint{1.879748in}{0.443618in}}%
\pgfpathlineto{\pgfqpoint{1.879748in}{0.444384in}}%
\pgfpathlineto{\pgfqpoint{1.883174in}{0.446681in}}%
\pgfpathlineto{\pgfqpoint{1.883174in}{0.447446in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{0.449743in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{0.450509in}}%
\pgfpathlineto{\pgfqpoint{1.890026in}{0.452806in}}%
\pgfpathlineto{\pgfqpoint{1.890026in}{0.453571in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{0.455103in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{0.455868in}}%
\pgfpathlineto{\pgfqpoint{1.895165in}{0.458165in}}%
\pgfpathlineto{\pgfqpoint{1.895165in}{0.458931in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{0.461228in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{0.461993in}}%
\pgfpathlineto{\pgfqpoint{1.902017in}{0.464290in}}%
\pgfpathlineto{\pgfqpoint{1.902017in}{0.465056in}}%
\pgfpathlineto{\pgfqpoint{1.905443in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{1.905443in}{0.468118in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{0.471181in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{0.472712in}}%
\pgfpathlineto{\pgfqpoint{1.910582in}{0.473478in}}%
\pgfpathlineto{\pgfqpoint{1.914008in}{0.475774in}}%
\pgfpathlineto{\pgfqpoint{1.914008in}{0.476540in}}%
\pgfpathlineto{\pgfqpoint{1.917434in}{0.478837in}}%
\pgfpathlineto{\pgfqpoint{1.917434in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.920860in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.484196in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{1.925999in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{1.925999in}{0.488024in}}%
\pgfpathlineto{\pgfqpoint{1.929425in}{0.490321in}}%
\pgfpathlineto{\pgfqpoint{1.929425in}{0.491087in}}%
\pgfpathlineto{\pgfqpoint{1.932851in}{0.493384in}}%
\pgfpathlineto{\pgfqpoint{1.932851in}{0.494915in}}%
\pgfpathlineto{\pgfqpoint{1.936277in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{1.936277in}{0.497977in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{0.501806in}}%
\pgfpathlineto{\pgfqpoint{1.943129in}{0.504102in}}%
\pgfpathlineto{\pgfqpoint{1.943129in}{0.504868in}}%
\pgfpathlineto{\pgfqpoint{1.946555in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{1.946555in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{1.948268in}{0.509462in}}%
\pgfpathlineto{\pgfqpoint{1.948268in}{0.510227in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{1.955120in}{0.515587in}}%
\pgfpathlineto{\pgfqpoint{1.955120in}{0.517118in}}%
\pgfpathlineto{\pgfqpoint{1.958546in}{0.519415in}}%
\pgfpathlineto{\pgfqpoint{1.958546in}{0.520180in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{0.521712in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{0.522477in}}%
\pgfpathlineto{\pgfqpoint{1.963685in}{0.524774in}}%
\pgfpathlineto{\pgfqpoint{1.963685in}{0.525540in}}%
\pgfpathlineto{\pgfqpoint{1.967111in}{0.527837in}}%
\pgfpathlineto{\pgfqpoint{1.967111in}{0.529368in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{0.531665in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{0.532430in}}%
\pgfpathlineto{\pgfqpoint{1.972250in}{0.533962in}}%
\pgfpathlineto{\pgfqpoint{1.972250in}{0.534727in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{0.537024in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{0.537790in}}%
\pgfpathlineto{\pgfqpoint{1.977389in}{0.539321in}}%
\pgfpathlineto{\pgfqpoint{1.977389in}{0.540087in}}%
\pgfpathlineto{\pgfqpoint{1.980815in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{1.980815in}{0.543149in}}%
\pgfpathlineto{\pgfqpoint{1.982528in}{0.544680in}}%
\pgfpathlineto{\pgfqpoint{1.982528in}{0.545446in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.547743in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.548508in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{1.987667in}{0.550805in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.553102in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{0.554633in}}%
\pgfpathlineto{\pgfqpoint{1.994519in}{0.556930in}}%
\pgfpathlineto{\pgfqpoint{1.994519in}{0.557696in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{0.559227in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{0.559993in}}%
\pgfpathlineto{\pgfqpoint{1.999658in}{0.562290in}}%
\pgfpathlineto{\pgfqpoint{1.999658in}{0.563055in}}%
\pgfpathlineto{\pgfqpoint{2.001371in}{0.564587in}}%
\pgfpathlineto{\pgfqpoint{2.001371in}{0.565352in}}%
\pgfpathlineto{\pgfqpoint{2.004797in}{0.567649in}}%
\pgfpathlineto{\pgfqpoint{2.004797in}{0.569180in}}%
\pgfpathlineto{\pgfqpoint{2.008223in}{0.571477in}}%
\pgfpathlineto{\pgfqpoint{2.008223in}{0.573008in}}%
\pgfpathlineto{\pgfqpoint{2.011649in}{0.575305in}}%
\pgfpathlineto{\pgfqpoint{2.011649in}{0.576071in}}%
\pgfpathlineto{\pgfqpoint{2.013362in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{2.013362in}{0.578368in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{0.580665in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{0.584493in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{2.023640in}{0.588321in}}%
\pgfpathlineto{\pgfqpoint{2.023640in}{0.589852in}}%
\pgfpathlineto{\pgfqpoint{2.027066in}{0.592149in}}%
\pgfpathlineto{\pgfqpoint{2.027066in}{0.593680in}}%
\pgfpathlineto{\pgfqpoint{2.030492in}{0.595977in}}%
\pgfpathlineto{\pgfqpoint{2.030492in}{0.597508in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{2.037344in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{2.037344in}{0.605164in}}%
\pgfpathlineto{\pgfqpoint{2.040770in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{2.040770in}{0.608993in}}%
\pgfpathlineto{\pgfqpoint{2.044196in}{0.611289in}}%
\pgfpathlineto{\pgfqpoint{2.044196in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{2.047622in}{0.615118in}}%
\pgfpathlineto{\pgfqpoint{2.047622in}{0.616649in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{2.054474in}{0.622774in}}%
\pgfpathlineto{\pgfqpoint{2.054474in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{2.057900in}{0.626602in}}%
\pgfpathlineto{\pgfqpoint{2.057900in}{0.628133in}}%
\pgfpathlineto{\pgfqpoint{2.059613in}{0.629664in}}%
\pgfpathlineto{\pgfqpoint{2.059613in}{0.630430in}}%
\pgfpathlineto{\pgfqpoint{2.063038in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{2.063038in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{2.066464in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{2.066464in}{0.638086in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{0.640383in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{2.071603in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{2.071603in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{2.078455in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{2.078455in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{2.080168in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{2.080168in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{2.083594in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{2.083594in}{0.657992in}}%
\pgfpathlineto{\pgfqpoint{2.085307in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{2.085307in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{0.662586in}}%
\pgfpathlineto{\pgfqpoint{2.088733in}{0.664117in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{0.666414in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{0.667945in}}%
\pgfpathlineto{\pgfqpoint{2.093872in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{2.093872in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{2.097298in}{0.672539in}}%
\pgfpathlineto{\pgfqpoint{2.097298in}{0.674070in}}%
\pgfpathlineto{\pgfqpoint{2.099011in}{0.675602in}}%
\pgfpathlineto{\pgfqpoint{2.099011in}{0.676367in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{0.678664in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{2.104150in}{0.681727in}}%
\pgfpathlineto{\pgfqpoint{2.104150in}{0.682492in}}%
\pgfpathlineto{\pgfqpoint{2.107576in}{0.684789in}}%
\pgfpathlineto{\pgfqpoint{2.107576in}{0.686320in}}%
\pgfpathlineto{\pgfqpoint{2.109289in}{0.687852in}}%
\pgfpathlineto{\pgfqpoint{2.109289in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{2.112715in}{0.690914in}}%
\pgfpathlineto{\pgfqpoint{2.112715in}{0.692445in}}%
\pgfpathlineto{\pgfqpoint{2.114428in}{0.693977in}}%
\pgfpathlineto{\pgfqpoint{2.114428in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{2.116141in}{0.696273in}}%
\pgfpathlineto{\pgfqpoint{2.116141in}{0.697039in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{0.699336in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{2.121280in}{0.702398in}}%
\pgfpathlineto{\pgfqpoint{2.121280in}{0.703164in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{0.705461in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{2.126419in}{0.708523in}}%
\pgfpathlineto{\pgfqpoint{2.126419in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{2.128132in}{0.711586in}}%
\pgfpathlineto{\pgfqpoint{2.131558in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{2.131558in}{0.715414in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.716945in}}%
\pgfpathlineto{\pgfqpoint{2.133271in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{0.719242in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{0.720008in}}%
\pgfpathlineto{\pgfqpoint{2.138410in}{0.722305in}}%
\pgfpathlineto{\pgfqpoint{2.138410in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{2.140123in}{0.725367in}}%
\pgfpathlineto{\pgfqpoint{2.140123in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{2.141836in}{0.727664in}}%
\pgfpathlineto{\pgfqpoint{2.141836in}{0.728430in}}%
\pgfpathlineto{\pgfqpoint{2.145262in}{0.730726in}}%
\pgfpathlineto{\pgfqpoint{2.145262in}{0.732258in}}%
\pgfpathlineto{\pgfqpoint{2.146975in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{2.146975in}{0.734555in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{0.736086in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{0.736851in}}%
\pgfpathlineto{\pgfqpoint{2.152114in}{0.739148in}}%
\pgfpathlineto{\pgfqpoint{2.152114in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{2.153827in}{0.742211in}}%
\pgfpathlineto{\pgfqpoint{2.153827in}{0.742976in}}%
\pgfpathlineto{\pgfqpoint{2.155540in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{2.155540in}{0.745273in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{0.746804in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{0.747570in}}%
\pgfpathlineto{\pgfqpoint{2.160679in}{0.749867in}}%
\pgfpathlineto{\pgfqpoint{2.160679in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{2.162392in}{0.752929in}}%
\pgfpathlineto{\pgfqpoint{2.162392in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{0.755992in}}%
\pgfpathlineto{\pgfqpoint{2.165818in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{2.165818in}{0.758289in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{0.760586in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{0.762117in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{0.763648in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{2.172670in}{0.765945in}}%
\pgfpathlineto{\pgfqpoint{2.172670in}{0.766711in}}%
\pgfpathlineto{\pgfqpoint{2.174383in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{2.174383in}{0.769008in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{0.770539in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{2.179522in}{0.773601in}}%
\pgfpathlineto{\pgfqpoint{2.179522in}{0.775132in}}%
\pgfpathlineto{\pgfqpoint{2.181235in}{0.776664in}}%
\pgfpathlineto{\pgfqpoint{2.181235in}{0.777429in}}%
\pgfpathlineto{\pgfqpoint{2.182948in}{0.778961in}}%
\pgfpathlineto{\pgfqpoint{2.182948in}{0.779726in}}%
\pgfpathlineto{\pgfqpoint{2.184661in}{0.781257in}}%
\pgfpathlineto{\pgfqpoint{2.184661in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{2.186374in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{2.186374in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{2.188087in}{0.785851in}}%
\pgfpathlineto{\pgfqpoint{2.188087in}{0.786617in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.788914in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{0.790445in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{0.791976in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{0.792742in}}%
\pgfpathlineto{\pgfqpoint{2.194939in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{2.194939in}{0.795039in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{0.796570in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{0.797336in}}%
\pgfpathlineto{\pgfqpoint{2.198365in}{0.798867in}}%
\pgfpathlineto{\pgfqpoint{2.198365in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{0.801164in}}%
\pgfpathlineto{\pgfqpoint{2.200078in}{0.801929in}}%
\pgfpathlineto{\pgfqpoint{2.201791in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{2.201791in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{2.203504in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{2.203504in}{0.806523in}}%
\pgfpathlineto{\pgfqpoint{2.206930in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{2.206930in}{0.810351in}}%
\pgfpathlineto{\pgfqpoint{2.208643in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{2.208643in}{0.812648in}}%
\pgfpathlineto{\pgfqpoint{2.210356in}{0.814179in}}%
\pgfpathlineto{\pgfqpoint{2.210356in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{2.212069in}{0.816476in}}%
\pgfpathlineto{\pgfqpoint{2.212069in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{2.213782in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{2.213782in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{2.215495in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{2.215495in}{0.821835in}}%
\pgfpathlineto{\pgfqpoint{2.217208in}{0.823367in}}%
\pgfpathlineto{\pgfqpoint{2.217208in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{2.218921in}{0.825664in}}%
\pgfpathlineto{\pgfqpoint{2.218921in}{0.826429in}}%
\pgfpathlineto{\pgfqpoint{2.220634in}{0.827960in}}%
\pgfpathlineto{\pgfqpoint{2.220634in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{2.222347in}{0.830257in}}%
\pgfpathlineto{\pgfqpoint{2.222347in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{0.837148in}}%
\pgfpathlineto{\pgfqpoint{2.229199in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{2.229199in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{2.230912in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{2.230912in}{0.841742in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{0.843273in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{0.844038in}}%
\pgfpathlineto{\pgfqpoint{2.234338in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{2.234338in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{2.236051in}{0.847867in}}%
\pgfpathlineto{\pgfqpoint{2.236051in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{2.237764in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{2.237764in}{0.850929in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{2.239477in}{0.853226in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{0.854757in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{2.242903in}{0.857054in}}%
\pgfpathlineto{\pgfqpoint{2.242903in}{0.857820in}}%
\pgfpathlineto{\pgfqpoint{2.244616in}{0.859351in}}%
\pgfpathlineto{\pgfqpoint{2.244616in}{0.860116in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{0.861648in}}%
\pgfpathlineto{\pgfqpoint{2.246329in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{0.864710in}}%
\pgfpathlineto{\pgfqpoint{2.249755in}{0.866241in}}%
\pgfpathlineto{\pgfqpoint{2.249755in}{0.867007in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{2.251468in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{2.253181in}{0.870835in}}%
\pgfpathlineto{\pgfqpoint{2.253181in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{0.873132in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{0.875429in}}%
\pgfpathlineto{\pgfqpoint{2.256607in}{0.876195in}}%
\pgfpathlineto{\pgfqpoint{2.258320in}{0.877726in}}%
\pgfpathlineto{\pgfqpoint{2.258320in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{0.880788in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{0.883085in}}%
\pgfpathlineto{\pgfqpoint{2.263459in}{0.884616in}}%
\pgfpathlineto{\pgfqpoint{2.263459in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{2.265172in}{0.886913in}}%
\pgfpathlineto{\pgfqpoint{2.265172in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{2.266885in}{0.889210in}}%
\pgfpathlineto{\pgfqpoint{2.266885in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{2.268598in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{2.268598in}{0.892273in}}%
\pgfpathlineto{\pgfqpoint{2.270311in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{2.270311in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{2.272024in}{0.896101in}}%
\pgfpathlineto{\pgfqpoint{2.272024in}{0.896866in}}%
\pgfpathlineto{\pgfqpoint{2.273737in}{0.898398in}}%
\pgfpathlineto{\pgfqpoint{2.273737in}{0.899163in}}%
\pgfpathlineto{\pgfqpoint{2.275449in}{0.900694in}}%
\pgfpathlineto{\pgfqpoint{2.275449in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{2.277162in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{2.277162in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.905288in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{2.280588in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{2.280588in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{2.282301in}{0.909882in}}%
\pgfpathlineto{\pgfqpoint{2.282301in}{0.910648in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{0.912179in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{0.914476in}}%
\pgfpathlineto{\pgfqpoint{2.285727in}{0.915241in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{0.917538in}}%
\pgfpathlineto{\pgfqpoint{2.289153in}{0.919069in}}%
\pgfpathlineto{\pgfqpoint{2.289153in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{2.290866in}{0.921366in}}%
\pgfpathlineto{\pgfqpoint{2.290866in}{0.922132in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{2.292579in}{0.924429in}}%
\pgfpathlineto{\pgfqpoint{2.294292in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{2.294292in}{0.926726in}}%
\pgfpathlineto{\pgfqpoint{2.296005in}{0.928257in}}%
\pgfpathlineto{\pgfqpoint{2.296005in}{0.929788in}}%
\pgfpathlineto{\pgfqpoint{2.297718in}{0.931319in}}%
\pgfpathlineto{\pgfqpoint{2.297718in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{0.933616in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{0.934382in}}%
\pgfpathlineto{\pgfqpoint{2.301144in}{0.935913in}}%
\pgfpathlineto{\pgfqpoint{2.301144in}{0.936679in}}%
\pgfpathlineto{\pgfqpoint{2.302857in}{0.938210in}}%
\pgfpathlineto{\pgfqpoint{2.302857in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{2.304570in}{0.940507in}}%
\pgfpathlineto{\pgfqpoint{2.304570in}{0.941272in}}%
\pgfpathlineto{\pgfqpoint{2.306283in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{2.306283in}{0.943569in}}%
\pgfpathlineto{\pgfqpoint{2.307996in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{2.307996in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{2.309709in}{0.947397in}}%
\pgfpathlineto{\pgfqpoint{2.309709in}{0.948163in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{0.949694in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{0.950460in}}%
\pgfpathlineto{\pgfqpoint{2.313135in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{2.313135in}{0.952757in}}%
\pgfpathlineto{\pgfqpoint{2.314848in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{2.314848in}{0.955054in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{0.956585in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{0.958116in}}%
\pgfpathlineto{\pgfqpoint{2.318274in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{2.318274in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{2.319987in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{2.319987in}{0.962710in}}%
\pgfpathlineto{\pgfqpoint{2.321700in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{2.321700in}{0.965007in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{0.966538in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{0.967304in}}%
\pgfpathlineto{\pgfqpoint{2.325126in}{0.968835in}}%
\pgfpathlineto{\pgfqpoint{2.325126in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{2.326839in}{0.971132in}}%
\pgfpathlineto{\pgfqpoint{2.326839in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{2.328552in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{2.328552in}{0.974194in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{0.975725in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{0.976491in}}%
\pgfpathlineto{\pgfqpoint{2.331978in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{2.331978in}{0.979553in}}%
\pgfpathlineto{\pgfqpoint{2.333691in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{2.333691in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{2.335404in}{0.983382in}}%
\pgfpathlineto{\pgfqpoint{2.335404in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{2.337117in}{0.985678in}}%
\pgfpathlineto{\pgfqpoint{2.337117in}{0.986444in}}%
\pgfpathlineto{\pgfqpoint{2.338830in}{0.987975in}}%
\pgfpathlineto{\pgfqpoint{2.338830in}{0.988741in}}%
\pgfpathlineto{\pgfqpoint{2.340543in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{2.340543in}{0.991038in}}%
\pgfpathlineto{\pgfqpoint{2.342256in}{0.992569in}}%
\pgfpathlineto{\pgfqpoint{2.342256in}{0.993335in}}%
\pgfpathlineto{\pgfqpoint{2.343969in}{0.994866in}}%
\pgfpathlineto{\pgfqpoint{2.343969in}{0.995632in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{0.998694in}}%
\pgfpathlineto{\pgfqpoint{2.347395in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{2.347395in}{1.000991in}}%
\pgfpathlineto{\pgfqpoint{2.349108in}{1.002522in}}%
\pgfpathlineto{\pgfqpoint{2.349108in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{2.350821in}{1.004819in}}%
\pgfpathlineto{\pgfqpoint{2.350821in}{1.005585in}}%
\pgfpathlineto{\pgfqpoint{2.352534in}{1.007116in}}%
\pgfpathlineto{\pgfqpoint{2.352534in}{1.007881in}}%
\pgfpathlineto{\pgfqpoint{2.354247in}{1.009413in}}%
\pgfpathlineto{\pgfqpoint{2.354247in}{1.010178in}}%
\pgfpathlineto{\pgfqpoint{2.355960in}{1.011710in}}%
\pgfpathlineto{\pgfqpoint{2.355960in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{2.357673in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.357673in}{1.015538in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.017069in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.017835in}}%
\pgfpathlineto{\pgfqpoint{2.361099in}{1.019366in}}%
\pgfpathlineto{\pgfqpoint{2.361099in}{1.020131in}}%
\pgfpathlineto{\pgfqpoint{2.362812in}{1.021663in}}%
\pgfpathlineto{\pgfqpoint{2.362812in}{1.022428in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{1.023960in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{2.366238in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{2.366238in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{2.367951in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{2.367951in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{2.369664in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{2.369664in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{2.371377in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{2.371377in}{1.034678in}}%
\pgfpathlineto{\pgfqpoint{2.373090in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{2.373090in}{1.036975in}}%
\pgfpathlineto{\pgfqpoint{2.374803in}{1.038506in}}%
\pgfpathlineto{\pgfqpoint{2.374803in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{2.376516in}{1.040803in}}%
\pgfpathlineto{\pgfqpoint{2.376516in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{2.378229in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{2.378229in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{2.379942in}{1.046163in}}%
\pgfpathlineto{\pgfqpoint{2.379942in}{1.046928in}}%
\pgfpathlineto{\pgfqpoint{2.381655in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{2.381655in}{1.049225in}}%
\pgfpathlineto{\pgfqpoint{2.383368in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{2.383368in}{1.051522in}}%
\pgfpathlineto{\pgfqpoint{2.385081in}{1.053053in}}%
\pgfpathlineto{\pgfqpoint{2.385081in}{1.054584in}}%
\pgfpathlineto{\pgfqpoint{2.386794in}{1.056116in}}%
\pgfpathlineto{\pgfqpoint{2.386794in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{2.388507in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{2.388507in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{2.390220in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{2.391933in}{1.063006in}}%
\pgfpathlineto{\pgfqpoint{2.391933in}{1.063772in}}%
\pgfpathlineto{\pgfqpoint{2.393646in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{2.393646in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{2.395359in}{1.068366in}}%
\pgfpathlineto{\pgfqpoint{2.395359in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{2.397072in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{2.397072in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.398785in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{2.398785in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{2.400498in}{1.075256in}}%
\pgfpathlineto{\pgfqpoint{2.400498in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{2.402211in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{2.402211in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.080616in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{2.405637in}{1.082912in}}%
\pgfpathlineto{\pgfqpoint{2.405637in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{2.407350in}{1.085209in}}%
\pgfpathlineto{\pgfqpoint{2.407350in}{1.085975in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{1.087506in}}%
\pgfpathlineto{\pgfqpoint{2.409063in}{1.089037in}}%
\pgfpathlineto{\pgfqpoint{2.410776in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{2.410776in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{1.092865in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{1.093631in}}%
\pgfpathlineto{\pgfqpoint{2.414202in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{2.414202in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{2.415915in}{1.097459in}}%
\pgfpathlineto{\pgfqpoint{2.415915in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{2.417628in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{2.417628in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{1.102819in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.421054in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{2.421054in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{2.422767in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{2.422767in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.424480in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{2.424480in}{1.111240in}}%
\pgfpathlineto{\pgfqpoint{2.426193in}{1.112772in}}%
\pgfpathlineto{\pgfqpoint{2.426193in}{1.113537in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{1.115069in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{1.115834in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.117365in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.118897in}}%
\pgfpathlineto{\pgfqpoint{2.431332in}{1.120428in}}%
\pgfpathlineto{\pgfqpoint{2.431332in}{1.121193in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.122725in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{2.434758in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{2.434758in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{2.436471in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.436471in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{2.438184in}{1.130381in}}%
\pgfpathlineto{\pgfqpoint{2.438184in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{2.439897in}{1.132678in}}%
\pgfpathlineto{\pgfqpoint{2.439897in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{2.441610in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{2.441610in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{2.443323in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{1.143397in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.450175in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{2.450175in}{1.148756in}}%
\pgfpathlineto{\pgfqpoint{2.451888in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{2.451888in}{1.151053in}}%
\pgfpathlineto{\pgfqpoint{2.453601in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{2.453601in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{2.455314in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{2.455314in}{1.156412in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{1.157943in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{2.458740in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{2.458740in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{2.460453in}{1.162537in}}%
\pgfpathlineto{\pgfqpoint{2.460453in}{1.164068in}}%
\pgfpathlineto{\pgfqpoint{2.462166in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{2.462166in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{2.463879in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{2.463879in}{1.168662in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.171725in}}%
\pgfpathlineto{\pgfqpoint{2.467305in}{1.173256in}}%
\pgfpathlineto{\pgfqpoint{2.467305in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{2.469018in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{2.469018in}{1.176318in}}%
\pgfpathlineto{\pgfqpoint{2.470731in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{2.470731in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{2.472444in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{2.472444in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{2.474157in}{1.183209in}}%
\pgfpathlineto{\pgfqpoint{2.474157in}{1.183974in}}%
\pgfpathlineto{\pgfqpoint{2.475870in}{1.185506in}}%
\pgfpathlineto{\pgfqpoint{2.475870in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.190865in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{2.481009in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{2.481009in}{1.194693in}}%
\pgfpathlineto{\pgfqpoint{2.482722in}{1.196224in}}%
\pgfpathlineto{\pgfqpoint{2.482722in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{2.484435in}{1.198521in}}%
\pgfpathlineto{\pgfqpoint{2.484435in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{2.486148in}{1.200818in}}%
\pgfpathlineto{\pgfqpoint{2.486148in}{1.202349in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{1.203881in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{1.204646in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{1.206177in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{1.206943in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.208474in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.210006in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.212302in}}%
\pgfpathlineto{\pgfqpoint{2.494712in}{1.213834in}}%
\pgfpathlineto{\pgfqpoint{2.494712in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.217662in}}%
\pgfpathlineto{\pgfqpoint{2.498138in}{1.219193in}}%
\pgfpathlineto{\pgfqpoint{2.498138in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{1.222256in}}%
\pgfpathlineto{\pgfqpoint{2.501564in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{2.501564in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{2.503277in}{1.226849in}}%
\pgfpathlineto{\pgfqpoint{2.503277in}{1.227615in}}%
\pgfpathlineto{\pgfqpoint{2.504990in}{1.229146in}}%
\pgfpathlineto{\pgfqpoint{2.504990in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.231443in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.234505in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{1.237568in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{1.239099in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{1.240630in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.242927in}}%
\pgfpathlineto{\pgfqpoint{2.515268in}{1.244459in}}%
\pgfpathlineto{\pgfqpoint{2.515268in}{1.245990in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{1.249818in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{2.520407in}{1.252115in}}%
\pgfpathlineto{\pgfqpoint{2.520407in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{2.522120in}{1.255177in}}%
\pgfpathlineto{\pgfqpoint{2.522120in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{2.523833in}{1.257474in}}%
\pgfpathlineto{\pgfqpoint{2.523833in}{1.258240in}}%
\pgfpathlineto{\pgfqpoint{2.525546in}{1.259771in}}%
\pgfpathlineto{\pgfqpoint{2.525546in}{1.261302in}}%
\pgfpathlineto{\pgfqpoint{2.527259in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{2.527259in}{1.263599in}}%
\pgfpathlineto{\pgfqpoint{2.528972in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{2.528972in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{2.532398in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{2.532398in}{1.271255in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.274318in}}%
\pgfpathlineto{\pgfqpoint{2.535824in}{1.275849in}}%
\pgfpathlineto{\pgfqpoint{2.535824in}{1.276615in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.281208in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{2.540963in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{2.540963in}{1.284271in}}%
\pgfpathlineto{\pgfqpoint{2.542676in}{1.285802in}}%
\pgfpathlineto{\pgfqpoint{2.542676in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{2.544389in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{2.544389in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{1.292693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153440in}{0.461993in}}%
\pgfpathlineto{\pgfqpoint{1.141449in}{0.462759in}}%
\pgfpathlineto{\pgfqpoint{1.132884in}{0.463524in}}%
\pgfpathlineto{\pgfqpoint{1.124319in}{0.464290in}}%
\pgfpathlineto{\pgfqpoint{1.117467in}{0.465056in}}%
\pgfpathlineto{\pgfqpoint{1.110615in}{0.465821in}}%
\pgfpathlineto{\pgfqpoint{1.105476in}{0.466587in}}%
\pgfpathlineto{\pgfqpoint{1.100337in}{0.467353in}}%
\pgfpathlineto{\pgfqpoint{1.093485in}{0.468118in}}%
\pgfpathlineto{\pgfqpoint{1.088346in}{0.468884in}}%
\pgfpathlineto{\pgfqpoint{1.083207in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{1.079781in}{0.470415in}}%
\pgfpathlineto{\pgfqpoint{1.074642in}{0.471181in}}%
\pgfpathlineto{\pgfqpoint{1.069503in}{0.471946in}}%
\pgfpathlineto{\pgfqpoint{1.064364in}{0.472712in}}%
\pgfpathlineto{\pgfqpoint{1.060938in}{0.473478in}}%
\pgfpathlineto{\pgfqpoint{1.055799in}{0.474243in}}%
\pgfpathlineto{\pgfqpoint{1.052373in}{0.475009in}}%
\pgfpathlineto{\pgfqpoint{1.048947in}{0.475774in}}%
\pgfpathlineto{\pgfqpoint{1.043808in}{0.476540in}}%
\pgfpathlineto{\pgfqpoint{1.040382in}{0.477306in}}%
\pgfpathlineto{\pgfqpoint{1.036956in}{0.478071in}}%
\pgfpathlineto{\pgfqpoint{1.031817in}{0.478837in}}%
\pgfpathlineto{\pgfqpoint{1.028391in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.024965in}{0.480368in}}%
\pgfpathlineto{\pgfqpoint{1.021539in}{0.481134in}}%
\pgfpathlineto{\pgfqpoint{1.018113in}{0.481899in}}%
\pgfpathlineto{\pgfqpoint{1.014687in}{0.482665in}}%
\pgfpathlineto{\pgfqpoint{1.009548in}{0.483431in}}%
\pgfpathlineto{\pgfqpoint{1.006122in}{0.484196in}}%
\pgfpathlineto{\pgfqpoint{1.002696in}{0.484962in}}%
\pgfpathlineto{\pgfqpoint{0.999270in}{0.485728in}}%
\pgfpathlineto{\pgfqpoint{0.995844in}{0.486493in}}%
\pgfpathlineto{\pgfqpoint{0.992418in}{0.487259in}}%
\pgfpathlineto{\pgfqpoint{0.988993in}{0.488024in}}%
\pgfpathlineto{\pgfqpoint{0.985567in}{0.488790in}}%
\pgfpathlineto{\pgfqpoint{0.982141in}{0.489556in}}%
\pgfpathlineto{\pgfqpoint{0.978715in}{0.490321in}}%
\pgfpathlineto{\pgfqpoint{0.975289in}{0.491087in}}%
\pgfpathlineto{\pgfqpoint{0.973576in}{0.491852in}}%
\pgfpathlineto{\pgfqpoint{0.970150in}{0.492618in}}%
\pgfpathlineto{\pgfqpoint{0.966724in}{0.493384in}}%
\pgfpathlineto{\pgfqpoint{0.963298in}{0.494149in}}%
\pgfpathlineto{\pgfqpoint{0.959872in}{0.494915in}}%
\pgfpathlineto{\pgfqpoint{0.956446in}{0.495681in}}%
\pgfpathlineto{\pgfqpoint{0.953020in}{0.496446in}}%
\pgfpathlineto{\pgfqpoint{0.949594in}{0.497212in}}%
\pgfpathlineto{\pgfqpoint{0.947881in}{0.497977in}}%
\pgfpathlineto{\pgfqpoint{0.944455in}{0.498743in}}%
\pgfpathlineto{\pgfqpoint{0.941029in}{0.499509in}}%
\pgfpathlineto{\pgfqpoint{0.937603in}{0.500274in}}%
\pgfpathlineto{\pgfqpoint{0.934177in}{0.501040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.204830in}{0.461993in}}%
\pgfpathlineto{\pgfqpoint{1.233950in}{0.465056in}}%
\pgfpathlineto{\pgfqpoint{1.257932in}{0.469649in}}%
\pgfpathlineto{\pgfqpoint{1.263071in}{0.471181in}}%
\pgfpathlineto{\pgfqpoint{1.276775in}{0.475009in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{0.478071in}}%
\pgfpathlineto{\pgfqpoint{1.292192in}{0.480368in}}%
\pgfpathlineto{\pgfqpoint{1.336730in}{0.501040in}}%
\pgfpathlineto{\pgfqpoint{1.336730in}{0.501806in}}%
\pgfpathlineto{\pgfqpoint{1.348721in}{0.507931in}}%
\pgfpathlineto{\pgfqpoint{1.348721in}{0.508696in}}%
\pgfpathlineto{\pgfqpoint{1.355573in}{0.512524in}}%
\pgfpathlineto{\pgfqpoint{1.355573in}{0.513290in}}%
\pgfpathlineto{\pgfqpoint{1.364138in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{1.364138in}{0.518649in}}%
\pgfpathlineto{\pgfqpoint{1.369277in}{0.521712in}}%
\pgfpathlineto{\pgfqpoint{1.369277in}{0.522477in}}%
\pgfpathlineto{\pgfqpoint{1.376129in}{0.526305in}}%
\pgfpathlineto{\pgfqpoint{1.376129in}{0.527071in}}%
\pgfpathlineto{\pgfqpoint{1.381268in}{0.530134in}}%
\pgfpathlineto{\pgfqpoint{1.381268in}{0.530899in}}%
\pgfpathlineto{\pgfqpoint{1.386407in}{0.533962in}}%
\pgfpathlineto{\pgfqpoint{1.386407in}{0.534727in}}%
\pgfpathlineto{\pgfqpoint{1.391546in}{0.537790in}}%
\pgfpathlineto{\pgfqpoint{1.391546in}{0.538555in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{0.541618in}}%
\pgfpathlineto{\pgfqpoint{1.396685in}{0.542384in}}%
\pgfpathlineto{\pgfqpoint{1.400111in}{0.544680in}}%
\pgfpathlineto{\pgfqpoint{1.400111in}{0.545446in}}%
\pgfpathlineto{\pgfqpoint{1.405250in}{0.548508in}}%
\pgfpathlineto{\pgfqpoint{1.405250in}{0.549274in}}%
\pgfpathlineto{\pgfqpoint{1.408676in}{0.551571in}}%
\pgfpathlineto{\pgfqpoint{1.408676in}{0.552337in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.555399in}}%
\pgfpathlineto{\pgfqpoint{1.413815in}{0.556165in}}%
\pgfpathlineto{\pgfqpoint{1.417241in}{0.558462in}}%
\pgfpathlineto{\pgfqpoint{1.417241in}{0.559227in}}%
\pgfpathlineto{\pgfqpoint{1.420666in}{0.561524in}}%
\pgfpathlineto{\pgfqpoint{1.420666in}{0.562290in}}%
\pgfpathlineto{\pgfqpoint{1.424092in}{0.564587in}}%
\pgfpathlineto{\pgfqpoint{1.424092in}{0.565352in}}%
\pgfpathlineto{\pgfqpoint{1.427518in}{0.567649in}}%
\pgfpathlineto{\pgfqpoint{1.427518in}{0.568415in}}%
\pgfpathlineto{\pgfqpoint{1.430944in}{0.570712in}}%
\pgfpathlineto{\pgfqpoint{1.430944in}{0.571477in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.573774in}}%
\pgfpathlineto{\pgfqpoint{1.434370in}{0.574540in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{0.576836in}}%
\pgfpathlineto{\pgfqpoint{1.437796in}{0.577602in}}%
\pgfpathlineto{\pgfqpoint{1.441222in}{0.579899in}}%
\pgfpathlineto{\pgfqpoint{1.441222in}{0.580665in}}%
\pgfpathlineto{\pgfqpoint{1.444648in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{1.444648in}{0.583727in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{0.586024in}}%
\pgfpathlineto{\pgfqpoint{1.448074in}{0.586790in}}%
\pgfpathlineto{\pgfqpoint{1.451500in}{0.589086in}}%
\pgfpathlineto{\pgfqpoint{1.451500in}{0.589852in}}%
\pgfpathlineto{\pgfqpoint{1.454926in}{0.592149in}}%
\pgfpathlineto{\pgfqpoint{1.454926in}{0.592915in}}%
\pgfpathlineto{\pgfqpoint{1.458352in}{0.595211in}}%
\pgfpathlineto{\pgfqpoint{1.458352in}{0.595977in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{0.598274in}}%
\pgfpathlineto{\pgfqpoint{1.461778in}{0.599040in}}%
\pgfpathlineto{\pgfqpoint{1.463491in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{1.463491in}{0.601336in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{0.603633in}}%
\pgfpathlineto{\pgfqpoint{1.466917in}{0.604399in}}%
\pgfpathlineto{\pgfqpoint{1.470343in}{0.606696in}}%
\pgfpathlineto{\pgfqpoint{1.470343in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{1.473769in}{0.610524in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{0.612055in}}%
\pgfpathlineto{\pgfqpoint{1.475482in}{0.612821in}}%
\pgfpathlineto{\pgfqpoint{1.478908in}{0.615118in}}%
\pgfpathlineto{\pgfqpoint{1.478908in}{0.615883in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{0.618180in}}%
\pgfpathlineto{\pgfqpoint{1.482334in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{1.484047in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{1.484047in}{0.621243in}}%
\pgfpathlineto{\pgfqpoint{1.487473in}{0.623539in}}%
\pgfpathlineto{\pgfqpoint{1.487473in}{0.624305in}}%
\pgfpathlineto{\pgfqpoint{1.490899in}{0.626602in}}%
\pgfpathlineto{\pgfqpoint{1.490899in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{1.492612in}{0.628899in}}%
\pgfpathlineto{\pgfqpoint{1.492612in}{0.629664in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{0.631961in}}%
\pgfpathlineto{\pgfqpoint{1.496038in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{1.499464in}{0.635024in}}%
\pgfpathlineto{\pgfqpoint{1.499464in}{0.636555in}}%
\pgfpathlineto{\pgfqpoint{1.502890in}{0.638852in}}%
\pgfpathlineto{\pgfqpoint{1.502890in}{0.639617in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{0.641914in}}%
\pgfpathlineto{\pgfqpoint{1.506316in}{0.643446in}}%
\pgfpathlineto{\pgfqpoint{1.509742in}{0.645742in}}%
\pgfpathlineto{\pgfqpoint{1.509742in}{0.646508in}}%
\pgfpathlineto{\pgfqpoint{1.511455in}{0.648039in}}%
\pgfpathlineto{\pgfqpoint{1.511455in}{0.648805in}}%
\pgfpathlineto{\pgfqpoint{1.514881in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{1.514881in}{0.651867in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{0.653399in}}%
\pgfpathlineto{\pgfqpoint{1.516594in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{1.520020in}{0.656461in}}%
\pgfpathlineto{\pgfqpoint{1.520020in}{0.657227in}}%
\pgfpathlineto{\pgfqpoint{1.523446in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{1.523446in}{0.661055in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{0.663352in}}%
\pgfpathlineto{\pgfqpoint{1.526872in}{0.664117in}}%
\pgfpathlineto{\pgfqpoint{1.528585in}{0.665649in}}%
\pgfpathlineto{\pgfqpoint{1.528585in}{0.666414in}}%
\pgfpathlineto{\pgfqpoint{1.532011in}{0.668711in}}%
\pgfpathlineto{\pgfqpoint{1.532011in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{1.533724in}{0.671008in}}%
\pgfpathlineto{\pgfqpoint{1.533724in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{1.537150in}{0.674070in}}%
\pgfpathlineto{\pgfqpoint{1.537150in}{0.675602in}}%
\pgfpathlineto{\pgfqpoint{1.540576in}{0.677899in}}%
\pgfpathlineto{\pgfqpoint{1.540576in}{0.678664in}}%
\pgfpathlineto{\pgfqpoint{1.542289in}{0.680195in}}%
\pgfpathlineto{\pgfqpoint{1.542289in}{0.680961in}}%
\pgfpathlineto{\pgfqpoint{1.545715in}{0.683258in}}%
\pgfpathlineto{\pgfqpoint{1.545715in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{1.547428in}{0.685555in}}%
\pgfpathlineto{\pgfqpoint{1.547428in}{0.686320in}}%
\pgfpathlineto{\pgfqpoint{1.550854in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{1.550854in}{0.689383in}}%
\pgfpathlineto{\pgfqpoint{1.552567in}{0.690914in}}%
\pgfpathlineto{\pgfqpoint{1.552567in}{0.691680in}}%
\pgfpathlineto{\pgfqpoint{1.555993in}{0.693977in}}%
\pgfpathlineto{\pgfqpoint{1.555993in}{0.695508in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{1.559419in}{0.698570in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.700102in}}%
\pgfpathlineto{\pgfqpoint{1.561132in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{1.564558in}{0.703164in}}%
\pgfpathlineto{\pgfqpoint{1.564558in}{0.704695in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{0.706992in}}%
\pgfpathlineto{\pgfqpoint{1.567984in}{0.708523in}}%
\pgfpathlineto{\pgfqpoint{1.571410in}{0.710820in}}%
\pgfpathlineto{\pgfqpoint{1.571410in}{0.711586in}}%
\pgfpathlineto{\pgfqpoint{1.573123in}{0.713117in}}%
\pgfpathlineto{\pgfqpoint{1.573123in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{0.716180in}}%
\pgfpathlineto{\pgfqpoint{1.576549in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{1.579975in}{0.720008in}}%
\pgfpathlineto{\pgfqpoint{1.579975in}{0.721539in}}%
\pgfpathlineto{\pgfqpoint{1.583401in}{0.723836in}}%
\pgfpathlineto{\pgfqpoint{1.583401in}{0.724601in}}%
\pgfpathlineto{\pgfqpoint{1.585114in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{1.585114in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{1.588540in}{0.729195in}}%
\pgfpathlineto{\pgfqpoint{1.588540in}{0.730726in}}%
\pgfpathlineto{\pgfqpoint{1.591966in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{1.591966in}{0.734555in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.736851in}}%
\pgfpathlineto{\pgfqpoint{1.595392in}{0.738383in}}%
\pgfpathlineto{\pgfqpoint{1.598818in}{0.740680in}}%
\pgfpathlineto{\pgfqpoint{1.598818in}{0.742211in}}%
\pgfpathlineto{\pgfqpoint{1.602244in}{0.744508in}}%
\pgfpathlineto{\pgfqpoint{1.602244in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{1.605670in}{0.748336in}}%
\pgfpathlineto{\pgfqpoint{1.605670in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{1.607383in}{0.750633in}}%
\pgfpathlineto{\pgfqpoint{1.607383in}{0.751398in}}%
\pgfpathlineto{\pgfqpoint{1.610809in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{1.610809in}{0.755226in}}%
\pgfpathlineto{\pgfqpoint{1.614235in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{1.614235in}{0.759054in}}%
\pgfpathlineto{\pgfqpoint{1.617661in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{1.617661in}{0.762883in}}%
\pgfpathlineto{\pgfqpoint{1.621087in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{1.621087in}{0.766711in}}%
\pgfpathlineto{\pgfqpoint{1.624513in}{0.769008in}}%
\pgfpathlineto{\pgfqpoint{1.624513in}{0.770539in}}%
\pgfpathlineto{\pgfqpoint{1.627939in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{1.627939in}{0.774367in}}%
\pgfpathlineto{\pgfqpoint{1.631365in}{0.776664in}}%
\pgfpathlineto{\pgfqpoint{1.631365in}{0.778195in}}%
\pgfpathlineto{\pgfqpoint{1.634790in}{0.780492in}}%
\pgfpathlineto{\pgfqpoint{1.634790in}{0.782023in}}%
\pgfpathlineto{\pgfqpoint{1.638216in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{1.638216in}{0.785851in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.788148in}}%
\pgfpathlineto{\pgfqpoint{1.641642in}{0.789679in}}%
\pgfpathlineto{\pgfqpoint{1.643355in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{1.643355in}{0.791976in}}%
\pgfpathlineto{\pgfqpoint{1.646781in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{1.646781in}{0.795804in}}%
\pgfpathlineto{\pgfqpoint{1.650207in}{0.798101in}}%
\pgfpathlineto{\pgfqpoint{1.650207in}{0.799632in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{0.801929in}}%
\pgfpathlineto{\pgfqpoint{1.653633in}{0.803460in}}%
\pgfpathlineto{\pgfqpoint{1.657059in}{0.805757in}}%
\pgfpathlineto{\pgfqpoint{1.657059in}{0.807289in}}%
\pgfpathlineto{\pgfqpoint{1.660485in}{0.809585in}}%
\pgfpathlineto{\pgfqpoint{1.660485in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{0.813414in}}%
\pgfpathlineto{\pgfqpoint{1.663911in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{0.817242in}}%
\pgfpathlineto{\pgfqpoint{1.667337in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{0.820304in}}%
\pgfpathlineto{\pgfqpoint{1.669050in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{1.672476in}{0.823367in}}%
\pgfpathlineto{\pgfqpoint{1.672476in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{1.675902in}{0.827195in}}%
\pgfpathlineto{\pgfqpoint{1.675902in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{1.679328in}{0.831023in}}%
\pgfpathlineto{\pgfqpoint{1.679328in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{0.834851in}}%
\pgfpathlineto{\pgfqpoint{1.682754in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{0.837913in}}%
\pgfpathlineto{\pgfqpoint{1.684467in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.840976in}}%
\pgfpathlineto{\pgfqpoint{1.687893in}{0.842507in}}%
\pgfpathlineto{\pgfqpoint{1.691319in}{0.844804in}}%
\pgfpathlineto{\pgfqpoint{1.691319in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{1.694745in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{1.698171in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{1.698171in}{0.853992in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{1.699884in}{0.856288in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{1.703310in}{0.860116in}}%
\pgfpathlineto{\pgfqpoint{1.706736in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{1.706736in}{0.863945in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{0.866241in}}%
\pgfpathlineto{\pgfqpoint{1.710162in}{0.867773in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{1.711875in}{0.870070in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{0.873898in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{0.876195in}}%
\pgfpathlineto{\pgfqpoint{1.718727in}{0.877726in}}%
\pgfpathlineto{\pgfqpoint{1.720440in}{0.879257in}}%
\pgfpathlineto{\pgfqpoint{1.720440in}{0.880023in}}%
\pgfpathlineto{\pgfqpoint{1.723866in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{1.723866in}{0.883851in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{0.886148in}}%
\pgfpathlineto{\pgfqpoint{1.727292in}{0.887679in}}%
\pgfpathlineto{\pgfqpoint{1.729005in}{0.889210in}}%
\pgfpathlineto{\pgfqpoint{1.729005in}{0.889976in}}%
\pgfpathlineto{\pgfqpoint{1.732431in}{0.892273in}}%
\pgfpathlineto{\pgfqpoint{1.732431in}{0.893804in}}%
\pgfpathlineto{\pgfqpoint{1.735857in}{0.896101in}}%
\pgfpathlineto{\pgfqpoint{1.735857in}{0.897632in}}%
\pgfpathlineto{\pgfqpoint{1.739283in}{0.899929in}}%
\pgfpathlineto{\pgfqpoint{1.739283in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{1.740996in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{1.740996in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{0.906054in}}%
\pgfpathlineto{\pgfqpoint{1.744422in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{1.747848in}{0.909882in}}%
\pgfpathlineto{\pgfqpoint{1.747848in}{0.911413in}}%
\pgfpathlineto{\pgfqpoint{1.749561in}{0.912944in}}%
\pgfpathlineto{\pgfqpoint{1.749561in}{0.913710in}}%
\pgfpathlineto{\pgfqpoint{1.752987in}{0.916007in}}%
\pgfpathlineto{\pgfqpoint{1.752987in}{0.917538in}}%
\pgfpathlineto{\pgfqpoint{1.756413in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.756413in}{0.921366in}}%
\pgfpathlineto{\pgfqpoint{1.758126in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{1.758126in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{1.761552in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{1.761552in}{0.927491in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{0.929022in}}%
\pgfpathlineto{\pgfqpoint{1.763265in}{0.929788in}}%
\pgfpathlineto{\pgfqpoint{1.766691in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{1.766691in}{0.933616in}}%
\pgfpathlineto{\pgfqpoint{1.770117in}{0.935913in}}%
\pgfpathlineto{\pgfqpoint{1.770117in}{0.937444in}}%
\pgfpathlineto{\pgfqpoint{1.771830in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{1.771830in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{1.775256in}{0.942038in}}%
\pgfpathlineto{\pgfqpoint{1.775256in}{0.943569in}}%
\pgfpathlineto{\pgfqpoint{1.778682in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{1.778682in}{0.947397in}}%
\pgfpathlineto{\pgfqpoint{1.780395in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{1.780395in}{0.949694in}}%
\pgfpathlineto{\pgfqpoint{1.783821in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{1.783821in}{0.953522in}}%
\pgfpathlineto{\pgfqpoint{1.787247in}{0.955819in}}%
\pgfpathlineto{\pgfqpoint{1.787247in}{0.957350in}}%
\pgfpathlineto{\pgfqpoint{1.788960in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{1.788960in}{0.959647in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{0.961944in}}%
\pgfpathlineto{\pgfqpoint{1.792386in}{0.963475in}}%
\pgfpathlineto{\pgfqpoint{1.794099in}{0.965007in}}%
\pgfpathlineto{\pgfqpoint{1.794099in}{0.965772in}}%
\pgfpathlineto{\pgfqpoint{1.797525in}{0.968069in}}%
\pgfpathlineto{\pgfqpoint{1.797525in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{0.971897in}}%
\pgfpathlineto{\pgfqpoint{1.800951in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{1.802664in}{0.974960in}}%
\pgfpathlineto{\pgfqpoint{1.802664in}{0.975725in}}%
\pgfpathlineto{\pgfqpoint{1.806090in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{1.806090in}{0.979553in}}%
\pgfpathlineto{\pgfqpoint{1.807803in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{1.807803in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{1.811229in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{1.811229in}{0.985678in}}%
\pgfpathlineto{\pgfqpoint{1.814655in}{0.987975in}}%
\pgfpathlineto{\pgfqpoint{1.814655in}{0.989507in}}%
\pgfpathlineto{\pgfqpoint{1.816368in}{0.991038in}}%
\pgfpathlineto{\pgfqpoint{1.816368in}{0.991803in}}%
\pgfpathlineto{\pgfqpoint{1.819794in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{1.819794in}{0.995632in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{1.821507in}{0.997928in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{1.824933in}{1.001757in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{1.826646in}{1.004053in}}%
\pgfpathlineto{\pgfqpoint{1.830072in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{1.830072in}{1.007881in}}%
\pgfpathlineto{\pgfqpoint{1.833498in}{1.010178in}}%
\pgfpathlineto{\pgfqpoint{1.833498in}{1.011710in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{1.013241in}}%
\pgfpathlineto{\pgfqpoint{1.835211in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{1.838637in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{1.838637in}{1.017835in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.019366in}}%
\pgfpathlineto{\pgfqpoint{1.840350in}{1.020131in}}%
\pgfpathlineto{\pgfqpoint{1.843776in}{1.022428in}}%
\pgfpathlineto{\pgfqpoint{1.843776in}{1.023960in}}%
\pgfpathlineto{\pgfqpoint{1.845489in}{1.025491in}}%
\pgfpathlineto{\pgfqpoint{1.845489in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{1.848914in}{1.028553in}}%
\pgfpathlineto{\pgfqpoint{1.848914in}{1.030085in}}%
\pgfpathlineto{\pgfqpoint{1.852340in}{1.032381in}}%
\pgfpathlineto{\pgfqpoint{1.852340in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{1.854053in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{1.854053in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{1.857479in}{1.038506in}}%
\pgfpathlineto{\pgfqpoint{1.857479in}{1.040038in}}%
\pgfpathlineto{\pgfqpoint{1.859192in}{1.041569in}}%
\pgfpathlineto{\pgfqpoint{1.859192in}{1.042334in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{1.044631in}}%
\pgfpathlineto{\pgfqpoint{1.862618in}{1.046163in}}%
\pgfpathlineto{\pgfqpoint{1.864331in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{1.864331in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{1.867757in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{1.867757in}{1.052288in}}%
\pgfpathlineto{\pgfqpoint{1.869470in}{1.053819in}}%
\pgfpathlineto{\pgfqpoint{1.869470in}{1.054584in}}%
\pgfpathlineto{\pgfqpoint{1.872896in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{1.872896in}{1.058413in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{1.874609in}{1.060709in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.063006in}}%
\pgfpathlineto{\pgfqpoint{1.878035in}{1.064537in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{1.881461in}{1.068366in}}%
\pgfpathlineto{\pgfqpoint{1.883174in}{1.069897in}}%
\pgfpathlineto{\pgfqpoint{1.883174in}{1.070662in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{1.072959in}}%
\pgfpathlineto{\pgfqpoint{1.886600in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{1.888313in}{1.076022in}}%
\pgfpathlineto{\pgfqpoint{1.888313in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{1.079084in}}%
\pgfpathlineto{\pgfqpoint{1.891739in}{1.080616in}}%
\pgfpathlineto{\pgfqpoint{1.893452in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{1.893452in}{1.082912in}}%
\pgfpathlineto{\pgfqpoint{1.896878in}{1.085209in}}%
\pgfpathlineto{\pgfqpoint{1.896878in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{1.898591in}{1.089037in}}%
\pgfpathlineto{\pgfqpoint{1.902017in}{1.091334in}}%
\pgfpathlineto{\pgfqpoint{1.902017in}{1.092865in}}%
\pgfpathlineto{\pgfqpoint{1.903730in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{1.903730in}{1.095162in}}%
\pgfpathlineto{\pgfqpoint{1.907156in}{1.097459in}}%
\pgfpathlineto{\pgfqpoint{1.907156in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{1.908869in}{1.101287in}}%
\pgfpathlineto{\pgfqpoint{1.912295in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{1.912295in}{1.105115in}}%
\pgfpathlineto{\pgfqpoint{1.914008in}{1.106647in}}%
\pgfpathlineto{\pgfqpoint{1.914008in}{1.107412in}}%
\pgfpathlineto{\pgfqpoint{1.917434in}{1.109709in}}%
\pgfpathlineto{\pgfqpoint{1.917434in}{1.111240in}}%
\pgfpathlineto{\pgfqpoint{1.919147in}{1.112772in}}%
\pgfpathlineto{\pgfqpoint{1.919147in}{1.113537in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{1.115834in}}%
\pgfpathlineto{\pgfqpoint{1.922573in}{1.117365in}}%
\pgfpathlineto{\pgfqpoint{1.924286in}{1.118897in}}%
\pgfpathlineto{\pgfqpoint{1.924286in}{1.119662in}}%
\pgfpathlineto{\pgfqpoint{1.927712in}{1.121959in}}%
\pgfpathlineto{\pgfqpoint{1.927712in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{1.929425in}{1.125022in}}%
\pgfpathlineto{\pgfqpoint{1.929425in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{1.932851in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{1.932851in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{1.934564in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{1.934564in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{1.937990in}{1.134209in}}%
\pgfpathlineto{\pgfqpoint{1.937990in}{1.135740in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{1.939703in}{1.138037in}}%
\pgfpathlineto{\pgfqpoint{1.943129in}{1.140334in}}%
\pgfpathlineto{\pgfqpoint{1.943129in}{1.141865in}}%
\pgfpathlineto{\pgfqpoint{1.944842in}{1.143397in}}%
\pgfpathlineto{\pgfqpoint{1.944842in}{1.144162in}}%
\pgfpathlineto{\pgfqpoint{1.948268in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{1.948268in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{1.951694in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{1.953407in}{1.153350in}}%
\pgfpathlineto{\pgfqpoint{1.953407in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{1.955120in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{1.955120in}{1.156412in}}%
\pgfpathlineto{\pgfqpoint{1.958546in}{1.158709in}}%
\pgfpathlineto{\pgfqpoint{1.958546in}{1.160240in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{1.161771in}}%
\pgfpathlineto{\pgfqpoint{1.960259in}{1.162537in}}%
\pgfpathlineto{\pgfqpoint{1.963685in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{1.963685in}{1.166365in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.167896in}}%
\pgfpathlineto{\pgfqpoint{1.965398in}{1.168662in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{1.170959in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{1.172490in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{1.970537in}{1.174787in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{1.177084in}}%
\pgfpathlineto{\pgfqpoint{1.973963in}{1.178615in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{1.180146in}}%
\pgfpathlineto{\pgfqpoint{1.975676in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{1.979102in}{1.183209in}}%
\pgfpathlineto{\pgfqpoint{1.979102in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{1.980815in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{1.980815in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{1.984241in}{1.189334in}}%
\pgfpathlineto{\pgfqpoint{1.984241in}{1.190865in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{1.193162in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{1.989380in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{1.198521in}}%
\pgfpathlineto{\pgfqpoint{1.991093in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{1.994519in}{1.201584in}}%
\pgfpathlineto{\pgfqpoint{1.994519in}{1.203115in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{1.204646in}}%
\pgfpathlineto{\pgfqpoint{1.996232in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{1.999658in}{1.207709in}}%
\pgfpathlineto{\pgfqpoint{1.999658in}{1.209240in}}%
\pgfpathlineto{\pgfqpoint{2.001371in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{2.001371in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{2.004797in}{1.213834in}}%
\pgfpathlineto{\pgfqpoint{2.004797in}{1.215365in}}%
\pgfpathlineto{\pgfqpoint{2.006510in}{1.216896in}}%
\pgfpathlineto{\pgfqpoint{2.006510in}{1.217662in}}%
\pgfpathlineto{\pgfqpoint{2.009936in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{2.009936in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{2.011649in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{2.011649in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{2.015075in}{1.226084in}}%
\pgfpathlineto{\pgfqpoint{2.015075in}{1.227615in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{1.229146in}}%
\pgfpathlineto{\pgfqpoint{2.016788in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{1.232209in}}%
\pgfpathlineto{\pgfqpoint{2.020214in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{2.021927in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{2.021927in}{1.236037in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{2.027066in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.027066in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.030492in}{1.244459in}}%
\pgfpathlineto{\pgfqpoint{2.030492in}{1.245990in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{1.247521in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{1.249818in}}%
\pgfpathlineto{\pgfqpoint{2.033918in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{2.037344in}{1.252880in}}%
\pgfpathlineto{\pgfqpoint{2.037344in}{1.254412in}}%
\pgfpathlineto{\pgfqpoint{2.039057in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{2.039057in}{1.256709in}}%
\pgfpathlineto{\pgfqpoint{2.042483in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{2.042483in}{1.260537in}}%
\pgfpathlineto{\pgfqpoint{2.044196in}{1.262068in}}%
\pgfpathlineto{\pgfqpoint{2.044196in}{1.262833in}}%
\pgfpathlineto{\pgfqpoint{2.047622in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{2.047622in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.049335in}{1.268958in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{1.271255in}}%
\pgfpathlineto{\pgfqpoint{2.052761in}{1.272787in}}%
\pgfpathlineto{\pgfqpoint{2.054474in}{1.274318in}}%
\pgfpathlineto{\pgfqpoint{2.054474in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.057900in}{1.277380in}}%
\pgfpathlineto{\pgfqpoint{2.057900in}{1.278912in}}%
\pgfpathlineto{\pgfqpoint{2.059613in}{1.280443in}}%
\pgfpathlineto{\pgfqpoint{2.059613in}{1.281208in}}%
\pgfpathlineto{\pgfqpoint{2.063038in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{2.063038in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{2.064751in}{1.286568in}}%
\pgfpathlineto{\pgfqpoint{2.064751in}{1.287333in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{2.068177in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{2.069890in}{1.293458in}}%
\pgfpathlineto{\pgfqpoint{2.071603in}{1.294990in}}%
\pgfpathlineto{\pgfqpoint{2.071603in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{1.298052in}}%
\pgfpathlineto{\pgfqpoint{2.075029in}{1.299583in}}%
\pgfpathlineto{\pgfqpoint{2.076742in}{1.301115in}}%
\pgfpathlineto{\pgfqpoint{2.076742in}{1.301880in}}%
\pgfpathlineto{\pgfqpoint{2.080168in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{2.080168in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.081881in}{1.307240in}}%
\pgfpathlineto{\pgfqpoint{2.081881in}{1.308005in}}%
\pgfpathlineto{\pgfqpoint{2.085307in}{1.310302in}}%
\pgfpathlineto{\pgfqpoint{2.085307in}{1.311833in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{1.313365in}}%
\pgfpathlineto{\pgfqpoint{2.087020in}{1.314130in}}%
\pgfpathlineto{\pgfqpoint{2.090446in}{1.316427in}}%
\pgfpathlineto{\pgfqpoint{2.090446in}{1.317958in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{1.319489in}}%
\pgfpathlineto{\pgfqpoint{2.092159in}{1.320255in}}%
\pgfpathlineto{\pgfqpoint{2.095585in}{1.322552in}}%
\pgfpathlineto{\pgfqpoint{2.095585in}{1.324083in}}%
\pgfpathlineto{\pgfqpoint{2.097298in}{1.325614in}}%
\pgfpathlineto{\pgfqpoint{2.097298in}{1.326380in}}%
\pgfpathlineto{\pgfqpoint{2.099011in}{1.327911in}}%
\pgfpathlineto{\pgfqpoint{2.099011in}{1.328677in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{1.330974in}}%
\pgfpathlineto{\pgfqpoint{2.102437in}{1.332505in}}%
\pgfpathlineto{\pgfqpoint{2.104150in}{1.334036in}}%
\pgfpathlineto{\pgfqpoint{2.104150in}{1.334802in}}%
\pgfpathlineto{\pgfqpoint{2.107576in}{1.337099in}}%
\pgfpathlineto{\pgfqpoint{2.107576in}{1.338630in}}%
\pgfpathlineto{\pgfqpoint{2.109289in}{1.340161in}}%
\pgfpathlineto{\pgfqpoint{2.109289in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{2.112715in}{1.343224in}}%
\pgfpathlineto{\pgfqpoint{2.112715in}{1.344755in}}%
\pgfpathlineto{\pgfqpoint{2.114428in}{1.346286in}}%
\pgfpathlineto{\pgfqpoint{2.114428in}{1.347052in}}%
\pgfpathlineto{\pgfqpoint{2.117854in}{1.349349in}}%
\pgfpathlineto{\pgfqpoint{2.117854in}{1.350880in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{1.352411in}}%
\pgfpathlineto{\pgfqpoint{2.119567in}{1.353177in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{1.355474in}}%
\pgfpathlineto{\pgfqpoint{2.122993in}{1.357005in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.358536in}}%
\pgfpathlineto{\pgfqpoint{2.124706in}{1.359302in}}%
\pgfpathlineto{\pgfqpoint{2.126419in}{1.360833in}}%
\pgfpathlineto{\pgfqpoint{2.126419in}{1.361599in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{1.363896in}}%
\pgfpathlineto{\pgfqpoint{2.129845in}{1.365427in}}%
\pgfpathlineto{\pgfqpoint{2.131558in}{1.366958in}}%
\pgfpathlineto{\pgfqpoint{2.131558in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.370021in}}%
\pgfpathlineto{\pgfqpoint{2.134984in}{1.371552in}}%
\pgfpathlineto{\pgfqpoint{2.136697in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{2.136697in}{1.373849in}}%
\pgfpathlineto{\pgfqpoint{2.140123in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{2.140123in}{1.377677in}}%
\pgfpathlineto{\pgfqpoint{2.141836in}{1.379208in}}%
\pgfpathlineto{\pgfqpoint{2.141836in}{1.379974in}}%
\pgfpathlineto{\pgfqpoint{2.145262in}{1.382270in}}%
\pgfpathlineto{\pgfqpoint{2.145262in}{1.383802in}}%
\pgfpathlineto{\pgfqpoint{2.146975in}{1.385333in}}%
\pgfpathlineto{\pgfqpoint{2.146975in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{1.387630in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{1.388395in}}%
\pgfpathlineto{\pgfqpoint{2.152114in}{1.390692in}}%
\pgfpathlineto{\pgfqpoint{2.152114in}{1.392224in}}%
\pgfpathlineto{\pgfqpoint{2.153827in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{2.153827in}{1.394520in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{1.396817in}}%
\pgfpathlineto{\pgfqpoint{2.157253in}{1.398349in}}%
\pgfpathlineto{\pgfqpoint{2.158966in}{1.399880in}}%
\pgfpathlineto{\pgfqpoint{2.158966in}{1.400645in}}%
\pgfpathlineto{\pgfqpoint{2.162392in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{2.162392in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{1.406005in}}%
\pgfpathlineto{\pgfqpoint{2.164105in}{1.406770in}}%
\pgfpathlineto{\pgfqpoint{2.167531in}{1.409067in}}%
\pgfpathlineto{\pgfqpoint{2.167531in}{1.410598in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{2.169244in}{1.412895in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{1.414427in}}%
\pgfpathlineto{\pgfqpoint{2.170957in}{1.415192in}}%
\pgfpathlineto{\pgfqpoint{2.174383in}{1.417489in}}%
\pgfpathlineto{\pgfqpoint{2.174383in}{1.419020in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{1.420552in}}%
\pgfpathlineto{\pgfqpoint{2.176096in}{1.421317in}}%
\pgfpathlineto{\pgfqpoint{2.179522in}{1.423614in}}%
\pgfpathlineto{\pgfqpoint{2.179522in}{1.425145in}}%
\pgfpathlineto{\pgfqpoint{2.181235in}{1.426677in}}%
\pgfpathlineto{\pgfqpoint{2.181235in}{1.427442in}}%
\pgfpathlineto{\pgfqpoint{2.184661in}{1.429739in}}%
\pgfpathlineto{\pgfqpoint{2.184661in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{2.186374in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.186374in}{1.433567in}}%
\pgfpathlineto{\pgfqpoint{2.188087in}{1.435098in}}%
\pgfpathlineto{\pgfqpoint{2.188087in}{1.435864in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.438161in}}%
\pgfpathlineto{\pgfqpoint{2.191513in}{1.439692in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{1.441223in}}%
\pgfpathlineto{\pgfqpoint{2.193226in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{1.444286in}}%
\pgfpathlineto{\pgfqpoint{2.196652in}{1.445817in}}%
\pgfpathlineto{\pgfqpoint{2.198365in}{1.447348in}}%
\pgfpathlineto{\pgfqpoint{2.198365in}{1.448114in}}%
\pgfpathlineto{\pgfqpoint{2.201791in}{1.450411in}}%
\pgfpathlineto{\pgfqpoint{2.201791in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{2.203504in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{2.203504in}{1.454239in}}%
\pgfpathlineto{\pgfqpoint{2.205217in}{1.455770in}}%
\pgfpathlineto{\pgfqpoint{2.205217in}{1.456536in}}%
\pgfpathlineto{\pgfqpoint{2.208643in}{1.458833in}}%
\pgfpathlineto{\pgfqpoint{2.208643in}{1.460364in}}%
\pgfpathlineto{\pgfqpoint{2.210356in}{1.461895in}}%
\pgfpathlineto{\pgfqpoint{2.210356in}{1.462661in}}%
\pgfpathlineto{\pgfqpoint{2.213782in}{1.464958in}}%
\pgfpathlineto{\pgfqpoint{2.213782in}{1.466489in}}%
\pgfpathlineto{\pgfqpoint{2.215495in}{1.468020in}}%
\pgfpathlineto{\pgfqpoint{2.215495in}{1.468786in}}%
\pgfpathlineto{\pgfqpoint{2.218921in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{2.218921in}{1.472614in}}%
\pgfpathlineto{\pgfqpoint{2.220634in}{1.474145in}}%
\pgfpathlineto{\pgfqpoint{2.220634in}{1.474911in}}%
\pgfpathlineto{\pgfqpoint{2.224060in}{1.477208in}}%
\pgfpathlineto{\pgfqpoint{2.224060in}{1.478739in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{2.225773in}{1.481036in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{1.482567in}}%
\pgfpathlineto{\pgfqpoint{2.227486in}{1.483333in}}%
\pgfpathlineto{\pgfqpoint{2.230912in}{1.485629in}}%
\pgfpathlineto{\pgfqpoint{2.230912in}{1.487161in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{2.232625in}{1.489457in}}%
\pgfpathlineto{\pgfqpoint{2.236051in}{1.491754in}}%
\pgfpathlineto{\pgfqpoint{2.236051in}{1.493286in}}%
\pgfpathlineto{\pgfqpoint{2.237764in}{1.494817in}}%
\pgfpathlineto{\pgfqpoint{2.237764in}{1.495582in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{1.497879in}}%
\pgfpathlineto{\pgfqpoint{2.241190in}{1.499411in}}%
\pgfpathlineto{\pgfqpoint{2.242903in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{2.242903in}{1.501707in}}%
\pgfpathlineto{\pgfqpoint{2.244616in}{1.503239in}}%
\pgfpathlineto{\pgfqpoint{2.244616in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{1.506301in}}%
\pgfpathlineto{\pgfqpoint{2.248042in}{1.507832in}}%
\pgfpathlineto{\pgfqpoint{2.249755in}{1.509364in}}%
\pgfpathlineto{\pgfqpoint{2.249755in}{1.510129in}}%
\pgfpathlineto{\pgfqpoint{2.253181in}{1.512426in}}%
\pgfpathlineto{\pgfqpoint{2.253181in}{1.513957in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.515489in}}%
\pgfpathlineto{\pgfqpoint{2.254894in}{1.516254in}}%
\pgfpathlineto{\pgfqpoint{2.258320in}{1.518551in}}%
\pgfpathlineto{\pgfqpoint{2.258320in}{1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.521614in}}%
\pgfpathlineto{\pgfqpoint{2.260033in}{1.522379in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{1.523910in}}%
\pgfpathlineto{\pgfqpoint{2.261746in}{1.524676in}}%
\pgfpathlineto{\pgfqpoint{2.265172in}{1.526973in}}%
\pgfpathlineto{\pgfqpoint{2.265172in}{1.528504in}}%
\pgfpathlineto{\pgfqpoint{2.266885in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{2.266885in}{1.530801in}}%
\pgfpathlineto{\pgfqpoint{2.270311in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{2.270311in}{1.534629in}}%
\pgfpathlineto{\pgfqpoint{2.272024in}{1.536160in}}%
\pgfpathlineto{\pgfqpoint{2.272024in}{1.536926in}}%
\pgfpathlineto{\pgfqpoint{2.273737in}{1.538457in}}%
\pgfpathlineto{\pgfqpoint{2.273737in}{1.539223in}}%
\pgfpathlineto{\pgfqpoint{2.277162in}{1.541520in}}%
\pgfpathlineto{\pgfqpoint{2.277162in}{1.543051in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.544582in}}%
\pgfpathlineto{\pgfqpoint{2.278875in}{1.545348in}}%
\pgfpathlineto{\pgfqpoint{2.282301in}{1.547645in}}%
\pgfpathlineto{\pgfqpoint{2.282301in}{1.549176in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{1.550707in}}%
\pgfpathlineto{\pgfqpoint{2.284014in}{1.551473in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{1.553770in}}%
\pgfpathlineto{\pgfqpoint{2.287440in}{1.555301in}}%
\pgfpathlineto{\pgfqpoint{2.289153in}{1.556832in}}%
\pgfpathlineto{\pgfqpoint{2.289153in}{1.557598in}}%
\pgfpathlineto{\pgfqpoint{2.290866in}{1.559129in}}%
\pgfpathlineto{\pgfqpoint{2.290866in}{1.559895in}}%
\pgfpathlineto{\pgfqpoint{2.294292in}{1.562192in}}%
\pgfpathlineto{\pgfqpoint{2.294292in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{2.296005in}{1.565254in}}%
\pgfpathlineto{\pgfqpoint{2.296005in}{1.566020in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{1.568317in}}%
\pgfpathlineto{\pgfqpoint{2.299431in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{2.301144in}{1.571379in}}%
\pgfpathlineto{\pgfqpoint{2.301144in}{1.572145in}}%
\pgfpathlineto{\pgfqpoint{2.304570in}{1.574442in}}%
\pgfpathlineto{\pgfqpoint{2.304570in}{1.575973in}}%
\pgfpathlineto{\pgfqpoint{2.306283in}{1.577504in}}%
\pgfpathlineto{\pgfqpoint{2.306283in}{1.578270in}}%
\pgfpathlineto{\pgfqpoint{2.307996in}{1.579801in}}%
\pgfpathlineto{\pgfqpoint{2.307996in}{1.580566in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{1.582863in}}%
\pgfpathlineto{\pgfqpoint{2.311422in}{1.584395in}}%
\pgfpathlineto{\pgfqpoint{2.313135in}{1.585926in}}%
\pgfpathlineto{\pgfqpoint{2.313135in}{1.586691in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{1.588988in}}%
\pgfpathlineto{\pgfqpoint{2.316561in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{2.318274in}{1.592051in}}%
\pgfpathlineto{\pgfqpoint{2.318274in}{1.592816in}}%
\pgfpathlineto{\pgfqpoint{2.321700in}{1.595113in}}%
\pgfpathlineto{\pgfqpoint{2.321700in}{1.596645in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{1.598176in}}%
\pgfpathlineto{\pgfqpoint{2.323413in}{1.598941in}}%
\pgfpathlineto{\pgfqpoint{2.325126in}{1.600473in}}%
\pgfpathlineto{\pgfqpoint{2.325126in}{1.601238in}}%
\pgfpathlineto{\pgfqpoint{2.328552in}{1.603535in}}%
\pgfpathlineto{\pgfqpoint{2.328552in}{1.605066in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{1.606598in}}%
\pgfpathlineto{\pgfqpoint{2.330265in}{1.607363in}}%
\pgfpathlineto{\pgfqpoint{2.333691in}{1.609660in}}%
\pgfpathlineto{\pgfqpoint{2.333691in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{2.335404in}{1.612723in}}%
\pgfpathlineto{\pgfqpoint{2.335404in}{1.613488in}}%
\pgfpathlineto{\pgfqpoint{2.337117in}{1.615019in}}%
\pgfpathlineto{\pgfqpoint{2.337117in}{1.615785in}}%
\pgfpathlineto{\pgfqpoint{2.340543in}{1.618082in}}%
\pgfpathlineto{\pgfqpoint{2.340543in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{2.342256in}{1.621144in}}%
\pgfpathlineto{\pgfqpoint{2.342256in}{1.621910in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.624207in}}%
\pgfpathlineto{\pgfqpoint{2.345682in}{1.625738in}}%
\pgfpathlineto{\pgfqpoint{2.347395in}{1.627269in}}%
\pgfpathlineto{\pgfqpoint{2.347395in}{1.628035in}}%
\pgfpathlineto{\pgfqpoint{2.350821in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{2.350821in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{2.352534in}{1.633394in}}%
\pgfpathlineto{\pgfqpoint{2.352534in}{1.634160in}}%
\pgfpathlineto{\pgfqpoint{2.354247in}{1.635691in}}%
\pgfpathlineto{\pgfqpoint{2.354247in}{1.636457in}}%
\pgfpathlineto{\pgfqpoint{2.357673in}{1.638754in}}%
\pgfpathlineto{\pgfqpoint{2.357673in}{1.640285in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.641816in}}%
\pgfpathlineto{\pgfqpoint{2.359386in}{1.642582in}}%
\pgfpathlineto{\pgfqpoint{2.362812in}{1.644879in}}%
\pgfpathlineto{\pgfqpoint{2.362812in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{1.647941in}}%
\pgfpathlineto{\pgfqpoint{2.364525in}{1.648707in}}%
\pgfpathlineto{\pgfqpoint{2.366238in}{1.650238in}}%
\pgfpathlineto{\pgfqpoint{2.366238in}{1.651004in}}%
\pgfpathlineto{\pgfqpoint{2.369664in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{2.369664in}{1.654832in}}%
\pgfpathlineto{\pgfqpoint{2.371377in}{1.656363in}}%
\pgfpathlineto{\pgfqpoint{2.371377in}{1.657129in}}%
\pgfpathlineto{\pgfqpoint{2.374803in}{1.659426in}}%
\pgfpathlineto{\pgfqpoint{2.374803in}{1.660957in}}%
\pgfpathlineto{\pgfqpoint{2.376516in}{1.662488in}}%
\pgfpathlineto{\pgfqpoint{2.376516in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{2.378229in}{1.664785in}}%
\pgfpathlineto{\pgfqpoint{2.378229in}{1.665550in}}%
\pgfpathlineto{\pgfqpoint{2.381655in}{1.667847in}}%
\pgfpathlineto{\pgfqpoint{2.381655in}{1.669379in}}%
\pgfpathlineto{\pgfqpoint{2.383368in}{1.670910in}}%
\pgfpathlineto{\pgfqpoint{2.383368in}{1.671675in}}%
\pgfpathlineto{\pgfqpoint{2.386794in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{2.386794in}{1.675504in}}%
\pgfpathlineto{\pgfqpoint{2.388507in}{1.677035in}}%
\pgfpathlineto{\pgfqpoint{2.388507in}{1.677800in}}%
\pgfpathlineto{\pgfqpoint{2.391933in}{1.680097in}}%
\pgfpathlineto{\pgfqpoint{2.391933in}{1.681629in}}%
\pgfpathlineto{\pgfqpoint{2.393646in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{2.393646in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{2.395359in}{1.685457in}}%
\pgfpathlineto{\pgfqpoint{2.395359in}{1.686222in}}%
\pgfpathlineto{\pgfqpoint{2.398785in}{1.688519in}}%
\pgfpathlineto{\pgfqpoint{2.398785in}{1.690050in}}%
\pgfpathlineto{\pgfqpoint{2.400498in}{1.691582in}}%
\pgfpathlineto{\pgfqpoint{2.400498in}{1.692347in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.694644in}}%
\pgfpathlineto{\pgfqpoint{2.403924in}{1.696175in}}%
\pgfpathlineto{\pgfqpoint{2.405637in}{1.697707in}}%
\pgfpathlineto{\pgfqpoint{2.405637in}{1.698472in}}%
\pgfpathlineto{\pgfqpoint{2.407350in}{1.700003in}}%
\pgfpathlineto{\pgfqpoint{2.407350in}{1.700769in}}%
\pgfpathlineto{\pgfqpoint{2.410776in}{1.703066in}}%
\pgfpathlineto{\pgfqpoint{2.410776in}{1.704597in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{2.412489in}{1.706894in}}%
\pgfpathlineto{\pgfqpoint{2.415915in}{1.709191in}}%
\pgfpathlineto{\pgfqpoint{2.415915in}{1.710722in}}%
\pgfpathlineto{\pgfqpoint{2.417628in}{1.712253in}}%
\pgfpathlineto{\pgfqpoint{2.417628in}{1.713019in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{2.419341in}{1.715316in}}%
\pgfpathlineto{\pgfqpoint{2.422767in}{1.717613in}}%
\pgfpathlineto{\pgfqpoint{2.422767in}{1.719144in}}%
\pgfpathlineto{\pgfqpoint{2.424480in}{1.720675in}}%
\pgfpathlineto{\pgfqpoint{2.424480in}{1.721441in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{1.723738in}}%
\pgfpathlineto{\pgfqpoint{2.427906in}{1.725269in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.726800in}}%
\pgfpathlineto{\pgfqpoint{2.429619in}{1.727566in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.729863in}}%
\pgfpathlineto{\pgfqpoint{2.433045in}{1.731394in}}%
\pgfpathlineto{\pgfqpoint{2.434758in}{1.732925in}}%
\pgfpathlineto{\pgfqpoint{2.434758in}{1.733691in}}%
\pgfpathlineto{\pgfqpoint{2.436471in}{1.735222in}}%
\pgfpathlineto{\pgfqpoint{2.436471in}{1.735988in}}%
\pgfpathlineto{\pgfqpoint{2.439897in}{1.738285in}}%
\pgfpathlineto{\pgfqpoint{2.439897in}{1.739816in}}%
\pgfpathlineto{\pgfqpoint{2.441610in}{1.741347in}}%
\pgfpathlineto{\pgfqpoint{2.441610in}{1.742113in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{1.744410in}}%
\pgfpathlineto{\pgfqpoint{2.445036in}{1.745941in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{1.747472in}}%
\pgfpathlineto{\pgfqpoint{2.446749in}{1.748238in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{1.749769in}}%
\pgfpathlineto{\pgfqpoint{2.448462in}{1.750534in}}%
\pgfpathlineto{\pgfqpoint{2.451888in}{1.752831in}}%
\pgfpathlineto{\pgfqpoint{2.451888in}{1.754363in}}%
\pgfpathlineto{\pgfqpoint{2.453601in}{1.755894in}}%
\pgfpathlineto{\pgfqpoint{2.453601in}{1.756659in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{1.758956in}}%
\pgfpathlineto{\pgfqpoint{2.457027in}{1.760488in}}%
\pgfpathlineto{\pgfqpoint{2.458740in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{2.458740in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.361486in}{0.557696in}}%
\pgfpathlineto{\pgfqpoint{3.334079in}{0.570712in}}%
\pgfpathlineto{\pgfqpoint{3.334079in}{0.571477in}}%
\pgfpathlineto{\pgfqpoint{3.311810in}{0.582196in}}%
\pgfpathlineto{\pgfqpoint{3.311810in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{3.294680in}{0.591383in}}%
\pgfpathlineto{\pgfqpoint{3.294680in}{0.592149in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{0.599805in}}%
\pgfpathlineto{\pgfqpoint{3.279263in}{0.600571in}}%
\pgfpathlineto{\pgfqpoint{3.265559in}{0.607461in}}%
\pgfpathlineto{\pgfqpoint{3.265559in}{0.608227in}}%
\pgfpathlineto{\pgfqpoint{3.253568in}{0.614352in}}%
\pgfpathlineto{\pgfqpoint{3.253568in}{0.615118in}}%
\pgfpathlineto{\pgfqpoint{3.243290in}{0.620477in}}%
\pgfpathlineto{\pgfqpoint{3.243290in}{0.621243in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{0.626602in}}%
\pgfpathlineto{\pgfqpoint{3.233012in}{0.627368in}}%
\pgfpathlineto{\pgfqpoint{3.222734in}{0.632727in}}%
\pgfpathlineto{\pgfqpoint{3.222734in}{0.633492in}}%
\pgfpathlineto{\pgfqpoint{3.212456in}{0.638852in}}%
\pgfpathlineto{\pgfqpoint{3.212456in}{0.639617in}}%
\pgfpathlineto{\pgfqpoint{3.203891in}{0.644211in}}%
\pgfpathlineto{\pgfqpoint{3.203891in}{0.644977in}}%
\pgfpathlineto{\pgfqpoint{3.195326in}{0.649571in}}%
\pgfpathlineto{\pgfqpoint{3.195326in}{0.650336in}}%
\pgfpathlineto{\pgfqpoint{3.188474in}{0.654164in}}%
\pgfpathlineto{\pgfqpoint{3.188474in}{0.654930in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{0.659524in}}%
\pgfpathlineto{\pgfqpoint{3.179909in}{0.660289in}}%
\pgfpathlineto{\pgfqpoint{3.173057in}{0.664117in}}%
\pgfpathlineto{\pgfqpoint{3.173057in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{3.164492in}{0.669477in}}%
\pgfpathlineto{\pgfqpoint{3.164492in}{0.670242in}}%
\pgfpathlineto{\pgfqpoint{3.157640in}{0.674070in}}%
\pgfpathlineto{\pgfqpoint{3.157640in}{0.674836in}}%
\pgfpathlineto{\pgfqpoint{3.150788in}{0.678664in}}%
\pgfpathlineto{\pgfqpoint{3.150788in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{3.143936in}{0.683258in}}%
\pgfpathlineto{\pgfqpoint{3.143936in}{0.684024in}}%
\pgfpathlineto{\pgfqpoint{3.137084in}{0.687852in}}%
\pgfpathlineto{\pgfqpoint{3.137084in}{0.688617in}}%
\pgfpathlineto{\pgfqpoint{3.130232in}{0.692445in}}%
\pgfpathlineto{\pgfqpoint{3.130232in}{0.693211in}}%
\pgfpathlineto{\pgfqpoint{3.123381in}{0.697039in}}%
\pgfpathlineto{\pgfqpoint{3.123381in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{3.118242in}{0.700867in}}%
\pgfpathlineto{\pgfqpoint{3.118242in}{0.701633in}}%
\pgfpathlineto{\pgfqpoint{3.111390in}{0.705461in}}%
\pgfpathlineto{\pgfqpoint{3.111390in}{0.706227in}}%
\pgfpathlineto{\pgfqpoint{3.106251in}{0.709289in}}%
\pgfpathlineto{\pgfqpoint{3.106251in}{0.710055in}}%
\pgfpathlineto{\pgfqpoint{3.099399in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{3.099399in}{0.714648in}}%
\pgfpathlineto{\pgfqpoint{3.094260in}{0.717711in}}%
\pgfpathlineto{\pgfqpoint{3.094260in}{0.718476in}}%
\pgfpathlineto{\pgfqpoint{3.089121in}{0.721539in}}%
\pgfpathlineto{\pgfqpoint{3.089121in}{0.722305in}}%
\pgfpathlineto{\pgfqpoint{3.082269in}{0.726133in}}%
\pgfpathlineto{\pgfqpoint{3.082269in}{0.726898in}}%
\pgfpathlineto{\pgfqpoint{3.077130in}{0.729961in}}%
\pgfpathlineto{\pgfqpoint{3.077130in}{0.730726in}}%
\pgfpathlineto{\pgfqpoint{3.071991in}{0.733789in}}%
\pgfpathlineto{\pgfqpoint{3.071991in}{0.734555in}}%
\pgfpathlineto{\pgfqpoint{3.066852in}{0.737617in}}%
\pgfpathlineto{\pgfqpoint{3.066852in}{0.738383in}}%
\pgfpathlineto{\pgfqpoint{3.061713in}{0.741445in}}%
\pgfpathlineto{\pgfqpoint{3.061713in}{0.742211in}}%
\pgfpathlineto{\pgfqpoint{3.054861in}{0.746039in}}%
\pgfpathlineto{\pgfqpoint{3.054861in}{0.746804in}}%
\pgfpathlineto{\pgfqpoint{3.049722in}{0.749867in}}%
\pgfpathlineto{\pgfqpoint{3.049722in}{0.750633in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.753695in}}%
\pgfpathlineto{\pgfqpoint{3.044583in}{0.754461in}}%
\pgfpathlineto{\pgfqpoint{3.041157in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{3.041157in}{0.757523in}}%
\pgfpathlineto{\pgfqpoint{3.036018in}{0.760586in}}%
\pgfpathlineto{\pgfqpoint{3.036018in}{0.761351in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{0.764414in}}%
\pgfpathlineto{\pgfqpoint{3.030879in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{3.025740in}{0.768242in}}%
\pgfpathlineto{\pgfqpoint{3.025740in}{0.769008in}}%
\pgfpathlineto{\pgfqpoint{3.020601in}{0.772070in}}%
\pgfpathlineto{\pgfqpoint{3.020601in}{0.772836in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{3.015462in}{0.776664in}}%
\pgfpathlineto{\pgfqpoint{3.010323in}{0.779726in}}%
\pgfpathlineto{\pgfqpoint{3.010323in}{0.780492in}}%
\pgfpathlineto{\pgfqpoint{3.006897in}{0.782789in}}%
\pgfpathlineto{\pgfqpoint{3.006897in}{0.783554in}}%
\pgfpathlineto{\pgfqpoint{3.001758in}{0.786617in}}%
\pgfpathlineto{\pgfqpoint{3.001758in}{0.787382in}}%
\pgfpathlineto{\pgfqpoint{2.996619in}{0.790445in}}%
\pgfpathlineto{\pgfqpoint{2.996619in}{0.791211in}}%
\pgfpathlineto{\pgfqpoint{2.993193in}{0.793507in}}%
\pgfpathlineto{\pgfqpoint{2.993193in}{0.794273in}}%
\pgfpathlineto{\pgfqpoint{2.988054in}{0.797336in}}%
\pgfpathlineto{\pgfqpoint{2.988054in}{0.798101in}}%
\pgfpathlineto{\pgfqpoint{2.982915in}{0.801164in}}%
\pgfpathlineto{\pgfqpoint{2.982915in}{0.801929in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{0.804226in}}%
\pgfpathlineto{\pgfqpoint{2.979489in}{0.804992in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{0.808054in}}%
\pgfpathlineto{\pgfqpoint{2.974350in}{0.808820in}}%
\pgfpathlineto{\pgfqpoint{2.970924in}{0.811117in}}%
\pgfpathlineto{\pgfqpoint{2.970924in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{2.965785in}{0.814945in}}%
\pgfpathlineto{\pgfqpoint{2.965785in}{0.815710in}}%
\pgfpathlineto{\pgfqpoint{2.962359in}{0.818007in}}%
\pgfpathlineto{\pgfqpoint{2.962359in}{0.818773in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{0.821835in}}%
\pgfpathlineto{\pgfqpoint{2.957220in}{0.822601in}}%
\pgfpathlineto{\pgfqpoint{2.953794in}{0.824898in}}%
\pgfpathlineto{\pgfqpoint{2.953794in}{0.825664in}}%
\pgfpathlineto{\pgfqpoint{2.948655in}{0.828726in}}%
\pgfpathlineto{\pgfqpoint{2.948655in}{0.829492in}}%
\pgfpathlineto{\pgfqpoint{2.945229in}{0.831788in}}%
\pgfpathlineto{\pgfqpoint{2.945229in}{0.832554in}}%
\pgfpathlineto{\pgfqpoint{2.940090in}{0.835617in}}%
\pgfpathlineto{\pgfqpoint{2.940090in}{0.836382in}}%
\pgfpathlineto{\pgfqpoint{2.936664in}{0.838679in}}%
\pgfpathlineto{\pgfqpoint{2.936664in}{0.839445in}}%
\pgfpathlineto{\pgfqpoint{2.931525in}{0.842507in}}%
\pgfpathlineto{\pgfqpoint{2.931525in}{0.843273in}}%
\pgfpathlineto{\pgfqpoint{2.928099in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{2.928099in}{0.846335in}}%
\pgfpathlineto{\pgfqpoint{2.924673in}{0.848632in}}%
\pgfpathlineto{\pgfqpoint{2.924673in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{2.919534in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{2.919534in}{0.853226in}}%
\pgfpathlineto{\pgfqpoint{2.916109in}{0.855523in}}%
\pgfpathlineto{\pgfqpoint{2.916109in}{0.856288in}}%
\pgfpathlineto{\pgfqpoint{2.912683in}{0.858585in}}%
\pgfpathlineto{\pgfqpoint{2.912683in}{0.859351in}}%
\pgfpathlineto{\pgfqpoint{2.907544in}{0.862413in}}%
\pgfpathlineto{\pgfqpoint{2.907544in}{0.863179in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{0.865476in}}%
\pgfpathlineto{\pgfqpoint{2.904118in}{0.866241in}}%
\pgfpathlineto{\pgfqpoint{2.900692in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{2.900692in}{0.869304in}}%
\pgfpathlineto{\pgfqpoint{2.897266in}{0.871601in}}%
\pgfpathlineto{\pgfqpoint{2.897266in}{0.872366in}}%
\pgfpathlineto{\pgfqpoint{2.892127in}{0.875429in}}%
\pgfpathlineto{\pgfqpoint{2.892127in}{0.876195in}}%
\pgfpathlineto{\pgfqpoint{2.888701in}{0.878491in}}%
\pgfpathlineto{\pgfqpoint{2.888701in}{0.879257in}}%
\pgfpathlineto{\pgfqpoint{2.885275in}{0.881554in}}%
\pgfpathlineto{\pgfqpoint{2.885275in}{0.882320in}}%
\pgfpathlineto{\pgfqpoint{2.881849in}{0.884616in}}%
\pgfpathlineto{\pgfqpoint{2.881849in}{0.885382in}}%
\pgfpathlineto{\pgfqpoint{2.876710in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{2.876710in}{0.889210in}}%
\pgfpathlineto{\pgfqpoint{2.873284in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{2.873284in}{0.892273in}}%
\pgfpathlineto{\pgfqpoint{2.869858in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{2.869858in}{0.895335in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.897632in}}%
\pgfpathlineto{\pgfqpoint{2.866432in}{0.898398in}}%
\pgfpathlineto{\pgfqpoint{2.863006in}{0.900694in}}%
\pgfpathlineto{\pgfqpoint{2.863006in}{0.901460in}}%
\pgfpathlineto{\pgfqpoint{2.859580in}{0.903757in}}%
\pgfpathlineto{\pgfqpoint{2.859580in}{0.904523in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{0.907585in}}%
\pgfpathlineto{\pgfqpoint{2.854441in}{0.908351in}}%
\pgfpathlineto{\pgfqpoint{2.851015in}{0.910648in}}%
\pgfpathlineto{\pgfqpoint{2.851015in}{0.911413in}}%
\pgfpathlineto{\pgfqpoint{2.847589in}{0.913710in}}%
\pgfpathlineto{\pgfqpoint{2.847589in}{0.914476in}}%
\pgfpathlineto{\pgfqpoint{2.844163in}{0.916772in}}%
\pgfpathlineto{\pgfqpoint{2.844163in}{0.917538in}}%
\pgfpathlineto{\pgfqpoint{2.840737in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{2.840737in}{0.920601in}}%
\pgfpathlineto{\pgfqpoint{2.837311in}{0.922897in}}%
\pgfpathlineto{\pgfqpoint{2.837311in}{0.923663in}}%
\pgfpathlineto{\pgfqpoint{2.833885in}{0.925960in}}%
\pgfpathlineto{\pgfqpoint{2.833885in}{0.926726in}}%
\pgfpathlineto{\pgfqpoint{2.830459in}{0.929022in}}%
\pgfpathlineto{\pgfqpoint{2.830459in}{0.929788in}}%
\pgfpathlineto{\pgfqpoint{2.827033in}{0.932085in}}%
\pgfpathlineto{\pgfqpoint{2.827033in}{0.932851in}}%
\pgfpathlineto{\pgfqpoint{2.823607in}{0.935147in}}%
\pgfpathlineto{\pgfqpoint{2.823607in}{0.935913in}}%
\pgfpathlineto{\pgfqpoint{2.818468in}{0.938976in}}%
\pgfpathlineto{\pgfqpoint{2.818468in}{0.939741in}}%
\pgfpathlineto{\pgfqpoint{2.815042in}{0.942038in}}%
\pgfpathlineto{\pgfqpoint{2.815042in}{0.942804in}}%
\pgfpathlineto{\pgfqpoint{2.811616in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{2.811616in}{0.945866in}}%
\pgfpathlineto{\pgfqpoint{2.808190in}{0.948163in}}%
\pgfpathlineto{\pgfqpoint{2.808190in}{0.948929in}}%
\pgfpathlineto{\pgfqpoint{2.804764in}{0.951225in}}%
\pgfpathlineto{\pgfqpoint{2.804764in}{0.951991in}}%
\pgfpathlineto{\pgfqpoint{2.801338in}{0.954288in}}%
\pgfpathlineto{\pgfqpoint{2.801338in}{0.955054in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{0.957350in}}%
\pgfpathlineto{\pgfqpoint{2.797912in}{0.958116in}}%
\pgfpathlineto{\pgfqpoint{2.794486in}{0.960413in}}%
\pgfpathlineto{\pgfqpoint{2.794486in}{0.961179in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{0.963475in}}%
\pgfpathlineto{\pgfqpoint{2.791060in}{0.964241in}}%
\pgfpathlineto{\pgfqpoint{2.787634in}{0.966538in}}%
\pgfpathlineto{\pgfqpoint{2.787634in}{0.967304in}}%
\pgfpathlineto{\pgfqpoint{2.784208in}{0.969600in}}%
\pgfpathlineto{\pgfqpoint{2.784208in}{0.970366in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{0.972663in}}%
\pgfpathlineto{\pgfqpoint{2.780782in}{0.973429in}}%
\pgfpathlineto{\pgfqpoint{2.779069in}{0.974960in}}%
\pgfpathlineto{\pgfqpoint{2.779069in}{0.975725in}}%
\pgfpathlineto{\pgfqpoint{2.775643in}{0.978022in}}%
\pgfpathlineto{\pgfqpoint{2.775643in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{2.772217in}{0.981085in}}%
\pgfpathlineto{\pgfqpoint{2.772217in}{0.981850in}}%
\pgfpathlineto{\pgfqpoint{2.768791in}{0.984147in}}%
\pgfpathlineto{\pgfqpoint{2.768791in}{0.984913in}}%
\pgfpathlineto{\pgfqpoint{2.765365in}{0.987210in}}%
\pgfpathlineto{\pgfqpoint{2.765365in}{0.987975in}}%
\pgfpathlineto{\pgfqpoint{2.761939in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{2.761939in}{0.991038in}}%
\pgfpathlineto{\pgfqpoint{2.758513in}{0.993335in}}%
\pgfpathlineto{\pgfqpoint{2.758513in}{0.994100in}}%
\pgfpathlineto{\pgfqpoint{2.755087in}{0.996397in}}%
\pgfpathlineto{\pgfqpoint{2.755087in}{0.997163in}}%
\pgfpathlineto{\pgfqpoint{2.751661in}{0.999460in}}%
\pgfpathlineto{\pgfqpoint{2.751661in}{1.000225in}}%
\pgfpathlineto{\pgfqpoint{2.748235in}{1.002522in}}%
\pgfpathlineto{\pgfqpoint{2.748235in}{1.003288in}}%
\pgfpathlineto{\pgfqpoint{2.744809in}{1.005585in}}%
\pgfpathlineto{\pgfqpoint{2.744809in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{2.741383in}{1.008647in}}%
\pgfpathlineto{\pgfqpoint{2.741383in}{1.009413in}}%
\pgfpathlineto{\pgfqpoint{2.739670in}{1.010944in}}%
\pgfpathlineto{\pgfqpoint{2.739670in}{1.011710in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{2.736244in}{1.014772in}}%
\pgfpathlineto{\pgfqpoint{2.732818in}{1.017069in}}%
\pgfpathlineto{\pgfqpoint{2.732818in}{1.017835in}}%
\pgfpathlineto{\pgfqpoint{2.729392in}{1.020131in}}%
\pgfpathlineto{\pgfqpoint{2.729392in}{1.020897in}}%
\pgfpathlineto{\pgfqpoint{2.725966in}{1.023194in}}%
\pgfpathlineto{\pgfqpoint{2.725966in}{1.023960in}}%
\pgfpathlineto{\pgfqpoint{2.722540in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{2.722540in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{1.027788in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{1.027788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.720827in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{1.029319in}}%
\pgfpathlineto{\pgfqpoint{2.719114in}{1.030850in}}%
\pgfpathlineto{\pgfqpoint{2.719114in}{1.031616in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{1.033147in}}%
\pgfpathlineto{\pgfqpoint{2.717401in}{1.033913in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.035444in}}%
\pgfpathlineto{\pgfqpoint{2.715688in}{1.036209in}}%
\pgfpathlineto{\pgfqpoint{2.713975in}{1.037741in}}%
\pgfpathlineto{\pgfqpoint{2.713975in}{1.039272in}}%
\pgfpathlineto{\pgfqpoint{2.712262in}{1.040803in}}%
\pgfpathlineto{\pgfqpoint{2.712262in}{1.041569in}}%
\pgfpathlineto{\pgfqpoint{2.710549in}{1.043100in}}%
\pgfpathlineto{\pgfqpoint{2.710549in}{1.043866in}}%
\pgfpathlineto{\pgfqpoint{2.708836in}{1.045397in}}%
\pgfpathlineto{\pgfqpoint{2.708836in}{1.046163in}}%
\pgfpathlineto{\pgfqpoint{2.707123in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{2.707123in}{1.048459in}}%
\pgfpathlineto{\pgfqpoint{2.705410in}{1.049991in}}%
\pgfpathlineto{\pgfqpoint{2.705410in}{1.050756in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{1.052288in}}%
\pgfpathlineto{\pgfqpoint{2.703697in}{1.053053in}}%
\pgfpathlineto{\pgfqpoint{2.701985in}{1.054584in}}%
\pgfpathlineto{\pgfqpoint{2.701985in}{1.055350in}}%
\pgfpathlineto{\pgfqpoint{2.700272in}{1.056881in}}%
\pgfpathlineto{\pgfqpoint{2.700272in}{1.057647in}}%
\pgfpathlineto{\pgfqpoint{2.698559in}{1.059178in}}%
\pgfpathlineto{\pgfqpoint{2.698559in}{1.059944in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.061475in}}%
\pgfpathlineto{\pgfqpoint{2.696846in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{2.695133in}{1.063772in}}%
\pgfpathlineto{\pgfqpoint{2.695133in}{1.065303in}}%
\pgfpathlineto{\pgfqpoint{2.693420in}{1.066834in}}%
\pgfpathlineto{\pgfqpoint{2.693420in}{1.067600in}}%
\pgfpathlineto{\pgfqpoint{2.691707in}{1.069131in}}%
\pgfpathlineto{\pgfqpoint{2.691707in}{1.069897in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{1.071428in}}%
\pgfpathlineto{\pgfqpoint{2.689994in}{1.072194in}}%
\pgfpathlineto{\pgfqpoint{2.688281in}{1.073725in}}%
\pgfpathlineto{\pgfqpoint{2.688281in}{1.074491in}}%
\pgfpathlineto{\pgfqpoint{2.686568in}{1.076022in}}%
\pgfpathlineto{\pgfqpoint{2.686568in}{1.076787in}}%
\pgfpathlineto{\pgfqpoint{2.684855in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{2.684855in}{1.079850in}}%
\pgfpathlineto{\pgfqpoint{2.683142in}{1.081381in}}%
\pgfpathlineto{\pgfqpoint{2.683142in}{1.082147in}}%
\pgfpathlineto{\pgfqpoint{2.681429in}{1.083678in}}%
\pgfpathlineto{\pgfqpoint{2.681429in}{1.084444in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{1.085975in}}%
\pgfpathlineto{\pgfqpoint{2.679716in}{1.086741in}}%
\pgfpathlineto{\pgfqpoint{2.678003in}{1.088272in}}%
\pgfpathlineto{\pgfqpoint{2.678003in}{1.089037in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{1.090569in}}%
\pgfpathlineto{\pgfqpoint{2.676290in}{1.092100in}}%
\pgfpathlineto{\pgfqpoint{2.674577in}{1.093631in}}%
\pgfpathlineto{\pgfqpoint{2.674577in}{1.094397in}}%
\pgfpathlineto{\pgfqpoint{2.672864in}{1.095928in}}%
\pgfpathlineto{\pgfqpoint{2.672864in}{1.096694in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{2.671151in}{1.098990in}}%
\pgfpathlineto{\pgfqpoint{2.669438in}{1.100522in}}%
\pgfpathlineto{\pgfqpoint{2.669438in}{1.102053in}}%
\pgfpathlineto{\pgfqpoint{2.667725in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.667725in}{1.104350in}}%
\pgfpathlineto{\pgfqpoint{2.666012in}{1.105881in}}%
\pgfpathlineto{\pgfqpoint{2.666012in}{1.106647in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{1.108178in}}%
\pgfpathlineto{\pgfqpoint{2.664299in}{1.108944in}}%
\pgfpathlineto{\pgfqpoint{2.662586in}{1.110475in}}%
\pgfpathlineto{\pgfqpoint{2.662586in}{1.112006in}}%
\pgfpathlineto{\pgfqpoint{2.660873in}{1.113537in}}%
\pgfpathlineto{\pgfqpoint{2.660873in}{1.114303in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{1.115834in}}%
\pgfpathlineto{\pgfqpoint{2.659160in}{1.116600in}}%
\pgfpathlineto{\pgfqpoint{2.657447in}{1.118131in}}%
\pgfpathlineto{\pgfqpoint{2.657447in}{1.119662in}}%
\pgfpathlineto{\pgfqpoint{2.655734in}{1.121193in}}%
\pgfpathlineto{\pgfqpoint{2.655734in}{1.121959in}}%
\pgfpathlineto{\pgfqpoint{2.654021in}{1.123490in}}%
\pgfpathlineto{\pgfqpoint{2.654021in}{1.124256in}}%
\pgfpathlineto{\pgfqpoint{2.652308in}{1.125787in}}%
\pgfpathlineto{\pgfqpoint{2.652308in}{1.127318in}}%
\pgfpathlineto{\pgfqpoint{2.650595in}{1.128850in}}%
\pgfpathlineto{\pgfqpoint{2.650595in}{1.129615in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.131147in}}%
\pgfpathlineto{\pgfqpoint{2.648882in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.133443in}}%
\pgfpathlineto{\pgfqpoint{2.647169in}{1.134975in}}%
\pgfpathlineto{\pgfqpoint{2.645456in}{1.136506in}}%
\pgfpathlineto{\pgfqpoint{2.645456in}{1.137272in}}%
\pgfpathlineto{\pgfqpoint{2.643743in}{1.138803in}}%
\pgfpathlineto{\pgfqpoint{2.643743in}{1.139568in}}%
\pgfpathlineto{\pgfqpoint{2.642030in}{1.141100in}}%
\pgfpathlineto{\pgfqpoint{2.642030in}{1.142631in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{1.144162in}}%
\pgfpathlineto{\pgfqpoint{2.640317in}{1.144928in}}%
\pgfpathlineto{\pgfqpoint{2.638604in}{1.146459in}}%
\pgfpathlineto{\pgfqpoint{2.638604in}{1.147990in}}%
\pgfpathlineto{\pgfqpoint{2.636891in}{1.149521in}}%
\pgfpathlineto{\pgfqpoint{2.636891in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.151818in}}%
\pgfpathlineto{\pgfqpoint{2.635178in}{1.152584in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{1.154115in}}%
\pgfpathlineto{\pgfqpoint{2.633465in}{1.155646in}}%
\pgfpathlineto{\pgfqpoint{2.631752in}{1.157178in}}%
\pgfpathlineto{\pgfqpoint{2.631752in}{1.157943in}}%
\pgfpathlineto{\pgfqpoint{2.630039in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{2.630039in}{1.161006in}}%
\pgfpathlineto{\pgfqpoint{2.628326in}{1.162537in}}%
\pgfpathlineto{\pgfqpoint{2.628326in}{1.163303in}}%
\pgfpathlineto{\pgfqpoint{2.626613in}{1.164834in}}%
\pgfpathlineto{\pgfqpoint{2.626613in}{1.165600in}}%
\pgfpathlineto{\pgfqpoint{2.624900in}{1.167131in}}%
\pgfpathlineto{\pgfqpoint{2.624900in}{1.168662in}}%
\pgfpathlineto{\pgfqpoint{2.623187in}{1.170193in}}%
\pgfpathlineto{\pgfqpoint{2.623187in}{1.170959in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{1.172490in}}%
\pgfpathlineto{\pgfqpoint{2.621474in}{1.174021in}}%
\pgfpathlineto{\pgfqpoint{2.619761in}{1.175553in}}%
\pgfpathlineto{\pgfqpoint{2.619761in}{1.176318in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{1.177849in}}%
\pgfpathlineto{\pgfqpoint{2.618048in}{1.179381in}}%
\pgfpathlineto{\pgfqpoint{2.616335in}{1.180912in}}%
\pgfpathlineto{\pgfqpoint{2.616335in}{1.181678in}}%
\pgfpathlineto{\pgfqpoint{2.614622in}{1.183209in}}%
\pgfpathlineto{\pgfqpoint{2.614622in}{1.184740in}}%
\pgfpathlineto{\pgfqpoint{2.612909in}{1.186271in}}%
\pgfpathlineto{\pgfqpoint{2.612909in}{1.187037in}}%
\pgfpathlineto{\pgfqpoint{2.611196in}{1.188568in}}%
\pgfpathlineto{\pgfqpoint{2.611196in}{1.190099in}}%
\pgfpathlineto{\pgfqpoint{2.609483in}{1.191631in}}%
\pgfpathlineto{\pgfqpoint{2.609483in}{1.192396in}}%
\pgfpathlineto{\pgfqpoint{2.607770in}{1.193928in}}%
\pgfpathlineto{\pgfqpoint{2.607770in}{1.195459in}}%
\pgfpathlineto{\pgfqpoint{2.606057in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{2.606057in}{1.197756in}}%
\pgfpathlineto{\pgfqpoint{2.604344in}{1.199287in}}%
\pgfpathlineto{\pgfqpoint{2.604344in}{1.200818in}}%
\pgfpathlineto{\pgfqpoint{2.602631in}{1.202349in}}%
\pgfpathlineto{\pgfqpoint{2.602631in}{1.203881in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{2.600918in}{1.206177in}}%
\pgfpathlineto{\pgfqpoint{2.599205in}{1.207709in}}%
\pgfpathlineto{\pgfqpoint{2.599205in}{1.209240in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{1.210771in}}%
\pgfpathlineto{\pgfqpoint{2.597492in}{1.211537in}}%
\pgfpathlineto{\pgfqpoint{2.595779in}{1.213068in}}%
\pgfpathlineto{\pgfqpoint{2.595779in}{1.214599in}}%
\pgfpathlineto{\pgfqpoint{2.594066in}{1.216131in}}%
\pgfpathlineto{\pgfqpoint{2.594066in}{1.216896in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.218427in}}%
\pgfpathlineto{\pgfqpoint{2.592353in}{1.219959in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.221490in}}%
\pgfpathlineto{\pgfqpoint{2.590640in}{1.223021in}}%
\pgfpathlineto{\pgfqpoint{2.588927in}{1.224552in}}%
\pgfpathlineto{\pgfqpoint{2.588927in}{1.225318in}}%
\pgfpathlineto{\pgfqpoint{2.587214in}{1.226849in}}%
\pgfpathlineto{\pgfqpoint{2.587214in}{1.228381in}}%
\pgfpathlineto{\pgfqpoint{2.585501in}{1.229912in}}%
\pgfpathlineto{\pgfqpoint{2.585501in}{1.231443in}}%
\pgfpathlineto{\pgfqpoint{2.583788in}{1.232974in}}%
\pgfpathlineto{\pgfqpoint{2.583788in}{1.233740in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{1.235271in}}%
\pgfpathlineto{\pgfqpoint{2.582075in}{1.236802in}}%
\pgfpathlineto{\pgfqpoint{2.580362in}{1.238334in}}%
\pgfpathlineto{\pgfqpoint{2.580362in}{1.239865in}}%
\pgfpathlineto{\pgfqpoint{2.578649in}{1.241396in}}%
\pgfpathlineto{\pgfqpoint{2.578649in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{2.576936in}{1.243693in}}%
\pgfpathlineto{\pgfqpoint{2.576936in}{1.245224in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{1.246755in}}%
\pgfpathlineto{\pgfqpoint{2.575223in}{1.248287in}}%
\pgfpathlineto{\pgfqpoint{2.573510in}{1.249818in}}%
\pgfpathlineto{\pgfqpoint{2.573510in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{2.571797in}{1.252115in}}%
\pgfpathlineto{\pgfqpoint{2.571797in}{1.253646in}}%
\pgfpathlineto{\pgfqpoint{2.570084in}{1.255177in}}%
\pgfpathlineto{\pgfqpoint{2.570084in}{1.256709in}}%
\pgfpathlineto{\pgfqpoint{2.568371in}{1.258240in}}%
\pgfpathlineto{\pgfqpoint{2.568371in}{1.259005in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{1.260537in}}%
\pgfpathlineto{\pgfqpoint{2.566658in}{1.262068in}}%
\pgfpathlineto{\pgfqpoint{2.564945in}{1.263599in}}%
\pgfpathlineto{\pgfqpoint{2.564945in}{1.265130in}}%
\pgfpathlineto{\pgfqpoint{2.563232in}{1.266662in}}%
\pgfpathlineto{\pgfqpoint{2.563232in}{1.268193in}}%
\pgfpathlineto{\pgfqpoint{2.561519in}{1.269724in}}%
\pgfpathlineto{\pgfqpoint{2.561519in}{1.270490in}}%
\pgfpathlineto{\pgfqpoint{2.559806in}{1.272021in}}%
\pgfpathlineto{\pgfqpoint{2.559806in}{1.273552in}}%
\pgfpathlineto{\pgfqpoint{2.558093in}{1.275083in}}%
\pgfpathlineto{\pgfqpoint{2.558093in}{1.276615in}}%
\pgfpathlineto{\pgfqpoint{2.556380in}{1.278146in}}%
\pgfpathlineto{\pgfqpoint{2.556380in}{1.279677in}}%
\pgfpathlineto{\pgfqpoint{2.554667in}{1.281208in}}%
\pgfpathlineto{\pgfqpoint{2.554667in}{1.281974in}}%
\pgfpathlineto{\pgfqpoint{2.552954in}{1.283505in}}%
\pgfpathlineto{\pgfqpoint{2.552954in}{1.285037in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{1.286568in}}%
\pgfpathlineto{\pgfqpoint{2.551241in}{1.288099in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{2.549528in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{1.292693in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{1.295755in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.297286in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.304177in}}%
\pgfpathlineto{\pgfqpoint{2.544389in}{1.305708in}}%
\pgfpathlineto{\pgfqpoint{2.544389in}{1.312599in}}%
\pgfpathlineto{\pgfqpoint{2.542676in}{1.314130in}}%
\pgfpathlineto{\pgfqpoint{2.542676in}{1.321786in}}%
\pgfpathlineto{\pgfqpoint{2.540963in}{1.323318in}}%
\pgfpathlineto{\pgfqpoint{2.540963in}{1.330208in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.331739in}}%
\pgfpathlineto{\pgfqpoint{2.539250in}{1.339396in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{1.340927in}}%
\pgfpathlineto{\pgfqpoint{2.537537in}{1.347817in}}%
\pgfpathlineto{\pgfqpoint{2.535824in}{1.349349in}}%
\pgfpathlineto{\pgfqpoint{2.535824in}{1.357005in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.358536in}}%
\pgfpathlineto{\pgfqpoint{2.534111in}{1.366192in}}%
\pgfpathlineto{\pgfqpoint{2.532398in}{1.367724in}}%
\pgfpathlineto{\pgfqpoint{2.532398in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{1.376911in}}%
\pgfpathlineto{\pgfqpoint{2.530685in}{1.384567in}}%
\pgfpathlineto{\pgfqpoint{2.528972in}{1.386099in}}%
\pgfpathlineto{\pgfqpoint{2.528972in}{1.393755in}}%
\pgfpathlineto{\pgfqpoint{2.527259in}{1.395286in}}%
\pgfpathlineto{\pgfqpoint{2.527259in}{1.402942in}}%
\pgfpathlineto{\pgfqpoint{2.525546in}{1.404473in}}%
\pgfpathlineto{\pgfqpoint{2.525546in}{1.412130in}}%
\pgfpathlineto{\pgfqpoint{2.523833in}{1.413661in}}%
\pgfpathlineto{\pgfqpoint{2.523833in}{1.421317in}}%
\pgfpathlineto{\pgfqpoint{2.522120in}{1.422848in}}%
\pgfpathlineto{\pgfqpoint{2.522120in}{1.431270in}}%
\pgfpathlineto{\pgfqpoint{2.520407in}{1.432801in}}%
\pgfpathlineto{\pgfqpoint{2.520407in}{1.440458in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{1.441989in}}%
\pgfpathlineto{\pgfqpoint{2.518694in}{1.450411in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{1.451942in}}%
\pgfpathlineto{\pgfqpoint{2.516981in}{1.459598in}}%
\pgfpathlineto{\pgfqpoint{2.515268in}{1.461129in}}%
\pgfpathlineto{\pgfqpoint{2.515268in}{1.469551in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.471083in}}%
\pgfpathlineto{\pgfqpoint{2.513555in}{1.478739in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{2.511842in}{1.488692in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{1.490223in}}%
\pgfpathlineto{\pgfqpoint{2.510129in}{1.498645in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.500176in}}%
\pgfpathlineto{\pgfqpoint{2.508416in}{1.508598in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.510129in}}%
\pgfpathlineto{\pgfqpoint{2.506703in}{1.518551in}}%
\pgfpathlineto{\pgfqpoint{2.504990in}{1.520082in}}%
\pgfpathlineto{\pgfqpoint{2.504990in}{1.528504in}}%
\pgfpathlineto{\pgfqpoint{2.503277in}{1.530035in}}%
\pgfpathlineto{\pgfqpoint{2.503277in}{1.538457in}}%
\pgfpathlineto{\pgfqpoint{2.501564in}{1.539989in}}%
\pgfpathlineto{\pgfqpoint{2.501564in}{1.548410in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{1.549942in}}%
\pgfpathlineto{\pgfqpoint{2.499851in}{1.558363in}}%
\pgfpathlineto{\pgfqpoint{2.498138in}{1.559895in}}%
\pgfpathlineto{\pgfqpoint{2.498138in}{1.568317in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.569848in}}%
\pgfpathlineto{\pgfqpoint{2.496425in}{1.579035in}}%
\pgfpathlineto{\pgfqpoint{2.494712in}{1.580566in}}%
\pgfpathlineto{\pgfqpoint{2.494712in}{1.588988in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.590520in}}%
\pgfpathlineto{\pgfqpoint{2.492999in}{1.598941in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.600473in}}%
\pgfpathlineto{\pgfqpoint{2.491286in}{1.609660in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{1.611191in}}%
\pgfpathlineto{\pgfqpoint{2.489573in}{1.619613in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{1.621144in}}%
\pgfpathlineto{\pgfqpoint{2.487861in}{1.630332in}}%
\pgfpathlineto{\pgfqpoint{2.486148in}{1.631863in}}%
\pgfpathlineto{\pgfqpoint{2.486148in}{1.640285in}}%
\pgfpathlineto{\pgfqpoint{2.484435in}{1.641816in}}%
\pgfpathlineto{\pgfqpoint{2.484435in}{1.651004in}}%
\pgfpathlineto{\pgfqpoint{2.482722in}{1.652535in}}%
\pgfpathlineto{\pgfqpoint{2.482722in}{1.661722in}}%
\pgfpathlineto{\pgfqpoint{2.481009in}{1.663254in}}%
\pgfpathlineto{\pgfqpoint{2.481009in}{1.672441in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.673972in}}%
\pgfpathlineto{\pgfqpoint{2.479296in}{1.682394in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.683925in}}%
\pgfpathlineto{\pgfqpoint{2.477583in}{1.693113in}}%
\pgfpathlineto{\pgfqpoint{2.475870in}{1.694644in}}%
\pgfpathlineto{\pgfqpoint{2.475870in}{1.703832in}}%
\pgfpathlineto{\pgfqpoint{2.474157in}{1.705363in}}%
\pgfpathlineto{\pgfqpoint{2.474157in}{1.714550in}}%
\pgfpathlineto{\pgfqpoint{2.472444in}{1.716082in}}%
\pgfpathlineto{\pgfqpoint{2.472444in}{1.725269in}}%
\pgfpathlineto{\pgfqpoint{2.470731in}{1.726800in}}%
\pgfpathlineto{\pgfqpoint{2.470731in}{1.735988in}}%
\pgfpathlineto{\pgfqpoint{2.469018in}{1.737519in}}%
\pgfpathlineto{\pgfqpoint{2.469018in}{1.747472in}}%
\pgfpathlineto{\pgfqpoint{2.467305in}{1.749003in}}%
\pgfpathlineto{\pgfqpoint{2.467305in}{1.758191in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.759722in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.762784in}}%
\pgfpathlineto{\pgfqpoint{2.465592in}{1.762784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724253in}{1.024725in}}%
\pgfpathlineto{\pgfqpoint{2.724253in}{1.025491in}}%
\pgfpathlineto{\pgfqpoint{2.722540in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{2.722540in}{1.027022in}}%
\pgfpathlineto{\pgfqpoint{2.720827in}{1.027788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544389in}{1.288865in}}%
\pgfpathlineto{\pgfqpoint{2.544389in}{1.289630in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.290396in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.291161in}}%
\pgfpathlineto{\pgfqpoint{2.546102in}{1.291927in}}%
\pgfpathlineto{\pgfqpoint{2.547815in}{1.292693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.791142in}{0.039370in}}{\pgfqpoint{2.569488in}{1.722649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433514in}{-2.831711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.433514in}{0.230775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.176565in}{0.460462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075886in,y=0.996397in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.818937in,y=1.379208in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_{\mathrm{L}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.026596in,y=1.608894in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Y=X_{\mathrm{R}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791142in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{0.791142in}{1.762019in}}%
\pgfpathlineto{\pgfqpoint{0.791142in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.360630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.360630in}{1.762019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.075482in,y=3.484668in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.833158in,y=4.345992in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$X_{\mathrm{L}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.972080in,y=4.862787in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Y=X_{\mathrm{R}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/find_Zs_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.460630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.460630in}{2.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{2.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938304in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{0.029558in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{0.031342in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{0.034910in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{0.036694in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{0.042046in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.043830in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.047398in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{0.049182in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{0.052750in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.054534in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.059886in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{0.065238in}}%
\pgfpathlineto{\pgfqpoint{1.922960in}{0.067022in}}%
\pgfpathlineto{\pgfqpoint{1.922960in}{0.072374in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{0.074158in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{0.077726in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.079510in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.084861in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{0.086645in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{0.090213in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.091997in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.097349in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{0.099133in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{0.102701in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{0.104485in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{0.109837in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{0.111621in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{0.115189in}}%
\pgfpathlineto{\pgfqpoint{1.905424in}{0.116973in}}%
\pgfpathlineto{\pgfqpoint{1.905424in}{0.122325in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.124109in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.127677in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.129461in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.134813in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{0.136597in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{0.141949in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{0.143733in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{0.147301in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.149085in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.154436in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{0.156220in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{0.161572in}}%
\pgfpathlineto{\pgfqpoint{1.890080in}{0.163356in}}%
\pgfpathlineto{\pgfqpoint{1.890080in}{0.168708in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.170492in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.174060in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{0.175844in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{0.181196in}}%
\pgfpathlineto{\pgfqpoint{1.883505in}{0.182980in}}%
\pgfpathlineto{\pgfqpoint{1.883505in}{0.188332in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.190116in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.195468in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.197252in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.200820in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.202604in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.207956in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{0.209740in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{0.215092in}}%
\pgfpathlineto{\pgfqpoint{1.872545in}{0.216876in}}%
\pgfpathlineto{\pgfqpoint{1.872545in}{0.222228in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.229363in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{0.231147in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{0.236499in}}%
\pgfpathlineto{\pgfqpoint{1.863777in}{0.240067in}}%
\pgfpathlineto{\pgfqpoint{1.863777in}{0.241851in}}%
\pgfpathlineto{\pgfqpoint{1.857201in}{0.247203in}}%
\pgfpathlineto{\pgfqpoint{1.857201in}{0.248987in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{0.252555in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{0.254339in}}%
\pgfpathlineto{\pgfqpoint{1.848433in}{0.257907in}}%
\pgfpathlineto{\pgfqpoint{1.848433in}{0.259691in}}%
\pgfpathlineto{\pgfqpoint{1.844049in}{0.263259in}}%
\pgfpathlineto{\pgfqpoint{1.844049in}{0.265043in}}%
\pgfpathlineto{\pgfqpoint{1.839665in}{0.268611in}}%
\pgfpathlineto{\pgfqpoint{1.839665in}{0.270395in}}%
\pgfpathlineto{\pgfqpoint{1.835281in}{0.273963in}}%
\pgfpathlineto{\pgfqpoint{1.835281in}{0.275747in}}%
\pgfpathlineto{\pgfqpoint{1.833089in}{0.277531in}}%
\pgfpathlineto{\pgfqpoint{1.833089in}{0.279315in}}%
\pgfpathlineto{\pgfqpoint{1.828705in}{0.282883in}}%
\pgfpathlineto{\pgfqpoint{1.828705in}{0.284667in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.288235in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.290019in}}%
\pgfpathlineto{\pgfqpoint{1.819937in}{0.293587in}}%
\pgfpathlineto{\pgfqpoint{1.819937in}{0.295371in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{0.298939in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{0.300722in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.302506in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.304290in}}%
\pgfpathlineto{\pgfqpoint{1.808977in}{0.307858in}}%
\pgfpathlineto{\pgfqpoint{1.808977in}{0.309642in}}%
\pgfpathlineto{\pgfqpoint{1.804593in}{0.313210in}}%
\pgfpathlineto{\pgfqpoint{1.804593in}{0.314994in}}%
\pgfpathlineto{\pgfqpoint{1.800209in}{0.318562in}}%
\pgfpathlineto{\pgfqpoint{1.800209in}{0.320346in}}%
\pgfpathlineto{\pgfqpoint{1.798018in}{0.322130in}}%
\pgfpathlineto{\pgfqpoint{1.798018in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{1.793634in}{0.327482in}}%
\pgfpathlineto{\pgfqpoint{1.793634in}{0.329266in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{0.331050in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{0.332834in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.336402in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.338186in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{0.343538in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{0.345322in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{0.347106in}}%
\pgfpathlineto{\pgfqpoint{1.776098in}{0.350674in}}%
\pgfpathlineto{\pgfqpoint{1.776098in}{0.352458in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.354242in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.356026in}}%
\pgfpathlineto{\pgfqpoint{1.769522in}{0.359594in}}%
\pgfpathlineto{\pgfqpoint{1.769522in}{0.361378in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.363162in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.364946in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{0.366730in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{0.368514in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{0.372082in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{0.373865in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.375649in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.377433in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{0.381001in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{0.384569in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{0.386353in}}%
\pgfpathlineto{\pgfqpoint{1.747602in}{0.389921in}}%
\pgfpathlineto{\pgfqpoint{1.747602in}{0.391705in}}%
\pgfpathlineto{\pgfqpoint{1.745410in}{0.393489in}}%
\pgfpathlineto{\pgfqpoint{1.745410in}{0.395273in}}%
\pgfpathlineto{\pgfqpoint{1.743218in}{0.397057in}}%
\pgfpathlineto{\pgfqpoint{1.743218in}{0.398841in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.402409in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.404193in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.407761in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{0.409545in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{0.411329in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.414897in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.416681in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{0.418465in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{0.420249in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{0.422033in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{0.423817in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{0.427385in}}%
\pgfpathlineto{\pgfqpoint{1.719106in}{0.430953in}}%
\pgfpathlineto{\pgfqpoint{1.719106in}{0.432737in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{0.434521in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{0.436305in}}%
\pgfpathlineto{\pgfqpoint{1.714723in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{1.714723in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.441657in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.443441in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.448792in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.452360in}}%
\pgfpathlineto{\pgfqpoint{1.703763in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{1.703763in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{0.457712in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.463064in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{0.466632in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{0.468416in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{0.471984in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.477336in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{0.482688in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{0.484472in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{0.486256in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{0.491608in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{0.493392in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{0.495176in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.496960in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{1.673075in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.673075in}{0.502312in}}%
\pgfpathlineto{\pgfqpoint{1.670883in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{1.670883in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.509448in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.511232in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.513016in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{0.520151in}}%
\pgfpathlineto{\pgfqpoint{1.659923in}{0.521935in}}%
\pgfpathlineto{\pgfqpoint{1.659923in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.529071in}}%
\pgfpathlineto{\pgfqpoint{1.653347in}{0.530855in}}%
\pgfpathlineto{\pgfqpoint{1.653347in}{0.532639in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.536207in}}%
\pgfpathlineto{\pgfqpoint{1.648963in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{1.648963in}{0.539775in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.545127in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{1.642387in}{0.548695in}}%
\pgfpathlineto{\pgfqpoint{1.642387in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.555831in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{0.559399in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.564751in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.575455in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{1.620468in}{0.584375in}}%
\pgfpathlineto{\pgfqpoint{1.620468in}{0.586159in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{1.616084in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{1.616084in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.595078in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.607566in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{0.611134in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{0.621838in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.636110in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{0.675357in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.693197in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{0.698549in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{0.707469in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{0.711037in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{0.712821in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.716389in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.718173in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{0.730661in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{0.734229in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{0.736013in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{0.743148in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.759204in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{0.769908in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{0.784180in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{1.497717in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{1.497717in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{0.807372in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{1.486757in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{1.486757in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{1.482373in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.482373in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.837699in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{1.471413in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{1.471413in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{0.853755in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.460454in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{1.460454in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.878731in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{0.880515in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{1.447302in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{1.447302in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{0.909058in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{0.912626in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{0.916194in}}%
\pgfpathlineto{\pgfqpoint{1.436342in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{1.436342in}{0.921546in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.925114in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{0.932250in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.937602in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{0.957225in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{1.412230in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{1.412230in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{1.405654in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.405654in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{1.403462in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{1.403462in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{1.401270in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{1.401270in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{1.399078in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{1.399078in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{1.014313in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.026801in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.049992in}}%
\pgfpathlineto{\pgfqpoint{1.370583in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{1.370583in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{1.368391in}{1.057128in}}%
\pgfpathlineto{\pgfqpoint{1.368391in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{1.060696in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{1.078536in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.082104in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{1.083888in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{1.087456in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.103511in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.105295in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.115999in}}%
\pgfpathlineto{\pgfqpoint{1.339895in}{1.117783in}}%
\pgfpathlineto{\pgfqpoint{1.339895in}{1.119567in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{1.130271in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.146327in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.148111in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.158815in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{1.167735in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{1.311399in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{1.311399in}{1.182006in}}%
\pgfpathlineto{\pgfqpoint{1.309207in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.309207in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.192710in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.198062in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.201630in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.203414in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{1.296055in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{1.296055in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{1.293863in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{1.293863in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.224822in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.230174in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{1.235526in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.240878in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.251581in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.262285in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.265853in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.281909in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.289045in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{1.290829in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.296181in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.305101in}}%
\pgfpathlineto{\pgfqpoint{1.250024in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{1.250024in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.314021in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{1.324724in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.335428in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{1.340780in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.355052in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{1.358620in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{1.360404in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{1.371108in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{1.372892in}}%
\pgfpathlineto{\pgfqpoint{1.212760in}{1.374676in}}%
\pgfpathlineto{\pgfqpoint{1.212760in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{1.378244in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{1.387164in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{1.201801in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{1.201801in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{1.199609in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.199609in}{1.401435in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{1.403219in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{1.405003in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.406787in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.415707in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.419275in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{1.186457in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{1.186457in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{1.184265in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{1.184265in}{1.429979in}}%
\pgfpathlineto{\pgfqpoint{1.182073in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{1.182073in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.435331in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{1.177689in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{1.177689in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.446035in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{1.447819in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.451387in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{1.168921in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.168921in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.483498in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{1.488850in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{1.147001in}{1.497770in}}%
\pgfpathlineto{\pgfqpoint{1.147001in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.501338in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{1.142617in}{1.504906in}}%
\pgfpathlineto{\pgfqpoint{1.142617in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{1.515610in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.520962in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{1.129465in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.129465in}{1.533450in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{1.561993in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.563777in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.567345in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{1.570913in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.576265in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{1.592321in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{1.594105in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{1.597673in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{1.604809in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{1.606593in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{1.610160in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.611944in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.613728in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{1.620864in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.624432in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{1.629784in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{1.631568in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{1.633352in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{1.635136in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{1.636920in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{1.644056in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{1.645840in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{1.652976in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{1.658328in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{1.667248in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{1.674384in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{1.676168in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{1.681520in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{1.683303in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{1.688655in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{1.701143in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{1.702927in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{1.706495in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.708279in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.710063in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{1.717199in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{1.724335in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.726119in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{1.735039in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{1.736823in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{1.738607in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{1.742175in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.745743in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.752879in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.761798in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.763582in}}%
\pgfpathlineto{\pgfqpoint{1.011099in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{1.011099in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{1.772502in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{1.774286in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{1.779638in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{1.781422in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{1.000139in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{1.000139in}{1.790342in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.795694in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{1.797478in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.804614in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{1.809966in}}%
\pgfpathlineto{\pgfqpoint{0.989179in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{0.989179in}{1.813534in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.822454in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{0.978219in}{1.833157in}}%
\pgfpathlineto{\pgfqpoint{0.978219in}{1.836725in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{1.838509in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{1.845645in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{1.847429in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.852781in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{1.859917in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{1.861701in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{1.863485in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{1.865269in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{1.868837in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.872405in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.874189in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.877757in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.879541in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.884893in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.886677in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.943764in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.945548in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.993715in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{1.995499in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{2.043667in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{2.091834in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{2.093618in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{2.141785in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.143569in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.191736in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{2.193520in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{2.241688in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{2.243472in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{2.291639in}}%
\pgfpathlineto{\pgfqpoint{0.932188in}{2.293423in}}%
\pgfpathlineto{\pgfqpoint{0.894924in}{2.296991in}}%
\pgfpathlineto{\pgfqpoint{0.873004in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{2.313047in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{0.840125in}{2.318399in}}%
\pgfpathlineto{\pgfqpoint{0.835741in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{2.325535in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{2.332671in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{2.334455in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{2.341590in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{2.343374in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{2.348726in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{2.350510in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{2.354078in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{0.798477in}{2.357646in}}%
\pgfpathlineto{\pgfqpoint{0.798477in}{2.359430in}}%
\pgfpathlineto{\pgfqpoint{0.794093in}{2.362998in}}%
\pgfpathlineto{\pgfqpoint{0.794093in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{2.366566in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{2.368350in}}%
\pgfpathlineto{\pgfqpoint{0.789709in}{2.370134in}}%
\pgfpathlineto{\pgfqpoint{0.789709in}{2.371918in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{2.373702in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{2.375486in}}%
\pgfpathlineto{\pgfqpoint{0.785325in}{2.377270in}}%
\pgfpathlineto{\pgfqpoint{0.785325in}{2.379054in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{2.380838in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{2.384406in}}%
\pgfpathlineto{\pgfqpoint{0.780942in}{2.386190in}}%
\pgfpathlineto{\pgfqpoint{0.780942in}{2.387974in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{2.389758in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{2.391542in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{2.393326in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{2.396894in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{2.402246in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{2.404030in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{2.407598in}}%
\pgfpathlineto{\pgfqpoint{0.769982in}{2.409381in}}%
\pgfpathlineto{\pgfqpoint{0.769982in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{2.414733in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{0.765598in}{2.420085in}}%
\pgfpathlineto{\pgfqpoint{0.765598in}{2.423653in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{2.425437in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{2.430789in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{2.432573in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{2.437925in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{2.446845in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{2.452197in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{2.453981in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{2.461117in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{2.462901in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{2.470037in}}%
\pgfpathlineto{\pgfqpoint{0.750254in}{2.471821in}}%
\pgfpathlineto{\pgfqpoint{0.750254in}{2.480741in}}%
\pgfpathlineto{\pgfqpoint{0.748062in}{2.482524in}}%
\pgfpathlineto{\pgfqpoint{0.748062in}{2.491444in}}%
\pgfpathlineto{\pgfqpoint{0.745870in}{2.493228in}}%
\pgfpathlineto{\pgfqpoint{0.745870in}{2.503932in}}%
\pgfpathlineto{\pgfqpoint{0.743678in}{2.505716in}}%
\pgfpathlineto{\pgfqpoint{0.743678in}{2.518204in}}%
\pgfpathlineto{\pgfqpoint{0.741486in}{2.519988in}}%
\pgfpathlineto{\pgfqpoint{0.741486in}{2.534260in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.536044in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.553884in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{2.555667in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{2.578859in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{0.730526in}{2.637730in}}%
\pgfpathlineto{\pgfqpoint{0.723950in}{2.641298in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{2.643082in}}%
\pgfpathlineto{\pgfqpoint{0.715182in}{2.646650in}}%
\pgfpathlineto{\pgfqpoint{0.712990in}{2.648434in}}%
\pgfpathlineto{\pgfqpoint{0.706414in}{2.652002in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{0.688879in}{2.664490in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{2.673410in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{2.687682in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{2.694818in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{0.645039in}{2.707305in}}%
\pgfpathlineto{\pgfqpoint{0.645039in}{2.709089in}}%
\pgfpathlineto{\pgfqpoint{0.640655in}{2.712657in}}%
\pgfpathlineto{\pgfqpoint{0.640655in}{2.714441in}}%
\pgfpathlineto{\pgfqpoint{0.636271in}{2.718009in}}%
\pgfpathlineto{\pgfqpoint{0.636271in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{2.723361in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{2.725145in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{2.726929in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{2.728713in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{2.732281in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{2.734065in}}%
\pgfpathlineto{\pgfqpoint{0.623119in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{0.623119in}{2.737633in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{2.739417in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{0.616543in}{2.744769in}}%
\pgfpathlineto{\pgfqpoint{0.616543in}{2.746553in}}%
\pgfpathlineto{\pgfqpoint{0.614351in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{0.614351in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{0.612160in}{2.751905in}}%
\pgfpathlineto{\pgfqpoint{0.612160in}{2.753689in}}%
\pgfpathlineto{\pgfqpoint{0.609968in}{2.755473in}}%
\pgfpathlineto{\pgfqpoint{0.609968in}{2.757257in}}%
\pgfpathlineto{\pgfqpoint{0.607776in}{2.759041in}}%
\pgfpathlineto{\pgfqpoint{0.607776in}{2.760825in}}%
\pgfpathlineto{\pgfqpoint{0.605584in}{2.762609in}}%
\pgfpathlineto{\pgfqpoint{0.605584in}{2.764393in}}%
\pgfpathlineto{\pgfqpoint{0.603392in}{2.766177in}}%
\pgfpathlineto{\pgfqpoint{0.603392in}{2.767961in}}%
\pgfpathlineto{\pgfqpoint{0.601200in}{2.769745in}}%
\pgfpathlineto{\pgfqpoint{0.601200in}{2.771529in}}%
\pgfpathlineto{\pgfqpoint{0.599008in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{0.599008in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{0.596816in}{2.778664in}}%
\pgfpathlineto{\pgfqpoint{0.596816in}{2.780448in}}%
\pgfpathlineto{\pgfqpoint{0.594624in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{0.594624in}{2.784016in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{2.785800in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{2.787584in}}%
\pgfpathlineto{\pgfqpoint{0.590240in}{2.789368in}}%
\pgfpathlineto{\pgfqpoint{0.590240in}{2.792936in}}%
\pgfpathlineto{\pgfqpoint{0.588048in}{2.794720in}}%
\pgfpathlineto{\pgfqpoint{0.588048in}{2.796504in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{2.798288in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{2.800072in}}%
\pgfpathlineto{\pgfqpoint{0.583664in}{2.801856in}}%
\pgfpathlineto{\pgfqpoint{0.583664in}{2.805424in}}%
\pgfpathlineto{\pgfqpoint{0.581472in}{2.807208in}}%
\pgfpathlineto{\pgfqpoint{0.581472in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{0.579280in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{0.579280in}{2.814344in}}%
\pgfpathlineto{\pgfqpoint{0.577088in}{2.816128in}}%
\pgfpathlineto{\pgfqpoint{0.577088in}{2.819696in}}%
\pgfpathlineto{\pgfqpoint{0.574896in}{2.821480in}}%
\pgfpathlineto{\pgfqpoint{0.574896in}{2.823264in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{2.825048in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{2.828616in}}%
\pgfpathlineto{\pgfqpoint{0.570512in}{2.830400in}}%
\pgfpathlineto{\pgfqpoint{0.570512in}{2.833968in}}%
\pgfpathlineto{\pgfqpoint{0.568320in}{2.835752in}}%
\pgfpathlineto{\pgfqpoint{0.568320in}{2.839320in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{2.841104in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{2.842888in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{2.844672in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{2.848239in}}%
\pgfpathlineto{\pgfqpoint{0.561744in}{2.850023in}}%
\pgfpathlineto{\pgfqpoint{0.561744in}{2.853591in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{2.855375in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{2.858943in}}%
\pgfpathlineto{\pgfqpoint{0.557360in}{2.860727in}}%
\pgfpathlineto{\pgfqpoint{0.557360in}{2.866079in}}%
\pgfpathlineto{\pgfqpoint{0.555168in}{2.867863in}}%
\pgfpathlineto{\pgfqpoint{0.555168in}{2.871431in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{2.873215in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{2.876783in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{2.878567in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{2.882135in}}%
\pgfpathlineto{\pgfqpoint{0.548592in}{2.883919in}}%
\pgfpathlineto{\pgfqpoint{0.548592in}{2.889271in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{2.891055in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{2.894623in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{2.896407in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{2.901759in}}%
\pgfpathlineto{\pgfqpoint{0.542016in}{2.903543in}}%
\pgfpathlineto{\pgfqpoint{0.542016in}{2.907111in}}%
\pgfpathlineto{\pgfqpoint{0.539824in}{2.908895in}}%
\pgfpathlineto{\pgfqpoint{0.539824in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{0.537632in}{2.916031in}}%
\pgfpathlineto{\pgfqpoint{0.537632in}{2.921382in}}%
\pgfpathlineto{\pgfqpoint{0.535440in}{2.923166in}}%
\pgfpathlineto{\pgfqpoint{0.535440in}{2.928518in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{2.930302in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{2.935654in}}%
\pgfpathlineto{\pgfqpoint{0.531056in}{2.937438in}}%
\pgfpathlineto{\pgfqpoint{0.531056in}{2.942790in}}%
\pgfpathlineto{\pgfqpoint{0.528864in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{0.528864in}{2.949926in}}%
\pgfpathlineto{\pgfqpoint{0.526673in}{2.951710in}}%
\pgfpathlineto{\pgfqpoint{0.526673in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{2.958846in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{2.962414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{2.960630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{2.704183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069138in, y=2.646146in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{2.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{2.960630in}}%
\pgfpathlineto{\pgfqpoint{3.460630in}{2.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134891in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.135122in}{0.029558in}}%
\pgfpathlineto{\pgfqpoint{3.135122in}{0.031342in}}%
\pgfpathlineto{\pgfqpoint{3.137314in}{0.033126in}}%
\pgfpathlineto{\pgfqpoint{3.137314in}{0.034910in}}%
\pgfpathlineto{\pgfqpoint{3.139506in}{0.036694in}}%
\pgfpathlineto{\pgfqpoint{3.139506in}{0.040262in}}%
\pgfpathlineto{\pgfqpoint{3.141698in}{0.042046in}}%
\pgfpathlineto{\pgfqpoint{3.141698in}{0.043830in}}%
\pgfpathlineto{\pgfqpoint{3.143890in}{0.045614in}}%
\pgfpathlineto{\pgfqpoint{3.143890in}{0.049182in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.050966in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.052750in}}%
\pgfpathlineto{\pgfqpoint{3.148274in}{0.054534in}}%
\pgfpathlineto{\pgfqpoint{3.148274in}{0.056318in}}%
\pgfpathlineto{\pgfqpoint{3.150466in}{0.058102in}}%
\pgfpathlineto{\pgfqpoint{3.150466in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{3.152658in}{0.063454in}}%
\pgfpathlineto{\pgfqpoint{3.152658in}{0.065238in}}%
\pgfpathlineto{\pgfqpoint{3.154850in}{0.067022in}}%
\pgfpathlineto{\pgfqpoint{3.154850in}{0.070590in}}%
\pgfpathlineto{\pgfqpoint{3.157042in}{0.072374in}}%
\pgfpathlineto{\pgfqpoint{3.157042in}{0.074158in}}%
\pgfpathlineto{\pgfqpoint{3.159233in}{0.075942in}}%
\pgfpathlineto{\pgfqpoint{3.159233in}{0.079510in}}%
\pgfpathlineto{\pgfqpoint{3.161425in}{0.081294in}}%
\pgfpathlineto{\pgfqpoint{3.161425in}{0.083077in}}%
\pgfpathlineto{\pgfqpoint{3.163617in}{0.084861in}}%
\pgfpathlineto{\pgfqpoint{3.163617in}{0.088429in}}%
\pgfpathlineto{\pgfqpoint{3.165809in}{0.090213in}}%
\pgfpathlineto{\pgfqpoint{3.165809in}{0.091997in}}%
\pgfpathlineto{\pgfqpoint{3.168001in}{0.093781in}}%
\pgfpathlineto{\pgfqpoint{3.168001in}{0.097349in}}%
\pgfpathlineto{\pgfqpoint{3.170193in}{0.099133in}}%
\pgfpathlineto{\pgfqpoint{3.170193in}{0.100917in}}%
\pgfpathlineto{\pgfqpoint{3.172385in}{0.102701in}}%
\pgfpathlineto{\pgfqpoint{3.172385in}{0.106269in}}%
\pgfpathlineto{\pgfqpoint{3.174577in}{0.108053in}}%
\pgfpathlineto{\pgfqpoint{3.174577in}{0.109837in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{0.111621in}}%
\pgfpathlineto{\pgfqpoint{3.176769in}{0.115189in}}%
\pgfpathlineto{\pgfqpoint{3.178961in}{0.116973in}}%
\pgfpathlineto{\pgfqpoint{3.178961in}{0.120541in}}%
\pgfpathlineto{\pgfqpoint{3.181153in}{0.122325in}}%
\pgfpathlineto{\pgfqpoint{3.181153in}{0.124109in}}%
\pgfpathlineto{\pgfqpoint{3.183345in}{0.125893in}}%
\pgfpathlineto{\pgfqpoint{3.183345in}{0.129461in}}%
\pgfpathlineto{\pgfqpoint{3.185537in}{0.131245in}}%
\pgfpathlineto{\pgfqpoint{3.185537in}{0.134813in}}%
\pgfpathlineto{\pgfqpoint{3.187729in}{0.136597in}}%
\pgfpathlineto{\pgfqpoint{3.187729in}{0.138381in}}%
\pgfpathlineto{\pgfqpoint{3.189921in}{0.140165in}}%
\pgfpathlineto{\pgfqpoint{3.189921in}{0.143733in}}%
\pgfpathlineto{\pgfqpoint{3.192113in}{0.145517in}}%
\pgfpathlineto{\pgfqpoint{3.192113in}{0.149085in}}%
\pgfpathlineto{\pgfqpoint{3.194305in}{0.150869in}}%
\pgfpathlineto{\pgfqpoint{3.194305in}{0.152653in}}%
\pgfpathlineto{\pgfqpoint{3.196497in}{0.154436in}}%
\pgfpathlineto{\pgfqpoint{3.196497in}{0.158004in}}%
\pgfpathlineto{\pgfqpoint{3.198689in}{0.159788in}}%
\pgfpathlineto{\pgfqpoint{3.198689in}{0.163356in}}%
\pgfpathlineto{\pgfqpoint{3.200881in}{0.165140in}}%
\pgfpathlineto{\pgfqpoint{3.200881in}{0.168708in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{0.170492in}}%
\pgfpathlineto{\pgfqpoint{3.203073in}{0.172276in}}%
\pgfpathlineto{\pgfqpoint{3.205265in}{0.174060in}}%
\pgfpathlineto{\pgfqpoint{3.205265in}{0.177628in}}%
\pgfpathlineto{\pgfqpoint{3.207457in}{0.179412in}}%
\pgfpathlineto{\pgfqpoint{3.207457in}{0.182980in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{0.184764in}}%
\pgfpathlineto{\pgfqpoint{3.209649in}{0.188332in}}%
\pgfpathlineto{\pgfqpoint{3.211841in}{0.190116in}}%
\pgfpathlineto{\pgfqpoint{3.211841in}{0.193684in}}%
\pgfpathlineto{\pgfqpoint{3.214033in}{0.195468in}}%
\pgfpathlineto{\pgfqpoint{3.214033in}{0.197252in}}%
\pgfpathlineto{\pgfqpoint{3.216225in}{0.199036in}}%
\pgfpathlineto{\pgfqpoint{3.216225in}{0.202604in}}%
\pgfpathlineto{\pgfqpoint{3.218417in}{0.204388in}}%
\pgfpathlineto{\pgfqpoint{3.218417in}{0.207956in}}%
\pgfpathlineto{\pgfqpoint{3.220609in}{0.209740in}}%
\pgfpathlineto{\pgfqpoint{3.220609in}{0.213308in}}%
\pgfpathlineto{\pgfqpoint{3.222801in}{0.215092in}}%
\pgfpathlineto{\pgfqpoint{3.222801in}{0.218660in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{0.220444in}}%
\pgfpathlineto{\pgfqpoint{3.224993in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{3.227185in}{0.225796in}}%
\pgfpathlineto{\pgfqpoint{3.227185in}{0.229363in}}%
\pgfpathlineto{\pgfqpoint{3.229377in}{0.231147in}}%
\pgfpathlineto{\pgfqpoint{3.229377in}{0.234715in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.236499in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.240067in}}%
\pgfpathlineto{\pgfqpoint{3.233761in}{0.241851in}}%
\pgfpathlineto{\pgfqpoint{3.233761in}{0.245419in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{0.247203in}}%
\pgfpathlineto{\pgfqpoint{3.235953in}{0.250771in}}%
\pgfpathlineto{\pgfqpoint{3.238145in}{0.252555in}}%
\pgfpathlineto{\pgfqpoint{3.238145in}{0.256123in}}%
\pgfpathlineto{\pgfqpoint{3.240337in}{0.257907in}}%
\pgfpathlineto{\pgfqpoint{3.240337in}{0.261475in}}%
\pgfpathlineto{\pgfqpoint{3.242528in}{0.263259in}}%
\pgfpathlineto{\pgfqpoint{3.242528in}{0.266827in}}%
\pgfpathlineto{\pgfqpoint{3.244720in}{0.268611in}}%
\pgfpathlineto{\pgfqpoint{3.244720in}{0.272179in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{0.273963in}}%
\pgfpathlineto{\pgfqpoint{3.246912in}{0.277531in}}%
\pgfpathlineto{\pgfqpoint{3.249104in}{0.279315in}}%
\pgfpathlineto{\pgfqpoint{3.249104in}{0.284667in}}%
\pgfpathlineto{\pgfqpoint{3.251296in}{0.286451in}}%
\pgfpathlineto{\pgfqpoint{3.251296in}{0.288235in}}%
\pgfpathlineto{\pgfqpoint{3.255680in}{0.291803in}}%
\pgfpathlineto{\pgfqpoint{3.255680in}{0.293587in}}%
\pgfpathlineto{\pgfqpoint{3.271024in}{0.306074in}}%
\pgfpathlineto{\pgfqpoint{3.271024in}{0.307858in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{0.329266in}}%
\pgfpathlineto{\pgfqpoint{3.297328in}{0.331050in}}%
\pgfpathlineto{\pgfqpoint{3.314864in}{0.345322in}}%
\pgfpathlineto{\pgfqpoint{3.314864in}{0.347106in}}%
\pgfpathlineto{\pgfqpoint{3.328015in}{0.357810in}}%
\pgfpathlineto{\pgfqpoint{3.328015in}{0.359594in}}%
\pgfpathlineto{\pgfqpoint{3.341167in}{0.370298in}}%
\pgfpathlineto{\pgfqpoint{3.341167in}{0.372082in}}%
\pgfpathlineto{\pgfqpoint{3.352127in}{0.381001in}}%
\pgfpathlineto{\pgfqpoint{3.352127in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{3.360895in}{0.389921in}}%
\pgfpathlineto{\pgfqpoint{3.360895in}{0.391705in}}%
\pgfpathlineto{\pgfqpoint{3.369663in}{0.398841in}}%
\pgfpathlineto{\pgfqpoint{3.369663in}{0.400625in}}%
\pgfpathlineto{\pgfqpoint{3.378431in}{0.407761in}}%
\pgfpathlineto{\pgfqpoint{3.378431in}{0.409545in}}%
\pgfpathlineto{\pgfqpoint{3.385007in}{0.414897in}}%
\pgfpathlineto{\pgfqpoint{3.385007in}{0.416681in}}%
\pgfpathlineto{\pgfqpoint{3.393775in}{0.423817in}}%
\pgfpathlineto{\pgfqpoint{3.393775in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{3.400351in}{0.430953in}}%
\pgfpathlineto{\pgfqpoint{3.400351in}{0.432737in}}%
\pgfpathlineto{\pgfqpoint{3.406927in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{3.406927in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{3.413502in}{0.445224in}}%
\pgfpathlineto{\pgfqpoint{3.413502in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{3.420078in}{0.452360in}}%
\pgfpathlineto{\pgfqpoint{3.420078in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{3.426654in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{3.426654in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{3.431038in}{0.464848in}}%
\pgfpathlineto{\pgfqpoint{3.431038in}{0.466632in}}%
\pgfpathlineto{\pgfqpoint{3.437614in}{0.471984in}}%
\pgfpathlineto{\pgfqpoint{3.437614in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{3.444190in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{3.444190in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{3.448574in}{0.484472in}}%
\pgfpathlineto{\pgfqpoint{3.448574in}{0.486256in}}%
\pgfpathlineto{\pgfqpoint{3.452958in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{3.452958in}{0.491608in}}%
\pgfpathlineto{\pgfqpoint{3.459534in}{0.496960in}}%
\pgfpathlineto{\pgfqpoint{3.459534in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{3.461726in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{3.461726in}{0.500528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.140197in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.131198in}{0.036694in}}%
\pgfpathlineto{\pgfqpoint{2.124622in}{0.040262in}}%
\pgfpathlineto{\pgfqpoint{2.113662in}{0.049182in}}%
\pgfpathlineto{\pgfqpoint{2.107086in}{0.052750in}}%
\pgfpathlineto{\pgfqpoint{2.091742in}{0.065238in}}%
\pgfpathlineto{\pgfqpoint{2.085166in}{0.068806in}}%
\pgfpathlineto{\pgfqpoint{2.069822in}{0.081294in}}%
\pgfpathlineto{\pgfqpoint{2.063246in}{0.084861in}}%
\pgfpathlineto{\pgfqpoint{2.045711in}{0.099133in}}%
\pgfpathlineto{\pgfqpoint{2.039135in}{0.102701in}}%
\pgfpathlineto{\pgfqpoint{2.015023in}{0.122325in}}%
\pgfpathlineto{\pgfqpoint{2.008447in}{0.125893in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{0.149085in}}%
\pgfpathlineto{\pgfqpoint{1.973375in}{0.152653in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.186548in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{0.190116in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{0.236499in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{0.236499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933229in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.966340in}{0.056318in}}%
\pgfpathlineto{\pgfqpoint{2.972916in}{0.059886in}}%
\pgfpathlineto{\pgfqpoint{3.249104in}{0.284667in}}%
\pgfpathlineto{\pgfqpoint{3.249104in}{0.284667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.646312in}{0.065238in}}%
\pgfpathlineto{\pgfqpoint{2.620008in}{0.070590in}}%
\pgfpathlineto{\pgfqpoint{2.595896in}{0.077726in}}%
\pgfpathlineto{\pgfqpoint{2.563017in}{0.091997in}}%
\pgfpathlineto{\pgfqpoint{2.560825in}{0.093781in}}%
\pgfpathlineto{\pgfqpoint{2.549865in}{0.099133in}}%
\pgfpathlineto{\pgfqpoint{2.547673in}{0.100917in}}%
\pgfpathlineto{\pgfqpoint{2.536713in}{0.106269in}}%
\pgfpathlineto{\pgfqpoint{2.532329in}{0.109837in}}%
\pgfpathlineto{\pgfqpoint{2.525753in}{0.113405in}}%
\pgfpathlineto{\pgfqpoint{2.523561in}{0.115189in}}%
\pgfpathlineto{\pgfqpoint{2.516985in}{0.118757in}}%
\pgfpathlineto{\pgfqpoint{2.510409in}{0.124109in}}%
\pgfpathlineto{\pgfqpoint{2.503833in}{0.127677in}}%
\pgfpathlineto{\pgfqpoint{2.497257in}{0.133029in}}%
\pgfpathlineto{\pgfqpoint{2.490681in}{0.136597in}}%
\pgfpathlineto{\pgfqpoint{2.477530in}{0.147301in}}%
\pgfpathlineto{\pgfqpoint{2.470954in}{0.150869in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{0.240067in}}%
\pgfpathlineto{\pgfqpoint{2.361355in}{0.241851in}}%
\pgfpathlineto{\pgfqpoint{2.330667in}{0.266827in}}%
\pgfpathlineto{\pgfqpoint{2.330667in}{0.268611in}}%
\pgfpathlineto{\pgfqpoint{2.306556in}{0.288235in}}%
\pgfpathlineto{\pgfqpoint{2.306556in}{0.290019in}}%
\pgfpathlineto{\pgfqpoint{2.284636in}{0.307858in}}%
\pgfpathlineto{\pgfqpoint{2.284636in}{0.309642in}}%
\pgfpathlineto{\pgfqpoint{2.264908in}{0.325698in}}%
\pgfpathlineto{\pgfqpoint{2.264908in}{0.327482in}}%
\pgfpathlineto{\pgfqpoint{2.247372in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{2.247372in}{0.343538in}}%
\pgfpathlineto{\pgfqpoint{2.229836in}{0.357810in}}%
\pgfpathlineto{\pgfqpoint{2.229836in}{0.359594in}}%
\pgfpathlineto{\pgfqpoint{2.212301in}{0.373865in}}%
\pgfpathlineto{\pgfqpoint{2.212301in}{0.375649in}}%
\pgfpathlineto{\pgfqpoint{2.194765in}{0.389921in}}%
\pgfpathlineto{\pgfqpoint{2.194765in}{0.391705in}}%
\pgfpathlineto{\pgfqpoint{2.179421in}{0.404193in}}%
\pgfpathlineto{\pgfqpoint{2.179421in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{2.164077in}{0.418465in}}%
\pgfpathlineto{\pgfqpoint{2.164077in}{0.420249in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{0.432737in}}%
\pgfpathlineto{\pgfqpoint{2.148733in}{0.434521in}}%
\pgfpathlineto{\pgfqpoint{2.133390in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{2.133390in}{0.448792in}}%
\pgfpathlineto{\pgfqpoint{2.118046in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{2.118046in}{0.463064in}}%
\pgfpathlineto{\pgfqpoint{2.104894in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{2.104894in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{2.089550in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{2.089550in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{2.076398in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{2.076398in}{0.502312in}}%
\pgfpathlineto{\pgfqpoint{2.061054in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{2.061054in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{2.047903in}{0.529071in}}%
\pgfpathlineto{\pgfqpoint{2.034751in}{0.539775in}}%
\pgfpathlineto{\pgfqpoint{2.034751in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{2.021599in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{2.021599in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{2.006255in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{2.006255in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{1.993103in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{1.993103in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{1.979951in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{1.966800in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{1.966800in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.863777in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{1.863777in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{1.850625in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.850625in}{0.716389in}}%
\pgfpathlineto{\pgfqpoint{1.837473in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{1.837473in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{1.800209in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{1.800209in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.928682in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{1.012529in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{1.057128in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{1.082104in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{1.103511in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{1.105295in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{1.115999in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{1.151679in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.185574in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.198062in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.219470in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.230174in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.240878in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.253365in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.265853in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.271205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705495in}{0.065238in}}%
\pgfpathlineto{\pgfqpoint{2.738374in}{0.070590in}}%
\pgfpathlineto{\pgfqpoint{2.769062in}{0.077726in}}%
\pgfpathlineto{\pgfqpoint{2.780022in}{0.081294in}}%
\pgfpathlineto{\pgfqpoint{2.797558in}{0.086645in}}%
\pgfpathlineto{\pgfqpoint{2.812902in}{0.091997in}}%
\pgfpathlineto{\pgfqpoint{2.823861in}{0.095565in}}%
\pgfpathlineto{\pgfqpoint{2.966340in}{0.154436in}}%
\pgfpathlineto{\pgfqpoint{2.968532in}{0.156220in}}%
\pgfpathlineto{\pgfqpoint{3.001411in}{0.170492in}}%
\pgfpathlineto{\pgfqpoint{3.003603in}{0.172276in}}%
\pgfpathlineto{\pgfqpoint{3.027715in}{0.182980in}}%
\pgfpathlineto{\pgfqpoint{3.029907in}{0.184764in}}%
\pgfpathlineto{\pgfqpoint{3.054019in}{0.195468in}}%
\pgfpathlineto{\pgfqpoint{3.056211in}{0.197252in}}%
\pgfpathlineto{\pgfqpoint{3.080322in}{0.207956in}}%
\pgfpathlineto{\pgfqpoint{3.082514in}{0.209740in}}%
\pgfpathlineto{\pgfqpoint{3.102242in}{0.218660in}}%
\pgfpathlineto{\pgfqpoint{3.104434in}{0.220444in}}%
\pgfpathlineto{\pgfqpoint{3.128546in}{0.231147in}}%
\pgfpathlineto{\pgfqpoint{3.130738in}{0.232931in}}%
\pgfpathlineto{\pgfqpoint{3.146082in}{0.240067in}}%
\pgfpathlineto{\pgfqpoint{3.148274in}{0.241851in}}%
\pgfpathlineto{\pgfqpoint{3.168001in}{0.250771in}}%
\pgfpathlineto{\pgfqpoint{3.170193in}{0.252555in}}%
\pgfpathlineto{\pgfqpoint{3.189921in}{0.261475in}}%
\pgfpathlineto{\pgfqpoint{3.192113in}{0.263259in}}%
\pgfpathlineto{\pgfqpoint{3.211841in}{0.272179in}}%
\pgfpathlineto{\pgfqpoint{3.214033in}{0.273963in}}%
\pgfpathlineto{\pgfqpoint{3.229377in}{0.281099in}}%
\pgfpathlineto{\pgfqpoint{3.231569in}{0.282883in}}%
\pgfpathlineto{\pgfqpoint{3.251296in}{0.291803in}}%
\pgfpathlineto{\pgfqpoint{3.253488in}{0.293587in}}%
\pgfpathlineto{\pgfqpoint{3.257872in}{0.295371in}}%
\pgfpathlineto{\pgfqpoint{3.257872in}{0.295371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.251296in}{0.284667in}}%
\pgfpathlineto{\pgfqpoint{3.251296in}{0.286451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.175957in}{0.502312in}}%
\pgfpathlineto{\pgfqpoint{0.175957in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{0.180341in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{0.180341in}{0.509448in}}%
\pgfpathlineto{\pgfqpoint{0.184725in}{0.513016in}}%
\pgfpathlineto{\pgfqpoint{0.184725in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{0.189108in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{0.189108in}{0.520151in}}%
\pgfpathlineto{\pgfqpoint{0.195684in}{0.525503in}}%
\pgfpathlineto{\pgfqpoint{0.195684in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{0.200068in}{0.530855in}}%
\pgfpathlineto{\pgfqpoint{0.200068in}{0.532639in}}%
\pgfpathlineto{\pgfqpoint{0.204452in}{0.536207in}}%
\pgfpathlineto{\pgfqpoint{0.204452in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{0.208836in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{0.208836in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{0.213220in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{0.213220in}{0.548695in}}%
\pgfpathlineto{\pgfqpoint{0.215412in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{0.215412in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.555831in}}%
\pgfpathlineto{\pgfqpoint{0.219796in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{0.224180in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{0.224180in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{0.228564in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{0.228564in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{0.232948in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{0.232948in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{0.237332in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{0.237332in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{0.239524in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{0.239524in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{0.243908in}{0.586159in}}%
\pgfpathlineto{\pgfqpoint{0.243908in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{0.248292in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{0.248292in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{0.250484in}{0.595078in}}%
\pgfpathlineto{\pgfqpoint{0.250484in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{0.254868in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{0.254868in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{0.259252in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{0.259252in}{0.607566in}}%
\pgfpathlineto{\pgfqpoint{0.261444in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{0.261444in}{0.611134in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{0.265828in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{0.268020in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{0.268020in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{0.272404in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{0.272404in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{0.276787in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{0.276787in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{0.278979in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{0.278979in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{0.283363in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{0.283363in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{0.285555in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{0.285555in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{0.289939in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{0.289939in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{0.292131in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{0.292131in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{0.296515in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{0.296515in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{0.298707in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{0.298707in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{0.300899in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{0.300899in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{0.305283in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{0.305283in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{0.307475in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{0.307475in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{0.311859in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{0.311859in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{0.314051in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{0.314051in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{0.316243in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{0.316243in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{0.320627in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{0.320627in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{0.322819in}{0.693197in}}%
\pgfpathlineto{\pgfqpoint{0.322819in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{0.325011in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{0.325011in}{0.698549in}}%
\pgfpathlineto{\pgfqpoint{0.329395in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{0.329395in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{0.331587in}{0.705685in}}%
\pgfpathlineto{\pgfqpoint{0.331587in}{0.707469in}}%
\pgfpathlineto{\pgfqpoint{0.333779in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{0.333779in}{0.711037in}}%
\pgfpathlineto{\pgfqpoint{0.338163in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{0.338163in}{0.716389in}}%
\pgfpathlineto{\pgfqpoint{0.340355in}{0.718173in}}%
\pgfpathlineto{\pgfqpoint{0.340355in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{0.342547in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{0.342547in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{0.346931in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{0.346931in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{0.349123in}{0.730661in}}%
\pgfpathlineto{\pgfqpoint{0.349123in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{0.351315in}{0.734229in}}%
\pgfpathlineto{\pgfqpoint{0.351315in}{0.736013in}}%
\pgfpathlineto{\pgfqpoint{0.353507in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{0.353507in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{0.355699in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{0.355699in}{0.743148in}}%
\pgfpathlineto{\pgfqpoint{0.360082in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{0.360082in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{0.362274in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{0.362274in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{0.364466in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{0.364466in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{0.366658in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{0.366658in}{0.759204in}}%
\pgfpathlineto{\pgfqpoint{0.371042in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{0.371042in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{0.373234in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{0.373234in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{0.375426in}{0.769908in}}%
\pgfpathlineto{\pgfqpoint{0.375426in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{0.377618in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{0.377618in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{0.379810in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{0.379810in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{0.382002in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{0.382002in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{0.386386in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{0.386386in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{0.388578in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{0.388578in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{0.390770in}{0.793100in}}%
\pgfpathlineto{\pgfqpoint{0.390770in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{0.392962in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{0.392962in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{0.395154in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{0.395154in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{0.397346in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{0.397346in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{0.807372in}}%
\pgfpathlineto{\pgfqpoint{0.399538in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{0.401730in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{0.401730in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{0.406114in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{0.406114in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{0.408306in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{0.408306in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{0.410498in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{0.410498in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{0.412690in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{0.412690in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{0.414882in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{0.414882in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{0.417074in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{0.417074in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{0.419266in}{0.837699in}}%
\pgfpathlineto{\pgfqpoint{0.419266in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{0.421458in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{0.421458in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{0.423650in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{0.423650in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{0.425842in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{0.425842in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{0.428034in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{0.428034in}{0.853755in}}%
\pgfpathlineto{\pgfqpoint{0.430226in}{0.855539in}}%
\pgfpathlineto{\pgfqpoint{0.430226in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{0.432418in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{0.432418in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{0.434610in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{0.434610in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{0.436802in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{0.436802in}{0.868027in}}%
\pgfpathlineto{\pgfqpoint{0.438994in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{0.438994in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{0.441186in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{0.441186in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{0.443377in}{0.878731in}}%
\pgfpathlineto{\pgfqpoint{0.445569in}{0.880515in}}%
\pgfpathlineto{\pgfqpoint{0.445569in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{0.447761in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{0.447761in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{0.449953in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{0.449953in}{0.889434in}}%
\pgfpathlineto{\pgfqpoint{0.452145in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{0.452145in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{0.454337in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{0.454337in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{0.456529in}{0.898354in}}%
\pgfpathlineto{\pgfqpoint{0.456529in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{0.458721in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{0.458721in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{0.460913in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{0.460913in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{0.463105in}{0.909058in}}%
\pgfpathlineto{\pgfqpoint{0.463105in}{0.910842in}}%
\pgfpathlineto{\pgfqpoint{0.465297in}{0.912626in}}%
\pgfpathlineto{\pgfqpoint{0.465297in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{0.467489in}{0.916194in}}%
\pgfpathlineto{\pgfqpoint{0.467489in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{0.469681in}{0.919762in}}%
\pgfpathlineto{\pgfqpoint{0.469681in}{0.921546in}}%
\pgfpathlineto{\pgfqpoint{0.471873in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{0.471873in}{0.925114in}}%
\pgfpathlineto{\pgfqpoint{0.474065in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{0.474065in}{0.928682in}}%
\pgfpathlineto{\pgfqpoint{0.476257in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{0.476257in}{0.932250in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{0.478449in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.937602in}}%
\pgfpathlineto{\pgfqpoint{0.480641in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{0.482833in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{0.482833in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{0.485025in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{0.487217in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{0.487217in}{0.950090in}}%
\pgfpathlineto{\pgfqpoint{0.489409in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{0.489409in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{0.491601in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{0.491601in}{0.957225in}}%
\pgfpathlineto{\pgfqpoint{0.493793in}{0.959009in}}%
\pgfpathlineto{\pgfqpoint{0.493793in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{0.495985in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{0.495985in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{0.498177in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{0.498177in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{0.500369in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{0.500369in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{0.502561in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{0.502561in}{0.976849in}}%
\pgfpathlineto{\pgfqpoint{0.504753in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{0.504753in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{0.506945in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{0.506945in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{0.509137in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{0.509137in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{0.511329in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{0.511329in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{0.513521in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{0.513521in}{0.994689in}}%
\pgfpathlineto{\pgfqpoint{0.515713in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{0.515713in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{0.517905in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{0.520097in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{0.520097in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{0.522289in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{0.522289in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{1.012529in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{1.014313in}}%
\pgfpathlineto{\pgfqpoint{0.526673in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{0.526673in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{0.528864in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{0.528864in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{0.531056in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{0.531056in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{1.026801in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{0.535440in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{0.535440in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{0.537632in}{1.035720in}}%
\pgfpathlineto{\pgfqpoint{0.537632in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{0.539824in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{0.539824in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{0.542016in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{0.542016in}{1.044640in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{1.049992in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{0.548592in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{0.548592in}{1.057128in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{1.060696in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{0.555168in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{0.555168in}{1.067832in}}%
\pgfpathlineto{\pgfqpoint{0.557360in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{0.557360in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{0.561744in}{1.078536in}}%
\pgfpathlineto{\pgfqpoint{0.561744in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{1.082104in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{1.083888in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{1.085672in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{0.568320in}{1.091024in}}%
\pgfpathlineto{\pgfqpoint{0.568320in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{0.570512in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{0.570512in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{0.574896in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{0.574896in}{1.105295in}}%
\pgfpathlineto{\pgfqpoint{0.577088in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{0.577088in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{0.579280in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{0.579280in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{0.581472in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{0.581472in}{1.115999in}}%
\pgfpathlineto{\pgfqpoint{0.583664in}{1.117783in}}%
\pgfpathlineto{\pgfqpoint{0.583664in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{1.123135in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{0.588048in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{0.588048in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{0.590240in}{1.130271in}}%
\pgfpathlineto{\pgfqpoint{0.590240in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{0.594624in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{0.594624in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{0.596816in}{1.142759in}}%
\pgfpathlineto{\pgfqpoint{0.596816in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{0.599008in}{1.146327in}}%
\pgfpathlineto{\pgfqpoint{0.599008in}{1.148111in}}%
\pgfpathlineto{\pgfqpoint{0.601200in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{0.601200in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{0.603392in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{0.603392in}{1.157031in}}%
\pgfpathlineto{\pgfqpoint{0.605584in}{1.158815in}}%
\pgfpathlineto{\pgfqpoint{0.605584in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{0.607776in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{0.607776in}{1.165951in}}%
\pgfpathlineto{\pgfqpoint{0.609968in}{1.167735in}}%
\pgfpathlineto{\pgfqpoint{0.609968in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{0.612160in}{1.171303in}}%
\pgfpathlineto{\pgfqpoint{0.612160in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{0.614351in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{0.614351in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{0.616543in}{1.180222in}}%
\pgfpathlineto{\pgfqpoint{0.616543in}{1.182006in}}%
\pgfpathlineto{\pgfqpoint{0.618735in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{0.618735in}{1.185574in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{0.623119in}{1.192710in}}%
\pgfpathlineto{\pgfqpoint{0.623119in}{1.194494in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{1.198062in}}%
\pgfpathlineto{\pgfqpoint{0.627503in}{1.199846in}}%
\pgfpathlineto{\pgfqpoint{0.627503in}{1.203414in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{1.205198in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{0.634079in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{0.634079in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{0.636271in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{0.636271in}{1.219470in}}%
\pgfpathlineto{\pgfqpoint{0.638463in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{0.638463in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{0.640655in}{1.224822in}}%
\pgfpathlineto{\pgfqpoint{0.640655in}{1.228390in}}%
\pgfpathlineto{\pgfqpoint{0.642847in}{1.230174in}}%
\pgfpathlineto{\pgfqpoint{0.642847in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{0.645039in}{1.233742in}}%
\pgfpathlineto{\pgfqpoint{0.645039in}{1.235526in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{0.647231in}{1.240878in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{0.651615in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{0.651615in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{0.653807in}{1.251581in}}%
\pgfpathlineto{\pgfqpoint{0.653807in}{1.253365in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{0.658191in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{0.658191in}{1.262285in}}%
\pgfpathlineto{\pgfqpoint{0.660383in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{0.660383in}{1.265853in}}%
\pgfpathlineto{\pgfqpoint{0.662575in}{1.267637in}}%
\pgfpathlineto{\pgfqpoint{0.662575in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{0.666959in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{0.666959in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{0.669151in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{0.669151in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{0.671343in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{0.671343in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{0.673535in}{1.289045in}}%
\pgfpathlineto{\pgfqpoint{0.673535in}{1.292613in}}%
\pgfpathlineto{\pgfqpoint{0.675727in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{0.675727in}{1.296181in}}%
\pgfpathlineto{\pgfqpoint{0.677919in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{0.677919in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{1.305101in}}%
\pgfpathlineto{\pgfqpoint{0.682303in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{0.682303in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{0.684495in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{0.684495in}{1.314021in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{0.686687in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{0.688879in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{0.688879in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{1.324724in}}%
\pgfpathlineto{\pgfqpoint{0.691071in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{0.693263in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{0.693263in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{1.335428in}}%
\pgfpathlineto{\pgfqpoint{0.697646in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{0.697646in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{0.699838in}{1.340780in}}%
\pgfpathlineto{\pgfqpoint{0.699838in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{0.702030in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{0.702030in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{0.704222in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{0.706414in}{1.355052in}}%
\pgfpathlineto{\pgfqpoint{0.706414in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{0.708606in}{1.358620in}}%
\pgfpathlineto{\pgfqpoint{0.708606in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{0.710798in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{0.710798in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{0.712990in}{1.367540in}}%
\pgfpathlineto{\pgfqpoint{0.712990in}{1.371108in}}%
\pgfpathlineto{\pgfqpoint{0.715182in}{1.372892in}}%
\pgfpathlineto{\pgfqpoint{0.715182in}{1.374676in}}%
\pgfpathlineto{\pgfqpoint{0.717374in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{0.717374in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{0.719566in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{0.719566in}{1.383596in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{0.723950in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{0.723950in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{0.726142in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{0.726142in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{0.728334in}{1.399651in}}%
\pgfpathlineto{\pgfqpoint{0.728334in}{1.401435in}}%
\pgfpathlineto{\pgfqpoint{0.730526in}{1.403219in}}%
\pgfpathlineto{\pgfqpoint{0.730526in}{1.406787in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{1.412139in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{1.415707in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{0.741486in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{0.741486in}{1.429979in}}%
\pgfpathlineto{\pgfqpoint{0.743678in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{0.743678in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{0.745870in}{1.435331in}}%
\pgfpathlineto{\pgfqpoint{0.745870in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{0.748062in}{1.440683in}}%
\pgfpathlineto{\pgfqpoint{0.748062in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{0.750254in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{0.750254in}{1.447819in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{1.451387in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{1.456739in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{0.765598in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{0.765598in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{1.481714in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{1.483498in}}%
\pgfpathlineto{\pgfqpoint{0.769982in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{0.769982in}{1.488850in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{1.494202in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{1.497770in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{1.504906in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{1.506690in}}%
\pgfpathlineto{\pgfqpoint{0.780942in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{0.780942in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{0.785325in}{1.519178in}}%
\pgfpathlineto{\pgfqpoint{0.785325in}{1.520962in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{0.789709in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{0.789709in}{1.531666in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{1.533450in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{0.794093in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{0.794093in}{1.540585in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{0.796285in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{0.798477in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{0.798477in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{0.802861in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{0.802861in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{1.563777in}}%
\pgfpathlineto{\pgfqpoint{0.807245in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{0.807245in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{0.809437in}{1.570913in}}%
\pgfpathlineto{\pgfqpoint{0.809437in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{1.574481in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{0.813821in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{0.813821in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{0.816013in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{0.816013in}{1.586969in}}%
\pgfpathlineto{\pgfqpoint{0.818205in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{0.818205in}{1.592321in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{1.594105in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{1.597673in}}%
\pgfpathlineto{\pgfqpoint{0.822589in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{0.822589in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{0.824781in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{0.824781in}{1.606593in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{1.608377in}}%
\pgfpathlineto{\pgfqpoint{0.826973in}{1.611944in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.613728in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{1.617296in}}%
\pgfpathlineto{\pgfqpoint{0.831357in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{0.831357in}{1.620864in}}%
\pgfpathlineto{\pgfqpoint{0.833549in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{0.833549in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{0.835741in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{0.835741in}{1.631568in}}%
\pgfpathlineto{\pgfqpoint{0.837933in}{1.633352in}}%
\pgfpathlineto{\pgfqpoint{0.837933in}{1.635136in}}%
\pgfpathlineto{\pgfqpoint{0.840125in}{1.636920in}}%
\pgfpathlineto{\pgfqpoint{0.840125in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{1.645840in}}%
\pgfpathlineto{\pgfqpoint{0.844509in}{1.647624in}}%
\pgfpathlineto{\pgfqpoint{0.844509in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{0.851085in}{1.665464in}}%
\pgfpathlineto{\pgfqpoint{0.853277in}{1.667248in}}%
\pgfpathlineto{\pgfqpoint{0.853277in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{0.855469in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{0.855469in}{1.674384in}}%
\pgfpathlineto{\pgfqpoint{0.857661in}{1.676168in}}%
\pgfpathlineto{\pgfqpoint{0.857661in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{0.859853in}{1.681520in}}%
\pgfpathlineto{\pgfqpoint{0.859853in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{0.862045in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{0.862045in}{1.688655in}}%
\pgfpathlineto{\pgfqpoint{0.864237in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{0.864237in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{0.866429in}{1.695791in}}%
\pgfpathlineto{\pgfqpoint{0.866429in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{0.868620in}{1.701143in}}%
\pgfpathlineto{\pgfqpoint{0.868620in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{1.706495in}}%
\pgfpathlineto{\pgfqpoint{0.870812in}{1.708279in}}%
\pgfpathlineto{\pgfqpoint{0.873004in}{1.710063in}}%
\pgfpathlineto{\pgfqpoint{0.873004in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{0.875196in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{0.877388in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{0.877388in}{1.724335in}}%
\pgfpathlineto{\pgfqpoint{0.879580in}{1.726119in}}%
\pgfpathlineto{\pgfqpoint{0.879580in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{0.881772in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{0.881772in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{0.883964in}{1.735039in}}%
\pgfpathlineto{\pgfqpoint{0.883964in}{1.738607in}}%
\pgfpathlineto{\pgfqpoint{0.886156in}{1.740391in}}%
\pgfpathlineto{\pgfqpoint{0.886156in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{0.888348in}{1.745743in}}%
\pgfpathlineto{\pgfqpoint{0.888348in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{0.890540in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{0.890540in}{1.752879in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{0.892732in}{1.758230in}}%
\pgfpathlineto{\pgfqpoint{0.894924in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{0.894924in}{1.763582in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{0.897116in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{0.899308in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{0.899308in}{1.774286in}}%
\pgfpathlineto{\pgfqpoint{0.901500in}{1.776070in}}%
\pgfpathlineto{\pgfqpoint{0.901500in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{0.903692in}{1.779638in}}%
\pgfpathlineto{\pgfqpoint{0.903692in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{0.905884in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{0.905884in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.790342in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{1.795694in}}%
\pgfpathlineto{\pgfqpoint{0.910268in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{0.912460in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{0.912460in}{1.804614in}}%
\pgfpathlineto{\pgfqpoint{0.914652in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{0.914652in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{1.809966in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{1.813534in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{0.921228in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{0.921228in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{0.923420in}{1.826022in}}%
\pgfpathlineto{\pgfqpoint{0.923420in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{0.925612in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{0.925612in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{0.927804in}{1.836725in}}%
\pgfpathlineto{\pgfqpoint{0.927804in}{1.838509in}}%
\pgfpathlineto{\pgfqpoint{0.929996in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{0.929996in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{0.932188in}{1.845645in}}%
\pgfpathlineto{\pgfqpoint{0.932188in}{1.849213in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{1.859917in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{1.861701in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{1.865269in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{1.872405in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{1.875973in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{1.877757in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{1.879541in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.881325in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.884893in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.886677in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.892029in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.892029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269752in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.272989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.960683in}{2.295207in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{2.300559in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{2.336239in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{2.338022in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.341590in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.343374in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{2.348726in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.352294in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.354078in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.357646in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.359430in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.362998in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.366566in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.368350in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.370134in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.373702in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.375486in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.377270in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.379054in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.384406in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.386190in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.387974in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.391542in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.393326in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.400462in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.404030in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.405814in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.411165in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.420085in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.427221in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.429005in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.436141in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.437925in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.446845in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.448629in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.459333in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.461117in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.473605in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.475389in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.493228in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.495012in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.521772in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{2.523556in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{2.616323in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.618107in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.653786in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.655570in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.684114in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.707305in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.709089in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.714441in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.726929in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.728713in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.734065in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.742985in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.751905in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.757257in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.759041in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.766177in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.767961in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.775096in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.784016in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.791152in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.792936in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.800072in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.801856in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.817912in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.819696in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.826832in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.828616in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.837536in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.839320in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.846455in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.848239in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.855375in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.857159in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.866079in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{2.867863in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{2.874999in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{2.876783in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{2.883919in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{2.885703in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{2.894623in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.896407in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.903543in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{2.905327in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{2.916031in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{2.924950in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{2.926734in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{2.933870in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{2.935654in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{2.946358in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{2.953494in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{2.955278in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{2.962414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837933in}{2.607403in}}%
\pgfpathlineto{\pgfqpoint{0.824781in}{2.609187in}}%
\pgfpathlineto{\pgfqpoint{0.816013in}{2.610971in}}%
\pgfpathlineto{\pgfqpoint{0.807245in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{0.798477in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{2.616323in}}%
\pgfpathlineto{\pgfqpoint{0.785325in}{2.618107in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{2.619891in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{2.621675in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{2.625243in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{2.627027in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{2.628810in}}%
\pgfpathlineto{\pgfqpoint{0.748062in}{2.630594in}}%
\pgfpathlineto{\pgfqpoint{0.743678in}{2.632378in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.634162in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{0.730526in}{2.637730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897116in}{2.607403in}}%
\pgfpathlineto{\pgfqpoint{0.908076in}{2.609187in}}%
\pgfpathlineto{\pgfqpoint{0.916844in}{2.610971in}}%
\pgfpathlineto{\pgfqpoint{0.925612in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{0.932188in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.616323in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{2.618107in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{2.619891in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{2.621675in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{2.623459in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{2.625243in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{2.627027in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{2.628810in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{2.630594in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{2.632378in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{2.634162in}}%
\pgfpathlineto{\pgfqpoint{0.989179in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{2.637730in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{2.639514in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{2.641298in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{2.643082in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{2.644866in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{2.646650in}}%
\pgfpathlineto{\pgfqpoint{1.011099in}{2.648434in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{2.650218in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{2.652002in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{2.653786in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{2.655570in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{2.657354in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{2.659138in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{2.662706in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{2.664490in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{2.666274in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{2.668058in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{2.669842in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{2.673410in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{2.675194in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.676978in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.678762in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.680546in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.684114in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.687682in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.689466in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.693034in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.694818in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.700170in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.705521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.320167in}{2.628810in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{2.630594in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{2.632378in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{2.634162in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{2.637730in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{2.639514in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{2.641298in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{2.643082in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{2.644866in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{2.646650in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{2.648434in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{2.650218in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{2.652002in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{2.653786in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{2.655570in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{2.657354in}}%
\pgfpathlineto{\pgfqpoint{1.201801in}{2.659138in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{2.662706in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{2.664490in}}%
\pgfpathlineto{\pgfqpoint{1.184265in}{2.666274in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{2.668058in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{2.669842in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{2.673410in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{2.675194in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{2.676978in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{2.678762in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{2.680546in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{2.684114in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{2.687682in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{2.689466in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{2.693034in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{2.694818in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{2.700170in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.707305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.361815in}{2.628810in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{2.632378in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{2.639514in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{2.650218in}}%
\pgfpathlineto{\pgfqpoint{1.436342in}{2.652002in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{2.655570in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{2.657354in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{2.680546in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{2.682330in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{2.689466in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{2.691250in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{2.698386in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{2.707305in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{2.709089in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{2.710873in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{2.712657in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{2.718009in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{2.721577in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{2.723361in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{2.725145in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{2.726929in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{2.728713in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{2.730497in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{2.732281in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{2.734065in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{2.737633in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{2.739417in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{2.742985in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{2.744769in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{2.746553in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{2.751905in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{2.755473in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{2.757257in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{2.759041in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{2.760825in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{2.762609in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{2.764393in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{2.767961in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{2.769745in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{2.775096in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{2.778664in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{2.784016in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{2.787584in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{2.789368in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{2.792936in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{2.794720in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{2.798288in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{2.800072in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{2.803640in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{2.805424in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{2.814344in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{2.816128in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{2.821480in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.823264in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{2.826832in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{2.828616in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{2.833968in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{2.835752in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{2.839320in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{2.841104in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{2.846455in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{2.848239in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{2.853591in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{2.855375in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{2.860727in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{2.862511in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{2.869647in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{2.871431in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{2.876783in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{2.878567in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{2.885703in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{2.887487in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{2.892839in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{2.894623in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{2.901759in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{2.903543in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{2.910679in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{2.912463in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{2.921382in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{2.923166in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{2.930302in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{2.932086in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{2.941006in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{2.942790in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{2.951710in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{2.953494in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{2.962414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938304in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{0.029558in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{0.031342in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{0.034910in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{0.036694in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{0.042046in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.043830in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.047398in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{0.049182in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{0.052750in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.054534in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.059886in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{0.065238in}}%
\pgfpathlineto{\pgfqpoint{1.922960in}{0.067022in}}%
\pgfpathlineto{\pgfqpoint{1.922960in}{0.072374in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{0.074158in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{0.077726in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.079510in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.084861in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{0.086645in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{0.090213in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.091997in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.097349in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{0.099133in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{0.102701in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{0.104485in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{0.109837in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{0.111621in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{0.115189in}}%
\pgfpathlineto{\pgfqpoint{1.905424in}{0.116973in}}%
\pgfpathlineto{\pgfqpoint{1.905424in}{0.122325in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.124109in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.127677in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.129461in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.134813in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{0.136597in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{0.141949in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{0.143733in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{0.147301in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.149085in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.154436in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{0.156220in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{0.161572in}}%
\pgfpathlineto{\pgfqpoint{1.890080in}{0.163356in}}%
\pgfpathlineto{\pgfqpoint{1.890080in}{0.168708in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.170492in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.174060in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{0.175844in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{0.181196in}}%
\pgfpathlineto{\pgfqpoint{1.883505in}{0.182980in}}%
\pgfpathlineto{\pgfqpoint{1.883505in}{0.188332in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.190116in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.195468in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.197252in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.200820in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.202604in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.207956in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{0.209740in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{0.215092in}}%
\pgfpathlineto{\pgfqpoint{1.872545in}{0.216876in}}%
\pgfpathlineto{\pgfqpoint{1.872545in}{0.222228in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.224012in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.229363in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{0.231147in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{0.236499in}}%
\pgfpathlineto{\pgfqpoint{1.863777in}{0.240067in}}%
\pgfpathlineto{\pgfqpoint{1.863777in}{0.241851in}}%
\pgfpathlineto{\pgfqpoint{1.857201in}{0.247203in}}%
\pgfpathlineto{\pgfqpoint{1.857201in}{0.248987in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{0.252555in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{0.254339in}}%
\pgfpathlineto{\pgfqpoint{1.848433in}{0.257907in}}%
\pgfpathlineto{\pgfqpoint{1.848433in}{0.259691in}}%
\pgfpathlineto{\pgfqpoint{1.844049in}{0.263259in}}%
\pgfpathlineto{\pgfqpoint{1.844049in}{0.265043in}}%
\pgfpathlineto{\pgfqpoint{1.839665in}{0.268611in}}%
\pgfpathlineto{\pgfqpoint{1.839665in}{0.270395in}}%
\pgfpathlineto{\pgfqpoint{1.835281in}{0.273963in}}%
\pgfpathlineto{\pgfqpoint{1.835281in}{0.275747in}}%
\pgfpathlineto{\pgfqpoint{1.833089in}{0.277531in}}%
\pgfpathlineto{\pgfqpoint{1.833089in}{0.279315in}}%
\pgfpathlineto{\pgfqpoint{1.828705in}{0.282883in}}%
\pgfpathlineto{\pgfqpoint{1.828705in}{0.284667in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.288235in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.290019in}}%
\pgfpathlineto{\pgfqpoint{1.819937in}{0.293587in}}%
\pgfpathlineto{\pgfqpoint{1.819937in}{0.295371in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{0.298939in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{0.300722in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.302506in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.304290in}}%
\pgfpathlineto{\pgfqpoint{1.808977in}{0.307858in}}%
\pgfpathlineto{\pgfqpoint{1.808977in}{0.309642in}}%
\pgfpathlineto{\pgfqpoint{1.804593in}{0.313210in}}%
\pgfpathlineto{\pgfqpoint{1.804593in}{0.314994in}}%
\pgfpathlineto{\pgfqpoint{1.800209in}{0.318562in}}%
\pgfpathlineto{\pgfqpoint{1.800209in}{0.320346in}}%
\pgfpathlineto{\pgfqpoint{1.798018in}{0.322130in}}%
\pgfpathlineto{\pgfqpoint{1.798018in}{0.323914in}}%
\pgfpathlineto{\pgfqpoint{1.793634in}{0.327482in}}%
\pgfpathlineto{\pgfqpoint{1.793634in}{0.329266in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{0.331050in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{0.332834in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.336402in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.338186in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.782674in}{0.343538in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{0.345322in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{0.347106in}}%
\pgfpathlineto{\pgfqpoint{1.776098in}{0.350674in}}%
\pgfpathlineto{\pgfqpoint{1.776098in}{0.352458in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.354242in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.356026in}}%
\pgfpathlineto{\pgfqpoint{1.769522in}{0.359594in}}%
\pgfpathlineto{\pgfqpoint{1.769522in}{0.361378in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.363162in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.364946in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{0.366730in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{0.368514in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{0.372082in}}%
\pgfpathlineto{\pgfqpoint{1.760754in}{0.373865in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.375649in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.377433in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{0.381001in}}%
\pgfpathlineto{\pgfqpoint{1.754178in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{0.384569in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{0.386353in}}%
\pgfpathlineto{\pgfqpoint{1.747602in}{0.389921in}}%
\pgfpathlineto{\pgfqpoint{1.747602in}{0.391705in}}%
\pgfpathlineto{\pgfqpoint{1.745410in}{0.393489in}}%
\pgfpathlineto{\pgfqpoint{1.745410in}{0.395273in}}%
\pgfpathlineto{\pgfqpoint{1.743218in}{0.397057in}}%
\pgfpathlineto{\pgfqpoint{1.743218in}{0.398841in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.402409in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.404193in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{1.736642in}{0.407761in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{0.409545in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{0.411329in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.414897in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.416681in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{0.418465in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{0.420249in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{0.422033in}}%
\pgfpathlineto{\pgfqpoint{1.725682in}{0.423817in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{0.427385in}}%
\pgfpathlineto{\pgfqpoint{1.719106in}{0.430953in}}%
\pgfpathlineto{\pgfqpoint{1.719106in}{0.432737in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{0.434521in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{0.436305in}}%
\pgfpathlineto{\pgfqpoint{1.714723in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{1.714723in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.441657in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.443441in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.448792in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.452360in}}%
\pgfpathlineto{\pgfqpoint{1.703763in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{1.703763in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{0.457712in}}%
\pgfpathlineto{\pgfqpoint{1.701571in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.463064in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{0.466632in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{0.468416in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{0.471984in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.477336in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{0.482688in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{0.484472in}}%
\pgfpathlineto{\pgfqpoint{1.684035in}{0.486256in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{0.489824in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{0.491608in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{0.493392in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{0.495176in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.496960in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{1.673075in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.673075in}{0.502312in}}%
\pgfpathlineto{\pgfqpoint{1.670883in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{1.670883in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.509448in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.511232in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.513016in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{0.520151in}}%
\pgfpathlineto{\pgfqpoint{1.659923in}{0.521935in}}%
\pgfpathlineto{\pgfqpoint{1.659923in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.529071in}}%
\pgfpathlineto{\pgfqpoint{1.653347in}{0.530855in}}%
\pgfpathlineto{\pgfqpoint{1.653347in}{0.532639in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.536207in}}%
\pgfpathlineto{\pgfqpoint{1.648963in}{0.537991in}}%
\pgfpathlineto{\pgfqpoint{1.648963in}{0.539775in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.545127in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{1.642387in}{0.548695in}}%
\pgfpathlineto{\pgfqpoint{1.642387in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.555831in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{0.559399in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.564751in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.575455in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{1.620468in}{0.584375in}}%
\pgfpathlineto{\pgfqpoint{1.620468in}{0.586159in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{1.616084in}{0.591510in}}%
\pgfpathlineto{\pgfqpoint{1.616084in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.595078in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.607566in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{0.611134in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{0.621838in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.636110in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.639678in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{0.670005in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{0.675357in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.693197in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{0.698549in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{0.707469in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{0.711037in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{0.712821in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.716389in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.718173in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{0.730661in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{0.732445in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{0.734229in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{0.736013in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{0.743148in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{0.752068in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.759204in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{0.768124in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{0.769908in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{0.780612in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{0.784180in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{0.796668in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{1.497717in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{1.497717in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{0.807372in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{0.809155in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{1.486757in}{0.821643in}}%
\pgfpathlineto{\pgfqpoint{1.486757in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{1.482373in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.482373in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.834131in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.837699in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{0.846619in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{1.471413in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{1.471413in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{0.853755in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.460454in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{1.460454in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.878731in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{0.880515in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{1.447302in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{1.447302in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{0.909058in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{0.912626in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{0.916194in}}%
\pgfpathlineto{\pgfqpoint{1.436342in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{1.436342in}{0.921546in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.925114in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{0.932250in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.937602in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{0.957225in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{1.412230in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{1.412230in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{1.405654in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.405654in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{1.403462in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{1.403462in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{1.401270in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{1.401270in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{1.399078in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{1.399078in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.008961in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{1.014313in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.017881in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.026801in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.049992in}}%
\pgfpathlineto{\pgfqpoint{1.370583in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{1.370583in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{1.368391in}{1.057128in}}%
\pgfpathlineto{\pgfqpoint{1.368391in}{1.058912in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{1.060696in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.073184in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{1.078536in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.082104in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{1.083888in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{1.087456in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{1.096376in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.103511in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.105295in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.110647in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.115999in}}%
\pgfpathlineto{\pgfqpoint{1.339895in}{1.117783in}}%
\pgfpathlineto{\pgfqpoint{1.339895in}{1.119567in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.124919in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{1.130271in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.133839in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.146327in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.148111in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.153463in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.158815in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{1.167735in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.176654in}}%
\pgfpathlineto{\pgfqpoint{1.311399in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{1.311399in}{1.182006in}}%
\pgfpathlineto{\pgfqpoint{1.309207in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.309207in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.192710in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.196278in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.198062in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.201630in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.203414in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{1.210550in}}%
\pgfpathlineto{\pgfqpoint{1.296055in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{1.296055in}{1.215902in}}%
\pgfpathlineto{\pgfqpoint{1.293863in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{1.293863in}{1.221254in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.224822in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.230174in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{1.235526in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.240878in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.251581in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.255149in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.262285in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.265853in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.276557in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.281909in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.289045in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{1.290829in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.296181in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.305101in}}%
\pgfpathlineto{\pgfqpoint{1.250024in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{1.250024in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.314021in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{1.315805in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{1.324724in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.335428in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{1.340780in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.355052in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{1.358620in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{1.360404in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{1.371108in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{1.372892in}}%
\pgfpathlineto{\pgfqpoint{1.212760in}{1.374676in}}%
\pgfpathlineto{\pgfqpoint{1.212760in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{1.378244in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{1.387164in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{1.201801in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{1.201801in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{1.199609in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.199609in}{1.401435in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{1.403219in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{1.405003in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.406787in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.415707in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.419275in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{1.186457in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{1.186457in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{1.184265in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{1.184265in}{1.429979in}}%
\pgfpathlineto{\pgfqpoint{1.182073in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{1.182073in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.435331in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{1.177689in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{1.177689in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.446035in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{1.447819in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.451387in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{1.168921in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.168921in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.483498in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{1.488850in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{1.147001in}{1.497770in}}%
\pgfpathlineto{\pgfqpoint{1.147001in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.501338in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{1.142617in}{1.504906in}}%
\pgfpathlineto{\pgfqpoint{1.142617in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{1.515610in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.520962in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{1.528098in}}%
\pgfpathlineto{\pgfqpoint{1.129465in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.129465in}{1.533450in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.549505in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{1.561993in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.563777in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.567345in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{1.570913in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.576265in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.583401in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{1.592321in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{1.594105in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{1.597673in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{1.604809in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{1.606593in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{1.610160in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.611944in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.613728in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{1.620864in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{1.622648in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.624432in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{1.629784in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{1.631568in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{1.633352in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{1.635136in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{1.636920in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{1.644056in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{1.645840in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{1.652976in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{1.658328in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{1.661896in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{1.667248in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{1.674384in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{1.676168in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{1.681520in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{1.683303in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{1.688655in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{1.701143in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{1.702927in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{1.706495in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.708279in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.710063in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{1.717199in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{1.718983in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{1.724335in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.726119in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{1.735039in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{1.736823in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{1.738607in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{1.742175in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.745743in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.752879in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.754662in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.761798in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.763582in}}%
\pgfpathlineto{\pgfqpoint{1.011099in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{1.011099in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{1.772502in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{1.774286in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{1.779638in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{1.781422in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.786774in}}%
\pgfpathlineto{\pgfqpoint{1.000139in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{1.000139in}{1.790342in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.795694in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{1.797478in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.804614in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{1.809966in}}%
\pgfpathlineto{\pgfqpoint{0.989179in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{0.989179in}{1.813534in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.822454in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.827805in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{0.978219in}{1.833157in}}%
\pgfpathlineto{\pgfqpoint{0.978219in}{1.836725in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{1.838509in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{1.845645in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{1.847429in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.852781in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.854565in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{1.859917in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{1.861701in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{1.863485in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{1.865269in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{1.868837in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.872405in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.874189in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.877757in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.879541in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.884893in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.886677in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.943764in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.945548in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{1.993715in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{1.995499in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{2.043667in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{2.045451in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{2.091834in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{2.093618in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{2.141785in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.143569in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.191736in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{2.193520in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{2.241688in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{2.243472in}}%
\pgfpathlineto{\pgfqpoint{0.934380in}{2.291639in}}%
\pgfpathlineto{\pgfqpoint{0.932188in}{2.293423in}}%
\pgfpathlineto{\pgfqpoint{0.894924in}{2.296991in}}%
\pgfpathlineto{\pgfqpoint{0.873004in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{0.848893in}{2.313047in}}%
\pgfpathlineto{\pgfqpoint{0.846701in}{2.314831in}}%
\pgfpathlineto{\pgfqpoint{0.840125in}{2.318399in}}%
\pgfpathlineto{\pgfqpoint{0.835741in}{2.321967in}}%
\pgfpathlineto{\pgfqpoint{0.829165in}{2.325535in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{2.332671in}}%
\pgfpathlineto{\pgfqpoint{0.820397in}{2.334455in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{2.341590in}}%
\pgfpathlineto{\pgfqpoint{0.811629in}{2.343374in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{2.348726in}}%
\pgfpathlineto{\pgfqpoint{0.805053in}{2.350510in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{2.354078in}}%
\pgfpathlineto{\pgfqpoint{0.800669in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{0.798477in}{2.357646in}}%
\pgfpathlineto{\pgfqpoint{0.798477in}{2.359430in}}%
\pgfpathlineto{\pgfqpoint{0.794093in}{2.362998in}}%
\pgfpathlineto{\pgfqpoint{0.794093in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{2.366566in}}%
\pgfpathlineto{\pgfqpoint{0.791901in}{2.368350in}}%
\pgfpathlineto{\pgfqpoint{0.789709in}{2.370134in}}%
\pgfpathlineto{\pgfqpoint{0.789709in}{2.371918in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{2.373702in}}%
\pgfpathlineto{\pgfqpoint{0.787517in}{2.375486in}}%
\pgfpathlineto{\pgfqpoint{0.785325in}{2.377270in}}%
\pgfpathlineto{\pgfqpoint{0.785325in}{2.379054in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{2.380838in}}%
\pgfpathlineto{\pgfqpoint{0.783133in}{2.384406in}}%
\pgfpathlineto{\pgfqpoint{0.780942in}{2.386190in}}%
\pgfpathlineto{\pgfqpoint{0.780942in}{2.387974in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{2.389758in}}%
\pgfpathlineto{\pgfqpoint{0.778750in}{2.391542in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{2.393326in}}%
\pgfpathlineto{\pgfqpoint{0.776558in}{2.396894in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{0.774366in}{2.402246in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{2.404030in}}%
\pgfpathlineto{\pgfqpoint{0.772174in}{2.407598in}}%
\pgfpathlineto{\pgfqpoint{0.769982in}{2.409381in}}%
\pgfpathlineto{\pgfqpoint{0.769982in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{2.414733in}}%
\pgfpathlineto{\pgfqpoint{0.767790in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{0.765598in}{2.420085in}}%
\pgfpathlineto{\pgfqpoint{0.765598in}{2.423653in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{2.425437in}}%
\pgfpathlineto{\pgfqpoint{0.763406in}{2.430789in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{2.432573in}}%
\pgfpathlineto{\pgfqpoint{0.761214in}{2.437925in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{2.439709in}}%
\pgfpathlineto{\pgfqpoint{0.759022in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{2.446845in}}%
\pgfpathlineto{\pgfqpoint{0.756830in}{2.452197in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{2.453981in}}%
\pgfpathlineto{\pgfqpoint{0.754638in}{2.461117in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{2.462901in}}%
\pgfpathlineto{\pgfqpoint{0.752446in}{2.470037in}}%
\pgfpathlineto{\pgfqpoint{0.750254in}{2.471821in}}%
\pgfpathlineto{\pgfqpoint{0.750254in}{2.480741in}}%
\pgfpathlineto{\pgfqpoint{0.748062in}{2.482524in}}%
\pgfpathlineto{\pgfqpoint{0.748062in}{2.491444in}}%
\pgfpathlineto{\pgfqpoint{0.745870in}{2.493228in}}%
\pgfpathlineto{\pgfqpoint{0.745870in}{2.503932in}}%
\pgfpathlineto{\pgfqpoint{0.743678in}{2.505716in}}%
\pgfpathlineto{\pgfqpoint{0.743678in}{2.518204in}}%
\pgfpathlineto{\pgfqpoint{0.741486in}{2.519988in}}%
\pgfpathlineto{\pgfqpoint{0.741486in}{2.534260in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.536044in}}%
\pgfpathlineto{\pgfqpoint{0.739294in}{2.553884in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{2.555667in}}%
\pgfpathlineto{\pgfqpoint{0.737102in}{2.578859in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{2.580643in}}%
\pgfpathlineto{\pgfqpoint{0.734910in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{2.614539in}}%
\pgfpathlineto{\pgfqpoint{0.732718in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{0.730526in}{2.637730in}}%
\pgfpathlineto{\pgfqpoint{0.723950in}{2.641298in}}%
\pgfpathlineto{\pgfqpoint{0.721758in}{2.643082in}}%
\pgfpathlineto{\pgfqpoint{0.715182in}{2.646650in}}%
\pgfpathlineto{\pgfqpoint{0.712990in}{2.648434in}}%
\pgfpathlineto{\pgfqpoint{0.706414in}{2.652002in}}%
\pgfpathlineto{\pgfqpoint{0.695455in}{2.660922in}}%
\pgfpathlineto{\pgfqpoint{0.688879in}{2.664490in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{2.671626in}}%
\pgfpathlineto{\pgfqpoint{0.680111in}{2.673410in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{0.664767in}{2.687682in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{2.694818in}}%
\pgfpathlineto{\pgfqpoint{0.655999in}{2.696602in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{2.701953in}}%
\pgfpathlineto{\pgfqpoint{0.649423in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{0.645039in}{2.707305in}}%
\pgfpathlineto{\pgfqpoint{0.645039in}{2.709089in}}%
\pgfpathlineto{\pgfqpoint{0.640655in}{2.712657in}}%
\pgfpathlineto{\pgfqpoint{0.640655in}{2.714441in}}%
\pgfpathlineto{\pgfqpoint{0.636271in}{2.718009in}}%
\pgfpathlineto{\pgfqpoint{0.636271in}{2.719793in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{2.723361in}}%
\pgfpathlineto{\pgfqpoint{0.631887in}{2.725145in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{2.726929in}}%
\pgfpathlineto{\pgfqpoint{0.629695in}{2.728713in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{2.732281in}}%
\pgfpathlineto{\pgfqpoint{0.625311in}{2.734065in}}%
\pgfpathlineto{\pgfqpoint{0.623119in}{2.735849in}}%
\pgfpathlineto{\pgfqpoint{0.623119in}{2.737633in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{2.739417in}}%
\pgfpathlineto{\pgfqpoint{0.620927in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{0.616543in}{2.744769in}}%
\pgfpathlineto{\pgfqpoint{0.616543in}{2.746553in}}%
\pgfpathlineto{\pgfqpoint{0.614351in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{0.614351in}{2.750121in}}%
\pgfpathlineto{\pgfqpoint{0.612160in}{2.751905in}}%
\pgfpathlineto{\pgfqpoint{0.612160in}{2.753689in}}%
\pgfpathlineto{\pgfqpoint{0.609968in}{2.755473in}}%
\pgfpathlineto{\pgfqpoint{0.609968in}{2.757257in}}%
\pgfpathlineto{\pgfqpoint{0.607776in}{2.759041in}}%
\pgfpathlineto{\pgfqpoint{0.607776in}{2.760825in}}%
\pgfpathlineto{\pgfqpoint{0.605584in}{2.762609in}}%
\pgfpathlineto{\pgfqpoint{0.605584in}{2.764393in}}%
\pgfpathlineto{\pgfqpoint{0.603392in}{2.766177in}}%
\pgfpathlineto{\pgfqpoint{0.603392in}{2.767961in}}%
\pgfpathlineto{\pgfqpoint{0.601200in}{2.769745in}}%
\pgfpathlineto{\pgfqpoint{0.601200in}{2.771529in}}%
\pgfpathlineto{\pgfqpoint{0.599008in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{0.599008in}{2.776880in}}%
\pgfpathlineto{\pgfqpoint{0.596816in}{2.778664in}}%
\pgfpathlineto{\pgfqpoint{0.596816in}{2.780448in}}%
\pgfpathlineto{\pgfqpoint{0.594624in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{0.594624in}{2.784016in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{2.785800in}}%
\pgfpathlineto{\pgfqpoint{0.592432in}{2.787584in}}%
\pgfpathlineto{\pgfqpoint{0.590240in}{2.789368in}}%
\pgfpathlineto{\pgfqpoint{0.590240in}{2.792936in}}%
\pgfpathlineto{\pgfqpoint{0.588048in}{2.794720in}}%
\pgfpathlineto{\pgfqpoint{0.588048in}{2.796504in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{2.798288in}}%
\pgfpathlineto{\pgfqpoint{0.585856in}{2.800072in}}%
\pgfpathlineto{\pgfqpoint{0.583664in}{2.801856in}}%
\pgfpathlineto{\pgfqpoint{0.583664in}{2.805424in}}%
\pgfpathlineto{\pgfqpoint{0.581472in}{2.807208in}}%
\pgfpathlineto{\pgfqpoint{0.581472in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{0.579280in}{2.810776in}}%
\pgfpathlineto{\pgfqpoint{0.579280in}{2.814344in}}%
\pgfpathlineto{\pgfqpoint{0.577088in}{2.816128in}}%
\pgfpathlineto{\pgfqpoint{0.577088in}{2.819696in}}%
\pgfpathlineto{\pgfqpoint{0.574896in}{2.821480in}}%
\pgfpathlineto{\pgfqpoint{0.574896in}{2.823264in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{2.825048in}}%
\pgfpathlineto{\pgfqpoint{0.572704in}{2.828616in}}%
\pgfpathlineto{\pgfqpoint{0.570512in}{2.830400in}}%
\pgfpathlineto{\pgfqpoint{0.570512in}{2.833968in}}%
\pgfpathlineto{\pgfqpoint{0.568320in}{2.835752in}}%
\pgfpathlineto{\pgfqpoint{0.568320in}{2.839320in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{2.841104in}}%
\pgfpathlineto{\pgfqpoint{0.566128in}{2.842888in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{2.844672in}}%
\pgfpathlineto{\pgfqpoint{0.563936in}{2.848239in}}%
\pgfpathlineto{\pgfqpoint{0.561744in}{2.850023in}}%
\pgfpathlineto{\pgfqpoint{0.561744in}{2.853591in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{2.855375in}}%
\pgfpathlineto{\pgfqpoint{0.559552in}{2.858943in}}%
\pgfpathlineto{\pgfqpoint{0.557360in}{2.860727in}}%
\pgfpathlineto{\pgfqpoint{0.557360in}{2.866079in}}%
\pgfpathlineto{\pgfqpoint{0.555168in}{2.867863in}}%
\pgfpathlineto{\pgfqpoint{0.555168in}{2.871431in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{2.873215in}}%
\pgfpathlineto{\pgfqpoint{0.552976in}{2.876783in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{2.878567in}}%
\pgfpathlineto{\pgfqpoint{0.550784in}{2.882135in}}%
\pgfpathlineto{\pgfqpoint{0.548592in}{2.883919in}}%
\pgfpathlineto{\pgfqpoint{0.548592in}{2.889271in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{2.891055in}}%
\pgfpathlineto{\pgfqpoint{0.546400in}{2.894623in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{2.896407in}}%
\pgfpathlineto{\pgfqpoint{0.544208in}{2.901759in}}%
\pgfpathlineto{\pgfqpoint{0.542016in}{2.903543in}}%
\pgfpathlineto{\pgfqpoint{0.542016in}{2.907111in}}%
\pgfpathlineto{\pgfqpoint{0.539824in}{2.908895in}}%
\pgfpathlineto{\pgfqpoint{0.539824in}{2.914247in}}%
\pgfpathlineto{\pgfqpoint{0.537632in}{2.916031in}}%
\pgfpathlineto{\pgfqpoint{0.537632in}{2.921382in}}%
\pgfpathlineto{\pgfqpoint{0.535440in}{2.923166in}}%
\pgfpathlineto{\pgfqpoint{0.535440in}{2.928518in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{2.930302in}}%
\pgfpathlineto{\pgfqpoint{0.533248in}{2.935654in}}%
\pgfpathlineto{\pgfqpoint{0.531056in}{2.937438in}}%
\pgfpathlineto{\pgfqpoint{0.531056in}{2.942790in}}%
\pgfpathlineto{\pgfqpoint{0.528864in}{2.944574in}}%
\pgfpathlineto{\pgfqpoint{0.528864in}{2.949926in}}%
\pgfpathlineto{\pgfqpoint{0.526673in}{2.951710in}}%
\pgfpathlineto{\pgfqpoint{0.526673in}{2.957062in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{2.958846in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{0.524481in}{2.962414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.872545in}{0.232931in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.234715in}}%
\pgfpathlineto{\pgfqpoint{1.868161in}{0.236499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278520in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.265853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.276328in}{1.267637in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.271205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269752in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.272989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.947532in}{1.884893in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.886677in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.892029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.734910in}{2.635946in}}%
\pgfpathlineto{\pgfqpoint{0.730526in}{2.637730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.863141in}{2.603835in}}%
\pgfpathlineto{\pgfqpoint{1.093298in}{2.704183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928900in}{2.291639in}}%
\pgfpathlineto{\pgfqpoint{0.863141in}{2.603835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{0.928900in}{2.291639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657232in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.336607in}{2.626135in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.708643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{1.336607in}{2.626135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657232in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.701953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657232in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.928900in}{2.291639in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.701953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{3.460630in}{1.200620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{1.200620in}}%
\pgfpathlineto{\pgfqpoint{0.928571in}{2.291639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.657232in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.671519in}{0.061670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.942688in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.942688in}{0.031342in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{0.033126in}}%
\pgfpathlineto{\pgfqpoint{1.940496in}{0.036694in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{0.038478in}}%
\pgfpathlineto{\pgfqpoint{1.938304in}{0.043830in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{0.045614in}}%
\pgfpathlineto{\pgfqpoint{1.936112in}{0.049182in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{0.050966in}}%
\pgfpathlineto{\pgfqpoint{1.933920in}{0.056318in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.058102in}}%
\pgfpathlineto{\pgfqpoint{1.931728in}{0.061670in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{0.063454in}}%
\pgfpathlineto{\pgfqpoint{1.929536in}{0.068806in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.070590in}}%
\pgfpathlineto{\pgfqpoint{1.927344in}{0.074158in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{0.075942in}}%
\pgfpathlineto{\pgfqpoint{1.925152in}{0.081294in}}%
\pgfpathlineto{\pgfqpoint{1.922960in}{0.083077in}}%
\pgfpathlineto{\pgfqpoint{1.922960in}{0.086645in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{0.088429in}}%
\pgfpathlineto{\pgfqpoint{1.920768in}{0.093781in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.095565in}}%
\pgfpathlineto{\pgfqpoint{1.918576in}{0.099133in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{0.100917in}}%
\pgfpathlineto{\pgfqpoint{1.916384in}{0.106269in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.108053in}}%
\pgfpathlineto{\pgfqpoint{1.914192in}{0.111621in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{0.113405in}}%
\pgfpathlineto{\pgfqpoint{1.912000in}{0.118757in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{0.120541in}}%
\pgfpathlineto{\pgfqpoint{1.909808in}{0.125893in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{0.127677in}}%
\pgfpathlineto{\pgfqpoint{1.907616in}{0.131245in}}%
\pgfpathlineto{\pgfqpoint{1.905424in}{0.133029in}}%
\pgfpathlineto{\pgfqpoint{1.905424in}{0.138381in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.140165in}}%
\pgfpathlineto{\pgfqpoint{1.903232in}{0.145517in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.147301in}}%
\pgfpathlineto{\pgfqpoint{1.901040in}{0.150869in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{0.152653in}}%
\pgfpathlineto{\pgfqpoint{1.898848in}{0.158004in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{0.159788in}}%
\pgfpathlineto{\pgfqpoint{1.896656in}{0.165140in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.166924in}}%
\pgfpathlineto{\pgfqpoint{1.894464in}{0.172276in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{0.174060in}}%
\pgfpathlineto{\pgfqpoint{1.892272in}{0.179412in}}%
\pgfpathlineto{\pgfqpoint{1.890080in}{0.181196in}}%
\pgfpathlineto{\pgfqpoint{1.890080in}{0.184764in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.186548in}}%
\pgfpathlineto{\pgfqpoint{1.887888in}{0.191900in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{0.193684in}}%
\pgfpathlineto{\pgfqpoint{1.885696in}{0.199036in}}%
\pgfpathlineto{\pgfqpoint{1.883505in}{0.200820in}}%
\pgfpathlineto{\pgfqpoint{1.883505in}{0.206172in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.207956in}}%
\pgfpathlineto{\pgfqpoint{1.881313in}{0.213308in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.215092in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.220444in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.222228in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.229363in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.234715in}}%
\pgfpathlineto{\pgfqpoint{1.870353in}{0.236499in}}%
\pgfpathlineto{\pgfqpoint{1.865969in}{0.240067in}}%
\pgfpathlineto{\pgfqpoint{1.865969in}{0.241851in}}%
\pgfpathlineto{\pgfqpoint{1.861585in}{0.245419in}}%
\pgfpathlineto{\pgfqpoint{1.861585in}{0.247203in}}%
\pgfpathlineto{\pgfqpoint{1.857201in}{0.250771in}}%
\pgfpathlineto{\pgfqpoint{1.857201in}{0.252555in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{0.256123in}}%
\pgfpathlineto{\pgfqpoint{1.852817in}{0.257907in}}%
\pgfpathlineto{\pgfqpoint{1.848433in}{0.261475in}}%
\pgfpathlineto{\pgfqpoint{1.848433in}{0.263259in}}%
\pgfpathlineto{\pgfqpoint{1.844049in}{0.266827in}}%
\pgfpathlineto{\pgfqpoint{1.844049in}{0.268611in}}%
\pgfpathlineto{\pgfqpoint{1.839665in}{0.272179in}}%
\pgfpathlineto{\pgfqpoint{1.839665in}{0.273963in}}%
\pgfpathlineto{\pgfqpoint{1.835281in}{0.277531in}}%
\pgfpathlineto{\pgfqpoint{1.835281in}{0.279315in}}%
\pgfpathlineto{\pgfqpoint{1.830897in}{0.282883in}}%
\pgfpathlineto{\pgfqpoint{1.830897in}{0.284667in}}%
\pgfpathlineto{\pgfqpoint{1.828705in}{0.286451in}}%
\pgfpathlineto{\pgfqpoint{1.828705in}{0.288235in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.291803in}}%
\pgfpathlineto{\pgfqpoint{1.824321in}{0.293587in}}%
\pgfpathlineto{\pgfqpoint{1.819937in}{0.297155in}}%
\pgfpathlineto{\pgfqpoint{1.819937in}{0.298939in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{0.302506in}}%
\pgfpathlineto{\pgfqpoint{1.815553in}{0.304290in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.306074in}}%
\pgfpathlineto{\pgfqpoint{1.813361in}{0.307858in}}%
\pgfpathlineto{\pgfqpoint{1.808977in}{0.311426in}}%
\pgfpathlineto{\pgfqpoint{1.808977in}{0.313210in}}%
\pgfpathlineto{\pgfqpoint{1.804593in}{0.316778in}}%
\pgfpathlineto{\pgfqpoint{1.804593in}{0.318562in}}%
\pgfpathlineto{\pgfqpoint{1.802401in}{0.320346in}}%
\pgfpathlineto{\pgfqpoint{1.802401in}{0.322130in}}%
\pgfpathlineto{\pgfqpoint{1.798018in}{0.325698in}}%
\pgfpathlineto{\pgfqpoint{1.798018in}{0.327482in}}%
\pgfpathlineto{\pgfqpoint{1.793634in}{0.331050in}}%
\pgfpathlineto{\pgfqpoint{1.793634in}{0.332834in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{0.334618in}}%
\pgfpathlineto{\pgfqpoint{1.791442in}{0.336402in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.339970in}}%
\pgfpathlineto{\pgfqpoint{1.787058in}{0.341754in}}%
\pgfpathlineto{\pgfqpoint{1.784866in}{0.343538in}}%
\pgfpathlineto{\pgfqpoint{1.784866in}{0.345322in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{0.348890in}}%
\pgfpathlineto{\pgfqpoint{1.780482in}{0.350674in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.352458in}}%
\pgfpathlineto{\pgfqpoint{1.778290in}{0.354242in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.357810in}}%
\pgfpathlineto{\pgfqpoint{1.773906in}{0.359594in}}%
\pgfpathlineto{\pgfqpoint{1.771714in}{0.361378in}}%
\pgfpathlineto{\pgfqpoint{1.771714in}{0.363162in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.366730in}}%
\pgfpathlineto{\pgfqpoint{1.767330in}{0.368514in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{0.370298in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{0.372082in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{0.373865in}}%
\pgfpathlineto{\pgfqpoint{1.762946in}{0.375649in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.379217in}}%
\pgfpathlineto{\pgfqpoint{1.758562in}{0.381001in}}%
\pgfpathlineto{\pgfqpoint{1.756370in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{1.756370in}{0.384569in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{0.388137in}}%
\pgfpathlineto{\pgfqpoint{1.751986in}{0.389921in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.391705in}}%
\pgfpathlineto{\pgfqpoint{1.749794in}{0.393489in}}%
\pgfpathlineto{\pgfqpoint{1.747602in}{0.395273in}}%
\pgfpathlineto{\pgfqpoint{1.747602in}{0.397057in}}%
\pgfpathlineto{\pgfqpoint{1.743218in}{0.400625in}}%
\pgfpathlineto{\pgfqpoint{1.743218in}{0.402409in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.404193in}}%
\pgfpathlineto{\pgfqpoint{1.741026in}{0.405977in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.407761in}}%
\pgfpathlineto{\pgfqpoint{1.738834in}{0.409545in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{0.413113in}}%
\pgfpathlineto{\pgfqpoint{1.734450in}{0.414897in}}%
\pgfpathlineto{\pgfqpoint{1.732258in}{0.416681in}}%
\pgfpathlineto{\pgfqpoint{1.732258in}{0.418465in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.420249in}}%
\pgfpathlineto{\pgfqpoint{1.730066in}{0.422033in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{0.423817in}}%
\pgfpathlineto{\pgfqpoint{1.727874in}{0.425601in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{0.429169in}}%
\pgfpathlineto{\pgfqpoint{1.723490in}{0.430953in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.432737in}}%
\pgfpathlineto{\pgfqpoint{1.721298in}{0.434521in}}%
\pgfpathlineto{\pgfqpoint{1.719106in}{0.436305in}}%
\pgfpathlineto{\pgfqpoint{1.719106in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{0.439873in}}%
\pgfpathlineto{\pgfqpoint{1.716914in}{0.441657in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.445224in}}%
\pgfpathlineto{\pgfqpoint{1.712531in}{0.447008in}}%
\pgfpathlineto{\pgfqpoint{1.710339in}{0.448792in}}%
\pgfpathlineto{\pgfqpoint{1.710339in}{0.450576in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.452360in}}%
\pgfpathlineto{\pgfqpoint{1.708147in}{0.454144in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.455928in}}%
\pgfpathlineto{\pgfqpoint{1.705955in}{0.457712in}}%
\pgfpathlineto{\pgfqpoint{1.703763in}{0.459496in}}%
\pgfpathlineto{\pgfqpoint{1.703763in}{0.461280in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.464848in}}%
\pgfpathlineto{\pgfqpoint{1.699379in}{0.466632in}}%
\pgfpathlineto{\pgfqpoint{1.697187in}{0.468416in}}%
\pgfpathlineto{\pgfqpoint{1.697187in}{0.470200in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{0.471984in}}%
\pgfpathlineto{\pgfqpoint{1.694995in}{0.473768in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{0.475552in}}%
\pgfpathlineto{\pgfqpoint{1.692803in}{0.477336in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{0.479120in}}%
\pgfpathlineto{\pgfqpoint{1.690611in}{0.480904in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.482688in}}%
\pgfpathlineto{\pgfqpoint{1.688419in}{0.484472in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{0.486256in}}%
\pgfpathlineto{\pgfqpoint{1.686227in}{0.488040in}}%
\pgfpathlineto{\pgfqpoint{1.681843in}{0.491608in}}%
\pgfpathlineto{\pgfqpoint{1.681843in}{0.493392in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{0.495176in}}%
\pgfpathlineto{\pgfqpoint{1.679651in}{0.496960in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{1.677459in}{0.500528in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.502312in}}%
\pgfpathlineto{\pgfqpoint{1.675267in}{0.504096in}}%
\pgfpathlineto{\pgfqpoint{1.673075in}{0.505880in}}%
\pgfpathlineto{\pgfqpoint{1.673075in}{0.507664in}}%
\pgfpathlineto{\pgfqpoint{1.670883in}{0.509448in}}%
\pgfpathlineto{\pgfqpoint{1.670883in}{0.511232in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.513016in}}%
\pgfpathlineto{\pgfqpoint{1.668691in}{0.514800in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.516584in}}%
\pgfpathlineto{\pgfqpoint{1.666499in}{0.518367in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.520151in}}%
\pgfpathlineto{\pgfqpoint{1.664307in}{0.521935in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{0.523719in}}%
\pgfpathlineto{\pgfqpoint{1.662115in}{0.525503in}}%
\pgfpathlineto{\pgfqpoint{1.659923in}{0.527287in}}%
\pgfpathlineto{\pgfqpoint{1.659923in}{0.529071in}}%
\pgfpathlineto{\pgfqpoint{1.657731in}{0.530855in}}%
\pgfpathlineto{\pgfqpoint{1.657731in}{0.532639in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.534423in}}%
\pgfpathlineto{\pgfqpoint{1.655539in}{0.536207in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.539775in}}%
\pgfpathlineto{\pgfqpoint{1.651155in}{0.541559in}}%
\pgfpathlineto{\pgfqpoint{1.648963in}{0.543343in}}%
\pgfpathlineto{\pgfqpoint{1.648963in}{0.545127in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.546911in}}%
\pgfpathlineto{\pgfqpoint{1.646771in}{0.548695in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.550479in}}%
\pgfpathlineto{\pgfqpoint{1.644579in}{0.552263in}}%
\pgfpathlineto{\pgfqpoint{1.642387in}{0.554047in}}%
\pgfpathlineto{\pgfqpoint{1.642387in}{0.555831in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.557615in}}%
\pgfpathlineto{\pgfqpoint{1.640195in}{0.559399in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.561183in}}%
\pgfpathlineto{\pgfqpoint{1.638003in}{0.562967in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{0.564751in}}%
\pgfpathlineto{\pgfqpoint{1.635811in}{0.566535in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.568319in}}%
\pgfpathlineto{\pgfqpoint{1.633619in}{0.570103in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{0.571887in}}%
\pgfpathlineto{\pgfqpoint{1.631427in}{0.573671in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.575455in}}%
\pgfpathlineto{\pgfqpoint{1.629236in}{0.577239in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.579023in}}%
\pgfpathlineto{\pgfqpoint{1.627044in}{0.580807in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.582591in}}%
\pgfpathlineto{\pgfqpoint{1.624852in}{0.584375in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.586159in}}%
\pgfpathlineto{\pgfqpoint{1.622660in}{0.587943in}}%
\pgfpathlineto{\pgfqpoint{1.620468in}{0.589727in}}%
\pgfpathlineto{\pgfqpoint{1.620468in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{0.595078in}}%
\pgfpathlineto{\pgfqpoint{1.618276in}{0.596862in}}%
\pgfpathlineto{\pgfqpoint{1.616084in}{0.598646in}}%
\pgfpathlineto{\pgfqpoint{1.616084in}{0.600430in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.602214in}}%
\pgfpathlineto{\pgfqpoint{1.613892in}{0.603998in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{1.611700in}{0.607566in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.609350in}}%
\pgfpathlineto{\pgfqpoint{1.609508in}{0.611134in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.612918in}}%
\pgfpathlineto{\pgfqpoint{1.607316in}{0.614702in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{0.616486in}}%
\pgfpathlineto{\pgfqpoint{1.605124in}{0.618270in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.620054in}}%
\pgfpathlineto{\pgfqpoint{1.602932in}{0.621838in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{1.600740in}{0.625406in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{0.627190in}}%
\pgfpathlineto{\pgfqpoint{1.598548in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{0.630758in}}%
\pgfpathlineto{\pgfqpoint{1.596356in}{0.632542in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.634326in}}%
\pgfpathlineto{\pgfqpoint{1.594164in}{0.636110in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{0.637894in}}%
\pgfpathlineto{\pgfqpoint{1.591972in}{0.641462in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{1.589780in}{0.645030in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.646814in}}%
\pgfpathlineto{\pgfqpoint{1.587588in}{0.648598in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{1.585396in}{0.652166in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{0.653950in}}%
\pgfpathlineto{\pgfqpoint{1.583204in}{0.655734in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.657518in}}%
\pgfpathlineto{\pgfqpoint{1.581012in}{0.659302in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.661086in}}%
\pgfpathlineto{\pgfqpoint{1.578820in}{0.662870in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{0.664653in}}%
\pgfpathlineto{\pgfqpoint{1.576628in}{0.666437in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.668221in}}%
\pgfpathlineto{\pgfqpoint{1.574436in}{0.671789in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.673573in}}%
\pgfpathlineto{\pgfqpoint{1.572244in}{0.675357in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{0.677141in}}%
\pgfpathlineto{\pgfqpoint{1.570052in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{0.680709in}}%
\pgfpathlineto{\pgfqpoint{1.567860in}{0.682493in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.684277in}}%
\pgfpathlineto{\pgfqpoint{1.565668in}{0.686061in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{0.687845in}}%
\pgfpathlineto{\pgfqpoint{1.563476in}{0.689629in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{0.691413in}}%
\pgfpathlineto{\pgfqpoint{1.561284in}{0.694981in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.696765in}}%
\pgfpathlineto{\pgfqpoint{1.559092in}{0.698549in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.700333in}}%
\pgfpathlineto{\pgfqpoint{1.556900in}{0.702117in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{0.703901in}}%
\pgfpathlineto{\pgfqpoint{1.554708in}{0.705685in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{0.707469in}}%
\pgfpathlineto{\pgfqpoint{1.552516in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{0.711037in}}%
\pgfpathlineto{\pgfqpoint{1.550324in}{0.712821in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{0.714605in}}%
\pgfpathlineto{\pgfqpoint{1.548132in}{0.718173in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{0.719957in}}%
\pgfpathlineto{\pgfqpoint{1.545940in}{0.721741in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.723525in}}%
\pgfpathlineto{\pgfqpoint{1.543749in}{0.725309in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{0.727093in}}%
\pgfpathlineto{\pgfqpoint{1.541557in}{0.728877in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.730661in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{0.734229in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{0.736013in}}%
\pgfpathlineto{\pgfqpoint{1.537173in}{0.737796in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{0.739580in}}%
\pgfpathlineto{\pgfqpoint{1.534981in}{0.741364in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{0.743148in}}%
\pgfpathlineto{\pgfqpoint{1.532789in}{0.744932in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.746716in}}%
\pgfpathlineto{\pgfqpoint{1.530597in}{0.748500in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{0.750284in}}%
\pgfpathlineto{\pgfqpoint{1.528405in}{0.753852in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{0.755636in}}%
\pgfpathlineto{\pgfqpoint{1.526213in}{0.757420in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{0.759204in}}%
\pgfpathlineto{\pgfqpoint{1.524021in}{0.760988in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.762772in}}%
\pgfpathlineto{\pgfqpoint{1.521829in}{0.764556in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.766340in}}%
\pgfpathlineto{\pgfqpoint{1.519637in}{0.769908in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.771692in}}%
\pgfpathlineto{\pgfqpoint{1.517445in}{0.773476in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{0.775260in}}%
\pgfpathlineto{\pgfqpoint{1.515253in}{0.777044in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.778828in}}%
\pgfpathlineto{\pgfqpoint{1.513061in}{0.782396in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{0.784180in}}%
\pgfpathlineto{\pgfqpoint{1.510869in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{0.787748in}}%
\pgfpathlineto{\pgfqpoint{1.508677in}{0.789532in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{0.791316in}}%
\pgfpathlineto{\pgfqpoint{1.506485in}{0.793100in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{0.794884in}}%
\pgfpathlineto{\pgfqpoint{1.504293in}{0.798452in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{0.800236in}}%
\pgfpathlineto{\pgfqpoint{1.502101in}{0.802020in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{0.803804in}}%
\pgfpathlineto{\pgfqpoint{1.499909in}{0.805588in}}%
\pgfpathlineto{\pgfqpoint{1.497717in}{0.807372in}}%
\pgfpathlineto{\pgfqpoint{1.497717in}{0.810939in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{1.495525in}{0.814507in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{0.816291in}}%
\pgfpathlineto{\pgfqpoint{1.493333in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{0.819859in}}%
\pgfpathlineto{\pgfqpoint{1.491141in}{0.823427in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{0.825211in}}%
\pgfpathlineto{\pgfqpoint{1.488949in}{0.826995in}}%
\pgfpathlineto{\pgfqpoint{1.486757in}{0.828779in}}%
\pgfpathlineto{\pgfqpoint{1.486757in}{0.830563in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.832347in}}%
\pgfpathlineto{\pgfqpoint{1.484565in}{0.835915in}}%
\pgfpathlineto{\pgfqpoint{1.482373in}{0.837699in}}%
\pgfpathlineto{\pgfqpoint{1.482373in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.841267in}}%
\pgfpathlineto{\pgfqpoint{1.480181in}{0.843051in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.844835in}}%
\pgfpathlineto{\pgfqpoint{1.477989in}{0.848403in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.850187in}}%
\pgfpathlineto{\pgfqpoint{1.475797in}{0.851971in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{0.853755in}}%
\pgfpathlineto{\pgfqpoint{1.473605in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{1.471413in}{0.859107in}}%
\pgfpathlineto{\pgfqpoint{1.471413in}{0.860891in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{1.469221in}{0.864459in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{0.866243in}}%
\pgfpathlineto{\pgfqpoint{1.467029in}{0.869811in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{0.871595in}}%
\pgfpathlineto{\pgfqpoint{1.464837in}{0.873379in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{1.462645in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{1.460454in}{0.878731in}}%
\pgfpathlineto{\pgfqpoint{1.460454in}{0.882298in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.885866in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{0.887650in}}%
\pgfpathlineto{\pgfqpoint{1.456070in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{0.893002in}}%
\pgfpathlineto{\pgfqpoint{1.453878in}{0.894786in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{0.896570in}}%
\pgfpathlineto{\pgfqpoint{1.451686in}{0.900138in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.901922in}}%
\pgfpathlineto{\pgfqpoint{1.449494in}{0.903706in}}%
\pgfpathlineto{\pgfqpoint{1.447302in}{0.905490in}}%
\pgfpathlineto{\pgfqpoint{1.447302in}{0.907274in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.909058in}}%
\pgfpathlineto{\pgfqpoint{1.445110in}{0.912626in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{0.914410in}}%
\pgfpathlineto{\pgfqpoint{1.442918in}{0.916194in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{0.917978in}}%
\pgfpathlineto{\pgfqpoint{1.440726in}{0.921546in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{0.923330in}}%
\pgfpathlineto{\pgfqpoint{1.438534in}{0.925114in}}%
\pgfpathlineto{\pgfqpoint{1.436342in}{0.926898in}}%
\pgfpathlineto{\pgfqpoint{1.436342in}{0.930466in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.932250in}}%
\pgfpathlineto{\pgfqpoint{1.434150in}{0.934034in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{0.935818in}}%
\pgfpathlineto{\pgfqpoint{1.431958in}{0.939386in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{0.941170in}}%
\pgfpathlineto{\pgfqpoint{1.429766in}{0.942954in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.944738in}}%
\pgfpathlineto{\pgfqpoint{1.427574in}{0.946522in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{0.948306in}}%
\pgfpathlineto{\pgfqpoint{1.425382in}{0.951874in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{0.953658in}}%
\pgfpathlineto{\pgfqpoint{1.423190in}{0.955441in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{0.957225in}}%
\pgfpathlineto{\pgfqpoint{1.420998in}{0.960793in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{0.962577in}}%
\pgfpathlineto{\pgfqpoint{1.418806in}{0.964361in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{0.966145in}}%
\pgfpathlineto{\pgfqpoint{1.416614in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{1.414422in}{0.973281in}}%
\pgfpathlineto{\pgfqpoint{1.412230in}{0.975065in}}%
\pgfpathlineto{\pgfqpoint{1.412230in}{0.978633in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{0.980417in}}%
\pgfpathlineto{\pgfqpoint{1.410038in}{0.982201in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{0.983985in}}%
\pgfpathlineto{\pgfqpoint{1.407846in}{0.987553in}}%
\pgfpathlineto{\pgfqpoint{1.405654in}{0.989337in}}%
\pgfpathlineto{\pgfqpoint{1.405654in}{0.991121in}}%
\pgfpathlineto{\pgfqpoint{1.403462in}{0.992905in}}%
\pgfpathlineto{\pgfqpoint{1.403462in}{0.996473in}}%
\pgfpathlineto{\pgfqpoint{1.401270in}{0.998257in}}%
\pgfpathlineto{\pgfqpoint{1.401270in}{1.000041in}}%
\pgfpathlineto{\pgfqpoint{1.399078in}{1.001825in}}%
\pgfpathlineto{\pgfqpoint{1.399078in}{1.005393in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{1.007177in}}%
\pgfpathlineto{\pgfqpoint{1.396886in}{1.010745in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.012529in}}%
\pgfpathlineto{\pgfqpoint{1.394694in}{1.014313in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.392502in}{1.019665in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{1.390310in}{1.023233in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.025017in}}%
\pgfpathlineto{\pgfqpoint{1.388118in}{1.028584in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.030368in}}%
\pgfpathlineto{\pgfqpoint{1.385926in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.033936in}}%
\pgfpathlineto{\pgfqpoint{1.383734in}{1.037504in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.039288in}}%
\pgfpathlineto{\pgfqpoint{1.381542in}{1.041072in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.042856in}}%
\pgfpathlineto{\pgfqpoint{1.379350in}{1.046424in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.048208in}}%
\pgfpathlineto{\pgfqpoint{1.377158in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{1.374967in}{1.055344in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.057128in}}%
\pgfpathlineto{\pgfqpoint{1.372775in}{1.060696in}}%
\pgfpathlineto{\pgfqpoint{1.370583in}{1.062480in}}%
\pgfpathlineto{\pgfqpoint{1.370583in}{1.064264in}}%
\pgfpathlineto{\pgfqpoint{1.368391in}{1.066048in}}%
\pgfpathlineto{\pgfqpoint{1.368391in}{1.069616in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{1.071400in}}%
\pgfpathlineto{\pgfqpoint{1.366199in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.076752in}}%
\pgfpathlineto{\pgfqpoint{1.364007in}{1.078536in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.080320in}}%
\pgfpathlineto{\pgfqpoint{1.361815in}{1.083888in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{1.085672in}}%
\pgfpathlineto{\pgfqpoint{1.359623in}{1.087456in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.089240in}}%
\pgfpathlineto{\pgfqpoint{1.357431in}{1.092808in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{1.094592in}}%
\pgfpathlineto{\pgfqpoint{1.355239in}{1.098160in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.099943in}}%
\pgfpathlineto{\pgfqpoint{1.353047in}{1.101727in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{1.103511in}}%
\pgfpathlineto{\pgfqpoint{1.350855in}{1.107079in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.108863in}}%
\pgfpathlineto{\pgfqpoint{1.348663in}{1.112431in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{1.346471in}{1.115999in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.117783in}}%
\pgfpathlineto{\pgfqpoint{1.344279in}{1.121351in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.123135in}}%
\pgfpathlineto{\pgfqpoint{1.342087in}{1.126703in}}%
\pgfpathlineto{\pgfqpoint{1.339895in}{1.128487in}}%
\pgfpathlineto{\pgfqpoint{1.339895in}{1.130271in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.132055in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{1.135623in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{1.137407in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{1.139191in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.140975in}}%
\pgfpathlineto{\pgfqpoint{1.333319in}{1.144543in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{1.146327in}}%
\pgfpathlineto{\pgfqpoint{1.331127in}{1.149895in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{1.151679in}}%
\pgfpathlineto{\pgfqpoint{1.328935in}{1.155247in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.157031in}}%
\pgfpathlineto{\pgfqpoint{1.326743in}{1.158815in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.160599in}}%
\pgfpathlineto{\pgfqpoint{1.324551in}{1.164167in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.165951in}}%
\pgfpathlineto{\pgfqpoint{1.322359in}{1.169519in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{1.171303in}}%
\pgfpathlineto{\pgfqpoint{1.320167in}{1.173086in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{1.174870in}}%
\pgfpathlineto{\pgfqpoint{1.317975in}{1.178438in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.180222in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{1.183790in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.185574in}}%
\pgfpathlineto{\pgfqpoint{1.313591in}{1.187358in}}%
\pgfpathlineto{\pgfqpoint{1.311399in}{1.189142in}}%
\pgfpathlineto{\pgfqpoint{1.311399in}{1.192710in}}%
\pgfpathlineto{\pgfqpoint{1.309207in}{1.194494in}}%
\pgfpathlineto{\pgfqpoint{1.309207in}{1.198062in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{1.199846in}}%
\pgfpathlineto{\pgfqpoint{1.307015in}{1.203414in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.205198in}}%
\pgfpathlineto{\pgfqpoint{1.304823in}{1.206982in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.208766in}}%
\pgfpathlineto{\pgfqpoint{1.302631in}{1.212334in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.214118in}}%
\pgfpathlineto{\pgfqpoint{1.300439in}{1.217686in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{1.219470in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{1.223038in}}%
\pgfpathlineto{\pgfqpoint{1.296055in}{1.224822in}}%
\pgfpathlineto{\pgfqpoint{1.296055in}{1.226606in}}%
\pgfpathlineto{\pgfqpoint{1.293863in}{1.228390in}}%
\pgfpathlineto{\pgfqpoint{1.293863in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.233742in}}%
\pgfpathlineto{\pgfqpoint{1.291671in}{1.237310in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.239094in}}%
\pgfpathlineto{\pgfqpoint{1.289480in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{1.244446in}}%
\pgfpathlineto{\pgfqpoint{1.287288in}{1.246229in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.248013in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.251581in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.253365in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.262285in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.264069in}}%
\pgfpathlineto{\pgfqpoint{1.278520in}{1.265853in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.267637in}}%
\pgfpathlineto{\pgfqpoint{1.276328in}{1.269421in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.271205in}}%
\pgfpathlineto{\pgfqpoint{1.274136in}{1.272989in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.274773in}}%
\pgfpathlineto{\pgfqpoint{1.271944in}{1.278341in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.280125in}}%
\pgfpathlineto{\pgfqpoint{1.269752in}{1.281909in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.283693in}}%
\pgfpathlineto{\pgfqpoint{1.267560in}{1.285477in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.287261in}}%
\pgfpathlineto{\pgfqpoint{1.265368in}{1.289045in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.290829in}}%
\pgfpathlineto{\pgfqpoint{1.263176in}{1.292613in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.294397in}}%
\pgfpathlineto{\pgfqpoint{1.260984in}{1.297965in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{1.299749in}}%
\pgfpathlineto{\pgfqpoint{1.258792in}{1.301533in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.303317in}}%
\pgfpathlineto{\pgfqpoint{1.256600in}{1.305101in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.306885in}}%
\pgfpathlineto{\pgfqpoint{1.254408in}{1.308669in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.310453in}}%
\pgfpathlineto{\pgfqpoint{1.252216in}{1.312237in}}%
\pgfpathlineto{\pgfqpoint{1.250024in}{1.314021in}}%
\pgfpathlineto{\pgfqpoint{1.250024in}{1.317589in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.319372in}}%
\pgfpathlineto{\pgfqpoint{1.247832in}{1.321156in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{1.322940in}}%
\pgfpathlineto{\pgfqpoint{1.245640in}{1.324724in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{1.326508in}}%
\pgfpathlineto{\pgfqpoint{1.243448in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{1.330076in}}%
\pgfpathlineto{\pgfqpoint{1.241256in}{1.331860in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.239064in}{1.337212in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{1.338996in}}%
\pgfpathlineto{\pgfqpoint{1.236872in}{1.340780in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.342564in}}%
\pgfpathlineto{\pgfqpoint{1.234680in}{1.344348in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{1.346132in}}%
\pgfpathlineto{\pgfqpoint{1.232488in}{1.347916in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{1.230296in}{1.353268in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.355052in}}%
\pgfpathlineto{\pgfqpoint{1.228104in}{1.356836in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.358620in}}%
\pgfpathlineto{\pgfqpoint{1.225912in}{1.360404in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.362188in}}%
\pgfpathlineto{\pgfqpoint{1.223720in}{1.363972in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{1.365756in}}%
\pgfpathlineto{\pgfqpoint{1.221528in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.371108in}}%
\pgfpathlineto{\pgfqpoint{1.219336in}{1.372892in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.374676in}}%
\pgfpathlineto{\pgfqpoint{1.217144in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{1.378244in}}%
\pgfpathlineto{\pgfqpoint{1.214952in}{1.380028in}}%
\pgfpathlineto{\pgfqpoint{1.212760in}{1.381812in}}%
\pgfpathlineto{\pgfqpoint{1.212760in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{1.387164in}}%
\pgfpathlineto{\pgfqpoint{1.210568in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{1.390732in}}%
\pgfpathlineto{\pgfqpoint{1.208376in}{1.392515in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{1.394299in}}%
\pgfpathlineto{\pgfqpoint{1.206185in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.397867in}}%
\pgfpathlineto{\pgfqpoint{1.203993in}{1.401435in}}%
\pgfpathlineto{\pgfqpoint{1.201801in}{1.403219in}}%
\pgfpathlineto{\pgfqpoint{1.201801in}{1.405003in}}%
\pgfpathlineto{\pgfqpoint{1.199609in}{1.406787in}}%
\pgfpathlineto{\pgfqpoint{1.199609in}{1.408571in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{1.410355in}}%
\pgfpathlineto{\pgfqpoint{1.197417in}{1.412139in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.413923in}}%
\pgfpathlineto{\pgfqpoint{1.195225in}{1.417491in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.419275in}}%
\pgfpathlineto{\pgfqpoint{1.193033in}{1.421059in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.422843in}}%
\pgfpathlineto{\pgfqpoint{1.190841in}{1.424627in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.426411in}}%
\pgfpathlineto{\pgfqpoint{1.188649in}{1.429979in}}%
\pgfpathlineto{\pgfqpoint{1.186457in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{1.186457in}{1.433547in}}%
\pgfpathlineto{\pgfqpoint{1.184265in}{1.435331in}}%
\pgfpathlineto{\pgfqpoint{1.184265in}{1.437115in}}%
\pgfpathlineto{\pgfqpoint{1.182073in}{1.438899in}}%
\pgfpathlineto{\pgfqpoint{1.182073in}{1.442467in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.444251in}}%
\pgfpathlineto{\pgfqpoint{1.179881in}{1.446035in}}%
\pgfpathlineto{\pgfqpoint{1.177689in}{1.447819in}}%
\pgfpathlineto{\pgfqpoint{1.177689in}{1.449603in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.451387in}}%
\pgfpathlineto{\pgfqpoint{1.175497in}{1.453171in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{1.454955in}}%
\pgfpathlineto{\pgfqpoint{1.173305in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.460307in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.462091in}}%
\pgfpathlineto{\pgfqpoint{1.168921in}{1.463874in}}%
\pgfpathlineto{\pgfqpoint{1.168921in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.467442in}}%
\pgfpathlineto{\pgfqpoint{1.166729in}{1.471010in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{1.472794in}}%
\pgfpathlineto{\pgfqpoint{1.164537in}{1.474578in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{1.476362in}}%
\pgfpathlineto{\pgfqpoint{1.162345in}{1.478146in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{1.479930in}}%
\pgfpathlineto{\pgfqpoint{1.160153in}{1.483498in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{1.485282in}}%
\pgfpathlineto{\pgfqpoint{1.157961in}{1.487066in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.488850in}}%
\pgfpathlineto{\pgfqpoint{1.155769in}{1.490634in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.492418in}}%
\pgfpathlineto{\pgfqpoint{1.153577in}{1.495986in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{1.497770in}}%
\pgfpathlineto{\pgfqpoint{1.151385in}{1.499554in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.501338in}}%
\pgfpathlineto{\pgfqpoint{1.149193in}{1.503122in}}%
\pgfpathlineto{\pgfqpoint{1.147001in}{1.504906in}}%
\pgfpathlineto{\pgfqpoint{1.147001in}{1.508474in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{1.144809in}{1.512042in}}%
\pgfpathlineto{\pgfqpoint{1.142617in}{1.513826in}}%
\pgfpathlineto{\pgfqpoint{1.142617in}{1.517394in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{1.519178in}}%
\pgfpathlineto{\pgfqpoint{1.140425in}{1.520962in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{1.522746in}}%
\pgfpathlineto{\pgfqpoint{1.138233in}{1.524530in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.526314in}}%
\pgfpathlineto{\pgfqpoint{1.136041in}{1.529882in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{1.531666in}}%
\pgfpathlineto{\pgfqpoint{1.133849in}{1.533450in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{1.535234in}}%
\pgfpathlineto{\pgfqpoint{1.131657in}{1.537017in}}%
\pgfpathlineto{\pgfqpoint{1.129465in}{1.538801in}}%
\pgfpathlineto{\pgfqpoint{1.129465in}{1.542369in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{1.544153in}}%
\pgfpathlineto{\pgfqpoint{1.127273in}{1.545937in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{1.547721in}}%
\pgfpathlineto{\pgfqpoint{1.125081in}{1.551289in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.553073in}}%
\pgfpathlineto{\pgfqpoint{1.122889in}{1.554857in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.556641in}}%
\pgfpathlineto{\pgfqpoint{1.120698in}{1.558425in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.560209in}}%
\pgfpathlineto{\pgfqpoint{1.118506in}{1.563777in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{1.565561in}}%
\pgfpathlineto{\pgfqpoint{1.116314in}{1.567345in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{1.569129in}}%
\pgfpathlineto{\pgfqpoint{1.114122in}{1.570913in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.572697in}}%
\pgfpathlineto{\pgfqpoint{1.111930in}{1.576265in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{1.578049in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{1.579833in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.581617in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{1.585185in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{1.586969in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{1.588753in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{1.594105in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{1.595889in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{1.597673in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{1.599457in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{1.601241in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{1.603025in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{1.606593in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{1.608377in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{1.610160in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{1.611944in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{1.615512in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{1.617296in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.620864in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{1.624432in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{1.626216in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{1.629784in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{1.631568in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.633352in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{1.636920in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{1.638704in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{1.640488in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{1.642272in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{1.645840in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{1.647624in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{1.649408in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{1.651192in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{1.654760in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{1.656544in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{1.658328in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{1.660112in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{1.663680in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{1.665464in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{1.667248in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{1.669032in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{1.670816in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{1.672600in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{1.676168in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.677952in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{1.679736in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{1.681520in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{1.686871in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{1.688655in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{1.690439in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{1.694007in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{1.695791in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{1.697575in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{1.699359in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{1.702927in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{1.706495in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{1.708279in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{1.711847in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{1.713631in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{1.715415in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.717199in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{1.720767in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{1.722551in}}%
\pgfpathlineto{\pgfqpoint{1.037402in}{1.724335in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{1.726119in}}%
\pgfpathlineto{\pgfqpoint{1.035211in}{1.729687in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{1.731471in}}%
\pgfpathlineto{\pgfqpoint{1.033019in}{1.733255in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.735039in}}%
\pgfpathlineto{\pgfqpoint{1.030827in}{1.738607in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.740391in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{1.742175in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{1.743959in}}%
\pgfpathlineto{\pgfqpoint{1.026443in}{1.747527in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{1.749311in}}%
\pgfpathlineto{\pgfqpoint{1.024251in}{1.751095in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.752879in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{1.756446in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.758230in}}%
\pgfpathlineto{\pgfqpoint{1.019867in}{1.760014in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.761798in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{1.767150in}}%
\pgfpathlineto{\pgfqpoint{1.015483in}{1.768934in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.770718in}}%
\pgfpathlineto{\pgfqpoint{1.013291in}{1.774286in}}%
\pgfpathlineto{\pgfqpoint{1.011099in}{1.776070in}}%
\pgfpathlineto{\pgfqpoint{1.011099in}{1.777854in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{1.779638in}}%
\pgfpathlineto{\pgfqpoint{1.008907in}{1.783206in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{1.784990in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{1.788558in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{1.790342in}}%
\pgfpathlineto{\pgfqpoint{1.004523in}{1.792126in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.002331in}{1.797478in}}%
\pgfpathlineto{\pgfqpoint{1.000139in}{1.799262in}}%
\pgfpathlineto{\pgfqpoint{1.000139in}{1.801046in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.802830in}}%
\pgfpathlineto{\pgfqpoint{0.997947in}{1.806398in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{1.808182in}}%
\pgfpathlineto{\pgfqpoint{0.995755in}{1.809966in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.811750in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{1.815318in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{1.817102in}}%
\pgfpathlineto{\pgfqpoint{0.991371in}{1.818886in}}%
\pgfpathlineto{\pgfqpoint{0.989179in}{1.820670in}}%
\pgfpathlineto{\pgfqpoint{0.989179in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{1.826022in}}%
\pgfpathlineto{\pgfqpoint{0.986987in}{1.829589in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.831373in}}%
\pgfpathlineto{\pgfqpoint{0.984795in}{1.833157in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.834941in}}%
\pgfpathlineto{\pgfqpoint{0.982603in}{1.838509in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{1.840293in}}%
\pgfpathlineto{\pgfqpoint{0.980411in}{1.842077in}}%
\pgfpathlineto{\pgfqpoint{0.978219in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{0.978219in}{1.847429in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{1.849213in}}%
\pgfpathlineto{\pgfqpoint{0.976027in}{1.850997in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{1.852781in}}%
\pgfpathlineto{\pgfqpoint{0.973835in}{1.856349in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{1.858133in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{1.861701in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.863485in}}%
\pgfpathlineto{\pgfqpoint{0.969451in}{1.865269in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{1.867053in}}%
\pgfpathlineto{\pgfqpoint{0.967259in}{1.870621in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{1.872405in}}%
\pgfpathlineto{\pgfqpoint{0.965067in}{1.874189in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{1.875973in}}%
\pgfpathlineto{\pgfqpoint{0.962875in}{1.879541in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.881325in}}%
\pgfpathlineto{\pgfqpoint{0.960683in}{1.883109in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.884893in}}%
\pgfpathlineto{\pgfqpoint{0.958491in}{1.888461in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{0.956299in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.906300in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.908084in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.958036in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{1.959820in}}%
\pgfpathlineto{\pgfqpoint{0.949724in}{2.007987in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{2.009771in}}%
\pgfpathlineto{\pgfqpoint{0.947532in}{2.059722in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{2.061506in}}%
\pgfpathlineto{\pgfqpoint{0.945340in}{2.111458in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{2.113242in}}%
\pgfpathlineto{\pgfqpoint{0.943148in}{2.163193in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{2.164977in}}%
\pgfpathlineto{\pgfqpoint{0.940956in}{2.213144in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.214928in}}%
\pgfpathlineto{\pgfqpoint{0.938764in}{2.264879in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{2.266663in}}%
\pgfpathlineto{\pgfqpoint{0.936572in}{2.293423in}}%
\pgfpathlineto{\pgfqpoint{0.971643in}{2.296991in}}%
\pgfpathlineto{\pgfqpoint{0.993563in}{2.302343in}}%
\pgfpathlineto{\pgfqpoint{1.017675in}{2.313047in}}%
\pgfpathlineto{\pgfqpoint{1.022059in}{2.316615in}}%
\pgfpathlineto{\pgfqpoint{1.028635in}{2.320183in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{2.332671in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{2.334455in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.339806in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.341590in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{2.346942in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{2.348726in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.350510in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.352294in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.355862in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.357646in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.359430in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.361214in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.362998in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.366566in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.368350in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.370134in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.373702in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.375486in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.377270in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.379054in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.382622in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.384406in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.386190in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.387974in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.391542in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.393326in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.398678in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.400462in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.404030in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.405814in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.411165in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.412949in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.418301in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.420085in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.425437in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.427221in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.434357in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.436141in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.443277in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.453981in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.455765in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.468253in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.470037in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.484308in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{2.486092in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{2.503932in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{2.505716in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{2.541396in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{2.543180in}}%
\pgfpathlineto{\pgfqpoint{1.109738in}{2.610971in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{2.612755in}}%
\pgfpathlineto{\pgfqpoint{1.107546in}{2.655570in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{2.657354in}}%
\pgfpathlineto{\pgfqpoint{1.105354in}{2.685898in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.687682in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.707305in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.710873in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.712657in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.716225in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.718009in}}%
\pgfpathlineto{\pgfqpoint{1.096586in}{2.723361in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.725145in}}%
\pgfpathlineto{\pgfqpoint{1.094394in}{2.730497in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.732281in}}%
\pgfpathlineto{\pgfqpoint{1.092202in}{2.739417in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.741201in}}%
\pgfpathlineto{\pgfqpoint{1.090010in}{2.746553in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.748337in}}%
\pgfpathlineto{\pgfqpoint{1.087818in}{2.753689in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.755473in}}%
\pgfpathlineto{\pgfqpoint{1.085626in}{2.762609in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.764393in}}%
\pgfpathlineto{\pgfqpoint{1.083434in}{2.771529in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.773312in}}%
\pgfpathlineto{\pgfqpoint{1.081242in}{2.780448in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.782232in}}%
\pgfpathlineto{\pgfqpoint{1.079050in}{2.789368in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.791152in}}%
\pgfpathlineto{\pgfqpoint{1.076858in}{2.798288in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.800072in}}%
\pgfpathlineto{\pgfqpoint{1.074666in}{2.807208in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.808992in}}%
\pgfpathlineto{\pgfqpoint{1.072474in}{2.817912in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.819696in}}%
\pgfpathlineto{\pgfqpoint{1.070282in}{2.826832in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.828616in}}%
\pgfpathlineto{\pgfqpoint{1.068090in}{2.837536in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.839320in}}%
\pgfpathlineto{\pgfqpoint{1.065898in}{2.846455in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.848239in}}%
\pgfpathlineto{\pgfqpoint{1.063706in}{2.857159in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.858943in}}%
\pgfpathlineto{\pgfqpoint{1.061514in}{2.866079in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.867863in}}%
\pgfpathlineto{\pgfqpoint{1.059322in}{2.876783in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{2.878567in}}%
\pgfpathlineto{\pgfqpoint{1.057130in}{2.887487in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{2.889271in}}%
\pgfpathlineto{\pgfqpoint{1.054938in}{2.898191in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{2.899975in}}%
\pgfpathlineto{\pgfqpoint{1.052746in}{2.907111in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.908895in}}%
\pgfpathlineto{\pgfqpoint{1.050554in}{2.917815in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{2.919598in}}%
\pgfpathlineto{\pgfqpoint{1.048362in}{2.928518in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{2.930302in}}%
\pgfpathlineto{\pgfqpoint{1.046170in}{2.939222in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{2.941006in}}%
\pgfpathlineto{\pgfqpoint{1.043978in}{2.949926in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{2.951710in}}%
\pgfpathlineto{\pgfqpoint{1.041786in}{2.960630in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{2.962414in}}%
\pgfpathlineto{\pgfqpoint{1.039594in}{2.962414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881313in}{0.225796in}}%
\pgfpathlineto{\pgfqpoint{1.879121in}{0.227579in}}%
\pgfpathlineto{\pgfqpoint{1.876929in}{0.229363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.874737in}{0.229363in}}%
\pgfpathlineto{\pgfqpoint{1.874737in}{0.231147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.287288in}{1.256933in}}%
\pgfpathlineto{\pgfqpoint{1.285096in}{1.258717in}}%
\pgfpathlineto{\pgfqpoint{1.282904in}{1.260501in}}%
\pgfpathlineto{\pgfqpoint{1.280712in}{1.262285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949724in}{1.890245in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.892029in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.893813in}}%
\pgfpathlineto{\pgfqpoint{0.951916in}{1.895597in}}%
\pgfpathlineto{\pgfqpoint{0.954107in}{1.897381in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096586in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{1.098778in}{2.705521in}}%
\pgfpathlineto{\pgfqpoint{1.100970in}{2.707305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107546in}{2.703737in}}%
\pgfpathlineto{\pgfqpoint{1.103162in}{2.705521in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{3.287961in}{2.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.994659in}{-8.412214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474242in}{-0.607321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638640in}{-0.384324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.572880in}{-0.161327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671519in}{0.061670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.928900in}{2.291639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863141in}{2.603835in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336607in}{2.626135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.600104in,y=2.068642in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z_{\mathrm{L}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.339895in,y=2.068642in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z_{\mathrm{R}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.460630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.460630in}{2.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{2.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.460630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.460630in}{2.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.668830in,y=5.005512in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z_{\mathrm{L}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.366514in,y=5.005512in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$Z_{\mathrm{R}}$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_minimizers_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{0.125892in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{0.125892in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{0.125892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.617393in}{1.299083in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{2.746019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.616752in}{2.746019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.616752in,y=2.794630in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x'$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.116432in}{2.746019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.116432in,y=2.794630in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649841in}{2.746019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.546310in, y=2.687981in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649841in}{0.164999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.336204in, y=0.102738in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${T_*(t)=T_\vee(\theta,s_\otimes,y_\otimes)=T_\vee(\theta,t,x')}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.649841in}{1.299083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955777in, y=1.242052in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${T_\vee(\theta,t,x)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{1.299083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{0.125892in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{2.746019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{2.746019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.493077in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{2.746019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{0.915841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{0.915841in}}%
\pgfpathlineto{\pgfqpoint{3.493077in}{2.042104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.493077in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.746019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{0.915841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{0.915841in}}%
\pgfpathlineto{\pgfqpoint{3.493077in}{2.042104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.617393in}{1.299083in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{2.230587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{2.230587in}}%
\pgfpathlineto{\pgfqpoint{3.116432in}{2.746019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{1.299083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.617393in}{1.299083in}}%
\pgfpathlineto{\pgfqpoint{3.498699in}{2.042104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{1.299083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.898472in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{4.898472in}{0.164999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625185in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{0.138407in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{0.139971in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{0.173602in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{0.175166in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{0.208016in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{0.209580in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{0.242429in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{0.243994in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{0.277625in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{0.279189in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{0.312039in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{0.313603in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{0.347234in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{0.348799in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{0.381648in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{0.383212in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{0.416844in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{0.418408in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{0.452822in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{0.486453in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{0.488017in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{0.520867in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{0.522431in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{0.555280in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{0.556845in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{0.592040in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{0.624890in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{0.661650in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{0.800868in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{0.835282in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{0.869695in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{0.903327in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{0.974501in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.078523in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.113719in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.146569in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.148133in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.181764in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.199753in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.201317in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.209921in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.215396in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.222435in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.227128in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.232603in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.236513in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.238077in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.241988in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.247463in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.249027in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.254502in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.258413in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{1.263888in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{1.270927in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{1.276402in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{1.280312in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.281877in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.285787in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{1.287351in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.296737in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{1.303776in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{1.307687in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.313944in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{1.319419in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{1.324894in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.326458in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.331151in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{1.348357in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{1.349922in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{1.353832in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.359307in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{1.371039in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.372603in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{1.378860in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.385117in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{1.395285in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.402324in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{1.413274in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.414838in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{3.608320in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{3.608320in}{1.425006in}}%
\pgfpathlineto{\pgfqpoint{3.606446in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{3.606446in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{3.602698in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{3.602698in}{1.443777in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.445341in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{3.598951in}{1.451598in}}%
\pgfpathlineto{\pgfqpoint{3.598951in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{3.597077in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{3.597077in}{1.461766in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{3.593329in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{3.593329in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{3.591455in}{1.475844in}}%
\pgfpathlineto{\pgfqpoint{3.591455in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.506347in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.514168in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.518861in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.546236in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.554839in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.590035in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.659644in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.695622in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.729253in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.765231in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.798081in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.833276in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.842662in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.845790in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.855176in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.859086in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.861433in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.862997in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.866908in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.868472in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.870036in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.872383in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.876293in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.880204in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.881768in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.885679in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.890372in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.892718in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.894282in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.900539in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.902103in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.904450in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.906014in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.908361in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.914618in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.920875in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.927132in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.935735in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.938081in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.939646in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.946685in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.948249in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.951378in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.952942in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.955288in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.956852in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.959981in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.961545in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.966238in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.968584in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.970149in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.973277in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.974841in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.977970in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.979534in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.984227in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.988920in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.992048in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.995959in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{1.997523in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{2.000652in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{2.002216in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{2.010819in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{2.012383in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{2.021769in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{2.026462in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{2.029590in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{2.031154in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{2.034283in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{2.035847in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{2.039758in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{2.042886in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{2.050708in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{2.054618in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.071825in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.072607in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.075736in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.079646in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.080429in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.082775in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.083557in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.085903in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.086686in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.089814in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.091378in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.094507in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.096071in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.098417in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.099982in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.100764in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.105457in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.109367in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.110149in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.111714in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.116406in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.117971in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.119535in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.122663in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.124228in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.127356in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.129703in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.131267in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.135177in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.138306in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.139870in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.147691in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.149256in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.153166in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.154731in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.159423in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.160988in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.165680in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.173502in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.207915in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.209480in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.230597in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{2.232161in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{2.290039in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.291603in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.318977in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.320542in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.339313in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.340877in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.355737in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.357302in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.371380in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.372944in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.385458in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.387022in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.397972in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.399536in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.412050in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.422218in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.423782in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.434732in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.445682in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.454285in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.455850in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.464453in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.466017in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.474621in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.476185in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.484006in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.485570in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.494174in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.503559in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.505124in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.512163in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.513727in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.521548in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.523113in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.530152in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.531716in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.538755in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.540319in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.547358in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{2.548923in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{2.555962in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.557526in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.564565in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.566130in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.573169in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.574733in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.580990in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{2.582554in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{2.589593in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.598979in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.605236in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{2.613057in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.614621in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{2.622443in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{2.628700in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.630264in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.636521in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{2.638085in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{2.644342in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.645907in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{2.653728in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{2.659985in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{2.661549in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{2.667024in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.668588in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.674845in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{2.676409in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{2.681884in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{2.683449in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{2.689706in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.691270in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.696745in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{2.698309in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{2.704566in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{2.706130in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{2.711605in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{2.718644in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{2.720209in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{2.725684in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{2.727248in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{2.733505in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{2.740544in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{2.742108in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{2.746801in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{2.746801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.873175in}{0.166563in}}%
\pgfpathlineto{\pgfqpoint{4.839446in}{0.169692in}}%
\pgfpathlineto{\pgfqpoint{4.796347in}{0.176731in}}%
\pgfpathlineto{\pgfqpoint{4.766365in}{0.183770in}}%
\pgfpathlineto{\pgfqpoint{4.758870in}{0.186116in}}%
\pgfpathlineto{\pgfqpoint{4.747626in}{0.189245in}}%
\pgfpathlineto{\pgfqpoint{4.738257in}{0.192373in}}%
\pgfpathlineto{\pgfqpoint{4.727014in}{0.195502in}}%
\pgfpathlineto{\pgfqpoint{4.700780in}{0.205669in}}%
\pgfpathlineto{\pgfqpoint{4.693284in}{0.208016in}}%
\pgfpathlineto{\pgfqpoint{4.648312in}{0.227569in}}%
\pgfpathlineto{\pgfqpoint{4.648312in}{0.228351in}}%
\pgfpathlineto{\pgfqpoint{4.629573in}{0.236955in}}%
\pgfpathlineto{\pgfqpoint{4.629573in}{0.237737in}}%
\pgfpathlineto{\pgfqpoint{4.614582in}{0.244776in}}%
\pgfpathlineto{\pgfqpoint{4.614582in}{0.245558in}}%
\pgfpathlineto{\pgfqpoint{4.601465in}{0.251815in}}%
\pgfpathlineto{\pgfqpoint{4.601465in}{0.252597in}}%
\pgfpathlineto{\pgfqpoint{4.590222in}{0.258072in}}%
\pgfpathlineto{\pgfqpoint{4.590222in}{0.258854in}}%
\pgfpathlineto{\pgfqpoint{4.580853in}{0.263547in}}%
\pgfpathlineto{\pgfqpoint{4.580853in}{0.264329in}}%
\pgfpathlineto{\pgfqpoint{4.573357in}{0.268240in}}%
\pgfpathlineto{\pgfqpoint{4.573357in}{0.269022in}}%
\pgfpathlineto{\pgfqpoint{4.563988in}{0.273715in}}%
\pgfpathlineto{\pgfqpoint{4.563988in}{0.274497in}}%
\pgfpathlineto{\pgfqpoint{4.556493in}{0.278407in}}%
\pgfpathlineto{\pgfqpoint{4.556493in}{0.279189in}}%
\pgfpathlineto{\pgfqpoint{4.548997in}{0.283100in}}%
\pgfpathlineto{\pgfqpoint{4.548997in}{0.283882in}}%
\pgfpathlineto{\pgfqpoint{4.541502in}{0.287793in}}%
\pgfpathlineto{\pgfqpoint{4.541502in}{0.288575in}}%
\pgfpathlineto{\pgfqpoint{4.535880in}{0.291703in}}%
\pgfpathlineto{\pgfqpoint{4.535880in}{0.292486in}}%
\pgfpathlineto{\pgfqpoint{4.530259in}{0.295614in}}%
\pgfpathlineto{\pgfqpoint{4.530259in}{0.296396in}}%
\pgfpathlineto{\pgfqpoint{4.522763in}{0.300307in}}%
\pgfpathlineto{\pgfqpoint{4.522763in}{0.301089in}}%
\pgfpathlineto{\pgfqpoint{4.517142in}{0.304217in}}%
\pgfpathlineto{\pgfqpoint{4.517142in}{0.305000in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{0.308128in}}%
\pgfpathlineto{\pgfqpoint{4.511520in}{0.308910in}}%
\pgfpathlineto{\pgfqpoint{4.505899in}{0.312039in}}%
\pgfpathlineto{\pgfqpoint{4.505899in}{0.312821in}}%
\pgfpathlineto{\pgfqpoint{4.500277in}{0.315949in}}%
\pgfpathlineto{\pgfqpoint{4.500277in}{0.316732in}}%
\pgfpathlineto{\pgfqpoint{4.494655in}{0.319860in}}%
\pgfpathlineto{\pgfqpoint{4.494655in}{0.320642in}}%
\pgfpathlineto{\pgfqpoint{4.489034in}{0.323771in}}%
\pgfpathlineto{\pgfqpoint{4.489034in}{0.324553in}}%
\pgfpathlineto{\pgfqpoint{4.485286in}{0.326899in}}%
\pgfpathlineto{\pgfqpoint{4.485286in}{0.327681in}}%
\pgfpathlineto{\pgfqpoint{4.479664in}{0.330810in}}%
\pgfpathlineto{\pgfqpoint{4.479664in}{0.331592in}}%
\pgfpathlineto{\pgfqpoint{4.474043in}{0.334720in}}%
\pgfpathlineto{\pgfqpoint{4.474043in}{0.335503in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{4.470295in}{0.338631in}}%
\pgfpathlineto{\pgfqpoint{4.464674in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{4.464674in}{0.342542in}}%
\pgfpathlineto{\pgfqpoint{4.460926in}{0.344888in}}%
\pgfpathlineto{\pgfqpoint{4.460926in}{0.345670in}}%
\pgfpathlineto{\pgfqpoint{4.457178in}{0.348017in}}%
\pgfpathlineto{\pgfqpoint{4.457178in}{0.348799in}}%
\pgfpathlineto{\pgfqpoint{4.451557in}{0.351927in}}%
\pgfpathlineto{\pgfqpoint{4.451557in}{0.352709in}}%
\pgfpathlineto{\pgfqpoint{4.447809in}{0.355056in}}%
\pgfpathlineto{\pgfqpoint{4.447809in}{0.355838in}}%
\pgfpathlineto{\pgfqpoint{4.444061in}{0.358184in}}%
\pgfpathlineto{\pgfqpoint{4.444061in}{0.358966in}}%
\pgfpathlineto{\pgfqpoint{4.438440in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{4.438440in}{0.362877in}}%
\pgfpathlineto{\pgfqpoint{4.434692in}{0.365223in}}%
\pgfpathlineto{\pgfqpoint{4.434692in}{0.366006in}}%
\pgfpathlineto{\pgfqpoint{4.430944in}{0.368352in}}%
\pgfpathlineto{\pgfqpoint{4.430944in}{0.369134in}}%
\pgfpathlineto{\pgfqpoint{4.427196in}{0.371480in}}%
\pgfpathlineto{\pgfqpoint{4.427196in}{0.372263in}}%
\pgfpathlineto{\pgfqpoint{4.423449in}{0.374609in}}%
\pgfpathlineto{\pgfqpoint{4.423449in}{0.375391in}}%
\pgfpathlineto{\pgfqpoint{4.417827in}{0.378520in}}%
\pgfpathlineto{\pgfqpoint{4.417827in}{0.379302in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.381648in}}%
\pgfpathlineto{\pgfqpoint{4.414079in}{0.382430in}}%
\pgfpathlineto{\pgfqpoint{4.410332in}{0.384777in}}%
\pgfpathlineto{\pgfqpoint{4.410332in}{0.385559in}}%
\pgfpathlineto{\pgfqpoint{4.406584in}{0.387905in}}%
\pgfpathlineto{\pgfqpoint{4.406584in}{0.388687in}}%
\pgfpathlineto{\pgfqpoint{4.402836in}{0.391034in}}%
\pgfpathlineto{\pgfqpoint{4.402836in}{0.391816in}}%
\pgfpathlineto{\pgfqpoint{4.399089in}{0.394162in}}%
\pgfpathlineto{\pgfqpoint{4.399089in}{0.394944in}}%
\pgfpathlineto{\pgfqpoint{4.395341in}{0.397291in}}%
\pgfpathlineto{\pgfqpoint{4.395341in}{0.398073in}}%
\pgfpathlineto{\pgfqpoint{4.391593in}{0.400419in}}%
\pgfpathlineto{\pgfqpoint{4.391593in}{0.401201in}}%
\pgfpathlineto{\pgfqpoint{4.387845in}{0.403548in}}%
\pgfpathlineto{\pgfqpoint{4.387845in}{0.404330in}}%
\pgfpathlineto{\pgfqpoint{4.384098in}{0.406676in}}%
\pgfpathlineto{\pgfqpoint{4.384098in}{0.408240in}}%
\pgfpathlineto{\pgfqpoint{4.380350in}{0.410587in}}%
\pgfpathlineto{\pgfqpoint{4.380350in}{0.411369in}}%
\pgfpathlineto{\pgfqpoint{4.376602in}{0.413715in}}%
\pgfpathlineto{\pgfqpoint{4.376602in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{4.372855in}{0.416844in}}%
\pgfpathlineto{\pgfqpoint{4.372855in}{0.417626in}}%
\pgfpathlineto{\pgfqpoint{4.369107in}{0.419972in}}%
\pgfpathlineto{\pgfqpoint{4.369107in}{0.420754in}}%
\pgfpathlineto{\pgfqpoint{4.365359in}{0.423101in}}%
\pgfpathlineto{\pgfqpoint{4.365359in}{0.423883in}}%
\pgfpathlineto{\pgfqpoint{4.361611in}{0.426229in}}%
\pgfpathlineto{\pgfqpoint{4.361611in}{0.427794in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{0.430140in}}%
\pgfpathlineto{\pgfqpoint{4.357864in}{0.430922in}}%
\pgfpathlineto{\pgfqpoint{4.354116in}{0.433268in}}%
\pgfpathlineto{\pgfqpoint{4.354116in}{0.434051in}}%
\pgfpathlineto{\pgfqpoint{4.350368in}{0.436397in}}%
\pgfpathlineto{\pgfqpoint{4.350368in}{0.437179in}}%
\pgfpathlineto{\pgfqpoint{4.346620in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{4.346620in}{0.441090in}}%
\pgfpathlineto{\pgfqpoint{4.342873in}{0.443436in}}%
\pgfpathlineto{\pgfqpoint{4.342873in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{4.339125in}{0.446565in}}%
\pgfpathlineto{\pgfqpoint{4.339125in}{0.447347in}}%
\pgfpathlineto{\pgfqpoint{4.335377in}{0.449693in}}%
\pgfpathlineto{\pgfqpoint{4.335377in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{4.331630in}{0.453604in}}%
\pgfpathlineto{\pgfqpoint{4.331630in}{0.454386in}}%
\pgfpathlineto{\pgfqpoint{4.327882in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{4.327882in}{0.457514in}}%
\pgfpathlineto{\pgfqpoint{4.326008in}{0.459079in}}%
\pgfpathlineto{\pgfqpoint{4.326008in}{0.459861in}}%
\pgfpathlineto{\pgfqpoint{4.322260in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{4.322260in}{0.462989in}}%
\pgfpathlineto{\pgfqpoint{4.318513in}{0.465336in}}%
\pgfpathlineto{\pgfqpoint{4.318513in}{0.466118in}}%
\pgfpathlineto{\pgfqpoint{4.316639in}{0.467682in}}%
\pgfpathlineto{\pgfqpoint{4.316639in}{0.468464in}}%
\pgfpathlineto{\pgfqpoint{4.312891in}{0.470811in}}%
\pgfpathlineto{\pgfqpoint{4.312891in}{0.471593in}}%
\pgfpathlineto{\pgfqpoint{4.309143in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{4.309143in}{0.475503in}}%
\pgfpathlineto{\pgfqpoint{4.305396in}{0.477850in}}%
\pgfpathlineto{\pgfqpoint{4.305396in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{0.480978in}}%
\pgfpathlineto{\pgfqpoint{4.301648in}{0.482543in}}%
\pgfpathlineto{\pgfqpoint{4.297900in}{0.484889in}}%
\pgfpathlineto{\pgfqpoint{4.297900in}{0.485671in}}%
\pgfpathlineto{\pgfqpoint{4.294152in}{0.488017in}}%
\pgfpathlineto{\pgfqpoint{4.294152in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{4.290405in}{0.491928in}}%
\pgfpathlineto{\pgfqpoint{4.290405in}{0.492710in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{0.495057in}}%
\pgfpathlineto{\pgfqpoint{4.286657in}{0.496621in}}%
\pgfpathlineto{\pgfqpoint{4.282909in}{0.498967in}}%
\pgfpathlineto{\pgfqpoint{4.282909in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{4.281035in}{0.501314in}}%
\pgfpathlineto{\pgfqpoint{4.281035in}{0.502096in}}%
\pgfpathlineto{\pgfqpoint{4.277288in}{0.504442in}}%
\pgfpathlineto{\pgfqpoint{4.277288in}{0.505224in}}%
\pgfpathlineto{\pgfqpoint{4.275414in}{0.506788in}}%
\pgfpathlineto{\pgfqpoint{4.275414in}{0.507571in}}%
\pgfpathlineto{\pgfqpoint{4.271666in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{4.271666in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{4.269792in}{0.512263in}}%
\pgfpathlineto{\pgfqpoint{4.269792in}{0.513045in}}%
\pgfpathlineto{\pgfqpoint{4.266045in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{4.266045in}{0.516174in}}%
\pgfpathlineto{\pgfqpoint{4.264171in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{4.264171in}{0.518520in}}%
\pgfpathlineto{\pgfqpoint{4.260423in}{0.520867in}}%
\pgfpathlineto{\pgfqpoint{4.260423in}{0.521649in}}%
\pgfpathlineto{\pgfqpoint{4.258549in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{4.258549in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{0.526342in}}%
\pgfpathlineto{\pgfqpoint{4.254801in}{0.527124in}}%
\pgfpathlineto{\pgfqpoint{4.252928in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{4.252928in}{0.529470in}}%
\pgfpathlineto{\pgfqpoint{4.249180in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{4.249180in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{4.245432in}{0.536509in}}%
\pgfpathlineto{\pgfqpoint{4.243558in}{0.538074in}}%
\pgfpathlineto{\pgfqpoint{4.243558in}{0.538856in}}%
\pgfpathlineto{\pgfqpoint{4.239810in}{0.541202in}}%
\pgfpathlineto{\pgfqpoint{4.239810in}{0.542766in}}%
\pgfpathlineto{\pgfqpoint{4.236063in}{0.545113in}}%
\pgfpathlineto{\pgfqpoint{4.236063in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{4.234189in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{4.234189in}{0.548241in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{0.550588in}}%
\pgfpathlineto{\pgfqpoint{4.230441in}{0.552152in}}%
\pgfpathlineto{\pgfqpoint{4.226693in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{4.226693in}{0.555280in}}%
\pgfpathlineto{\pgfqpoint{4.224820in}{0.556845in}}%
\pgfpathlineto{\pgfqpoint{4.224820in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{4.221072in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{4.221072in}{0.561537in}}%
\pgfpathlineto{\pgfqpoint{4.217324in}{0.563884in}}%
\pgfpathlineto{\pgfqpoint{4.217324in}{0.565448in}}%
\pgfpathlineto{\pgfqpoint{4.213576in}{0.567794in}}%
\pgfpathlineto{\pgfqpoint{4.213576in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{4.211703in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{4.211703in}{0.570923in}}%
\pgfpathlineto{\pgfqpoint{4.207955in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{4.207955in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{4.204207in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{4.204207in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{4.200459in}{0.581091in}}%
\pgfpathlineto{\pgfqpoint{4.200459in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{4.196712in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{4.196712in}{0.586565in}}%
\pgfpathlineto{\pgfqpoint{4.192964in}{0.588912in}}%
\pgfpathlineto{\pgfqpoint{4.192964in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{4.189216in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{4.189216in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{4.185469in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{4.185469in}{0.598297in}}%
\pgfpathlineto{\pgfqpoint{4.181721in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{4.181721in}{0.602208in}}%
\pgfpathlineto{\pgfqpoint{4.177973in}{0.604554in}}%
\pgfpathlineto{\pgfqpoint{4.177973in}{0.606119in}}%
\pgfpathlineto{\pgfqpoint{4.174225in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{4.174225in}{0.610029in}}%
\pgfpathlineto{\pgfqpoint{4.170478in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{4.170478in}{0.613940in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{4.166730in}{0.617851in}}%
\pgfpathlineto{\pgfqpoint{4.164856in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{4.164856in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{4.161108in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{4.161108in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{4.157361in}{0.628018in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{4.149865in}{0.634275in}}%
\pgfpathlineto{\pgfqpoint{4.149865in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{4.147991in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{4.147991in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{4.144244in}{0.640532in}}%
\pgfpathlineto{\pgfqpoint{4.144244in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{4.140496in}{0.644443in}}%
\pgfpathlineto{\pgfqpoint{4.140496in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{4.138622in}{0.647571in}}%
\pgfpathlineto{\pgfqpoint{4.138622in}{0.648353in}}%
\pgfpathlineto{\pgfqpoint{4.134874in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{4.134874in}{0.652264in}}%
\pgfpathlineto{\pgfqpoint{4.131127in}{0.654610in}}%
\pgfpathlineto{\pgfqpoint{4.131127in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{4.129253in}{0.657739in}}%
\pgfpathlineto{\pgfqpoint{4.129253in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{4.125505in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{4.125505in}{0.662432in}}%
\pgfpathlineto{\pgfqpoint{4.121757in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{4.121757in}{0.666342in}}%
\pgfpathlineto{\pgfqpoint{4.119883in}{0.667907in}}%
\pgfpathlineto{\pgfqpoint{4.119883in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{4.116136in}{0.671035in}}%
\pgfpathlineto{\pgfqpoint{4.116136in}{0.672599in}}%
\pgfpathlineto{\pgfqpoint{4.114262in}{0.674164in}}%
\pgfpathlineto{\pgfqpoint{4.114262in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{4.110514in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{4.110514in}{0.678856in}}%
\pgfpathlineto{\pgfqpoint{4.106766in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{4.106766in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{4.104893in}{0.684331in}}%
\pgfpathlineto{\pgfqpoint{4.104893in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{4.101145in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{4.101145in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{4.099271in}{0.690588in}}%
\pgfpathlineto{\pgfqpoint{4.099271in}{0.691370in}}%
\pgfpathlineto{\pgfqpoint{4.095523in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{4.095523in}{0.695281in}}%
\pgfpathlineto{\pgfqpoint{4.093649in}{0.696845in}}%
\pgfpathlineto{\pgfqpoint{4.093649in}{0.697627in}}%
\pgfpathlineto{\pgfqpoint{4.089902in}{0.699974in}}%
\pgfpathlineto{\pgfqpoint{4.089902in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{4.088028in}{0.703102in}}%
\pgfpathlineto{\pgfqpoint{4.088028in}{0.703885in}}%
\pgfpathlineto{\pgfqpoint{4.084280in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{4.084280in}{0.707795in}}%
\pgfpathlineto{\pgfqpoint{4.082406in}{0.709359in}}%
\pgfpathlineto{\pgfqpoint{4.082406in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{4.078659in}{0.712488in}}%
\pgfpathlineto{\pgfqpoint{4.078659in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{4.076785in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{4.076785in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{4.074911in}{0.717963in}}%
\pgfpathlineto{\pgfqpoint{4.074911in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{4.071163in}{0.721091in}}%
\pgfpathlineto{\pgfqpoint{4.071163in}{0.722656in}}%
\pgfpathlineto{\pgfqpoint{4.069289in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{4.069289in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{4.065542in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{4.063668in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{4.063668in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{4.059920in}{0.735170in}}%
\pgfpathlineto{\pgfqpoint{4.058046in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{4.058046in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{4.056172in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{4.056172in}{0.739862in}}%
\pgfpathlineto{\pgfqpoint{4.052425in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{4.052425in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{4.050551in}{0.745337in}}%
\pgfpathlineto{\pgfqpoint{4.050551in}{0.746119in}}%
\pgfpathlineto{\pgfqpoint{4.048677in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{4.048677in}{0.748466in}}%
\pgfpathlineto{\pgfqpoint{4.044929in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{4.044929in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{4.043055in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{4.043055in}{0.754723in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{0.757069in}}%
\pgfpathlineto{\pgfqpoint{4.037434in}{0.759416in}}%
\pgfpathlineto{\pgfqpoint{4.037434in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{4.035560in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{4.035560in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{4.033686in}{0.764890in}}%
\pgfpathlineto{\pgfqpoint{4.033686in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{4.029938in}{0.768019in}}%
\pgfpathlineto{\pgfqpoint{4.029938in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{0.771147in}}%
\pgfpathlineto{\pgfqpoint{4.028064in}{0.771930in}}%
\pgfpathlineto{\pgfqpoint{4.026191in}{0.773494in}}%
\pgfpathlineto{\pgfqpoint{4.026191in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{4.022443in}{0.776622in}}%
\pgfpathlineto{\pgfqpoint{4.022443in}{0.778187in}}%
\pgfpathlineto{\pgfqpoint{4.020569in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{4.020569in}{0.780533in}}%
\pgfpathlineto{\pgfqpoint{4.018695in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{4.018695in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{4.016821in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{4.016821in}{0.785226in}}%
\pgfpathlineto{\pgfqpoint{4.013073in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{4.013073in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{4.011200in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{4.011200in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{4.009326in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{4.009326in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{4.005578in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{4.005578in}{0.797740in}}%
\pgfpathlineto{\pgfqpoint{4.003704in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{4.003704in}{0.800086in}}%
\pgfpathlineto{\pgfqpoint{4.001830in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{4.001830in}{0.802433in}}%
\pgfpathlineto{\pgfqpoint{3.999956in}{0.803997in}}%
\pgfpathlineto{\pgfqpoint{3.999956in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{3.996209in}{0.807125in}}%
\pgfpathlineto{\pgfqpoint{3.996209in}{0.808690in}}%
\pgfpathlineto{\pgfqpoint{3.994335in}{0.810254in}}%
\pgfpathlineto{\pgfqpoint{3.994335in}{0.811036in}}%
\pgfpathlineto{\pgfqpoint{3.992461in}{0.812600in}}%
\pgfpathlineto{\pgfqpoint{3.992461in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{3.990587in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{3.990587in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{3.988713in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{3.984966in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{3.984966in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{3.983092in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{3.983092in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{3.981218in}{0.825896in}}%
\pgfpathlineto{\pgfqpoint{3.981218in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{3.979344in}{0.828243in}}%
\pgfpathlineto{\pgfqpoint{3.979344in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{3.975596in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{3.975596in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{3.973722in}{0.834500in}}%
\pgfpathlineto{\pgfqpoint{3.973722in}{0.835282in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{0.837628in}}%
\pgfpathlineto{\pgfqpoint{3.969975in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{3.969975in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{3.968101in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{3.968101in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{3.966227in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{3.966227in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{3.962479in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{3.962479in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{3.960605in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{3.960605in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{3.958732in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{3.958732in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{3.956858in}{0.854835in}}%
\pgfpathlineto{\pgfqpoint{3.956858in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{3.954984in}{0.857181in}}%
\pgfpathlineto{\pgfqpoint{3.954984in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{3.953110in}{0.859528in}}%
\pgfpathlineto{\pgfqpoint{3.953110in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{3.949362in}{0.862656in}}%
\pgfpathlineto{\pgfqpoint{3.949362in}{0.864221in}}%
\pgfpathlineto{\pgfqpoint{3.947488in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{3.947488in}{0.866567in}}%
\pgfpathlineto{\pgfqpoint{3.945615in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{3.945615in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{3.943741in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{3.943741in}{0.871260in}}%
\pgfpathlineto{\pgfqpoint{3.941867in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{3.941867in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{3.939993in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{3.939993in}{0.875953in}}%
\pgfpathlineto{\pgfqpoint{3.938119in}{0.877517in}}%
\pgfpathlineto{\pgfqpoint{3.938119in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{3.934371in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{3.934371in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{3.932498in}{0.883774in}}%
\pgfpathlineto{\pgfqpoint{3.932498in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{3.930624in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{3.930624in}{0.886902in}}%
\pgfpathlineto{\pgfqpoint{3.928750in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{3.928750in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{3.926876in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{3.926876in}{0.891595in}}%
\pgfpathlineto{\pgfqpoint{3.925002in}{0.893159in}}%
\pgfpathlineto{\pgfqpoint{3.925002in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{3.923128in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.923128in}{0.896288in}}%
\pgfpathlineto{\pgfqpoint{3.921254in}{0.897852in}}%
\pgfpathlineto{\pgfqpoint{3.921254in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{3.917507in}{0.900981in}}%
\pgfpathlineto{\pgfqpoint{3.917507in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{3.915633in}{0.904109in}}%
\pgfpathlineto{\pgfqpoint{3.915633in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{3.913759in}{0.906455in}}%
\pgfpathlineto{\pgfqpoint{3.913759in}{0.907238in}}%
\pgfpathlineto{\pgfqpoint{3.911885in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{3.911885in}{0.909584in}}%
\pgfpathlineto{\pgfqpoint{3.910011in}{0.911148in}}%
\pgfpathlineto{\pgfqpoint{3.910011in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{3.908137in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{3.908137in}{0.914277in}}%
\pgfpathlineto{\pgfqpoint{3.906264in}{0.915841in}}%
\pgfpathlineto{\pgfqpoint{3.906264in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{3.904390in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{3.904390in}{0.918970in}}%
\pgfpathlineto{\pgfqpoint{3.902516in}{0.920534in}}%
\pgfpathlineto{\pgfqpoint{3.902516in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{3.900642in}{0.922880in}}%
\pgfpathlineto{\pgfqpoint{3.900642in}{0.923662in}}%
\pgfpathlineto{\pgfqpoint{3.898768in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{3.898768in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{3.895020in}{0.928355in}}%
\pgfpathlineto{\pgfqpoint{3.895020in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{3.893146in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{3.893146in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.933830in}}%
\pgfpathlineto{\pgfqpoint{3.891273in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{3.889399in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{3.889399in}{0.936958in}}%
\pgfpathlineto{\pgfqpoint{3.887525in}{0.938523in}}%
\pgfpathlineto{\pgfqpoint{3.887525in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{3.885651in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{3.885651in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{3.883777in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{3.883777in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{3.881903in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{3.881903in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.880029in}{0.947908in}}%
\pgfpathlineto{\pgfqpoint{3.880029in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{3.878156in}{0.950255in}}%
\pgfpathlineto{\pgfqpoint{3.878156in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{3.876282in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{3.876282in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{3.874408in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{3.874408in}{0.955729in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{0.957294in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{3.870660in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{3.870660in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{3.868786in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{3.868786in}{0.962769in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{0.965115in}}%
\pgfpathlineto{\pgfqpoint{3.865039in}{0.966679in}}%
\pgfpathlineto{\pgfqpoint{3.865039in}{0.967461in}}%
\pgfpathlineto{\pgfqpoint{3.863165in}{0.969026in}}%
\pgfpathlineto{\pgfqpoint{3.863165in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{3.861291in}{0.971372in}}%
\pgfpathlineto{\pgfqpoint{3.861291in}{0.972154in}}%
\pgfpathlineto{\pgfqpoint{3.857543in}{0.974501in}}%
\pgfpathlineto{\pgfqpoint{3.857543in}{0.976065in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{3.853795in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{3.853795in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{3.851922in}{0.983104in}}%
\pgfpathlineto{\pgfqpoint{3.850048in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{3.850048in}{0.985450in}}%
\pgfpathlineto{\pgfqpoint{3.848174in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{3.848174in}{0.987797in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{0.989361in}}%
\pgfpathlineto{\pgfqpoint{3.846300in}{0.990143in}}%
\pgfpathlineto{\pgfqpoint{3.844426in}{0.991707in}}%
\pgfpathlineto{\pgfqpoint{3.844426in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{3.842552in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{3.842552in}{0.994836in}}%
\pgfpathlineto{\pgfqpoint{3.840678in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{3.840678in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{3.838805in}{0.998746in}}%
\pgfpathlineto{\pgfqpoint{3.838805in}{0.999529in}}%
\pgfpathlineto{\pgfqpoint{3.836931in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{3.836931in}{1.001875in}}%
\pgfpathlineto{\pgfqpoint{3.835057in}{1.003439in}}%
\pgfpathlineto{\pgfqpoint{3.835057in}{1.004221in}}%
\pgfpathlineto{\pgfqpoint{3.833183in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{3.833183in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{3.831309in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{3.831309in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{3.829435in}{1.010478in}}%
\pgfpathlineto{\pgfqpoint{3.829435in}{1.011261in}}%
\pgfpathlineto{\pgfqpoint{3.827561in}{1.012825in}}%
\pgfpathlineto{\pgfqpoint{3.827561in}{1.013607in}}%
\pgfpathlineto{\pgfqpoint{3.825688in}{1.015171in}}%
\pgfpathlineto{\pgfqpoint{3.825688in}{1.015953in}}%
\pgfpathlineto{\pgfqpoint{3.823814in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{3.823814in}{1.018300in}}%
\pgfpathlineto{\pgfqpoint{3.821940in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{3.821940in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{3.820066in}{1.022210in}}%
\pgfpathlineto{\pgfqpoint{3.820066in}{1.022992in}}%
\pgfpathlineto{\pgfqpoint{3.818192in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{3.818192in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{3.816318in}{1.026903in}}%
\pgfpathlineto{\pgfqpoint{3.816318in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{3.814444in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{3.814444in}{1.030032in}}%
\pgfpathlineto{\pgfqpoint{3.812571in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{3.812571in}{1.032378in}}%
\pgfpathlineto{\pgfqpoint{3.810697in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{3.810697in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{3.808823in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{3.808823in}{1.037071in}}%
\pgfpathlineto{\pgfqpoint{3.806949in}{1.038635in}}%
\pgfpathlineto{\pgfqpoint{3.806949in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{3.805075in}{1.040981in}}%
\pgfpathlineto{\pgfqpoint{3.805075in}{1.041763in}}%
\pgfpathlineto{\pgfqpoint{3.803201in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{3.803201in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{3.801327in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{3.801327in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{1.048021in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{3.797580in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{3.797580in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{3.795706in}{1.053495in}}%
\pgfpathlineto{\pgfqpoint{3.795706in}{1.054278in}}%
\pgfpathlineto{\pgfqpoint{3.793832in}{1.055842in}}%
\pgfpathlineto{\pgfqpoint{3.793832in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{1.058188in}}%
\pgfpathlineto{\pgfqpoint{3.791958in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{3.790084in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{3.790084in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{3.788210in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{3.788210in}{1.063663in}}%
\pgfpathlineto{\pgfqpoint{3.786337in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{3.786337in}{1.066009in}}%
\pgfpathlineto{\pgfqpoint{3.784463in}{1.067574in}}%
\pgfpathlineto{\pgfqpoint{3.784463in}{1.068356in}}%
\pgfpathlineto{\pgfqpoint{3.782589in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.782589in}{1.070702in}}%
\pgfpathlineto{\pgfqpoint{3.780715in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{3.780715in}{1.073049in}}%
\pgfpathlineto{\pgfqpoint{3.778841in}{1.074613in}}%
\pgfpathlineto{\pgfqpoint{3.778841in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{3.776967in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{3.776967in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{3.775093in}{1.079306in}}%
\pgfpathlineto{\pgfqpoint{3.775093in}{1.080088in}}%
\pgfpathlineto{\pgfqpoint{3.773219in}{1.081652in}}%
\pgfpathlineto{\pgfqpoint{3.773219in}{1.082434in}}%
\pgfpathlineto{\pgfqpoint{3.771346in}{1.083998in}}%
\pgfpathlineto{\pgfqpoint{3.771346in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{3.769472in}{1.086345in}}%
\pgfpathlineto{\pgfqpoint{3.769472in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{3.767598in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{3.767598in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{3.765724in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{3.765724in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{3.763850in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{3.763850in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{3.761976in}{1.095730in}}%
\pgfpathlineto{\pgfqpoint{3.761976in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{3.760102in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{3.760102in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{3.758229in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{3.758229in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{3.756355in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{3.756355in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{3.754481in}{1.105898in}}%
\pgfpathlineto{\pgfqpoint{3.754481in}{1.106680in}}%
\pgfpathlineto{\pgfqpoint{3.752607in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{3.752607in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{3.750733in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{3.750733in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.112937in}}%
\pgfpathlineto{\pgfqpoint{3.748859in}{1.113719in}}%
\pgfpathlineto{\pgfqpoint{3.746985in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{3.746985in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{3.745112in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{3.745112in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{3.743238in}{1.119976in}}%
\pgfpathlineto{\pgfqpoint{3.743238in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{3.741364in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{3.741364in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{3.737616in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{3.737616in}{1.127797in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{3.733868in}{1.131708in}}%
\pgfpathlineto{\pgfqpoint{3.733868in}{1.132490in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{3.731995in}{1.135619in}}%
\pgfpathlineto{\pgfqpoint{3.730121in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{3.730121in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{3.728247in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{3.728247in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{3.726373in}{1.142658in}}%
\pgfpathlineto{\pgfqpoint{3.724499in}{1.144222in}}%
\pgfpathlineto{\pgfqpoint{3.724499in}{1.145004in}}%
\pgfpathlineto{\pgfqpoint{3.722625in}{1.146569in}}%
\pgfpathlineto{\pgfqpoint{3.722625in}{1.147351in}}%
\pgfpathlineto{\pgfqpoint{3.720751in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{3.720751in}{1.149697in}}%
\pgfpathlineto{\pgfqpoint{3.718878in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{3.718878in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.717004in}{1.153608in}}%
\pgfpathlineto{\pgfqpoint{3.717004in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{3.713256in}{1.158300in}}%
\pgfpathlineto{\pgfqpoint{3.713256in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{3.711382in}{1.161429in}}%
\pgfpathlineto{\pgfqpoint{3.711382in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{1.163775in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{3.707634in}{1.166122in}}%
\pgfpathlineto{\pgfqpoint{3.707634in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.705761in}{1.168468in}}%
\pgfpathlineto{\pgfqpoint{3.705761in}{1.169250in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.171597in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{1.173161in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{1.173943in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{1.175507in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{1.176289in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{1.177854in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{1.180200in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{1.182546in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{1.188021in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{1.188803in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{1.190368in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{1.193496in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.196625in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.196625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.931265in}{0.166563in}}%
\pgfpathlineto{\pgfqpoint{4.964994in}{0.169692in}}%
\pgfpathlineto{\pgfqpoint{5.008093in}{0.176731in}}%
\pgfpathlineto{\pgfqpoint{5.038075in}{0.183770in}}%
\pgfpathlineto{\pgfqpoint{5.045570in}{0.186116in}}%
\pgfpathlineto{\pgfqpoint{5.056813in}{0.189245in}}%
\pgfpathlineto{\pgfqpoint{5.066183in}{0.192373in}}%
\pgfpathlineto{\pgfqpoint{5.077426in}{0.195502in}}%
\pgfpathlineto{\pgfqpoint{5.103660in}{0.205669in}}%
\pgfpathlineto{\pgfqpoint{5.111155in}{0.208016in}}%
\pgfpathlineto{\pgfqpoint{5.156128in}{0.227569in}}%
\pgfpathlineto{\pgfqpoint{5.156128in}{0.228351in}}%
\pgfpathlineto{\pgfqpoint{5.174866in}{0.236955in}}%
\pgfpathlineto{\pgfqpoint{5.174866in}{0.237737in}}%
\pgfpathlineto{\pgfqpoint{5.189857in}{0.244776in}}%
\pgfpathlineto{\pgfqpoint{5.189857in}{0.245558in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.251815in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{0.252597in}}%
\pgfpathlineto{\pgfqpoint{5.214217in}{0.258072in}}%
\pgfpathlineto{\pgfqpoint{5.214217in}{0.258854in}}%
\pgfpathlineto{\pgfqpoint{5.223587in}{0.263547in}}%
\pgfpathlineto{\pgfqpoint{5.223587in}{0.264329in}}%
\pgfpathlineto{\pgfqpoint{5.231082in}{0.268240in}}%
\pgfpathlineto{\pgfqpoint{5.231082in}{0.269022in}}%
\pgfpathlineto{\pgfqpoint{5.240451in}{0.273715in}}%
\pgfpathlineto{\pgfqpoint{5.240451in}{0.274497in}}%
\pgfpathlineto{\pgfqpoint{5.247947in}{0.278407in}}%
\pgfpathlineto{\pgfqpoint{5.247947in}{0.279189in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{0.283100in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{0.283882in}}%
\pgfpathlineto{\pgfqpoint{5.262938in}{0.287793in}}%
\pgfpathlineto{\pgfqpoint{5.262938in}{0.288575in}}%
\pgfpathlineto{\pgfqpoint{5.268559in}{0.291703in}}%
\pgfpathlineto{\pgfqpoint{5.268559in}{0.292486in}}%
\pgfpathlineto{\pgfqpoint{5.274181in}{0.295614in}}%
\pgfpathlineto{\pgfqpoint{5.274181in}{0.296396in}}%
\pgfpathlineto{\pgfqpoint{5.281676in}{0.300307in}}%
\pgfpathlineto{\pgfqpoint{5.281676in}{0.301089in}}%
\pgfpathlineto{\pgfqpoint{5.287298in}{0.304217in}}%
\pgfpathlineto{\pgfqpoint{5.287298in}{0.305000in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{0.308128in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{0.308910in}}%
\pgfpathlineto{\pgfqpoint{5.298541in}{0.312039in}}%
\pgfpathlineto{\pgfqpoint{5.298541in}{0.312821in}}%
\pgfpathlineto{\pgfqpoint{5.304163in}{0.315949in}}%
\pgfpathlineto{\pgfqpoint{5.304163in}{0.316732in}}%
\pgfpathlineto{\pgfqpoint{5.309784in}{0.319860in}}%
\pgfpathlineto{\pgfqpoint{5.309784in}{0.320642in}}%
\pgfpathlineto{\pgfqpoint{5.315406in}{0.323771in}}%
\pgfpathlineto{\pgfqpoint{5.315406in}{0.324553in}}%
\pgfpathlineto{\pgfqpoint{5.319154in}{0.326899in}}%
\pgfpathlineto{\pgfqpoint{5.319154in}{0.327681in}}%
\pgfpathlineto{\pgfqpoint{5.324775in}{0.330810in}}%
\pgfpathlineto{\pgfqpoint{5.324775in}{0.331592in}}%
\pgfpathlineto{\pgfqpoint{5.330397in}{0.334720in}}%
\pgfpathlineto{\pgfqpoint{5.330397in}{0.335503in}}%
\pgfpathlineto{\pgfqpoint{5.334144in}{0.337849in}}%
\pgfpathlineto{\pgfqpoint{5.334144in}{0.338631in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{0.341760in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{0.342542in}}%
\pgfpathlineto{\pgfqpoint{5.343514in}{0.344888in}}%
\pgfpathlineto{\pgfqpoint{5.343514in}{0.345670in}}%
\pgfpathlineto{\pgfqpoint{5.347261in}{0.348017in}}%
\pgfpathlineto{\pgfqpoint{5.347261in}{0.348799in}}%
\pgfpathlineto{\pgfqpoint{5.352883in}{0.351927in}}%
\pgfpathlineto{\pgfqpoint{5.352883in}{0.352709in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.355056in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{0.355838in}}%
\pgfpathlineto{\pgfqpoint{5.360378in}{0.358184in}}%
\pgfpathlineto{\pgfqpoint{5.360378in}{0.358966in}}%
\pgfpathlineto{\pgfqpoint{5.366000in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{5.366000in}{0.362877in}}%
\pgfpathlineto{\pgfqpoint{5.369748in}{0.365223in}}%
\pgfpathlineto{\pgfqpoint{5.369748in}{0.366006in}}%
\pgfpathlineto{\pgfqpoint{5.373495in}{0.368352in}}%
\pgfpathlineto{\pgfqpoint{5.373495in}{0.369134in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.371480in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{0.372263in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{0.374609in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{0.375391in}}%
\pgfpathlineto{\pgfqpoint{5.386612in}{0.378520in}}%
\pgfpathlineto{\pgfqpoint{5.386612in}{0.379302in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{0.381648in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{0.382430in}}%
\pgfpathlineto{\pgfqpoint{5.394108in}{0.384777in}}%
\pgfpathlineto{\pgfqpoint{5.394108in}{0.385559in}}%
\pgfpathlineto{\pgfqpoint{5.397856in}{0.387905in}}%
\pgfpathlineto{\pgfqpoint{5.397856in}{0.388687in}}%
\pgfpathlineto{\pgfqpoint{5.401603in}{0.391034in}}%
\pgfpathlineto{\pgfqpoint{5.401603in}{0.391816in}}%
\pgfpathlineto{\pgfqpoint{5.405351in}{0.394162in}}%
\pgfpathlineto{\pgfqpoint{5.405351in}{0.394944in}}%
\pgfpathlineto{\pgfqpoint{5.409099in}{0.397291in}}%
\pgfpathlineto{\pgfqpoint{5.409099in}{0.398073in}}%
\pgfpathlineto{\pgfqpoint{5.412847in}{0.400419in}}%
\pgfpathlineto{\pgfqpoint{5.412847in}{0.401201in}}%
\pgfpathlineto{\pgfqpoint{5.416594in}{0.403548in}}%
\pgfpathlineto{\pgfqpoint{5.416594in}{0.404330in}}%
\pgfpathlineto{\pgfqpoint{5.420342in}{0.406676in}}%
\pgfpathlineto{\pgfqpoint{5.420342in}{0.408240in}}%
\pgfpathlineto{\pgfqpoint{5.424090in}{0.410587in}}%
\pgfpathlineto{\pgfqpoint{5.424090in}{0.411369in}}%
\pgfpathlineto{\pgfqpoint{5.427837in}{0.413715in}}%
\pgfpathlineto{\pgfqpoint{5.427837in}{0.414497in}}%
\pgfpathlineto{\pgfqpoint{5.431585in}{0.416844in}}%
\pgfpathlineto{\pgfqpoint{5.431585in}{0.417626in}}%
\pgfpathlineto{\pgfqpoint{5.435333in}{0.419972in}}%
\pgfpathlineto{\pgfqpoint{5.435333in}{0.420754in}}%
\pgfpathlineto{\pgfqpoint{5.439081in}{0.423101in}}%
\pgfpathlineto{\pgfqpoint{5.439081in}{0.423883in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{0.426229in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{0.427794in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{0.430140in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{0.430922in}}%
\pgfpathlineto{\pgfqpoint{5.450324in}{0.433268in}}%
\pgfpathlineto{\pgfqpoint{5.450324in}{0.434051in}}%
\pgfpathlineto{\pgfqpoint{5.454071in}{0.436397in}}%
\pgfpathlineto{\pgfqpoint{5.454071in}{0.437179in}}%
\pgfpathlineto{\pgfqpoint{5.457819in}{0.439526in}}%
\pgfpathlineto{\pgfqpoint{5.457819in}{0.441090in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{0.443436in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{0.444218in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{0.444218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652652in}{0.445000in}}%
\pgfpathlineto{\pgfqpoint{2.652652in}{0.445783in}}%
\pgfpathlineto{\pgfqpoint{2.656399in}{0.448129in}}%
\pgfpathlineto{\pgfqpoint{2.656399in}{0.448911in}}%
\pgfpathlineto{\pgfqpoint{2.658273in}{0.450475in}}%
\pgfpathlineto{\pgfqpoint{2.658273in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{2.662021in}{0.453604in}}%
\pgfpathlineto{\pgfqpoint{2.662021in}{0.454386in}}%
\pgfpathlineto{\pgfqpoint{2.665769in}{0.456732in}}%
\pgfpathlineto{\pgfqpoint{2.665769in}{0.457514in}}%
\pgfpathlineto{\pgfqpoint{2.667642in}{0.459079in}}%
\pgfpathlineto{\pgfqpoint{2.667642in}{0.459861in}}%
\pgfpathlineto{\pgfqpoint{2.671390in}{0.462207in}}%
\pgfpathlineto{\pgfqpoint{2.671390in}{0.462989in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{0.465336in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{0.466118in}}%
\pgfpathlineto{\pgfqpoint{2.677012in}{0.467682in}}%
\pgfpathlineto{\pgfqpoint{2.677012in}{0.468464in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{0.470811in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{0.471593in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{0.473939in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{0.475503in}}%
\pgfpathlineto{\pgfqpoint{2.688255in}{0.477850in}}%
\pgfpathlineto{\pgfqpoint{2.688255in}{0.478632in}}%
\pgfpathlineto{\pgfqpoint{2.692003in}{0.480978in}}%
\pgfpathlineto{\pgfqpoint{2.692003in}{0.482543in}}%
\pgfpathlineto{\pgfqpoint{2.695750in}{0.484889in}}%
\pgfpathlineto{\pgfqpoint{2.695750in}{0.485671in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{0.488017in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{0.489582in}}%
\pgfpathlineto{\pgfqpoint{2.703246in}{0.491928in}}%
\pgfpathlineto{\pgfqpoint{2.703246in}{0.492710in}}%
\pgfpathlineto{\pgfqpoint{2.706993in}{0.495057in}}%
\pgfpathlineto{\pgfqpoint{2.706993in}{0.496621in}}%
\pgfpathlineto{\pgfqpoint{2.710741in}{0.498967in}}%
\pgfpathlineto{\pgfqpoint{2.710741in}{0.499749in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{0.501314in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{0.502096in}}%
\pgfpathlineto{\pgfqpoint{2.716363in}{0.504442in}}%
\pgfpathlineto{\pgfqpoint{2.716363in}{0.505224in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.506788in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{0.507571in}}%
\pgfpathlineto{\pgfqpoint{2.721984in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{2.721984in}{0.510699in}}%
\pgfpathlineto{\pgfqpoint{2.723858in}{0.512263in}}%
\pgfpathlineto{\pgfqpoint{2.723858in}{0.513045in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{0.515392in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{0.516174in}}%
\pgfpathlineto{\pgfqpoint{2.729480in}{0.517738in}}%
\pgfpathlineto{\pgfqpoint{2.729480in}{0.518520in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{0.520867in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{0.521649in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{0.523213in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{0.523995in}}%
\pgfpathlineto{\pgfqpoint{2.738849in}{0.526342in}}%
\pgfpathlineto{\pgfqpoint{2.738849in}{0.527124in}}%
\pgfpathlineto{\pgfqpoint{2.740723in}{0.528688in}}%
\pgfpathlineto{\pgfqpoint{2.740723in}{0.529470in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.531817in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{2.748218in}{0.535727in}}%
\pgfpathlineto{\pgfqpoint{2.748218in}{0.536509in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{0.538074in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{0.538856in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{0.541202in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{0.542766in}}%
\pgfpathlineto{\pgfqpoint{2.757588in}{0.545113in}}%
\pgfpathlineto{\pgfqpoint{2.757588in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{2.759462in}{0.547459in}}%
\pgfpathlineto{\pgfqpoint{2.759462in}{0.548241in}}%
\pgfpathlineto{\pgfqpoint{2.763209in}{0.550588in}}%
\pgfpathlineto{\pgfqpoint{2.763209in}{0.552152in}}%
\pgfpathlineto{\pgfqpoint{2.766957in}{0.554498in}}%
\pgfpathlineto{\pgfqpoint{2.766957in}{0.555280in}}%
\pgfpathlineto{\pgfqpoint{2.768831in}{0.556845in}}%
\pgfpathlineto{\pgfqpoint{2.768831in}{0.557627in}}%
\pgfpathlineto{\pgfqpoint{2.772579in}{0.559973in}}%
\pgfpathlineto{\pgfqpoint{2.772579in}{0.561537in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{0.563884in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{0.565448in}}%
\pgfpathlineto{\pgfqpoint{2.780074in}{0.567794in}}%
\pgfpathlineto{\pgfqpoint{2.780074in}{0.568576in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{0.570141in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{0.570923in}}%
\pgfpathlineto{\pgfqpoint{2.785696in}{0.573269in}}%
\pgfpathlineto{\pgfqpoint{2.785696in}{0.574834in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{0.578744in}}%
\pgfpathlineto{\pgfqpoint{2.793191in}{0.581091in}}%
\pgfpathlineto{\pgfqpoint{2.793191in}{0.582655in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.585001in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{0.586565in}}%
\pgfpathlineto{\pgfqpoint{2.800686in}{0.588912in}}%
\pgfpathlineto{\pgfqpoint{2.800686in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{2.804434in}{0.592822in}}%
\pgfpathlineto{\pgfqpoint{2.804434in}{0.594387in}}%
\pgfpathlineto{\pgfqpoint{2.808182in}{0.596733in}}%
\pgfpathlineto{\pgfqpoint{2.808182in}{0.598297in}}%
\pgfpathlineto{\pgfqpoint{2.811930in}{0.600644in}}%
\pgfpathlineto{\pgfqpoint{2.811930in}{0.602208in}}%
\pgfpathlineto{\pgfqpoint{2.815677in}{0.604554in}}%
\pgfpathlineto{\pgfqpoint{2.815677in}{0.606119in}}%
\pgfpathlineto{\pgfqpoint{2.819425in}{0.608465in}}%
\pgfpathlineto{\pgfqpoint{2.819425in}{0.610029in}}%
\pgfpathlineto{\pgfqpoint{2.823173in}{0.612376in}}%
\pgfpathlineto{\pgfqpoint{2.823173in}{0.613940in}}%
\pgfpathlineto{\pgfqpoint{2.826920in}{0.616286in}}%
\pgfpathlineto{\pgfqpoint{2.826920in}{0.617851in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{0.619415in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{0.620197in}}%
\pgfpathlineto{\pgfqpoint{2.832542in}{0.622543in}}%
\pgfpathlineto{\pgfqpoint{2.832542in}{0.624108in}}%
\pgfpathlineto{\pgfqpoint{2.836290in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{2.836290in}{0.628018in}}%
\pgfpathlineto{\pgfqpoint{2.840037in}{0.630365in}}%
\pgfpathlineto{\pgfqpoint{2.840037in}{0.631929in}}%
\pgfpathlineto{\pgfqpoint{2.843785in}{0.634275in}}%
\pgfpathlineto{\pgfqpoint{2.843785in}{0.635839in}}%
\pgfpathlineto{\pgfqpoint{2.845659in}{0.637404in}}%
\pgfpathlineto{\pgfqpoint{2.845659in}{0.638186in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{0.640532in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{0.642096in}}%
\pgfpathlineto{\pgfqpoint{2.853154in}{0.644443in}}%
\pgfpathlineto{\pgfqpoint{2.853154in}{0.646007in}}%
\pgfpathlineto{\pgfqpoint{2.855028in}{0.647571in}}%
\pgfpathlineto{\pgfqpoint{2.855028in}{0.648353in}}%
\pgfpathlineto{\pgfqpoint{2.858776in}{0.650700in}}%
\pgfpathlineto{\pgfqpoint{2.858776in}{0.652264in}}%
\pgfpathlineto{\pgfqpoint{2.862524in}{0.654610in}}%
\pgfpathlineto{\pgfqpoint{2.862524in}{0.656175in}}%
\pgfpathlineto{\pgfqpoint{2.864398in}{0.657739in}}%
\pgfpathlineto{\pgfqpoint{2.864398in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{0.660868in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{0.662432in}}%
\pgfpathlineto{\pgfqpoint{2.871893in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{2.871893in}{0.666342in}}%
\pgfpathlineto{\pgfqpoint{2.873767in}{0.667907in}}%
\pgfpathlineto{\pgfqpoint{2.873767in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{2.877515in}{0.671035in}}%
\pgfpathlineto{\pgfqpoint{2.877515in}{0.672599in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{0.674164in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{0.674946in}}%
\pgfpathlineto{\pgfqpoint{2.883136in}{0.677292in}}%
\pgfpathlineto{\pgfqpoint{2.883136in}{0.678856in}}%
\pgfpathlineto{\pgfqpoint{2.886884in}{0.681203in}}%
\pgfpathlineto{\pgfqpoint{2.886884in}{0.682767in}}%
\pgfpathlineto{\pgfqpoint{2.888758in}{0.684331in}}%
\pgfpathlineto{\pgfqpoint{2.888758in}{0.685113in}}%
\pgfpathlineto{\pgfqpoint{2.892506in}{0.687460in}}%
\pgfpathlineto{\pgfqpoint{2.892506in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{2.894379in}{0.690588in}}%
\pgfpathlineto{\pgfqpoint{2.894379in}{0.691370in}}%
\pgfpathlineto{\pgfqpoint{2.898127in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{2.898127in}{0.695281in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{0.696845in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{0.697627in}}%
\pgfpathlineto{\pgfqpoint{2.903749in}{0.699974in}}%
\pgfpathlineto{\pgfqpoint{2.903749in}{0.701538in}}%
\pgfpathlineto{\pgfqpoint{2.905623in}{0.703102in}}%
\pgfpathlineto{\pgfqpoint{2.905623in}{0.703885in}}%
\pgfpathlineto{\pgfqpoint{2.909370in}{0.706231in}}%
\pgfpathlineto{\pgfqpoint{2.909370in}{0.707795in}}%
\pgfpathlineto{\pgfqpoint{2.911244in}{0.709359in}}%
\pgfpathlineto{\pgfqpoint{2.911244in}{0.710142in}}%
\pgfpathlineto{\pgfqpoint{2.914992in}{0.712488in}}%
\pgfpathlineto{\pgfqpoint{2.914992in}{0.714052in}}%
\pgfpathlineto{\pgfqpoint{2.916866in}{0.715616in}}%
\pgfpathlineto{\pgfqpoint{2.916866in}{0.716399in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{0.717963in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{0.718745in}}%
\pgfpathlineto{\pgfqpoint{2.922487in}{0.721091in}}%
\pgfpathlineto{\pgfqpoint{2.922487in}{0.722656in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{0.724220in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{0.725002in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{0.727348in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{2.933730in}{0.733605in}}%
\pgfpathlineto{\pgfqpoint{2.933730in}{0.735170in}}%
\pgfpathlineto{\pgfqpoint{2.935604in}{0.736734in}}%
\pgfpathlineto{\pgfqpoint{2.935604in}{0.737516in}}%
\pgfpathlineto{\pgfqpoint{2.937478in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{2.937478in}{0.739862in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{0.743773in}}%
\pgfpathlineto{\pgfqpoint{2.943100in}{0.745337in}}%
\pgfpathlineto{\pgfqpoint{2.943100in}{0.746119in}}%
\pgfpathlineto{\pgfqpoint{2.944974in}{0.747684in}}%
\pgfpathlineto{\pgfqpoint{2.944974in}{0.748466in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{0.750812in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{0.752376in}}%
\pgfpathlineto{\pgfqpoint{2.950595in}{0.753941in}}%
\pgfpathlineto{\pgfqpoint{2.950595in}{0.754723in}}%
\pgfpathlineto{\pgfqpoint{2.952469in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{2.952469in}{0.757069in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{0.759416in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{0.760980in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{0.762544in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{0.764890in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{2.963712in}{0.768019in}}%
\pgfpathlineto{\pgfqpoint{2.963712in}{0.769583in}}%
\pgfpathlineto{\pgfqpoint{2.965586in}{0.771147in}}%
\pgfpathlineto{\pgfqpoint{2.965586in}{0.771930in}}%
\pgfpathlineto{\pgfqpoint{2.967460in}{0.773494in}}%
\pgfpathlineto{\pgfqpoint{2.967460in}{0.774276in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{0.776622in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{0.778187in}}%
\pgfpathlineto{\pgfqpoint{2.973081in}{0.779751in}}%
\pgfpathlineto{\pgfqpoint{2.973081in}{0.780533in}}%
\pgfpathlineto{\pgfqpoint{2.974955in}{0.782097in}}%
\pgfpathlineto{\pgfqpoint{2.974955in}{0.782879in}}%
\pgfpathlineto{\pgfqpoint{2.976829in}{0.784444in}}%
\pgfpathlineto{\pgfqpoint{2.976829in}{0.785226in}}%
\pgfpathlineto{\pgfqpoint{2.980577in}{0.787572in}}%
\pgfpathlineto{\pgfqpoint{2.980577in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{0.790701in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{0.791483in}}%
\pgfpathlineto{\pgfqpoint{2.984325in}{0.793047in}}%
\pgfpathlineto{\pgfqpoint{2.984325in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{2.988072in}{0.796176in}}%
\pgfpathlineto{\pgfqpoint{2.988072in}{0.797740in}}%
\pgfpathlineto{\pgfqpoint{2.989946in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{2.989946in}{0.800086in}}%
\pgfpathlineto{\pgfqpoint{2.991820in}{0.801650in}}%
\pgfpathlineto{\pgfqpoint{2.991820in}{0.802433in}}%
\pgfpathlineto{\pgfqpoint{2.993694in}{0.803997in}}%
\pgfpathlineto{\pgfqpoint{2.993694in}{0.804779in}}%
\pgfpathlineto{\pgfqpoint{2.997442in}{0.807125in}}%
\pgfpathlineto{\pgfqpoint{2.997442in}{0.808690in}}%
\pgfpathlineto{\pgfqpoint{2.999316in}{0.810254in}}%
\pgfpathlineto{\pgfqpoint{2.999316in}{0.811036in}}%
\pgfpathlineto{\pgfqpoint{3.001189in}{0.812600in}}%
\pgfpathlineto{\pgfqpoint{3.001189in}{0.813382in}}%
\pgfpathlineto{\pgfqpoint{3.003063in}{0.814947in}}%
\pgfpathlineto{\pgfqpoint{3.003063in}{0.815729in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{0.817293in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{0.818075in}}%
\pgfpathlineto{\pgfqpoint{3.008685in}{0.820421in}}%
\pgfpathlineto{\pgfqpoint{3.008685in}{0.821986in}}%
\pgfpathlineto{\pgfqpoint{3.010559in}{0.823550in}}%
\pgfpathlineto{\pgfqpoint{3.010559in}{0.824332in}}%
\pgfpathlineto{\pgfqpoint{3.012433in}{0.825896in}}%
\pgfpathlineto{\pgfqpoint{3.012433in}{0.826678in}}%
\pgfpathlineto{\pgfqpoint{3.014306in}{0.828243in}}%
\pgfpathlineto{\pgfqpoint{3.014306in}{0.829025in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{0.834500in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{0.835282in}}%
\pgfpathlineto{\pgfqpoint{3.021802in}{0.836846in}}%
\pgfpathlineto{\pgfqpoint{3.021802in}{0.837628in}}%
\pgfpathlineto{\pgfqpoint{3.023676in}{0.839193in}}%
\pgfpathlineto{\pgfqpoint{3.023676in}{0.839975in}}%
\pgfpathlineto{\pgfqpoint{3.025550in}{0.841539in}}%
\pgfpathlineto{\pgfqpoint{3.025550in}{0.842321in}}%
\pgfpathlineto{\pgfqpoint{3.027423in}{0.843885in}}%
\pgfpathlineto{\pgfqpoint{3.027423in}{0.844667in}}%
\pgfpathlineto{\pgfqpoint{3.031171in}{0.847014in}}%
\pgfpathlineto{\pgfqpoint{3.031171in}{0.848578in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{0.850142in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{3.034919in}{0.852489in}}%
\pgfpathlineto{\pgfqpoint{3.034919in}{0.853271in}}%
\pgfpathlineto{\pgfqpoint{3.036793in}{0.854835in}}%
\pgfpathlineto{\pgfqpoint{3.036793in}{0.855617in}}%
\pgfpathlineto{\pgfqpoint{3.038667in}{0.857181in}}%
\pgfpathlineto{\pgfqpoint{3.038667in}{0.857964in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{0.859528in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{0.860310in}}%
\pgfpathlineto{\pgfqpoint{3.044288in}{0.862656in}}%
\pgfpathlineto{\pgfqpoint{3.044288in}{0.864221in}}%
\pgfpathlineto{\pgfqpoint{3.046162in}{0.865785in}}%
\pgfpathlineto{\pgfqpoint{3.046162in}{0.866567in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{0.868913in}}%
\pgfpathlineto{\pgfqpoint{3.049910in}{0.870478in}}%
\pgfpathlineto{\pgfqpoint{3.049910in}{0.871260in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{0.872824in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{0.873606in}}%
\pgfpathlineto{\pgfqpoint{3.053657in}{0.875170in}}%
\pgfpathlineto{\pgfqpoint{3.053657in}{0.875953in}}%
\pgfpathlineto{\pgfqpoint{3.055531in}{0.877517in}}%
\pgfpathlineto{\pgfqpoint{3.055531in}{0.878299in}}%
\pgfpathlineto{\pgfqpoint{3.059279in}{0.880645in}}%
\pgfpathlineto{\pgfqpoint{3.059279in}{0.882210in}}%
\pgfpathlineto{\pgfqpoint{3.061153in}{0.883774in}}%
\pgfpathlineto{\pgfqpoint{3.061153in}{0.884556in}}%
\pgfpathlineto{\pgfqpoint{3.063027in}{0.886120in}}%
\pgfpathlineto{\pgfqpoint{3.063027in}{0.886902in}}%
\pgfpathlineto{\pgfqpoint{3.064901in}{0.888467in}}%
\pgfpathlineto{\pgfqpoint{3.064901in}{0.889249in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{0.890813in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{0.891595in}}%
\pgfpathlineto{\pgfqpoint{3.068648in}{0.893159in}}%
\pgfpathlineto{\pgfqpoint{3.068648in}{0.893941in}}%
\pgfpathlineto{\pgfqpoint{3.070522in}{0.895506in}}%
\pgfpathlineto{\pgfqpoint{3.070522in}{0.896288in}}%
\pgfpathlineto{\pgfqpoint{3.072396in}{0.897852in}}%
\pgfpathlineto{\pgfqpoint{3.072396in}{0.898634in}}%
\pgfpathlineto{\pgfqpoint{3.076144in}{0.900981in}}%
\pgfpathlineto{\pgfqpoint{3.076144in}{0.902545in}}%
\pgfpathlineto{\pgfqpoint{3.078018in}{0.904109in}}%
\pgfpathlineto{\pgfqpoint{3.078018in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{3.079891in}{0.906455in}}%
\pgfpathlineto{\pgfqpoint{3.079891in}{0.907238in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{0.909584in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{0.911148in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{0.913495in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{0.914277in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{0.915841in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{0.916623in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{0.918187in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{0.918970in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{0.920534in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{0.921316in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{0.922880in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{0.923662in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{0.925227in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{0.926009in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{0.928355in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{0.929919in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{0.931484in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{0.932266in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{0.933830in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{0.934612in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{0.936176in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{0.936958in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{0.938523in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{0.940869in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{0.941651in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{0.943998in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{0.945562in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{0.946344in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{0.947908in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{0.948690in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{0.950255in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{0.951037in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{0.952601in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{0.953383in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{0.954947in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{0.955729in}}%
\pgfpathlineto{\pgfqpoint{3.121116in}{0.957294in}}%
\pgfpathlineto{\pgfqpoint{3.121116in}{0.958076in}}%
\pgfpathlineto{\pgfqpoint{3.122990in}{0.959640in}}%
\pgfpathlineto{\pgfqpoint{3.122990in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{0.961987in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{0.962769in}}%
\pgfpathlineto{\pgfqpoint{3.126738in}{0.964333in}}%
\pgfpathlineto{\pgfqpoint{3.126738in}{0.965115in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{0.966679in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{0.967461in}}%
\pgfpathlineto{\pgfqpoint{3.130486in}{0.969026in}}%
\pgfpathlineto{\pgfqpoint{3.130486in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{3.132360in}{0.971372in}}%
\pgfpathlineto{\pgfqpoint{3.132360in}{0.972154in}}%
\pgfpathlineto{\pgfqpoint{3.136107in}{0.974501in}}%
\pgfpathlineto{\pgfqpoint{3.136107in}{0.976065in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{0.978411in}}%
\pgfpathlineto{\pgfqpoint{3.139855in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{3.139855in}{0.980758in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{0.982322in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{0.983104in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{0.984668in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{0.985450in}}%
\pgfpathlineto{\pgfqpoint{3.145477in}{0.987015in}}%
\pgfpathlineto{\pgfqpoint{3.145477in}{0.987797in}}%
\pgfpathlineto{\pgfqpoint{3.147350in}{0.989361in}}%
\pgfpathlineto{\pgfqpoint{3.147350in}{0.990143in}}%
\pgfpathlineto{\pgfqpoint{3.149224in}{0.991707in}}%
\pgfpathlineto{\pgfqpoint{3.149224in}{0.992489in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{0.994054in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{0.994836in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.996400in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{0.997182in}}%
\pgfpathlineto{\pgfqpoint{3.154846in}{0.998746in}}%
\pgfpathlineto{\pgfqpoint{3.154846in}{0.999529in}}%
\pgfpathlineto{\pgfqpoint{3.156720in}{1.001093in}}%
\pgfpathlineto{\pgfqpoint{3.156720in}{1.001875in}}%
\pgfpathlineto{\pgfqpoint{3.158594in}{1.003439in}}%
\pgfpathlineto{\pgfqpoint{3.158594in}{1.004221in}}%
\pgfpathlineto{\pgfqpoint{3.160467in}{1.005786in}}%
\pgfpathlineto{\pgfqpoint{3.160467in}{1.006568in}}%
\pgfpathlineto{\pgfqpoint{3.162341in}{1.008132in}}%
\pgfpathlineto{\pgfqpoint{3.162341in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{3.164215in}{1.010478in}}%
\pgfpathlineto{\pgfqpoint{3.164215in}{1.011261in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.012825in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{1.013607in}}%
\pgfpathlineto{\pgfqpoint{3.167963in}{1.015171in}}%
\pgfpathlineto{\pgfqpoint{3.167963in}{1.015953in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{1.018300in}}%
\pgfpathlineto{\pgfqpoint{3.171711in}{1.019864in}}%
\pgfpathlineto{\pgfqpoint{3.171711in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{3.173584in}{1.022210in}}%
\pgfpathlineto{\pgfqpoint{3.173584in}{1.022992in}}%
\pgfpathlineto{\pgfqpoint{3.175458in}{1.024557in}}%
\pgfpathlineto{\pgfqpoint{3.175458in}{1.025339in}}%
\pgfpathlineto{\pgfqpoint{3.177332in}{1.026903in}}%
\pgfpathlineto{\pgfqpoint{3.177332in}{1.027685in}}%
\pgfpathlineto{\pgfqpoint{3.179206in}{1.029249in}}%
\pgfpathlineto{\pgfqpoint{3.179206in}{1.030032in}}%
\pgfpathlineto{\pgfqpoint{3.181080in}{1.031596in}}%
\pgfpathlineto{\pgfqpoint{3.181080in}{1.032378in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{1.033942in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{1.034724in}}%
\pgfpathlineto{\pgfqpoint{3.184828in}{1.036289in}}%
\pgfpathlineto{\pgfqpoint{3.184828in}{1.037071in}}%
\pgfpathlineto{\pgfqpoint{3.186701in}{1.038635in}}%
\pgfpathlineto{\pgfqpoint{3.186701in}{1.039417in}}%
\pgfpathlineto{\pgfqpoint{3.188575in}{1.040981in}}%
\pgfpathlineto{\pgfqpoint{3.188575in}{1.041763in}}%
\pgfpathlineto{\pgfqpoint{3.190449in}{1.043328in}}%
\pgfpathlineto{\pgfqpoint{3.190449in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{3.192323in}{1.045674in}}%
\pgfpathlineto{\pgfqpoint{3.192323in}{1.046456in}}%
\pgfpathlineto{\pgfqpoint{3.194197in}{1.048021in}}%
\pgfpathlineto{\pgfqpoint{3.194197in}{1.048803in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{1.050367in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{1.051931in}}%
\pgfpathlineto{\pgfqpoint{3.197945in}{1.053495in}}%
\pgfpathlineto{\pgfqpoint{3.197945in}{1.054278in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{1.055842in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{3.201692in}{1.058188in}}%
\pgfpathlineto{\pgfqpoint{3.201692in}{1.058970in}}%
\pgfpathlineto{\pgfqpoint{3.203566in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{3.203566in}{1.061317in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{1.063663in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{1.065227in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{1.066009in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{1.067574in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{1.068356in}}%
\pgfpathlineto{\pgfqpoint{3.211062in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{3.211062in}{1.070702in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{1.072266in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{1.073049in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{1.074613in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{1.075395in}}%
\pgfpathlineto{\pgfqpoint{3.216683in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{3.216683in}{1.077741in}}%
\pgfpathlineto{\pgfqpoint{3.218557in}{1.079306in}}%
\pgfpathlineto{\pgfqpoint{3.218557in}{1.080088in}}%
\pgfpathlineto{\pgfqpoint{3.220431in}{1.081652in}}%
\pgfpathlineto{\pgfqpoint{3.220431in}{1.082434in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{1.083998in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{1.084780in}}%
\pgfpathlineto{\pgfqpoint{3.224179in}{1.086345in}}%
\pgfpathlineto{\pgfqpoint{3.224179in}{1.087127in}}%
\pgfpathlineto{\pgfqpoint{3.226053in}{1.088691in}}%
\pgfpathlineto{\pgfqpoint{3.226053in}{1.089473in}}%
\pgfpathlineto{\pgfqpoint{3.227926in}{1.091038in}}%
\pgfpathlineto{\pgfqpoint{3.227926in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{3.229800in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{3.229800in}{1.094166in}}%
\pgfpathlineto{\pgfqpoint{3.231674in}{1.095730in}}%
\pgfpathlineto{\pgfqpoint{3.231674in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{3.233548in}{1.098077in}}%
\pgfpathlineto{\pgfqpoint{3.233548in}{1.098859in}}%
\pgfpathlineto{\pgfqpoint{3.235422in}{1.100423in}}%
\pgfpathlineto{\pgfqpoint{3.235422in}{1.101987in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{1.103552in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{1.104334in}}%
\pgfpathlineto{\pgfqpoint{3.239170in}{1.105898in}}%
\pgfpathlineto{\pgfqpoint{3.239170in}{1.106680in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{1.109026in}}%
\pgfpathlineto{\pgfqpoint{3.242917in}{1.110591in}}%
\pgfpathlineto{\pgfqpoint{3.242917in}{1.111373in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{1.112937in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{1.113719in}}%
\pgfpathlineto{\pgfqpoint{3.246665in}{1.115283in}}%
\pgfpathlineto{\pgfqpoint{3.246665in}{1.116066in}}%
\pgfpathlineto{\pgfqpoint{3.248539in}{1.117630in}}%
\pgfpathlineto{\pgfqpoint{3.248539in}{1.118412in}}%
\pgfpathlineto{\pgfqpoint{3.250413in}{1.119976in}}%
\pgfpathlineto{\pgfqpoint{3.250413in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{3.252287in}{1.122323in}}%
\pgfpathlineto{\pgfqpoint{3.252287in}{1.123105in}}%
\pgfpathlineto{\pgfqpoint{3.254160in}{1.124669in}}%
\pgfpathlineto{\pgfqpoint{3.254160in}{1.125451in}}%
\pgfpathlineto{\pgfqpoint{3.256034in}{1.127015in}}%
\pgfpathlineto{\pgfqpoint{3.256034in}{1.127797in}}%
\pgfpathlineto{\pgfqpoint{3.257908in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{3.257908in}{1.130144in}}%
\pgfpathlineto{\pgfqpoint{3.259782in}{1.131708in}}%
\pgfpathlineto{\pgfqpoint{3.259782in}{1.132490in}}%
\pgfpathlineto{\pgfqpoint{3.261656in}{1.134055in}}%
\pgfpathlineto{\pgfqpoint{3.261656in}{1.135619in}}%
\pgfpathlineto{\pgfqpoint{3.263530in}{1.137183in}}%
\pgfpathlineto{\pgfqpoint{3.263530in}{1.137965in}}%
\pgfpathlineto{\pgfqpoint{3.265404in}{1.139529in}}%
\pgfpathlineto{\pgfqpoint{3.265404in}{1.140312in}}%
\pgfpathlineto{\pgfqpoint{3.267277in}{1.141876in}}%
\pgfpathlineto{\pgfqpoint{3.267277in}{1.142658in}}%
\pgfpathlineto{\pgfqpoint{3.269151in}{1.144222in}}%
\pgfpathlineto{\pgfqpoint{3.269151in}{1.145004in}}%
\pgfpathlineto{\pgfqpoint{3.271025in}{1.146569in}}%
\pgfpathlineto{\pgfqpoint{3.271025in}{1.147351in}}%
\pgfpathlineto{\pgfqpoint{3.272899in}{1.148915in}}%
\pgfpathlineto{\pgfqpoint{3.272899in}{1.149697in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{1.151261in}}%
\pgfpathlineto{\pgfqpoint{3.274773in}{1.152043in}}%
\pgfpathlineto{\pgfqpoint{3.276647in}{1.153608in}}%
\pgfpathlineto{\pgfqpoint{3.276647in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{3.278521in}{1.155954in}}%
\pgfpathlineto{\pgfqpoint{3.278521in}{1.156736in}}%
\pgfpathlineto{\pgfqpoint{3.280394in}{1.158300in}}%
\pgfpathlineto{\pgfqpoint{3.280394in}{1.159865in}}%
\pgfpathlineto{\pgfqpoint{3.282268in}{1.161429in}}%
\pgfpathlineto{\pgfqpoint{3.282268in}{1.162211in}}%
\pgfpathlineto{\pgfqpoint{3.284142in}{1.163775in}}%
\pgfpathlineto{\pgfqpoint{3.284142in}{1.164557in}}%
\pgfpathlineto{\pgfqpoint{3.286016in}{1.166122in}}%
\pgfpathlineto{\pgfqpoint{3.286016in}{1.166904in}}%
\pgfpathlineto{\pgfqpoint{3.287890in}{1.168468in}}%
\pgfpathlineto{\pgfqpoint{3.287890in}{1.169250in}}%
\pgfpathlineto{\pgfqpoint{3.289764in}{1.170814in}}%
\pgfpathlineto{\pgfqpoint{3.289764in}{1.171597in}}%
\pgfpathlineto{\pgfqpoint{3.291638in}{1.173161in}}%
\pgfpathlineto{\pgfqpoint{3.291638in}{1.173943in}}%
\pgfpathlineto{\pgfqpoint{3.293511in}{1.175507in}}%
\pgfpathlineto{\pgfqpoint{3.293511in}{1.176289in}}%
\pgfpathlineto{\pgfqpoint{3.295385in}{1.177854in}}%
\pgfpathlineto{\pgfqpoint{3.295385in}{1.178636in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{1.180200in}}%
\pgfpathlineto{\pgfqpoint{3.297259in}{1.180982in}}%
\pgfpathlineto{\pgfqpoint{3.299133in}{1.182546in}}%
\pgfpathlineto{\pgfqpoint{3.299133in}{1.184111in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{1.185675in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{1.186457in}}%
\pgfpathlineto{\pgfqpoint{3.302881in}{1.188021in}}%
\pgfpathlineto{\pgfqpoint{3.302881in}{1.188803in}}%
\pgfpathlineto{\pgfqpoint{3.304755in}{1.190368in}}%
\pgfpathlineto{\pgfqpoint{3.304755in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{3.306628in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{3.306628in}{1.193496in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{3.310376in}{1.197407in}}%
\pgfpathlineto{\pgfqpoint{3.310376in}{1.198189in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{1.199753in}}%
\pgfpathlineto{\pgfqpoint{3.312250in}{1.200535in}}%
\pgfpathlineto{\pgfqpoint{3.314124in}{1.202100in}}%
\pgfpathlineto{\pgfqpoint{3.314124in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{3.315998in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.315998in}{1.206010in}}%
\pgfpathlineto{\pgfqpoint{3.317872in}{1.207574in}}%
\pgfpathlineto{\pgfqpoint{3.317872in}{1.208357in}}%
\pgfpathlineto{\pgfqpoint{3.319745in}{1.209921in}}%
\pgfpathlineto{\pgfqpoint{3.319745in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{3.321619in}{1.212267in}}%
\pgfpathlineto{\pgfqpoint{3.321619in}{1.213049in}}%
\pgfpathlineto{\pgfqpoint{3.323493in}{1.214614in}}%
\pgfpathlineto{\pgfqpoint{3.323493in}{1.215396in}}%
\pgfpathlineto{\pgfqpoint{3.325367in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{3.325367in}{1.217742in}}%
\pgfpathlineto{\pgfqpoint{3.327241in}{1.219306in}}%
\pgfpathlineto{\pgfqpoint{3.327241in}{1.220089in}}%
\pgfpathlineto{\pgfqpoint{3.329115in}{1.221653in}}%
\pgfpathlineto{\pgfqpoint{3.329115in}{1.223217in}}%
\pgfpathlineto{\pgfqpoint{3.330989in}{1.224781in}}%
\pgfpathlineto{\pgfqpoint{3.330989in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{3.332863in}{1.227128in}}%
\pgfpathlineto{\pgfqpoint{3.332863in}{1.227910in}}%
\pgfpathlineto{\pgfqpoint{3.334736in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{3.334736in}{1.230256in}}%
\pgfpathlineto{\pgfqpoint{3.336610in}{1.231820in}}%
\pgfpathlineto{\pgfqpoint{3.336610in}{1.232603in}}%
\pgfpathlineto{\pgfqpoint{3.338484in}{1.234167in}}%
\pgfpathlineto{\pgfqpoint{3.338484in}{1.234949in}}%
\pgfpathlineto{\pgfqpoint{3.340358in}{1.236513in}}%
\pgfpathlineto{\pgfqpoint{3.340358in}{1.237295in}}%
\pgfpathlineto{\pgfqpoint{3.342232in}{1.238860in}}%
\pgfpathlineto{\pgfqpoint{3.342232in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{3.344106in}{1.241988in}}%
\pgfpathlineto{\pgfqpoint{3.344106in}{1.242770in}}%
\pgfpathlineto{\pgfqpoint{3.345980in}{1.244334in}}%
\pgfpathlineto{\pgfqpoint{3.345980in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{3.347853in}{1.246681in}}%
\pgfpathlineto{\pgfqpoint{3.347853in}{1.247463in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{1.249027in}}%
\pgfpathlineto{\pgfqpoint{3.349727in}{1.249809in}}%
\pgfpathlineto{\pgfqpoint{3.351601in}{1.251374in}}%
\pgfpathlineto{\pgfqpoint{3.351601in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{3.353475in}{1.253720in}}%
\pgfpathlineto{\pgfqpoint{3.353475in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{3.355349in}{1.256848in}}%
\pgfpathlineto{\pgfqpoint{3.355349in}{1.257631in}}%
\pgfpathlineto{\pgfqpoint{3.357223in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{3.357223in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{3.359097in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{3.359097in}{1.262323in}}%
\pgfpathlineto{\pgfqpoint{3.360970in}{1.263888in}}%
\pgfpathlineto{\pgfqpoint{3.360970in}{1.264670in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{1.266234in}}%
\pgfpathlineto{\pgfqpoint{3.362844in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{3.364718in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{3.364718in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{3.366592in}{1.270927in}}%
\pgfpathlineto{\pgfqpoint{3.366592in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{3.368466in}{1.274055in}}%
\pgfpathlineto{\pgfqpoint{3.368466in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{3.370340in}{1.276402in}}%
\pgfpathlineto{\pgfqpoint{3.370340in}{1.277184in}}%
\pgfpathlineto{\pgfqpoint{3.372214in}{1.278748in}}%
\pgfpathlineto{\pgfqpoint{3.372214in}{1.279530in}}%
\pgfpathlineto{\pgfqpoint{3.374087in}{1.281094in}}%
\pgfpathlineto{\pgfqpoint{3.374087in}{1.281877in}}%
\pgfpathlineto{\pgfqpoint{3.375961in}{1.283441in}}%
\pgfpathlineto{\pgfqpoint{3.375961in}{1.284223in}}%
\pgfpathlineto{\pgfqpoint{3.377835in}{1.285787in}}%
\pgfpathlineto{\pgfqpoint{3.377835in}{1.287351in}}%
\pgfpathlineto{\pgfqpoint{3.379709in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{3.379709in}{1.289698in}}%
\pgfpathlineto{\pgfqpoint{3.381583in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{3.381583in}{1.292044in}}%
\pgfpathlineto{\pgfqpoint{3.383457in}{1.293608in}}%
\pgfpathlineto{\pgfqpoint{3.383457in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{3.385331in}{1.295955in}}%
\pgfpathlineto{\pgfqpoint{3.385331in}{1.296737in}}%
\pgfpathlineto{\pgfqpoint{3.387204in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{3.387204in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{3.389078in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{3.390952in}{1.303776in}}%
\pgfpathlineto{\pgfqpoint{3.390952in}{1.304558in}}%
\pgfpathlineto{\pgfqpoint{3.392826in}{1.306123in}}%
\pgfpathlineto{\pgfqpoint{3.392826in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{3.394700in}{1.308469in}}%
\pgfpathlineto{\pgfqpoint{3.394700in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.396574in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{3.396574in}{1.311597in}}%
\pgfpathlineto{\pgfqpoint{3.398448in}{1.313162in}}%
\pgfpathlineto{\pgfqpoint{3.398448in}{1.314726in}}%
\pgfpathlineto{\pgfqpoint{3.400321in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{3.400321in}{1.317072in}}%
\pgfpathlineto{\pgfqpoint{3.402195in}{1.318637in}}%
\pgfpathlineto{\pgfqpoint{3.402195in}{1.319419in}}%
\pgfpathlineto{\pgfqpoint{3.404069in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{3.404069in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{3.405943in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{3.405943in}{1.324111in}}%
\pgfpathlineto{\pgfqpoint{3.407817in}{1.325676in}}%
\pgfpathlineto{\pgfqpoint{3.407817in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{3.409691in}{1.328804in}}%
\pgfpathlineto{\pgfqpoint{3.409691in}{1.329586in}}%
\pgfpathlineto{\pgfqpoint{3.411565in}{1.331151in}}%
\pgfpathlineto{\pgfqpoint{3.411565in}{1.331933in}}%
\pgfpathlineto{\pgfqpoint{3.413438in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{3.413438in}{1.334279in}}%
\pgfpathlineto{\pgfqpoint{3.415312in}{1.335843in}}%
\pgfpathlineto{\pgfqpoint{3.415312in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{3.417186in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{3.417186in}{1.339754in}}%
\pgfpathlineto{\pgfqpoint{3.419060in}{1.341318in}}%
\pgfpathlineto{\pgfqpoint{3.419060in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{3.420934in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{3.420934in}{1.344447in}}%
\pgfpathlineto{\pgfqpoint{3.422808in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{3.422808in}{1.346793in}}%
\pgfpathlineto{\pgfqpoint{3.424682in}{1.348357in}}%
\pgfpathlineto{\pgfqpoint{3.424682in}{1.349140in}}%
\pgfpathlineto{\pgfqpoint{3.426555in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{3.426555in}{1.352268in}}%
\pgfpathlineto{\pgfqpoint{3.428429in}{1.353832in}}%
\pgfpathlineto{\pgfqpoint{3.428429in}{1.354614in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{3.430303in}{1.356961in}}%
\pgfpathlineto{\pgfqpoint{3.432177in}{1.358525in}}%
\pgfpathlineto{\pgfqpoint{3.432177in}{1.359307in}}%
\pgfpathlineto{\pgfqpoint{3.434051in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{3.434051in}{1.361654in}}%
\pgfpathlineto{\pgfqpoint{3.435925in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{3.435925in}{1.364782in}}%
\pgfpathlineto{\pgfqpoint{3.437799in}{1.366346in}}%
\pgfpathlineto{\pgfqpoint{3.437799in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{3.439673in}{1.368693in}}%
\pgfpathlineto{\pgfqpoint{3.439673in}{1.369475in}}%
\pgfpathlineto{\pgfqpoint{3.441546in}{1.371039in}}%
\pgfpathlineto{\pgfqpoint{3.441546in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{3.443420in}{1.373385in}}%
\pgfpathlineto{\pgfqpoint{3.443420in}{1.374168in}}%
\pgfpathlineto{\pgfqpoint{3.445294in}{1.375732in}}%
\pgfpathlineto{\pgfqpoint{3.445294in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{3.447168in}{1.378860in}}%
\pgfpathlineto{\pgfqpoint{3.447168in}{1.379642in}}%
\pgfpathlineto{\pgfqpoint{3.449042in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{3.449042in}{1.381989in}}%
\pgfpathlineto{\pgfqpoint{3.450916in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{3.450916in}{1.384335in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{1.385899in}}%
\pgfpathlineto{\pgfqpoint{3.452790in}{1.386682in}}%
\pgfpathlineto{\pgfqpoint{3.454663in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{3.454663in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{3.456537in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{3.456537in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{3.458411in}{1.393721in}}%
\pgfpathlineto{\pgfqpoint{3.458411in}{1.394503in}}%
\pgfpathlineto{\pgfqpoint{3.460285in}{1.396067in}}%
\pgfpathlineto{\pgfqpoint{3.460285in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{3.462159in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{3.462159in}{1.399978in}}%
\pgfpathlineto{\pgfqpoint{3.464033in}{1.401542in}}%
\pgfpathlineto{\pgfqpoint{3.464033in}{1.402324in}}%
\pgfpathlineto{\pgfqpoint{3.465907in}{1.403888in}}%
\pgfpathlineto{\pgfqpoint{3.465907in}{1.404671in}}%
\pgfpathlineto{\pgfqpoint{3.467780in}{1.406235in}}%
\pgfpathlineto{\pgfqpoint{3.467780in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{3.469654in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{3.469654in}{1.409363in}}%
\pgfpathlineto{\pgfqpoint{3.471528in}{1.410928in}}%
\pgfpathlineto{\pgfqpoint{3.471528in}{1.412492in}}%
\pgfpathlineto{\pgfqpoint{3.473402in}{1.414056in}}%
\pgfpathlineto{\pgfqpoint{3.473402in}{1.414838in}}%
\pgfpathlineto{\pgfqpoint{3.475276in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{3.475276in}{1.417185in}}%
\pgfpathlineto{\pgfqpoint{3.477150in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{3.477150in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{3.479024in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{3.480897in}{1.424224in}}%
\pgfpathlineto{\pgfqpoint{3.480897in}{1.425006in}}%
\pgfpathlineto{\pgfqpoint{3.482771in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{3.482771in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{1.428916in}}%
\pgfpathlineto{\pgfqpoint{3.484645in}{1.429699in}}%
\pgfpathlineto{\pgfqpoint{3.486519in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{3.486519in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{3.488393in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{3.488393in}{1.435174in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{3.490267in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{3.492141in}{1.439866in}}%
\pgfpathlineto{\pgfqpoint{3.494014in}{1.441431in}}%
\pgfpathlineto{\pgfqpoint{3.494014in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{3.495888in}{1.444559in}}%
\pgfpathlineto{\pgfqpoint{3.495888in}{1.445341in}}%
\pgfpathlineto{\pgfqpoint{3.497762in}{1.446905in}}%
\pgfpathlineto{\pgfqpoint{3.497762in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{1.449252in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{1.451598in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{1.453162in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{1.454727in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{1.457855in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{1.460202in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{1.461766in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{1.464894in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{1.465676in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{1.470369in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{1.471933in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{1.473498in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.475062in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.475844in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.477408in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.478191in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.479755in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.485230in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.486012in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.487576in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.490705in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.498526in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.500872in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.502436in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.505565in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.506347in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.511040in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.514168in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.515733in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.516515in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.518861in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.521990in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.523554in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.524336in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.528247in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.536068in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.536850in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.539196in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.540761in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.542325in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.545453in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.545453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.592096in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{4.550871in}{1.304558in}}%
\pgfpathlineto{\pgfqpoint{4.513394in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{4.464674in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{4.457178in}{1.324111in}}%
\pgfpathlineto{\pgfqpoint{4.445935in}{1.327240in}}%
\pgfpathlineto{\pgfqpoint{4.436566in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{4.425323in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{4.412206in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{4.404710in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{4.385972in}{1.347575in}}%
\pgfpathlineto{\pgfqpoint{4.378476in}{1.349922in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{1.389810in}}%
\pgfpathlineto{\pgfqpoint{4.284783in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{4.262297in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{4.262297in}{1.401542in}}%
\pgfpathlineto{\pgfqpoint{4.243558in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{4.243558in}{1.410928in}}%
\pgfpathlineto{\pgfqpoint{4.226693in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{4.226693in}{1.419531in}}%
\pgfpathlineto{\pgfqpoint{4.211703in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{4.211703in}{1.427352in}}%
\pgfpathlineto{\pgfqpoint{4.198586in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{4.198586in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.439866in}}%
\pgfpathlineto{\pgfqpoint{4.187342in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{4.174225in}{1.446905in}}%
\pgfpathlineto{\pgfqpoint{4.174225in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{4.162982in}{1.453162in}}%
\pgfpathlineto{\pgfqpoint{4.162982in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{4.153613in}{1.459419in}}%
\pgfpathlineto{\pgfqpoint{4.142370in}{1.464894in}}%
\pgfpathlineto{\pgfqpoint{4.142370in}{1.465676in}}%
\pgfpathlineto{\pgfqpoint{4.133000in}{1.470369in}}%
\pgfpathlineto{\pgfqpoint{4.133000in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{4.123631in}{1.475844in}}%
\pgfpathlineto{\pgfqpoint{4.123631in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{4.114262in}{1.481319in}}%
\pgfpathlineto{\pgfqpoint{4.114262in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{4.104893in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{4.104893in}{1.487576in}}%
\pgfpathlineto{\pgfqpoint{4.097397in}{1.491487in}}%
\pgfpathlineto{\pgfqpoint{4.097397in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{4.088028in}{1.496962in}}%
\pgfpathlineto{\pgfqpoint{4.088028in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{4.080532in}{1.502436in}}%
\pgfpathlineto{\pgfqpoint{4.073037in}{1.506347in}}%
\pgfpathlineto{\pgfqpoint{4.073037in}{1.507129in}}%
\pgfpathlineto{\pgfqpoint{4.063668in}{1.511822in}}%
\pgfpathlineto{\pgfqpoint{4.063668in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{4.056172in}{1.516515in}}%
\pgfpathlineto{\pgfqpoint{4.056172in}{1.517297in}}%
\pgfpathlineto{\pgfqpoint{4.048677in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{4.048677in}{1.521990in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{4.041181in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{4.033686in}{1.530593in}}%
\pgfpathlineto{\pgfqpoint{4.033686in}{1.531375in}}%
\pgfpathlineto{\pgfqpoint{4.026191in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{4.026191in}{1.536068in}}%
\pgfpathlineto{\pgfqpoint{4.018695in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{4.018695in}{1.540761in}}%
\pgfpathlineto{\pgfqpoint{4.011200in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{4.011200in}{1.545453in}}%
\pgfpathlineto{\pgfqpoint{4.005578in}{1.548582in}}%
\pgfpathlineto{\pgfqpoint{4.005578in}{1.549364in}}%
\pgfpathlineto{\pgfqpoint{3.998083in}{1.553275in}}%
\pgfpathlineto{\pgfqpoint{3.998083in}{1.554057in}}%
\pgfpathlineto{\pgfqpoint{3.990587in}{1.557967in}}%
\pgfpathlineto{\pgfqpoint{3.990587in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{3.984966in}{1.561878in}}%
\pgfpathlineto{\pgfqpoint{3.984966in}{1.562660in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.566571in}}%
\pgfpathlineto{\pgfqpoint{3.977470in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{3.971849in}{1.571264in}}%
\pgfpathlineto{\pgfqpoint{3.964353in}{1.575174in}}%
\pgfpathlineto{\pgfqpoint{3.964353in}{1.575956in}}%
\pgfpathlineto{\pgfqpoint{3.958732in}{1.579085in}}%
\pgfpathlineto{\pgfqpoint{3.958732in}{1.579867in}}%
\pgfpathlineto{\pgfqpoint{3.951236in}{1.583778in}}%
\pgfpathlineto{\pgfqpoint{3.951236in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{3.945615in}{1.587688in}}%
\pgfpathlineto{\pgfqpoint{3.945615in}{1.588470in}}%
\pgfpathlineto{\pgfqpoint{3.938119in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{3.938119in}{1.593163in}}%
\pgfpathlineto{\pgfqpoint{3.932498in}{1.596292in}}%
\pgfpathlineto{\pgfqpoint{3.932498in}{1.597074in}}%
\pgfpathlineto{\pgfqpoint{3.926876in}{1.600202in}}%
\pgfpathlineto{\pgfqpoint{3.926876in}{1.600984in}}%
\pgfpathlineto{\pgfqpoint{3.919381in}{1.604895in}}%
\pgfpathlineto{\pgfqpoint{3.919381in}{1.605677in}}%
\pgfpathlineto{\pgfqpoint{3.913759in}{1.608806in}}%
\pgfpathlineto{\pgfqpoint{3.913759in}{1.609588in}}%
\pgfpathlineto{\pgfqpoint{3.908137in}{1.612716in}}%
\pgfpathlineto{\pgfqpoint{3.908137in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{3.902516in}{1.616627in}}%
\pgfpathlineto{\pgfqpoint{3.902516in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{3.895020in}{1.621320in}}%
\pgfpathlineto{\pgfqpoint{3.895020in}{1.622102in}}%
\pgfpathlineto{\pgfqpoint{3.889399in}{1.625230in}}%
\pgfpathlineto{\pgfqpoint{3.889399in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{3.883777in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{3.883777in}{1.629923in}}%
\pgfpathlineto{\pgfqpoint{3.878156in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{3.878156in}{1.633834in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{3.872534in}{1.637744in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{1.640873in}}%
\pgfpathlineto{\pgfqpoint{3.866912in}{1.641655in}}%
\pgfpathlineto{\pgfqpoint{3.861291in}{1.644784in}}%
\pgfpathlineto{\pgfqpoint{3.861291in}{1.645566in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{1.648694in}}%
\pgfpathlineto{\pgfqpoint{3.855669in}{1.649476in}}%
\pgfpathlineto{\pgfqpoint{3.848174in}{1.653387in}}%
\pgfpathlineto{\pgfqpoint{3.848174in}{1.654169in}}%
\pgfpathlineto{\pgfqpoint{3.842552in}{1.657298in}}%
\pgfpathlineto{\pgfqpoint{3.842552in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{3.836931in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.836931in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{3.831309in}{1.665119in}}%
\pgfpathlineto{\pgfqpoint{3.831309in}{1.665901in}}%
\pgfpathlineto{\pgfqpoint{3.825688in}{1.669030in}}%
\pgfpathlineto{\pgfqpoint{3.825688in}{1.669812in}}%
\pgfpathlineto{\pgfqpoint{3.820066in}{1.672940in}}%
\pgfpathlineto{\pgfqpoint{3.820066in}{1.673722in}}%
\pgfpathlineto{\pgfqpoint{3.816318in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{3.816318in}{1.676851in}}%
\pgfpathlineto{\pgfqpoint{3.810697in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{3.810697in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{3.805075in}{1.683890in}}%
\pgfpathlineto{\pgfqpoint{3.805075in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{1.687801in}}%
\pgfpathlineto{\pgfqpoint{3.799454in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{3.793832in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{3.793832in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{3.788210in}{1.695622in}}%
\pgfpathlineto{\pgfqpoint{3.788210in}{1.696404in}}%
\pgfpathlineto{\pgfqpoint{3.782589in}{1.699533in}}%
\pgfpathlineto{\pgfqpoint{3.782589in}{1.700315in}}%
\pgfpathlineto{\pgfqpoint{3.776967in}{1.703443in}}%
\pgfpathlineto{\pgfqpoint{3.776967in}{1.704225in}}%
\pgfpathlineto{\pgfqpoint{3.771346in}{1.707354in}}%
\pgfpathlineto{\pgfqpoint{3.771346in}{1.708136in}}%
\pgfpathlineto{\pgfqpoint{3.765724in}{1.711264in}}%
\pgfpathlineto{\pgfqpoint{3.765724in}{1.712047in}}%
\pgfpathlineto{\pgfqpoint{3.761976in}{1.714393in}}%
\pgfpathlineto{\pgfqpoint{3.761976in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{3.756355in}{1.718304in}}%
\pgfpathlineto{\pgfqpoint{3.756355in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{3.750733in}{1.722214in}}%
\pgfpathlineto{\pgfqpoint{3.750733in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{3.745112in}{1.726125in}}%
\pgfpathlineto{\pgfqpoint{3.745112in}{1.726907in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{1.730035in}}%
\pgfpathlineto{\pgfqpoint{3.739490in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{1.733164in}}%
\pgfpathlineto{\pgfqpoint{3.735742in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{3.730121in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{3.730121in}{1.737857in}}%
\pgfpathlineto{\pgfqpoint{3.724499in}{1.740985in}}%
\pgfpathlineto{\pgfqpoint{3.724499in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{3.718878in}{1.744896in}}%
\pgfpathlineto{\pgfqpoint{3.718878in}{1.745678in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{1.748024in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{1.748807in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{1.751935in}}%
\pgfpathlineto{\pgfqpoint{3.709508in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.755846in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{1.756628in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{1.759756in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{1.760538in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{1.762885in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{1.766795in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.770706in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.771488in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.774617in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.777745in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.778527in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.781656in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.782438in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.784784in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.785567in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.789477in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.793388in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.795734in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.796516in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.800427in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.803555in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.804338in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.806684in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.810595in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.811377in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.815287in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.817634in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.818416in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.821544in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.828584in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.829366in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.832494in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.835623in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.839533in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.840315in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.841098in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.841098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.648312in}{1.300648in}}%
\pgfpathlineto{\pgfqpoint{4.683915in}{1.303776in}}%
\pgfpathlineto{\pgfqpoint{4.715771in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{4.753248in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{4.762617in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{4.773860in}{1.324111in}}%
\pgfpathlineto{\pgfqpoint{4.790725in}{1.330368in}}%
\pgfpathlineto{\pgfqpoint{4.798221in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{4.850689in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{4.850689in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{4.867553in}{1.364000in}}%
\pgfpathlineto{\pgfqpoint{4.867553in}{1.364782in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.371039in}}%
\pgfpathlineto{\pgfqpoint{4.880670in}{1.371821in}}%
\pgfpathlineto{\pgfqpoint{4.891914in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{4.891914in}{1.378078in}}%
\pgfpathlineto{\pgfqpoint{4.901283in}{1.382771in}}%
\pgfpathlineto{\pgfqpoint{4.901283in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{4.908778in}{1.387464in}}%
\pgfpathlineto{\pgfqpoint{4.908778in}{1.388246in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{1.392157in}}%
\pgfpathlineto{\pgfqpoint{4.916274in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{4.923769in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{4.923769in}{1.397631in}}%
\pgfpathlineto{\pgfqpoint{4.931265in}{1.401542in}}%
\pgfpathlineto{\pgfqpoint{4.931265in}{1.402324in}}%
\pgfpathlineto{\pgfqpoint{4.936886in}{1.405453in}}%
\pgfpathlineto{\pgfqpoint{4.936886in}{1.406235in}}%
\pgfpathlineto{\pgfqpoint{4.942508in}{1.409363in}}%
\pgfpathlineto{\pgfqpoint{4.942508in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{4.950003in}{1.414056in}}%
\pgfpathlineto{\pgfqpoint{4.950003in}{1.414838in}}%
\pgfpathlineto{\pgfqpoint{4.955625in}{1.417967in}}%
\pgfpathlineto{\pgfqpoint{4.955625in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{4.961246in}{1.421877in}}%
\pgfpathlineto{\pgfqpoint{4.961246in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{4.964994in}{1.425006in}}%
\pgfpathlineto{\pgfqpoint{4.964994in}{1.425788in}}%
\pgfpathlineto{\pgfqpoint{4.970616in}{1.428916in}}%
\pgfpathlineto{\pgfqpoint{4.970616in}{1.429699in}}%
\pgfpathlineto{\pgfqpoint{4.976237in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{4.976237in}{1.433609in}}%
\pgfpathlineto{\pgfqpoint{4.979985in}{1.435956in}}%
\pgfpathlineto{\pgfqpoint{4.979985in}{1.436738in}}%
\pgfpathlineto{\pgfqpoint{4.985607in}{1.439866in}}%
\pgfpathlineto{\pgfqpoint{4.985607in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{1.442995in}}%
\pgfpathlineto{\pgfqpoint{4.989354in}{1.443777in}}%
\pgfpathlineto{\pgfqpoint{4.994976in}{1.446905in}}%
\pgfpathlineto{\pgfqpoint{4.994976in}{1.447688in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{4.998724in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{5.004345in}{1.453945in}}%
\pgfpathlineto{\pgfqpoint{5.004345in}{1.454727in}}%
\pgfpathlineto{\pgfqpoint{5.008093in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{5.008093in}{1.457855in}}%
\pgfpathlineto{\pgfqpoint{5.011841in}{1.460202in}}%
\pgfpathlineto{\pgfqpoint{5.011841in}{1.460984in}}%
\pgfpathlineto{\pgfqpoint{5.015588in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{5.015588in}{1.464112in}}%
\pgfpathlineto{\pgfqpoint{5.019336in}{1.466459in}}%
\pgfpathlineto{\pgfqpoint{5.019336in}{1.467241in}}%
\pgfpathlineto{\pgfqpoint{5.023084in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{5.023084in}{1.470369in}}%
\pgfpathlineto{\pgfqpoint{5.028705in}{1.473498in}}%
\pgfpathlineto{\pgfqpoint{5.028705in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{5.032453in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{5.032453in}{1.477408in}}%
\pgfpathlineto{\pgfqpoint{5.036201in}{1.479755in}}%
\pgfpathlineto{\pgfqpoint{5.036201in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{5.039948in}{1.482883in}}%
\pgfpathlineto{\pgfqpoint{5.039948in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{5.043696in}{1.486012in}}%
\pgfpathlineto{\pgfqpoint{5.043696in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{5.047444in}{1.489140in}}%
\pgfpathlineto{\pgfqpoint{5.047444in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{5.049318in}{1.491487in}}%
\pgfpathlineto{\pgfqpoint{5.049318in}{1.492269in}}%
\pgfpathlineto{\pgfqpoint{5.053065in}{1.494615in}}%
\pgfpathlineto{\pgfqpoint{5.053065in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{5.056813in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{5.056813in}{1.498526in}}%
\pgfpathlineto{\pgfqpoint{5.060561in}{1.500872in}}%
\pgfpathlineto{\pgfqpoint{5.060561in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{5.064309in}{1.504001in}}%
\pgfpathlineto{\pgfqpoint{5.064309in}{1.504783in}}%
\pgfpathlineto{\pgfqpoint{5.068056in}{1.507129in}}%
\pgfpathlineto{\pgfqpoint{5.068056in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{5.071804in}{1.510258in}}%
\pgfpathlineto{\pgfqpoint{5.071804in}{1.511822in}}%
\pgfpathlineto{\pgfqpoint{5.075552in}{1.514168in}}%
\pgfpathlineto{\pgfqpoint{5.075552in}{1.514950in}}%
\pgfpathlineto{\pgfqpoint{5.079300in}{1.517297in}}%
\pgfpathlineto{\pgfqpoint{5.079300in}{1.518079in}}%
\pgfpathlineto{\pgfqpoint{5.083047in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{5.083047in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{5.084921in}{1.522772in}}%
\pgfpathlineto{\pgfqpoint{5.084921in}{1.523554in}}%
\pgfpathlineto{\pgfqpoint{5.088669in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{5.088669in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{5.092417in}{1.529029in}}%
\pgfpathlineto{\pgfqpoint{5.092417in}{1.529811in}}%
\pgfpathlineto{\pgfqpoint{5.096164in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{5.096164in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{5.099912in}{1.536068in}}%
\pgfpathlineto{\pgfqpoint{5.099912in}{1.536850in}}%
\pgfpathlineto{\pgfqpoint{5.103660in}{1.539196in}}%
\pgfpathlineto{\pgfqpoint{5.103660in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{5.105534in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{5.105534in}{1.542325in}}%
\pgfpathlineto{\pgfqpoint{5.109281in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{5.109281in}{1.545453in}}%
\pgfpathlineto{\pgfqpoint{5.113029in}{1.547800in}}%
\pgfpathlineto{\pgfqpoint{5.113029in}{1.549364in}}%
\pgfpathlineto{\pgfqpoint{5.116777in}{1.551710in}}%
\pgfpathlineto{\pgfqpoint{5.116777in}{1.552493in}}%
\pgfpathlineto{\pgfqpoint{5.120524in}{1.554839in}}%
\pgfpathlineto{\pgfqpoint{5.120524in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{5.124272in}{1.558750in}}%
\pgfpathlineto{\pgfqpoint{5.124272in}{1.559532in}}%
\pgfpathlineto{\pgfqpoint{5.126146in}{1.561096in}}%
\pgfpathlineto{\pgfqpoint{5.126146in}{1.561878in}}%
\pgfpathlineto{\pgfqpoint{5.129894in}{1.564225in}}%
\pgfpathlineto{\pgfqpoint{5.129894in}{1.565007in}}%
\pgfpathlineto{\pgfqpoint{5.133641in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{5.133641in}{1.568917in}}%
\pgfpathlineto{\pgfqpoint{5.137389in}{1.571264in}}%
\pgfpathlineto{\pgfqpoint{5.137389in}{1.572046in}}%
\pgfpathlineto{\pgfqpoint{5.139263in}{1.573610in}}%
\pgfpathlineto{\pgfqpoint{5.139263in}{1.574392in}}%
\pgfpathlineto{\pgfqpoint{5.143011in}{1.576739in}}%
\pgfpathlineto{\pgfqpoint{5.143011in}{1.577521in}}%
\pgfpathlineto{\pgfqpoint{5.144885in}{1.579085in}}%
\pgfpathlineto{\pgfqpoint{5.144885in}{1.579867in}}%
\pgfpathlineto{\pgfqpoint{5.148632in}{1.582213in}}%
\pgfpathlineto{\pgfqpoint{5.148632in}{1.582996in}}%
\pgfpathlineto{\pgfqpoint{5.150506in}{1.584560in}}%
\pgfpathlineto{\pgfqpoint{5.150506in}{1.585342in}}%
\pgfpathlineto{\pgfqpoint{5.154254in}{1.587688in}}%
\pgfpathlineto{\pgfqpoint{5.154254in}{1.589253in}}%
\pgfpathlineto{\pgfqpoint{5.158002in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{5.158002in}{1.592381in}}%
\pgfpathlineto{\pgfqpoint{5.159875in}{1.593945in}}%
\pgfpathlineto{\pgfqpoint{5.159875in}{1.594727in}}%
\pgfpathlineto{\pgfqpoint{5.163623in}{1.597074in}}%
\pgfpathlineto{\pgfqpoint{5.163623in}{1.597856in}}%
\pgfpathlineto{\pgfqpoint{5.165497in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{5.165497in}{1.600202in}}%
\pgfpathlineto{\pgfqpoint{5.169245in}{1.602549in}}%
\pgfpathlineto{\pgfqpoint{5.169245in}{1.604113in}}%
\pgfpathlineto{\pgfqpoint{5.172992in}{1.606459in}}%
\pgfpathlineto{\pgfqpoint{5.172992in}{1.607242in}}%
\pgfpathlineto{\pgfqpoint{5.174866in}{1.608806in}}%
\pgfpathlineto{\pgfqpoint{5.174866in}{1.609588in}}%
\pgfpathlineto{\pgfqpoint{5.178614in}{1.611934in}}%
\pgfpathlineto{\pgfqpoint{5.178614in}{1.613499in}}%
\pgfpathlineto{\pgfqpoint{5.182362in}{1.615845in}}%
\pgfpathlineto{\pgfqpoint{5.182362in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{5.186110in}{1.619756in}}%
\pgfpathlineto{\pgfqpoint{5.186110in}{1.621320in}}%
\pgfpathlineto{\pgfqpoint{5.189857in}{1.623666in}}%
\pgfpathlineto{\pgfqpoint{5.189857in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{5.191731in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{5.191731in}{1.626795in}}%
\pgfpathlineto{\pgfqpoint{5.195479in}{1.629141in}}%
\pgfpathlineto{\pgfqpoint{5.195479in}{1.630705in}}%
\pgfpathlineto{\pgfqpoint{5.199227in}{1.633052in}}%
\pgfpathlineto{\pgfqpoint{5.199227in}{1.634616in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{1.636962in}}%
\pgfpathlineto{\pgfqpoint{5.202974in}{1.638527in}}%
\pgfpathlineto{\pgfqpoint{5.206722in}{1.640873in}}%
\pgfpathlineto{\pgfqpoint{5.206722in}{1.642437in}}%
\pgfpathlineto{\pgfqpoint{5.210470in}{1.644784in}}%
\pgfpathlineto{\pgfqpoint{5.210470in}{1.646348in}}%
\pgfpathlineto{\pgfqpoint{5.214217in}{1.648694in}}%
\pgfpathlineto{\pgfqpoint{5.214217in}{1.650259in}}%
\pgfpathlineto{\pgfqpoint{5.217965in}{1.652605in}}%
\pgfpathlineto{\pgfqpoint{5.217965in}{1.654169in}}%
\pgfpathlineto{\pgfqpoint{5.221713in}{1.656516in}}%
\pgfpathlineto{\pgfqpoint{5.221713in}{1.658080in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{1.660426in}}%
\pgfpathlineto{\pgfqpoint{5.225461in}{1.661990in}}%
\pgfpathlineto{\pgfqpoint{5.229208in}{1.664337in}}%
\pgfpathlineto{\pgfqpoint{5.229208in}{1.665901in}}%
\pgfpathlineto{\pgfqpoint{5.231082in}{1.667465in}}%
\pgfpathlineto{\pgfqpoint{5.231082in}{1.668247in}}%
\pgfpathlineto{\pgfqpoint{5.234830in}{1.670594in}}%
\pgfpathlineto{\pgfqpoint{5.234830in}{1.672158in}}%
\pgfpathlineto{\pgfqpoint{5.238578in}{1.674504in}}%
\pgfpathlineto{\pgfqpoint{5.238578in}{1.676069in}}%
\pgfpathlineto{\pgfqpoint{5.242325in}{1.678415in}}%
\pgfpathlineto{\pgfqpoint{5.242325in}{1.679979in}}%
\pgfpathlineto{\pgfqpoint{5.244199in}{1.681544in}}%
\pgfpathlineto{\pgfqpoint{5.244199in}{1.682326in}}%
\pgfpathlineto{\pgfqpoint{5.247947in}{1.684672in}}%
\pgfpathlineto{\pgfqpoint{5.247947in}{1.686236in}}%
\pgfpathlineto{\pgfqpoint{5.251695in}{1.688583in}}%
\pgfpathlineto{\pgfqpoint{5.251695in}{1.690147in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{1.692493in}}%
\pgfpathlineto{\pgfqpoint{5.255442in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{5.257316in}{1.695622in}}%
\pgfpathlineto{\pgfqpoint{5.257316in}{1.696404in}}%
\pgfpathlineto{\pgfqpoint{5.261064in}{1.698750in}}%
\pgfpathlineto{\pgfqpoint{5.261064in}{1.700315in}}%
\pgfpathlineto{\pgfqpoint{5.262938in}{1.701879in}}%
\pgfpathlineto{\pgfqpoint{5.262938in}{1.702661in}}%
\pgfpathlineto{\pgfqpoint{5.266685in}{1.705007in}}%
\pgfpathlineto{\pgfqpoint{5.266685in}{1.706572in}}%
\pgfpathlineto{\pgfqpoint{5.270433in}{1.708918in}}%
\pgfpathlineto{\pgfqpoint{5.270433in}{1.710482in}}%
\pgfpathlineto{\pgfqpoint{5.272307in}{1.712047in}}%
\pgfpathlineto{\pgfqpoint{5.272307in}{1.712829in}}%
\pgfpathlineto{\pgfqpoint{5.276055in}{1.715175in}}%
\pgfpathlineto{\pgfqpoint{5.276055in}{1.716739in}}%
\pgfpathlineto{\pgfqpoint{5.277929in}{1.718304in}}%
\pgfpathlineto{\pgfqpoint{5.277929in}{1.719086in}}%
\pgfpathlineto{\pgfqpoint{5.281676in}{1.721432in}}%
\pgfpathlineto{\pgfqpoint{5.281676in}{1.722996in}}%
\pgfpathlineto{\pgfqpoint{5.283550in}{1.724561in}}%
\pgfpathlineto{\pgfqpoint{5.283550in}{1.725343in}}%
\pgfpathlineto{\pgfqpoint{5.287298in}{1.727689in}}%
\pgfpathlineto{\pgfqpoint{5.287298in}{1.729253in}}%
\pgfpathlineto{\pgfqpoint{5.289172in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{5.289172in}{1.731600in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{1.733946in}}%
\pgfpathlineto{\pgfqpoint{5.292920in}{1.735510in}}%
\pgfpathlineto{\pgfqpoint{5.294793in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{5.294793in}{1.737857in}}%
\pgfpathlineto{\pgfqpoint{5.298541in}{1.740203in}}%
\pgfpathlineto{\pgfqpoint{5.298541in}{1.741767in}}%
\pgfpathlineto{\pgfqpoint{5.300415in}{1.743332in}}%
\pgfpathlineto{\pgfqpoint{5.300415in}{1.744114in}}%
\pgfpathlineto{\pgfqpoint{5.304163in}{1.746460in}}%
\pgfpathlineto{\pgfqpoint{5.304163in}{1.748024in}}%
\pgfpathlineto{\pgfqpoint{5.306037in}{1.749589in}}%
\pgfpathlineto{\pgfqpoint{5.306037in}{1.750371in}}%
\pgfpathlineto{\pgfqpoint{5.309784in}{1.752717in}}%
\pgfpathlineto{\pgfqpoint{5.309784in}{1.754281in}}%
\pgfpathlineto{\pgfqpoint{5.311658in}{1.755846in}}%
\pgfpathlineto{\pgfqpoint{5.311658in}{1.756628in}}%
\pgfpathlineto{\pgfqpoint{5.315406in}{1.758974in}}%
\pgfpathlineto{\pgfqpoint{5.315406in}{1.760538in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{1.762103in}}%
\pgfpathlineto{\pgfqpoint{5.317280in}{1.762885in}}%
\pgfpathlineto{\pgfqpoint{5.319154in}{1.764449in}}%
\pgfpathlineto{\pgfqpoint{5.319154in}{1.765231in}}%
\pgfpathlineto{\pgfqpoint{5.322901in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{5.322901in}{1.769142in}}%
\pgfpathlineto{\pgfqpoint{5.324775in}{1.770706in}}%
\pgfpathlineto{\pgfqpoint{5.324775in}{1.771488in}}%
\pgfpathlineto{\pgfqpoint{5.328523in}{1.773835in}}%
\pgfpathlineto{\pgfqpoint{5.328523in}{1.775399in}}%
\pgfpathlineto{\pgfqpoint{5.330397in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{5.330397in}{1.777745in}}%
\pgfpathlineto{\pgfqpoint{5.332271in}{1.779310in}}%
\pgfpathlineto{\pgfqpoint{5.332271in}{1.780092in}}%
\pgfpathlineto{\pgfqpoint{5.336018in}{1.782438in}}%
\pgfpathlineto{\pgfqpoint{5.336018in}{1.784002in}}%
\pgfpathlineto{\pgfqpoint{5.337892in}{1.785567in}}%
\pgfpathlineto{\pgfqpoint{5.337892in}{1.786349in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{1.787913in}}%
\pgfpathlineto{\pgfqpoint{5.339766in}{1.788695in}}%
\pgfpathlineto{\pgfqpoint{5.343514in}{1.791041in}}%
\pgfpathlineto{\pgfqpoint{5.343514in}{1.792606in}}%
\pgfpathlineto{\pgfqpoint{5.345388in}{1.794170in}}%
\pgfpathlineto{\pgfqpoint{5.345388in}{1.794952in}}%
\pgfpathlineto{\pgfqpoint{5.347261in}{1.796516in}}%
\pgfpathlineto{\pgfqpoint{5.347261in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{5.351009in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{5.351009in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{5.352883in}{1.802773in}}%
\pgfpathlineto{\pgfqpoint{5.352883in}{1.803555in}}%
\pgfpathlineto{\pgfqpoint{5.354757in}{1.805120in}}%
\pgfpathlineto{\pgfqpoint{5.354757in}{1.805902in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{5.356631in}{1.808248in}}%
\pgfpathlineto{\pgfqpoint{5.360378in}{1.810595in}}%
\pgfpathlineto{\pgfqpoint{5.360378in}{1.812159in}}%
\pgfpathlineto{\pgfqpoint{5.362252in}{1.813723in}}%
\pgfpathlineto{\pgfqpoint{5.362252in}{1.814505in}}%
\pgfpathlineto{\pgfqpoint{5.364126in}{1.816069in}}%
\pgfpathlineto{\pgfqpoint{5.364126in}{1.816852in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{1.819198in}}%
\pgfpathlineto{\pgfqpoint{5.367874in}{1.820762in}}%
\pgfpathlineto{\pgfqpoint{5.369748in}{1.822327in}}%
\pgfpathlineto{\pgfqpoint{5.369748in}{1.823109in}}%
\pgfpathlineto{\pgfqpoint{5.371622in}{1.824673in}}%
\pgfpathlineto{\pgfqpoint{5.371622in}{1.825455in}}%
\pgfpathlineto{\pgfqpoint{5.373495in}{1.827019in}}%
\pgfpathlineto{\pgfqpoint{5.373495in}{1.827801in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{1.830148in}}%
\pgfpathlineto{\pgfqpoint{5.377243in}{1.831712in}}%
\pgfpathlineto{\pgfqpoint{5.379117in}{1.833276in}}%
\pgfpathlineto{\pgfqpoint{5.379117in}{1.834058in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{1.835623in}}%
\pgfpathlineto{\pgfqpoint{5.380991in}{1.836405in}}%
\pgfpathlineto{\pgfqpoint{5.382865in}{1.837969in}}%
\pgfpathlineto{\pgfqpoint{5.382865in}{1.838751in}}%
\pgfpathlineto{\pgfqpoint{5.386612in}{1.841098in}}%
\pgfpathlineto{\pgfqpoint{5.386612in}{1.842662in}}%
\pgfpathlineto{\pgfqpoint{5.388486in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{5.388486in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{1.846572in}}%
\pgfpathlineto{\pgfqpoint{5.390360in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{5.392234in}{1.848919in}}%
\pgfpathlineto{\pgfqpoint{5.392234in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{5.394108in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{5.394108in}{1.852047in}}%
\pgfpathlineto{\pgfqpoint{5.397856in}{1.854394in}}%
\pgfpathlineto{\pgfqpoint{5.397856in}{1.855958in}}%
\pgfpathlineto{\pgfqpoint{5.399729in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{5.399729in}{1.858304in}}%
\pgfpathlineto{\pgfqpoint{5.401603in}{1.859869in}}%
\pgfpathlineto{\pgfqpoint{5.401603in}{1.860651in}}%
\pgfpathlineto{\pgfqpoint{5.403477in}{1.862215in}}%
\pgfpathlineto{\pgfqpoint{5.403477in}{1.862997in}}%
\pgfpathlineto{\pgfqpoint{5.405351in}{1.864561in}}%
\pgfpathlineto{\pgfqpoint{5.405351in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{5.409099in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{5.409099in}{1.869254in}}%
\pgfpathlineto{\pgfqpoint{5.410973in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{5.410973in}{1.871601in}}%
\pgfpathlineto{\pgfqpoint{5.412847in}{1.873165in}}%
\pgfpathlineto{\pgfqpoint{5.412847in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{1.875511in}}%
\pgfpathlineto{\pgfqpoint{5.414720in}{1.876293in}}%
\pgfpathlineto{\pgfqpoint{5.416594in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{5.416594in}{1.878640in}}%
\pgfpathlineto{\pgfqpoint{5.418468in}{1.880204in}}%
\pgfpathlineto{\pgfqpoint{5.418468in}{1.880986in}}%
\pgfpathlineto{\pgfqpoint{5.422216in}{1.883332in}}%
\pgfpathlineto{\pgfqpoint{5.422216in}{1.884897in}}%
\pgfpathlineto{\pgfqpoint{5.424090in}{1.886461in}}%
\pgfpathlineto{\pgfqpoint{5.424090in}{1.887243in}}%
\pgfpathlineto{\pgfqpoint{5.425964in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{5.425964in}{1.889589in}}%
\pgfpathlineto{\pgfqpoint{5.427837in}{1.891154in}}%
\pgfpathlineto{\pgfqpoint{5.427837in}{1.891936in}}%
\pgfpathlineto{\pgfqpoint{5.429711in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{5.429711in}{1.894282in}}%
\pgfpathlineto{\pgfqpoint{5.431585in}{1.895846in}}%
\pgfpathlineto{\pgfqpoint{5.431585in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{5.433459in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{5.433459in}{1.898975in}}%
\pgfpathlineto{\pgfqpoint{5.437207in}{1.901321in}}%
\pgfpathlineto{\pgfqpoint{5.437207in}{1.902886in}}%
\pgfpathlineto{\pgfqpoint{5.439081in}{1.904450in}}%
\pgfpathlineto{\pgfqpoint{5.439081in}{1.905232in}}%
\pgfpathlineto{\pgfqpoint{5.440954in}{1.906796in}}%
\pgfpathlineto{\pgfqpoint{5.440954in}{1.907578in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{1.909143in}}%
\pgfpathlineto{\pgfqpoint{5.442828in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{5.444702in}{1.911489in}}%
\pgfpathlineto{\pgfqpoint{5.444702in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{1.913835in}}%
\pgfpathlineto{\pgfqpoint{5.446576in}{1.914618in}}%
\pgfpathlineto{\pgfqpoint{5.448450in}{1.916182in}}%
\pgfpathlineto{\pgfqpoint{5.448450in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{5.450324in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{5.450324in}{1.919310in}}%
\pgfpathlineto{\pgfqpoint{5.454071in}{1.921657in}}%
\pgfpathlineto{\pgfqpoint{5.454071in}{1.923221in}}%
\pgfpathlineto{\pgfqpoint{5.455945in}{1.924785in}}%
\pgfpathlineto{\pgfqpoint{5.455945in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{5.457819in}{1.927132in}}%
\pgfpathlineto{\pgfqpoint{5.457819in}{1.927914in}}%
\pgfpathlineto{\pgfqpoint{5.459693in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{5.459693in}{1.930260in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.931824in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.932606in}}%
\pgfpathlineto{\pgfqpoint{5.461567in}{1.932606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.652652in}{1.933389in}}%
\pgfpathlineto{\pgfqpoint{2.652652in}{1.934953in}}%
\pgfpathlineto{\pgfqpoint{2.654525in}{1.936517in}}%
\pgfpathlineto{\pgfqpoint{2.654525in}{1.937299in}}%
\pgfpathlineto{\pgfqpoint{2.656399in}{1.938863in}}%
\pgfpathlineto{\pgfqpoint{2.656399in}{1.939646in}}%
\pgfpathlineto{\pgfqpoint{2.658273in}{1.941210in}}%
\pgfpathlineto{\pgfqpoint{2.658273in}{1.941992in}}%
\pgfpathlineto{\pgfqpoint{2.660147in}{1.943556in}}%
\pgfpathlineto{\pgfqpoint{2.660147in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{2.663895in}{1.946685in}}%
\pgfpathlineto{\pgfqpoint{2.663895in}{1.948249in}}%
\pgfpathlineto{\pgfqpoint{2.665769in}{1.949813in}}%
\pgfpathlineto{\pgfqpoint{2.665769in}{1.950595in}}%
\pgfpathlineto{\pgfqpoint{2.667642in}{1.952160in}}%
\pgfpathlineto{\pgfqpoint{2.667642in}{1.952942in}}%
\pgfpathlineto{\pgfqpoint{2.669516in}{1.954506in}}%
\pgfpathlineto{\pgfqpoint{2.669516in}{1.955288in}}%
\pgfpathlineto{\pgfqpoint{2.671390in}{1.956852in}}%
\pgfpathlineto{\pgfqpoint{2.671390in}{1.957635in}}%
\pgfpathlineto{\pgfqpoint{2.673264in}{1.959199in}}%
\pgfpathlineto{\pgfqpoint{2.673264in}{1.959981in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{1.961545in}}%
\pgfpathlineto{\pgfqpoint{2.675138in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{2.677012in}{1.963892in}}%
\pgfpathlineto{\pgfqpoint{2.677012in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{1.966238in}}%
\pgfpathlineto{\pgfqpoint{2.678886in}{1.967020in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{1.968584in}}%
\pgfpathlineto{\pgfqpoint{2.680759in}{1.969366in}}%
\pgfpathlineto{\pgfqpoint{2.682633in}{1.970931in}}%
\pgfpathlineto{\pgfqpoint{2.682633in}{1.971713in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{1.973277in}}%
\pgfpathlineto{\pgfqpoint{2.684507in}{1.974059in}}%
\pgfpathlineto{\pgfqpoint{2.686381in}{1.975623in}}%
\pgfpathlineto{\pgfqpoint{2.686381in}{1.976406in}}%
\pgfpathlineto{\pgfqpoint{2.688255in}{1.977970in}}%
\pgfpathlineto{\pgfqpoint{2.688255in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{2.690129in}{1.980316in}}%
\pgfpathlineto{\pgfqpoint{2.690129in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{2.692003in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{2.692003in}{1.983445in}}%
\pgfpathlineto{\pgfqpoint{2.695750in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{2.695750in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{2.697624in}{1.988920in}}%
\pgfpathlineto{\pgfqpoint{2.697624in}{1.989702in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.991266in}}%
\pgfpathlineto{\pgfqpoint{2.699498in}{1.992048in}}%
\pgfpathlineto{\pgfqpoint{2.701372in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{2.701372in}{1.994395in}}%
\pgfpathlineto{\pgfqpoint{2.703246in}{1.995959in}}%
\pgfpathlineto{\pgfqpoint{2.703246in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{2.705120in}{1.998305in}}%
\pgfpathlineto{\pgfqpoint{2.705120in}{1.999087in}}%
\pgfpathlineto{\pgfqpoint{2.706993in}{2.000652in}}%
\pgfpathlineto{\pgfqpoint{2.706993in}{2.001434in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{2.002998in}}%
\pgfpathlineto{\pgfqpoint{2.708867in}{2.003780in}}%
\pgfpathlineto{\pgfqpoint{2.710741in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{2.710741in}{2.006126in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{2.007691in}}%
\pgfpathlineto{\pgfqpoint{2.712615in}{2.008473in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{2.010037in}}%
\pgfpathlineto{\pgfqpoint{2.714489in}{2.010819in}}%
\pgfpathlineto{\pgfqpoint{2.716363in}{2.012383in}}%
\pgfpathlineto{\pgfqpoint{2.716363in}{2.013166in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.014730in}}%
\pgfpathlineto{\pgfqpoint{2.718237in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{2.720110in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{2.720110in}{2.017858in}}%
\pgfpathlineto{\pgfqpoint{2.721984in}{2.019423in}}%
\pgfpathlineto{\pgfqpoint{2.721984in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{2.723858in}{2.021769in}}%
\pgfpathlineto{\pgfqpoint{2.723858in}{2.022551in}}%
\pgfpathlineto{\pgfqpoint{2.725732in}{2.024115in}}%
\pgfpathlineto{\pgfqpoint{2.725732in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{2.026462in}}%
\pgfpathlineto{\pgfqpoint{2.727606in}{2.027244in}}%
\pgfpathlineto{\pgfqpoint{2.729480in}{2.028808in}}%
\pgfpathlineto{\pgfqpoint{2.729480in}{2.029590in}}%
\pgfpathlineto{\pgfqpoint{2.731354in}{2.031154in}}%
\pgfpathlineto{\pgfqpoint{2.731354in}{2.031937in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{2.033501in}}%
\pgfpathlineto{\pgfqpoint{2.733227in}{2.034283in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.035847in}}%
\pgfpathlineto{\pgfqpoint{2.735101in}{2.036629in}}%
\pgfpathlineto{\pgfqpoint{2.736975in}{2.038194in}}%
\pgfpathlineto{\pgfqpoint{2.736975in}{2.038976in}}%
\pgfpathlineto{\pgfqpoint{2.738849in}{2.040540in}}%
\pgfpathlineto{\pgfqpoint{2.738849in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{2.740723in}{2.042886in}}%
\pgfpathlineto{\pgfqpoint{2.740723in}{2.043669in}}%
\pgfpathlineto{\pgfqpoint{2.742597in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{2.742597in}{2.046015in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{2.047579in}}%
\pgfpathlineto{\pgfqpoint{2.744471in}{2.048361in}}%
\pgfpathlineto{\pgfqpoint{2.746345in}{2.049926in}}%
\pgfpathlineto{\pgfqpoint{2.746345in}{2.050708in}}%
\pgfpathlineto{\pgfqpoint{2.748218in}{2.052272in}}%
\pgfpathlineto{\pgfqpoint{2.748218in}{2.053054in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{2.054618in}}%
\pgfpathlineto{\pgfqpoint{2.750092in}{2.055400in}}%
\pgfpathlineto{\pgfqpoint{2.751966in}{2.056965in}}%
\pgfpathlineto{\pgfqpoint{2.751966in}{2.057747in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{2.059311in}}%
\pgfpathlineto{\pgfqpoint{2.753840in}{2.060093in}}%
\pgfpathlineto{\pgfqpoint{2.755714in}{2.061657in}}%
\pgfpathlineto{\pgfqpoint{2.755714in}{2.062440in}}%
\pgfpathlineto{\pgfqpoint{2.757588in}{2.064004in}}%
\pgfpathlineto{\pgfqpoint{2.757588in}{2.064786in}}%
\pgfpathlineto{\pgfqpoint{2.759462in}{2.066350in}}%
\pgfpathlineto{\pgfqpoint{2.759462in}{2.067132in}}%
\pgfpathlineto{\pgfqpoint{2.761335in}{2.068697in}}%
\pgfpathlineto{\pgfqpoint{2.761335in}{2.069479in}}%
\pgfpathlineto{\pgfqpoint{2.763209in}{2.071043in}}%
\pgfpathlineto{\pgfqpoint{2.763209in}{2.071825in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{2.073389in}}%
\pgfpathlineto{\pgfqpoint{2.765083in}{2.074171in}}%
\pgfpathlineto{\pgfqpoint{2.766957in}{2.075736in}}%
\pgfpathlineto{\pgfqpoint{2.766957in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{2.768831in}{2.078082in}}%
\pgfpathlineto{\pgfqpoint{2.768831in}{2.078864in}}%
\pgfpathlineto{\pgfqpoint{2.770705in}{2.080429in}}%
\pgfpathlineto{\pgfqpoint{2.770705in}{2.081211in}}%
\pgfpathlineto{\pgfqpoint{2.772579in}{2.082775in}}%
\pgfpathlineto{\pgfqpoint{2.772579in}{2.083557in}}%
\pgfpathlineto{\pgfqpoint{2.774452in}{2.085121in}}%
\pgfpathlineto{\pgfqpoint{2.774452in}{2.085903in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{2.776326in}{2.088250in}}%
\pgfpathlineto{\pgfqpoint{2.778200in}{2.089814in}}%
\pgfpathlineto{\pgfqpoint{2.778200in}{2.090596in}}%
\pgfpathlineto{\pgfqpoint{2.780074in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{2.780074in}{2.092943in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{2.094507in}}%
\pgfpathlineto{\pgfqpoint{2.781948in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{2.783822in}{2.096853in}}%
\pgfpathlineto{\pgfqpoint{2.783822in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{2.785696in}{2.099200in}}%
\pgfpathlineto{\pgfqpoint{2.785696in}{2.099982in}}%
\pgfpathlineto{\pgfqpoint{2.787569in}{2.101546in}}%
\pgfpathlineto{\pgfqpoint{2.787569in}{2.102328in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{2.103892in}}%
\pgfpathlineto{\pgfqpoint{2.789443in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{2.791317in}{2.106239in}}%
\pgfpathlineto{\pgfqpoint{2.791317in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{2.793191in}{2.108585in}}%
\pgfpathlineto{\pgfqpoint{2.793191in}{2.109367in}}%
\pgfpathlineto{\pgfqpoint{2.795065in}{2.110931in}}%
\pgfpathlineto{\pgfqpoint{2.795065in}{2.112496in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.114060in}}%
\pgfpathlineto{\pgfqpoint{2.796939in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{2.798813in}{2.116406in}}%
\pgfpathlineto{\pgfqpoint{2.798813in}{2.117188in}}%
\pgfpathlineto{\pgfqpoint{2.800686in}{2.118753in}}%
\pgfpathlineto{\pgfqpoint{2.800686in}{2.119535in}}%
\pgfpathlineto{\pgfqpoint{2.802560in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{2.802560in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{2.804434in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{2.804434in}{2.124228in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{2.806308in}{2.126574in}}%
\pgfpathlineto{\pgfqpoint{2.808182in}{2.128138in}}%
\pgfpathlineto{\pgfqpoint{2.808182in}{2.128920in}}%
\pgfpathlineto{\pgfqpoint{2.810056in}{2.130485in}}%
\pgfpathlineto{\pgfqpoint{2.810056in}{2.131267in}}%
\pgfpathlineto{\pgfqpoint{2.811930in}{2.132831in}}%
\pgfpathlineto{\pgfqpoint{2.811930in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{2.813803in}{2.135177in}}%
\pgfpathlineto{\pgfqpoint{2.813803in}{2.135960in}}%
\pgfpathlineto{\pgfqpoint{2.815677in}{2.137524in}}%
\pgfpathlineto{\pgfqpoint{2.815677in}{2.138306in}}%
\pgfpathlineto{\pgfqpoint{2.817551in}{2.139870in}}%
\pgfpathlineto{\pgfqpoint{2.817551in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{2.819425in}{2.142217in}}%
\pgfpathlineto{\pgfqpoint{2.819425in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{2.821299in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{2.821299in}{2.145345in}}%
\pgfpathlineto{\pgfqpoint{2.823173in}{2.146909in}}%
\pgfpathlineto{\pgfqpoint{2.823173in}{2.147691in}}%
\pgfpathlineto{\pgfqpoint{2.825047in}{2.149256in}}%
\pgfpathlineto{\pgfqpoint{2.825047in}{2.150038in}}%
\pgfpathlineto{\pgfqpoint{2.826920in}{2.151602in}}%
\pgfpathlineto{\pgfqpoint{2.826920in}{2.152384in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{2.153948in}}%
\pgfpathlineto{\pgfqpoint{2.828794in}{2.155513in}}%
\pgfpathlineto{\pgfqpoint{2.830668in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{2.830668in}{2.157859in}}%
\pgfpathlineto{\pgfqpoint{2.832542in}{2.159423in}}%
\pgfpathlineto{\pgfqpoint{2.832542in}{2.160205in}}%
\pgfpathlineto{\pgfqpoint{2.834416in}{2.161770in}}%
\pgfpathlineto{\pgfqpoint{2.834416in}{2.162552in}}%
\pgfpathlineto{\pgfqpoint{2.836290in}{2.164116in}}%
\pgfpathlineto{\pgfqpoint{2.836290in}{2.164898in}}%
\pgfpathlineto{\pgfqpoint{2.838164in}{2.166463in}}%
\pgfpathlineto{\pgfqpoint{2.838164in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{2.840037in}{2.168809in}}%
\pgfpathlineto{\pgfqpoint{2.840037in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{2.171155in}}%
\pgfpathlineto{\pgfqpoint{2.841911in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{2.843785in}{2.173502in}}%
\pgfpathlineto{\pgfqpoint{2.843785in}{2.174284in}}%
\pgfpathlineto{\pgfqpoint{2.845659in}{2.175848in}}%
\pgfpathlineto{\pgfqpoint{2.845659in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{2.847533in}{2.178194in}}%
\pgfpathlineto{\pgfqpoint{2.847533in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{2.180541in}}%
\pgfpathlineto{\pgfqpoint{2.849407in}{2.181323in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{2.851281in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{2.853154in}{2.185234in}}%
\pgfpathlineto{\pgfqpoint{2.853154in}{2.186016in}}%
\pgfpathlineto{\pgfqpoint{2.855028in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{2.855028in}{2.189144in}}%
\pgfpathlineto{\pgfqpoint{2.856902in}{2.190708in}}%
\pgfpathlineto{\pgfqpoint{2.856902in}{2.191491in}}%
\pgfpathlineto{\pgfqpoint{2.858776in}{2.193055in}}%
\pgfpathlineto{\pgfqpoint{2.858776in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{2.860650in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{2.860650in}{2.196183in}}%
\pgfpathlineto{\pgfqpoint{2.862524in}{2.197748in}}%
\pgfpathlineto{\pgfqpoint{2.862524in}{2.198530in}}%
\pgfpathlineto{\pgfqpoint{2.864398in}{2.200094in}}%
\pgfpathlineto{\pgfqpoint{2.864398in}{2.200876in}}%
\pgfpathlineto{\pgfqpoint{2.866272in}{2.202440in}}%
\pgfpathlineto{\pgfqpoint{2.866272in}{2.203222in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{2.204787in}}%
\pgfpathlineto{\pgfqpoint{2.868145in}{2.205569in}}%
\pgfpathlineto{\pgfqpoint{2.870019in}{2.207133in}}%
\pgfpathlineto{\pgfqpoint{2.870019in}{2.207915in}}%
\pgfpathlineto{\pgfqpoint{2.871893in}{2.209480in}}%
\pgfpathlineto{\pgfqpoint{2.871893in}{2.210262in}}%
\pgfpathlineto{\pgfqpoint{2.873767in}{2.211826in}}%
\pgfpathlineto{\pgfqpoint{2.873767in}{2.212608in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{2.214172in}}%
\pgfpathlineto{\pgfqpoint{2.875641in}{2.215737in}}%
\pgfpathlineto{\pgfqpoint{2.877515in}{2.217301in}}%
\pgfpathlineto{\pgfqpoint{2.877515in}{2.218083in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{2.219647in}}%
\pgfpathlineto{\pgfqpoint{2.879389in}{2.220429in}}%
\pgfpathlineto{\pgfqpoint{2.881262in}{2.221994in}}%
\pgfpathlineto{\pgfqpoint{2.881262in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{2.883136in}{2.224340in}}%
\pgfpathlineto{\pgfqpoint{2.883136in}{2.225122in}}%
\pgfpathlineto{\pgfqpoint{2.885010in}{2.226686in}}%
\pgfpathlineto{\pgfqpoint{2.885010in}{2.227468in}}%
\pgfpathlineto{\pgfqpoint{2.886884in}{2.229033in}}%
\pgfpathlineto{\pgfqpoint{2.886884in}{2.229815in}}%
\pgfpathlineto{\pgfqpoint{2.888758in}{2.231379in}}%
\pgfpathlineto{\pgfqpoint{2.888758in}{2.232161in}}%
\pgfpathlineto{\pgfqpoint{2.890632in}{2.233725in}}%
\pgfpathlineto{\pgfqpoint{2.890632in}{2.234508in}}%
\pgfpathlineto{\pgfqpoint{2.892506in}{2.236072in}}%
\pgfpathlineto{\pgfqpoint{2.892506in}{2.237636in}}%
\pgfpathlineto{\pgfqpoint{2.894379in}{2.239200in}}%
\pgfpathlineto{\pgfqpoint{2.894379in}{2.239982in}}%
\pgfpathlineto{\pgfqpoint{2.896253in}{2.241547in}}%
\pgfpathlineto{\pgfqpoint{2.896253in}{2.242329in}}%
\pgfpathlineto{\pgfqpoint{2.898127in}{2.243893in}}%
\pgfpathlineto{\pgfqpoint{2.898127in}{2.244675in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{2.246239in}}%
\pgfpathlineto{\pgfqpoint{2.900001in}{2.247022in}}%
\pgfpathlineto{\pgfqpoint{2.901875in}{2.248586in}}%
\pgfpathlineto{\pgfqpoint{2.901875in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{2.903749in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{2.903749in}{2.251714in}}%
\pgfpathlineto{\pgfqpoint{2.905623in}{2.253279in}}%
\pgfpathlineto{\pgfqpoint{2.905623in}{2.254061in}}%
\pgfpathlineto{\pgfqpoint{2.907496in}{2.255625in}}%
\pgfpathlineto{\pgfqpoint{2.907496in}{2.256407in}}%
\pgfpathlineto{\pgfqpoint{2.909370in}{2.257971in}}%
\pgfpathlineto{\pgfqpoint{2.909370in}{2.259536in}}%
\pgfpathlineto{\pgfqpoint{2.911244in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{2.911244in}{2.261882in}}%
\pgfpathlineto{\pgfqpoint{2.913118in}{2.263446in}}%
\pgfpathlineto{\pgfqpoint{2.913118in}{2.264228in}}%
\pgfpathlineto{\pgfqpoint{2.914992in}{2.265793in}}%
\pgfpathlineto{\pgfqpoint{2.914992in}{2.266575in}}%
\pgfpathlineto{\pgfqpoint{2.916866in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{2.916866in}{2.268921in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{2.270485in}}%
\pgfpathlineto{\pgfqpoint{2.918740in}{2.271268in}}%
\pgfpathlineto{\pgfqpoint{2.920613in}{2.272832in}}%
\pgfpathlineto{\pgfqpoint{2.920613in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{2.922487in}{2.275178in}}%
\pgfpathlineto{\pgfqpoint{2.922487in}{2.275960in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{2.277525in}}%
\pgfpathlineto{\pgfqpoint{2.924361in}{2.278307in}}%
\pgfpathlineto{\pgfqpoint{2.926235in}{2.279871in}}%
\pgfpathlineto{\pgfqpoint{2.926235in}{2.281435in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{2.282999in}}%
\pgfpathlineto{\pgfqpoint{2.928109in}{2.283782in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{2.929983in}{2.286128in}}%
\pgfpathlineto{\pgfqpoint{2.931857in}{2.287692in}}%
\pgfpathlineto{\pgfqpoint{2.931857in}{2.288474in}}%
\pgfpathlineto{\pgfqpoint{2.933730in}{2.290039in}}%
\pgfpathlineto{\pgfqpoint{2.933730in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{2.935604in}{2.292385in}}%
\pgfpathlineto{\pgfqpoint{2.935604in}{2.293167in}}%
\pgfpathlineto{\pgfqpoint{2.937478in}{2.294731in}}%
\pgfpathlineto{\pgfqpoint{2.937478in}{2.295514in}}%
\pgfpathlineto{\pgfqpoint{2.939352in}{2.297078in}}%
\pgfpathlineto{\pgfqpoint{2.939352in}{2.298642in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{2.300206in}}%
\pgfpathlineto{\pgfqpoint{2.941226in}{2.300988in}}%
\pgfpathlineto{\pgfqpoint{2.943100in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{2.943100in}{2.303335in}}%
\pgfpathlineto{\pgfqpoint{2.944974in}{2.304899in}}%
\pgfpathlineto{\pgfqpoint{2.944974in}{2.305681in}}%
\pgfpathlineto{\pgfqpoint{2.946847in}{2.307245in}}%
\pgfpathlineto{\pgfqpoint{2.946847in}{2.308028in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{2.309592in}}%
\pgfpathlineto{\pgfqpoint{2.948721in}{2.310374in}}%
\pgfpathlineto{\pgfqpoint{2.950595in}{2.311938in}}%
\pgfpathlineto{\pgfqpoint{2.950595in}{2.312720in}}%
\pgfpathlineto{\pgfqpoint{2.952469in}{2.314285in}}%
\pgfpathlineto{\pgfqpoint{2.952469in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{2.316631in}}%
\pgfpathlineto{\pgfqpoint{2.954343in}{2.318195in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{2.319759in}}%
\pgfpathlineto{\pgfqpoint{2.956217in}{2.320542in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{2.322106in}}%
\pgfpathlineto{\pgfqpoint{2.958091in}{2.322888in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{2.324452in}}%
\pgfpathlineto{\pgfqpoint{2.959964in}{2.325234in}}%
\pgfpathlineto{\pgfqpoint{2.961838in}{2.326799in}}%
\pgfpathlineto{\pgfqpoint{2.961838in}{2.327581in}}%
\pgfpathlineto{\pgfqpoint{2.963712in}{2.329145in}}%
\pgfpathlineto{\pgfqpoint{2.963712in}{2.329927in}}%
\pgfpathlineto{\pgfqpoint{2.965586in}{2.331491in}}%
\pgfpathlineto{\pgfqpoint{2.965586in}{2.332273in}}%
\pgfpathlineto{\pgfqpoint{2.967460in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{2.967460in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{2.969334in}{2.336966in}}%
\pgfpathlineto{\pgfqpoint{2.969334in}{2.337748in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{2.339313in}}%
\pgfpathlineto{\pgfqpoint{2.971208in}{2.340095in}}%
\pgfpathlineto{\pgfqpoint{2.973081in}{2.341659in}}%
\pgfpathlineto{\pgfqpoint{2.973081in}{2.342441in}}%
\pgfpathlineto{\pgfqpoint{2.974955in}{2.344005in}}%
\pgfpathlineto{\pgfqpoint{2.974955in}{2.344788in}}%
\pgfpathlineto{\pgfqpoint{2.976829in}{2.346352in}}%
\pgfpathlineto{\pgfqpoint{2.976829in}{2.347134in}}%
\pgfpathlineto{\pgfqpoint{2.978703in}{2.348698in}}%
\pgfpathlineto{\pgfqpoint{2.978703in}{2.350262in}}%
\pgfpathlineto{\pgfqpoint{2.980577in}{2.351827in}}%
\pgfpathlineto{\pgfqpoint{2.980577in}{2.352609in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{2.354173in}}%
\pgfpathlineto{\pgfqpoint{2.982451in}{2.354955in}}%
\pgfpathlineto{\pgfqpoint{2.984325in}{2.356519in}}%
\pgfpathlineto{\pgfqpoint{2.984325in}{2.357302in}}%
\pgfpathlineto{\pgfqpoint{2.986199in}{2.358866in}}%
\pgfpathlineto{\pgfqpoint{2.986199in}{2.359648in}}%
\pgfpathlineto{\pgfqpoint{2.988072in}{2.361212in}}%
\pgfpathlineto{\pgfqpoint{2.988072in}{2.361994in}}%
\pgfpathlineto{\pgfqpoint{2.989946in}{2.363559in}}%
\pgfpathlineto{\pgfqpoint{2.989946in}{2.364341in}}%
\pgfpathlineto{\pgfqpoint{2.991820in}{2.365905in}}%
\pgfpathlineto{\pgfqpoint{2.991820in}{2.367469in}}%
\pgfpathlineto{\pgfqpoint{2.993694in}{2.369033in}}%
\pgfpathlineto{\pgfqpoint{2.993694in}{2.369816in}}%
\pgfpathlineto{\pgfqpoint{2.995568in}{2.371380in}}%
\pgfpathlineto{\pgfqpoint{2.995568in}{2.372162in}}%
\pgfpathlineto{\pgfqpoint{2.997442in}{2.373726in}}%
\pgfpathlineto{\pgfqpoint{2.997442in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{2.999316in}{2.376073in}}%
\pgfpathlineto{\pgfqpoint{2.999316in}{2.376855in}}%
\pgfpathlineto{\pgfqpoint{3.001189in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{3.001189in}{2.379201in}}%
\pgfpathlineto{\pgfqpoint{3.003063in}{2.380765in}}%
\pgfpathlineto{\pgfqpoint{3.003063in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{2.383894in}}%
\pgfpathlineto{\pgfqpoint{3.004937in}{2.384676in}}%
\pgfpathlineto{\pgfqpoint{3.006811in}{2.386240in}}%
\pgfpathlineto{\pgfqpoint{3.006811in}{2.387022in}}%
\pgfpathlineto{\pgfqpoint{3.008685in}{2.388587in}}%
\pgfpathlineto{\pgfqpoint{3.008685in}{2.389369in}}%
\pgfpathlineto{\pgfqpoint{3.010559in}{2.390933in}}%
\pgfpathlineto{\pgfqpoint{3.010559in}{2.391715in}}%
\pgfpathlineto{\pgfqpoint{3.012433in}{2.393279in}}%
\pgfpathlineto{\pgfqpoint{3.012433in}{2.394062in}}%
\pgfpathlineto{\pgfqpoint{3.014306in}{2.395626in}}%
\pgfpathlineto{\pgfqpoint{3.014306in}{2.397190in}}%
\pgfpathlineto{\pgfqpoint{3.016180in}{2.398754in}}%
\pgfpathlineto{\pgfqpoint{3.016180in}{2.399536in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{2.401101in}}%
\pgfpathlineto{\pgfqpoint{3.018054in}{2.401883in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{2.403447in}}%
\pgfpathlineto{\pgfqpoint{3.019928in}{2.404229in}}%
\pgfpathlineto{\pgfqpoint{3.021802in}{2.405793in}}%
\pgfpathlineto{\pgfqpoint{3.021802in}{2.406576in}}%
\pgfpathlineto{\pgfqpoint{3.023676in}{2.408140in}}%
\pgfpathlineto{\pgfqpoint{3.023676in}{2.408922in}}%
\pgfpathlineto{\pgfqpoint{3.025550in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{3.025550in}{2.412050in}}%
\pgfpathlineto{\pgfqpoint{3.027423in}{2.413615in}}%
\pgfpathlineto{\pgfqpoint{3.027423in}{2.414397in}}%
\pgfpathlineto{\pgfqpoint{3.029297in}{2.415961in}}%
\pgfpathlineto{\pgfqpoint{3.029297in}{2.416743in}}%
\pgfpathlineto{\pgfqpoint{3.031171in}{2.418307in}}%
\pgfpathlineto{\pgfqpoint{3.031171in}{2.419090in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{2.420654in}}%
\pgfpathlineto{\pgfqpoint{3.033045in}{2.421436in}}%
\pgfpathlineto{\pgfqpoint{3.034919in}{2.423000in}}%
\pgfpathlineto{\pgfqpoint{3.034919in}{2.423782in}}%
\pgfpathlineto{\pgfqpoint{3.036793in}{2.425347in}}%
\pgfpathlineto{\pgfqpoint{3.036793in}{2.426911in}}%
\pgfpathlineto{\pgfqpoint{3.038667in}{2.428475in}}%
\pgfpathlineto{\pgfqpoint{3.038667in}{2.429257in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{2.430822in}}%
\pgfpathlineto{\pgfqpoint{3.040540in}{2.431604in}}%
\pgfpathlineto{\pgfqpoint{3.042414in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.042414in}{2.433950in}}%
\pgfpathlineto{\pgfqpoint{3.044288in}{2.435514in}}%
\pgfpathlineto{\pgfqpoint{3.044288in}{2.436296in}}%
\pgfpathlineto{\pgfqpoint{3.046162in}{2.437861in}}%
\pgfpathlineto{\pgfqpoint{3.046162in}{2.439425in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.440989in}}%
\pgfpathlineto{\pgfqpoint{3.048036in}{2.441771in}}%
\pgfpathlineto{\pgfqpoint{3.049910in}{2.443336in}}%
\pgfpathlineto{\pgfqpoint{3.049910in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{2.445682in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{2.446464in}}%
\pgfpathlineto{\pgfqpoint{3.053657in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{3.053657in}{2.448810in}}%
\pgfpathlineto{\pgfqpoint{3.055531in}{2.450375in}}%
\pgfpathlineto{\pgfqpoint{3.055531in}{2.451939in}}%
\pgfpathlineto{\pgfqpoint{3.057405in}{2.453503in}}%
\pgfpathlineto{\pgfqpoint{3.057405in}{2.454285in}}%
\pgfpathlineto{\pgfqpoint{3.059279in}{2.455850in}}%
\pgfpathlineto{\pgfqpoint{3.059279in}{2.456632in}}%
\pgfpathlineto{\pgfqpoint{3.061153in}{2.458196in}}%
\pgfpathlineto{\pgfqpoint{3.061153in}{2.458978in}}%
\pgfpathlineto{\pgfqpoint{3.063027in}{2.460542in}}%
\pgfpathlineto{\pgfqpoint{3.063027in}{2.461324in}}%
\pgfpathlineto{\pgfqpoint{3.064901in}{2.462889in}}%
\pgfpathlineto{\pgfqpoint{3.064901in}{2.463671in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{2.465235in}}%
\pgfpathlineto{\pgfqpoint{3.066774in}{2.466799in}}%
\pgfpathlineto{\pgfqpoint{3.068648in}{2.468364in}}%
\pgfpathlineto{\pgfqpoint{3.068648in}{2.469146in}}%
\pgfpathlineto{\pgfqpoint{3.070522in}{2.470710in}}%
\pgfpathlineto{\pgfqpoint{3.070522in}{2.471492in}}%
\pgfpathlineto{\pgfqpoint{3.072396in}{2.473056in}}%
\pgfpathlineto{\pgfqpoint{3.072396in}{2.473839in}}%
\pgfpathlineto{\pgfqpoint{3.074270in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{3.074270in}{2.476185in}}%
\pgfpathlineto{\pgfqpoint{3.076144in}{2.477749in}}%
\pgfpathlineto{\pgfqpoint{3.076144in}{2.479313in}}%
\pgfpathlineto{\pgfqpoint{3.078018in}{2.480878in}}%
\pgfpathlineto{\pgfqpoint{3.078018in}{2.481660in}}%
\pgfpathlineto{\pgfqpoint{3.079891in}{2.483224in}}%
\pgfpathlineto{\pgfqpoint{3.079891in}{2.484006in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{2.485570in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{2.486353in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.487917in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.494956in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.496520in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.516856in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.518420in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.536409in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.537973in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.553616in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.555180in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.570040in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.571604in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.584901in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.586465in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.598979in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.600543in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.613057in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.614621in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.625571in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.627135in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.638867in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.640432in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.650599in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.663113in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.664678in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.674063in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.675627in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.685795in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.687359in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.696745in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.698309in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.707695in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.709259in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.718644in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.720209in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.728812in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.730376in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.738980in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.740544in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.746801in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.746801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469654in}{2.043669in}}%
\pgfpathlineto{\pgfqpoint{3.435925in}{2.046797in}}%
\pgfpathlineto{\pgfqpoint{3.379709in}{2.059311in}}%
\pgfpathlineto{\pgfqpoint{3.366592in}{2.064004in}}%
\pgfpathlineto{\pgfqpoint{3.359097in}{2.066350in}}%
\pgfpathlineto{\pgfqpoint{3.329115in}{2.079646in}}%
\pgfpathlineto{\pgfqpoint{3.329115in}{2.080429in}}%
\pgfpathlineto{\pgfqpoint{3.315998in}{2.086686in}}%
\pgfpathlineto{\pgfqpoint{3.315998in}{2.087468in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{2.091378in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{2.096071in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{2.096853in}}%
\pgfpathlineto{\pgfqpoint{3.295385in}{2.099982in}}%
\pgfpathlineto{\pgfqpoint{3.295385in}{2.100764in}}%
\pgfpathlineto{\pgfqpoint{3.289764in}{2.103892in}}%
\pgfpathlineto{\pgfqpoint{3.289764in}{2.104674in}}%
\pgfpathlineto{\pgfqpoint{3.284142in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{3.284142in}{2.108585in}}%
\pgfpathlineto{\pgfqpoint{3.280394in}{2.110931in}}%
\pgfpathlineto{\pgfqpoint{3.280394in}{2.111714in}}%
\pgfpathlineto{\pgfqpoint{3.276647in}{2.114060in}}%
\pgfpathlineto{\pgfqpoint{3.276647in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{3.272899in}{2.117188in}}%
\pgfpathlineto{\pgfqpoint{3.272899in}{2.117971in}}%
\pgfpathlineto{\pgfqpoint{3.269151in}{2.120317in}}%
\pgfpathlineto{\pgfqpoint{3.269151in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{3.265404in}{2.123446in}}%
\pgfpathlineto{\pgfqpoint{3.265404in}{2.124228in}}%
\pgfpathlineto{\pgfqpoint{3.261656in}{2.126574in}}%
\pgfpathlineto{\pgfqpoint{3.261656in}{2.127356in}}%
\pgfpathlineto{\pgfqpoint{3.259782in}{2.128920in}}%
\pgfpathlineto{\pgfqpoint{3.259782in}{2.129703in}}%
\pgfpathlineto{\pgfqpoint{3.256034in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{3.256034in}{2.132831in}}%
\pgfpathlineto{\pgfqpoint{3.252287in}{2.135177in}}%
\pgfpathlineto{\pgfqpoint{3.252287in}{2.136742in}}%
\pgfpathlineto{\pgfqpoint{3.248539in}{2.139088in}}%
\pgfpathlineto{\pgfqpoint{3.248539in}{2.140652in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{2.146909in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{2.148474in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{2.150820in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{2.152384in}}%
\pgfpathlineto{\pgfqpoint{3.235422in}{2.153948in}}%
\pgfpathlineto{\pgfqpoint{3.235422in}{2.154731in}}%
\pgfpathlineto{\pgfqpoint{3.231674in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{3.231674in}{2.158641in}}%
\pgfpathlineto{\pgfqpoint{3.229800in}{2.160205in}}%
\pgfpathlineto{\pgfqpoint{3.229800in}{2.160988in}}%
\pgfpathlineto{\pgfqpoint{3.227926in}{2.162552in}}%
\pgfpathlineto{\pgfqpoint{3.227926in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{3.226053in}{2.164898in}}%
\pgfpathlineto{\pgfqpoint{3.226053in}{2.165680in}}%
\pgfpathlineto{\pgfqpoint{3.224179in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{3.224179in}{2.168027in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{2.170373in}}%
\pgfpathlineto{\pgfqpoint{3.220431in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{3.220431in}{2.172720in}}%
\pgfpathlineto{\pgfqpoint{3.218557in}{2.174284in}}%
\pgfpathlineto{\pgfqpoint{3.218557in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{3.216683in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{3.216683in}{2.177412in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{2.179759in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{2.181323in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{2.182105in}}%
\pgfpathlineto{\pgfqpoint{3.211062in}{2.183669in}}%
\pgfpathlineto{\pgfqpoint{3.211062in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{2.186016in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{2.189144in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{2.189926in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{2.191491in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{2.192273in}}%
\pgfpathlineto{\pgfqpoint{3.203566in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{3.203566in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{3.201692in}{2.196965in}}%
\pgfpathlineto{\pgfqpoint{3.201692in}{2.197748in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{2.199312in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{2.200876in}}%
\pgfpathlineto{\pgfqpoint{3.197945in}{2.202440in}}%
\pgfpathlineto{\pgfqpoint{3.197945in}{2.204005in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{2.205569in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{2.206351in}}%
\pgfpathlineto{\pgfqpoint{3.194197in}{2.207915in}}%
\pgfpathlineto{\pgfqpoint{3.194197in}{2.209480in}}%
\pgfpathlineto{\pgfqpoint{3.192323in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{3.192323in}{2.212608in}}%
\pgfpathlineto{\pgfqpoint{3.190449in}{2.214172in}}%
\pgfpathlineto{\pgfqpoint{3.190449in}{2.215737in}}%
\pgfpathlineto{\pgfqpoint{3.188575in}{2.217301in}}%
\pgfpathlineto{\pgfqpoint{3.188575in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{3.186701in}{2.220429in}}%
\pgfpathlineto{\pgfqpoint{3.186701in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{3.184828in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{3.184828in}{2.224340in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{2.225904in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{2.228251in}}%
\pgfpathlineto{\pgfqpoint{3.181080in}{2.229815in}}%
\pgfpathlineto{\pgfqpoint{3.181080in}{2.231379in}}%
\pgfpathlineto{\pgfqpoint{3.179206in}{2.232943in}}%
\pgfpathlineto{\pgfqpoint{3.179206in}{2.234508in}}%
\pgfpathlineto{\pgfqpoint{3.177332in}{2.236072in}}%
\pgfpathlineto{\pgfqpoint{3.177332in}{2.237636in}}%
\pgfpathlineto{\pgfqpoint{3.175458in}{2.239200in}}%
\pgfpathlineto{\pgfqpoint{3.175458in}{2.240765in}}%
\pgfpathlineto{\pgfqpoint{3.173584in}{2.242329in}}%
\pgfpathlineto{\pgfqpoint{3.173584in}{2.244675in}}%
\pgfpathlineto{\pgfqpoint{3.171711in}{2.246239in}}%
\pgfpathlineto{\pgfqpoint{3.171711in}{2.247804in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{2.251714in}}%
\pgfpathlineto{\pgfqpoint{3.167963in}{2.253279in}}%
\pgfpathlineto{\pgfqpoint{3.167963in}{2.254843in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{2.256407in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{2.258754in}}%
\pgfpathlineto{\pgfqpoint{3.164215in}{2.260318in}}%
\pgfpathlineto{\pgfqpoint{3.164215in}{2.262664in}}%
\pgfpathlineto{\pgfqpoint{3.162341in}{2.264228in}}%
\pgfpathlineto{\pgfqpoint{3.162341in}{2.266575in}}%
\pgfpathlineto{\pgfqpoint{3.160467in}{2.268139in}}%
\pgfpathlineto{\pgfqpoint{3.160467in}{2.269703in}}%
\pgfpathlineto{\pgfqpoint{3.158594in}{2.271268in}}%
\pgfpathlineto{\pgfqpoint{3.158594in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{3.156720in}{2.275178in}}%
\pgfpathlineto{\pgfqpoint{3.156720in}{2.277525in}}%
\pgfpathlineto{\pgfqpoint{3.154846in}{2.279089in}}%
\pgfpathlineto{\pgfqpoint{3.154846in}{2.282217in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{2.283782in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{2.286128in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{2.287692in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{2.290039in}}%
\pgfpathlineto{\pgfqpoint{3.149224in}{2.291603in}}%
\pgfpathlineto{\pgfqpoint{3.149224in}{2.293949in}}%
\pgfpathlineto{\pgfqpoint{3.147350in}{2.295514in}}%
\pgfpathlineto{\pgfqpoint{3.147350in}{2.298642in}}%
\pgfpathlineto{\pgfqpoint{3.145477in}{2.300206in}}%
\pgfpathlineto{\pgfqpoint{3.145477in}{2.302553in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{2.304117in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{2.307245in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{2.308810in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{2.311938in}}%
\pgfpathlineto{\pgfqpoint{3.139855in}{2.313502in}}%
\pgfpathlineto{\pgfqpoint{3.139855in}{2.315849in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.317413in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.320542in}}%
\pgfpathlineto{\pgfqpoint{3.136107in}{2.322106in}}%
\pgfpathlineto{\pgfqpoint{3.136107in}{2.325234in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{2.326799in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{2.329927in}}%
\pgfpathlineto{\pgfqpoint{3.132360in}{2.331491in}}%
\pgfpathlineto{\pgfqpoint{3.132360in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{3.130486in}{2.336966in}}%
\pgfpathlineto{\pgfqpoint{3.130486in}{2.340095in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{2.341659in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{2.344788in}}%
\pgfpathlineto{\pgfqpoint{3.126738in}{2.346352in}}%
\pgfpathlineto{\pgfqpoint{3.126738in}{2.350262in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{2.351827in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{2.354955in}}%
\pgfpathlineto{\pgfqpoint{3.122990in}{2.356519in}}%
\pgfpathlineto{\pgfqpoint{3.122990in}{2.360430in}}%
\pgfpathlineto{\pgfqpoint{3.121116in}{2.361994in}}%
\pgfpathlineto{\pgfqpoint{3.121116in}{2.365905in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.367469in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.371380in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.372944in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.376855in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.378419in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.382330in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.383894in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.387805in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.389369in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.394062in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.395626in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.399536in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.401101in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.405793in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.407358in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.412050in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.413615in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.418307in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.419872in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.424565in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.426129in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.430822in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.432386in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.437079in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.438643in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.445682in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.450375in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.451939in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.457414in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.458978in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.464453in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.466017in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.471492in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.473056in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.479313in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.480878in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.486353in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.487135in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.487135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625185in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{0.138407in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{0.139971in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{0.173602in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{0.175166in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{0.208016in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{0.209580in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{0.242429in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{0.243994in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{0.277625in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{0.279189in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{0.312039in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{0.313603in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{0.347234in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{0.348799in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{0.381648in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{0.383212in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{0.416844in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{0.418408in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{0.451257in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{0.452822in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{0.486453in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{0.488017in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{0.520867in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{0.522431in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{0.555280in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{0.556845in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{0.590476in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{0.592040in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{0.624890in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{0.626454in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{0.660085in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{0.661650in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{0.696063in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{0.729695in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{0.765673in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{0.799304in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{0.800868in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{0.833718in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{0.835282in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{0.869695in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{0.903327in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{0.904891in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{0.937741in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{0.939305in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{0.972936in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{0.974501in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.007350in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.008914in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.042546in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.044110in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.076959in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.078523in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.112155in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.113719in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.146569in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.148133in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.181764in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.183329in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.199753in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.201317in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{1.209921in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{1.215396in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.216960in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.222435in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.227128in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.232603in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.236513in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.238077in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.241988in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.243552in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.247463in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.249027in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.252938in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.254502in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.258413in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{1.259977in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{1.263888in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.265452in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.269363in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{1.270927in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{1.274837in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{1.276402in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{1.280312in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.281877in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.285787in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{1.287351in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{1.291262in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.292826in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.296737in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{1.298301in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{1.302212in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{1.303776in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{1.307687in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.309251in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.313944in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{1.315508in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{1.319419in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{1.320983in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{1.324894in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.326458in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.331151in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{1.332715in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{1.336625in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.338190in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.342100in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{1.343665in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{1.348357in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{1.349922in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{1.353832in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.355397in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.359307in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{1.360871in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{1.365564in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{1.367128in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{1.371039in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.372603in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.377296in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{1.378860in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{1.383553in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.385117in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.389028in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{1.390592in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{1.395285in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.402324in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.407017in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{1.413274in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.414838in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.418749in}}%
\pgfpathlineto{\pgfqpoint{3.608320in}{1.420313in}}%
\pgfpathlineto{\pgfqpoint{3.608320in}{1.425006in}}%
\pgfpathlineto{\pgfqpoint{3.606446in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{3.606446in}{1.431263in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.437520in}}%
\pgfpathlineto{\pgfqpoint{3.602698in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{3.602698in}{1.443777in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.445341in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.450034in}}%
\pgfpathlineto{\pgfqpoint{3.598951in}{1.451598in}}%
\pgfpathlineto{\pgfqpoint{3.598951in}{1.455509in}}%
\pgfpathlineto{\pgfqpoint{3.597077in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{3.597077in}{1.461766in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.468023in}}%
\pgfpathlineto{\pgfqpoint{3.593329in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{3.593329in}{1.474280in}}%
\pgfpathlineto{\pgfqpoint{3.591455in}{1.475844in}}%
\pgfpathlineto{\pgfqpoint{3.591455in}{1.480537in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.486794in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.493833in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.495397in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.500090in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.501654in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.506347in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.507911in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.512604in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.514168in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.518861in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.520425in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.525118in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.526682in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.546236in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.554839in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.556403in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.590035in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.591599in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.624448in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.626013in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.659644in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.661208in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.694058in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.695622in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.729253in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.763667in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.765231in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.798081in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.799645in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.833276in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.834841in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.842662in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.845790in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.847355in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.855176in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.859086in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.861433in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.862997in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.866908in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.868472in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.870036in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.872383in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.876293in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.880204in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.881768in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.885679in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.888807in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.890372in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.892718in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.894282in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.900539in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.902103in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.904450in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.906014in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.908361in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.913053in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.914618in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.920875in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.925567in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.927132in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.929478in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.931042in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.934171in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.935735in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.938081in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.939646in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.942774in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.944338in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.946685in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.948249in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.951378in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.952942in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.955288in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.956852in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.959981in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.961545in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.964674in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.966238in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.968584in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.970149in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.973277in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.974841in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.977970in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.979534in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.984227in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.988920in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.992048in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.993612in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.995959in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{1.997523in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{2.000652in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{2.002216in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{2.005344in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{2.006909in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{2.010819in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{2.012383in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{2.017076in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{2.021769in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{2.026462in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{2.029590in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{2.031154in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{2.034283in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{2.035847in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{2.039758in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{2.041322in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{2.042886in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{2.050708in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{2.054618in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.071825in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.072607in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.075736in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.076518in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.079646in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.080429in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.082775in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.083557in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.085903in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.086686in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.089032in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.089814in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.091378in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.092160in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.094507in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.096071in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.097635in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.098417in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.099982in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.100764in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.105457in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.109367in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.110149in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.111714in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.114842in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.116406in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.117971in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.119535in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.121099in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.122663in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.124228in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.125792in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.127356in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.129703in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.131267in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.133613in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.135177in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.138306in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.139870in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.144563in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.147691in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.149256in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.153166in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.154731in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.159423in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.160988in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.165680in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.173502in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.193837in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.207915in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.209480in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.230597in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{2.232161in}}%
\pgfpathlineto{\pgfqpoint{3.703887in}{2.290039in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.291603in}}%
\pgfpathlineto{\pgfqpoint{3.702013in}{2.318977in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.320542in}}%
\pgfpathlineto{\pgfqpoint{3.700139in}{2.339313in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.340877in}}%
\pgfpathlineto{\pgfqpoint{3.698265in}{2.355737in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.357302in}}%
\pgfpathlineto{\pgfqpoint{3.696391in}{2.371380in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.372944in}}%
\pgfpathlineto{\pgfqpoint{3.694517in}{2.385458in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.387022in}}%
\pgfpathlineto{\pgfqpoint{3.692644in}{2.397972in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.399536in}}%
\pgfpathlineto{\pgfqpoint{3.690770in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.412050in}}%
\pgfpathlineto{\pgfqpoint{3.688896in}{2.422218in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.423782in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.434732in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{2.444118in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.445682in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{2.454285in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.455850in}}%
\pgfpathlineto{\pgfqpoint{3.681400in}{2.464453in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.466017in}}%
\pgfpathlineto{\pgfqpoint{3.679527in}{2.474621in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.476185in}}%
\pgfpathlineto{\pgfqpoint{3.677653in}{2.484006in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.485570in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{2.494174in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.495738in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{2.503559in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.505124in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{2.512163in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.513727in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{2.521548in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.523113in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{2.530152in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.531716in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{2.538755in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.540319in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{2.547358in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{2.548923in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{2.555962in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.557526in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{2.564565in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.566130in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{2.573169in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.574733in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{2.580990in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{2.582554in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{2.589593in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{2.597415in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.598979in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{2.605236in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{2.606800in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{2.613057in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.614621in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{2.620878in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{2.622443in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{2.628700in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.630264in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{2.636521in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{2.638085in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{2.644342in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.645907in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{2.652164in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{2.653728in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{2.659985in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{2.661549in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{2.667024in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.668588in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{2.674845in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{2.676409in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{2.681884in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{2.683449in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{2.689706in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.691270in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{2.696745in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{2.698309in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{2.704566in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{2.706130in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{2.711605in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{2.718644in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{2.720209in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{2.725684in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{2.727248in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{2.733505in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{2.740544in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{2.742108in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{2.746801in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{2.746801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.687022in}{1.191932in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{1.192714in}}%
\pgfpathlineto{\pgfqpoint{3.687022in}{1.193496in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{1.194278in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{1.195060in}}%
\pgfpathlineto{\pgfqpoint{3.685148in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{3.683274in}{1.196625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.567095in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.540761in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.541543in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.542325in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.543107in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.545453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.591455in}{1.838751in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.839533in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.840315in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.841098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.615815in}{0.115892in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{0.123546in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{0.125110in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{0.161088in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{0.162652in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{0.197848in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{0.199412in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{0.235390in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{0.236955in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{0.272932in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{0.274497in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{0.309692in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{0.311257in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{0.347234in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{0.348799in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{0.383994in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{0.385559in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{0.421537in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{0.423101in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{0.459079in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{0.460643in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{0.495839in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{0.497403in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{0.534945in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{0.570923in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{0.572487in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{0.607683in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{0.609247in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{0.645225in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{0.646789in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{0.681985in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{0.683549in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{0.719527in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{0.721091in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{0.757069in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{0.758633in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{0.793829in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{0.795393in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{0.831371in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{0.832936in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{0.868131in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{0.869695in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{0.905673in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{0.907238in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{0.943215in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{0.979975in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{0.981540in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{1.017518in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.019082in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.056624in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.091820in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.093384in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.129362in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.130926in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.166122in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.167686in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.203664in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.205228in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.213831in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.215396in}}%
\pgfpathlineto{\pgfqpoint{3.670157in}{1.219306in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.220871in}}%
\pgfpathlineto{\pgfqpoint{3.668283in}{1.223999in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.225563in}}%
\pgfpathlineto{\pgfqpoint{3.666409in}{1.229474in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.231038in}}%
\pgfpathlineto{\pgfqpoint{3.664536in}{1.234949in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.236513in}}%
\pgfpathlineto{\pgfqpoint{3.662662in}{1.239642in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{1.241206in}}%
\pgfpathlineto{\pgfqpoint{3.660788in}{1.245117in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.246681in}}%
\pgfpathlineto{\pgfqpoint{3.658914in}{1.250591in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{1.252156in}}%
\pgfpathlineto{\pgfqpoint{3.657040in}{1.256066in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{1.257631in}}%
\pgfpathlineto{\pgfqpoint{3.655166in}{1.261541in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.263106in}}%
\pgfpathlineto{\pgfqpoint{3.653292in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{1.268580in}}%
\pgfpathlineto{\pgfqpoint{3.651419in}{1.272491in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.274055in}}%
\pgfpathlineto{\pgfqpoint{3.649545in}{1.277966in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{1.279530in}}%
\pgfpathlineto{\pgfqpoint{3.647671in}{1.283441in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{1.285005in}}%
\pgfpathlineto{\pgfqpoint{3.645797in}{1.288916in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.290480in}}%
\pgfpathlineto{\pgfqpoint{3.643923in}{1.294391in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{1.295955in}}%
\pgfpathlineto{\pgfqpoint{3.642049in}{1.299865in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{1.301430in}}%
\pgfpathlineto{\pgfqpoint{3.640175in}{1.305340in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.306905in}}%
\pgfpathlineto{\pgfqpoint{3.638302in}{1.310815in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{1.312380in}}%
\pgfpathlineto{\pgfqpoint{3.636428in}{1.316290in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.317854in}}%
\pgfpathlineto{\pgfqpoint{3.634554in}{1.321765in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{1.323329in}}%
\pgfpathlineto{\pgfqpoint{3.632680in}{1.328022in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{1.329586in}}%
\pgfpathlineto{\pgfqpoint{3.630806in}{1.333497in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.335061in}}%
\pgfpathlineto{\pgfqpoint{3.628932in}{1.338972in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{1.340536in}}%
\pgfpathlineto{\pgfqpoint{3.627058in}{1.344447in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{1.346011in}}%
\pgfpathlineto{\pgfqpoint{3.625185in}{1.350704in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.352268in}}%
\pgfpathlineto{\pgfqpoint{3.623311in}{1.356179in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{1.357743in}}%
\pgfpathlineto{\pgfqpoint{3.621437in}{1.361654in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.363218in}}%
\pgfpathlineto{\pgfqpoint{3.619563in}{1.367911in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{1.369475in}}%
\pgfpathlineto{\pgfqpoint{3.617689in}{1.373385in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{1.374950in}}%
\pgfpathlineto{\pgfqpoint{3.615815in}{1.379642in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.381207in}}%
\pgfpathlineto{\pgfqpoint{3.613941in}{1.385117in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{1.386682in}}%
\pgfpathlineto{\pgfqpoint{3.612068in}{1.391374in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.392939in}}%
\pgfpathlineto{\pgfqpoint{3.610194in}{1.396849in}}%
\pgfpathlineto{\pgfqpoint{3.608320in}{1.398414in}}%
\pgfpathlineto{\pgfqpoint{3.608320in}{1.403106in}}%
\pgfpathlineto{\pgfqpoint{3.606446in}{1.404671in}}%
\pgfpathlineto{\pgfqpoint{3.606446in}{1.408581in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.410145in}}%
\pgfpathlineto{\pgfqpoint{3.604572in}{1.414838in}}%
\pgfpathlineto{\pgfqpoint{3.602698in}{1.416402in}}%
\pgfpathlineto{\pgfqpoint{3.602698in}{1.421095in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.422659in}}%
\pgfpathlineto{\pgfqpoint{3.600824in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{3.598951in}{1.428134in}}%
\pgfpathlineto{\pgfqpoint{3.598951in}{1.432827in}}%
\pgfpathlineto{\pgfqpoint{3.597077in}{1.434391in}}%
\pgfpathlineto{\pgfqpoint{3.597077in}{1.439084in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.440648in}}%
\pgfpathlineto{\pgfqpoint{3.595203in}{1.444559in}}%
\pgfpathlineto{\pgfqpoint{3.593329in}{1.446123in}}%
\pgfpathlineto{\pgfqpoint{3.593329in}{1.450816in}}%
\pgfpathlineto{\pgfqpoint{3.591455in}{1.452380in}}%
\pgfpathlineto{\pgfqpoint{3.591455in}{1.457073in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.458637in}}%
\pgfpathlineto{\pgfqpoint{3.589581in}{1.463330in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.464894in}}%
\pgfpathlineto{\pgfqpoint{3.587707in}{1.469587in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.471151in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.475844in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.477408in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.482101in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.483665in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.488358in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.489922in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.494615in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.496179in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.500872in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.502436in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.507129in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.508693in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.513386in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.514950in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.519643in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.521208in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.525900in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.527465in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.532157in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.539979in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.542325in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.543889in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.579867in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.581431in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.617409in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.618973in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.654169in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.655733in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.691711in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.693276in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.729253in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.730818in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.766013in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.767578in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.803555in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.805120in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.840315in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.841880in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.846572in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.848137in}}%
\pgfpathlineto{\pgfqpoint{3.580212in}{1.849701in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.851265in}}%
\pgfpathlineto{\pgfqpoint{3.578338in}{1.853612in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.855176in}}%
\pgfpathlineto{\pgfqpoint{3.576464in}{1.857522in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.859086in}}%
\pgfpathlineto{\pgfqpoint{3.574590in}{1.861433in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.862997in}}%
\pgfpathlineto{\pgfqpoint{3.572717in}{1.865344in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.866908in}}%
\pgfpathlineto{\pgfqpoint{3.570843in}{1.869254in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.870818in}}%
\pgfpathlineto{\pgfqpoint{3.568969in}{1.872383in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.873947in}}%
\pgfpathlineto{\pgfqpoint{3.567095in}{1.876293in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.877858in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.880204in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.881768in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.884115in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.885679in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.888025in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.889589in}}%
\pgfpathlineto{\pgfqpoint{3.559600in}{1.891936in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.893500in}}%
\pgfpathlineto{\pgfqpoint{3.557726in}{1.896629in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.898193in}}%
\pgfpathlineto{\pgfqpoint{3.555852in}{1.900539in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.902103in}}%
\pgfpathlineto{\pgfqpoint{3.553978in}{1.904450in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.906014in}}%
\pgfpathlineto{\pgfqpoint{3.552104in}{1.908361in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.909925in}}%
\pgfpathlineto{\pgfqpoint{3.550230in}{1.912271in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.913835in}}%
\pgfpathlineto{\pgfqpoint{3.548356in}{1.916964in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.918528in}}%
\pgfpathlineto{\pgfqpoint{3.546482in}{1.920875in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{3.544609in}{1.924785in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.926349in}}%
\pgfpathlineto{\pgfqpoint{3.542735in}{1.928696in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.930260in}}%
\pgfpathlineto{\pgfqpoint{3.540861in}{1.933389in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.934953in}}%
\pgfpathlineto{\pgfqpoint{3.538987in}{1.937299in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.938863in}}%
\pgfpathlineto{\pgfqpoint{3.537113in}{1.941992in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.943556in}}%
\pgfpathlineto{\pgfqpoint{3.535239in}{1.945903in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.947467in}}%
\pgfpathlineto{\pgfqpoint{3.533365in}{1.950595in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.952160in}}%
\pgfpathlineto{\pgfqpoint{3.531492in}{1.954506in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.956070in}}%
\pgfpathlineto{\pgfqpoint{3.529618in}{1.959199in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.960763in}}%
\pgfpathlineto{\pgfqpoint{3.527744in}{1.963892in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.965456in}}%
\pgfpathlineto{\pgfqpoint{3.525870in}{1.967802in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.969366in}}%
\pgfpathlineto{\pgfqpoint{3.523996in}{1.972495in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.974059in}}%
\pgfpathlineto{\pgfqpoint{3.522122in}{1.977188in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.978752in}}%
\pgfpathlineto{\pgfqpoint{3.520248in}{1.981098in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.982663in}}%
\pgfpathlineto{\pgfqpoint{3.518375in}{1.985791in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{1.987355in}}%
\pgfpathlineto{\pgfqpoint{3.516501in}{1.990484in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{1.992048in}}%
\pgfpathlineto{\pgfqpoint{3.514627in}{1.995177in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{1.996741in}}%
\pgfpathlineto{\pgfqpoint{3.512753in}{1.999869in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{2.001434in}}%
\pgfpathlineto{\pgfqpoint{3.510879in}{2.004562in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{2.006126in}}%
\pgfpathlineto{\pgfqpoint{3.509005in}{2.009255in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{2.010819in}}%
\pgfpathlineto{\pgfqpoint{3.507131in}{2.013948in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{3.505258in}{2.018640in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{2.020205in}}%
\pgfpathlineto{\pgfqpoint{3.503384in}{2.023333in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{2.024897in}}%
\pgfpathlineto{\pgfqpoint{3.501510in}{2.028026in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{2.029590in}}%
\pgfpathlineto{\pgfqpoint{3.499636in}{2.032719in}}%
\pgfpathlineto{\pgfqpoint{3.497762in}{2.034283in}}%
\pgfpathlineto{\pgfqpoint{3.497762in}{2.037412in}}%
\pgfpathlineto{\pgfqpoint{3.495888in}{2.038976in}}%
\pgfpathlineto{\pgfqpoint{3.495888in}{2.042104in}}%
\pgfpathlineto{\pgfqpoint{3.494014in}{2.042886in}}%
\pgfpathlineto{\pgfqpoint{3.449042in}{2.045233in}}%
\pgfpathlineto{\pgfqpoint{3.405943in}{2.052272in}}%
\pgfpathlineto{\pgfqpoint{3.387204in}{2.056965in}}%
\pgfpathlineto{\pgfqpoint{3.379709in}{2.059311in}}%
\pgfpathlineto{\pgfqpoint{3.372214in}{2.061657in}}%
\pgfpathlineto{\pgfqpoint{3.317872in}{2.085121in}}%
\pgfpathlineto{\pgfqpoint{3.317872in}{2.085903in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{2.090596in}}%
\pgfpathlineto{\pgfqpoint{3.308502in}{2.091378in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{2.095289in}}%
\pgfpathlineto{\pgfqpoint{3.301007in}{2.096071in}}%
\pgfpathlineto{\pgfqpoint{3.295385in}{2.099200in}}%
\pgfpathlineto{\pgfqpoint{3.295385in}{2.099982in}}%
\pgfpathlineto{\pgfqpoint{3.289764in}{2.103110in}}%
\pgfpathlineto{\pgfqpoint{3.289764in}{2.103892in}}%
\pgfpathlineto{\pgfqpoint{3.284142in}{2.107021in}}%
\pgfpathlineto{\pgfqpoint{3.284142in}{2.107803in}}%
\pgfpathlineto{\pgfqpoint{3.280394in}{2.110149in}}%
\pgfpathlineto{\pgfqpoint{3.280394in}{2.110931in}}%
\pgfpathlineto{\pgfqpoint{3.276647in}{2.113278in}}%
\pgfpathlineto{\pgfqpoint{3.276647in}{2.114060in}}%
\pgfpathlineto{\pgfqpoint{3.271025in}{2.117188in}}%
\pgfpathlineto{\pgfqpoint{3.271025in}{2.117971in}}%
\pgfpathlineto{\pgfqpoint{3.267277in}{2.120317in}}%
\pgfpathlineto{\pgfqpoint{3.267277in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{3.263530in}{2.124228in}}%
\pgfpathlineto{\pgfqpoint{3.263530in}{2.125010in}}%
\pgfpathlineto{\pgfqpoint{3.259782in}{2.127356in}}%
\pgfpathlineto{\pgfqpoint{3.259782in}{2.128138in}}%
\pgfpathlineto{\pgfqpoint{3.256034in}{2.130485in}}%
\pgfpathlineto{\pgfqpoint{3.256034in}{2.132049in}}%
\pgfpathlineto{\pgfqpoint{3.252287in}{2.134395in}}%
\pgfpathlineto{\pgfqpoint{3.252287in}{2.135177in}}%
\pgfpathlineto{\pgfqpoint{3.248539in}{2.137524in}}%
\pgfpathlineto{\pgfqpoint{3.248539in}{2.139088in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{2.141434in}}%
\pgfpathlineto{\pgfqpoint{3.244791in}{2.142999in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{2.145345in}}%
\pgfpathlineto{\pgfqpoint{3.241043in}{2.146909in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{2.149256in}}%
\pgfpathlineto{\pgfqpoint{3.237296in}{2.150820in}}%
\pgfpathlineto{\pgfqpoint{3.235422in}{2.152384in}}%
\pgfpathlineto{\pgfqpoint{3.235422in}{2.153166in}}%
\pgfpathlineto{\pgfqpoint{3.231674in}{2.155513in}}%
\pgfpathlineto{\pgfqpoint{3.231674in}{2.157077in}}%
\pgfpathlineto{\pgfqpoint{3.229800in}{2.158641in}}%
\pgfpathlineto{\pgfqpoint{3.229800in}{2.159423in}}%
\pgfpathlineto{\pgfqpoint{3.226053in}{2.161770in}}%
\pgfpathlineto{\pgfqpoint{3.226053in}{2.163334in}}%
\pgfpathlineto{\pgfqpoint{3.224179in}{2.164898in}}%
\pgfpathlineto{\pgfqpoint{3.224179in}{2.165680in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{2.167245in}}%
\pgfpathlineto{\pgfqpoint{3.222305in}{2.168027in}}%
\pgfpathlineto{\pgfqpoint{3.220431in}{2.169591in}}%
\pgfpathlineto{\pgfqpoint{3.220431in}{2.170373in}}%
\pgfpathlineto{\pgfqpoint{3.218557in}{2.171937in}}%
\pgfpathlineto{\pgfqpoint{3.218557in}{2.172720in}}%
\pgfpathlineto{\pgfqpoint{3.216683in}{2.174284in}}%
\pgfpathlineto{\pgfqpoint{3.216683in}{2.175066in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{2.176630in}}%
\pgfpathlineto{\pgfqpoint{3.214809in}{2.177412in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{2.178977in}}%
\pgfpathlineto{\pgfqpoint{3.212936in}{2.179759in}}%
\pgfpathlineto{\pgfqpoint{3.211062in}{2.181323in}}%
\pgfpathlineto{\pgfqpoint{3.211062in}{2.182887in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{2.184451in}}%
\pgfpathlineto{\pgfqpoint{3.209188in}{2.185234in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{2.186798in}}%
\pgfpathlineto{\pgfqpoint{3.207314in}{2.187580in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{2.189144in}}%
\pgfpathlineto{\pgfqpoint{3.205440in}{2.189926in}}%
\pgfpathlineto{\pgfqpoint{3.203566in}{2.191491in}}%
\pgfpathlineto{\pgfqpoint{3.203566in}{2.193055in}}%
\pgfpathlineto{\pgfqpoint{3.201692in}{2.194619in}}%
\pgfpathlineto{\pgfqpoint{3.201692in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{2.196965in}}%
\pgfpathlineto{\pgfqpoint{3.199818in}{2.198530in}}%
\pgfpathlineto{\pgfqpoint{3.197945in}{2.200094in}}%
\pgfpathlineto{\pgfqpoint{3.197945in}{2.200876in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{2.202440in}}%
\pgfpathlineto{\pgfqpoint{3.196071in}{2.204005in}}%
\pgfpathlineto{\pgfqpoint{3.194197in}{2.205569in}}%
\pgfpathlineto{\pgfqpoint{3.194197in}{2.206351in}}%
\pgfpathlineto{\pgfqpoint{3.192323in}{2.207915in}}%
\pgfpathlineto{\pgfqpoint{3.192323in}{2.209480in}}%
\pgfpathlineto{\pgfqpoint{3.190449in}{2.211044in}}%
\pgfpathlineto{\pgfqpoint{3.190449in}{2.212608in}}%
\pgfpathlineto{\pgfqpoint{3.188575in}{2.214172in}}%
\pgfpathlineto{\pgfqpoint{3.188575in}{2.215737in}}%
\pgfpathlineto{\pgfqpoint{3.186701in}{2.217301in}}%
\pgfpathlineto{\pgfqpoint{3.186701in}{2.218865in}}%
\pgfpathlineto{\pgfqpoint{3.184828in}{2.220429in}}%
\pgfpathlineto{\pgfqpoint{3.184828in}{2.221211in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{2.222776in}}%
\pgfpathlineto{\pgfqpoint{3.182954in}{2.224340in}}%
\pgfpathlineto{\pgfqpoint{3.181080in}{2.225904in}}%
\pgfpathlineto{\pgfqpoint{3.181080in}{2.227468in}}%
\pgfpathlineto{\pgfqpoint{3.179206in}{2.229033in}}%
\pgfpathlineto{\pgfqpoint{3.179206in}{2.231379in}}%
\pgfpathlineto{\pgfqpoint{3.177332in}{2.232943in}}%
\pgfpathlineto{\pgfqpoint{3.177332in}{2.234508in}}%
\pgfpathlineto{\pgfqpoint{3.175458in}{2.236072in}}%
\pgfpathlineto{\pgfqpoint{3.175458in}{2.237636in}}%
\pgfpathlineto{\pgfqpoint{3.173584in}{2.239200in}}%
\pgfpathlineto{\pgfqpoint{3.173584in}{2.240765in}}%
\pgfpathlineto{\pgfqpoint{3.171711in}{2.242329in}}%
\pgfpathlineto{\pgfqpoint{3.171711in}{2.243893in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{2.245457in}}%
\pgfpathlineto{\pgfqpoint{3.169837in}{2.247804in}}%
\pgfpathlineto{\pgfqpoint{3.167963in}{2.249368in}}%
\pgfpathlineto{\pgfqpoint{3.167963in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{2.252497in}}%
\pgfpathlineto{\pgfqpoint{3.166089in}{2.254843in}}%
\pgfpathlineto{\pgfqpoint{3.164215in}{2.256407in}}%
\pgfpathlineto{\pgfqpoint{3.164215in}{2.257971in}}%
\pgfpathlineto{\pgfqpoint{3.162341in}{2.259536in}}%
\pgfpathlineto{\pgfqpoint{3.162341in}{2.261882in}}%
\pgfpathlineto{\pgfqpoint{3.160467in}{2.263446in}}%
\pgfpathlineto{\pgfqpoint{3.160467in}{2.265793in}}%
\pgfpathlineto{\pgfqpoint{3.158594in}{2.267357in}}%
\pgfpathlineto{\pgfqpoint{3.158594in}{2.269703in}}%
\pgfpathlineto{\pgfqpoint{3.156720in}{2.271268in}}%
\pgfpathlineto{\pgfqpoint{3.156720in}{2.273614in}}%
\pgfpathlineto{\pgfqpoint{3.154846in}{2.275178in}}%
\pgfpathlineto{\pgfqpoint{3.154846in}{2.277525in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{2.279089in}}%
\pgfpathlineto{\pgfqpoint{3.152972in}{2.281435in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{2.282999in}}%
\pgfpathlineto{\pgfqpoint{3.151098in}{2.285346in}}%
\pgfpathlineto{\pgfqpoint{3.149224in}{2.286910in}}%
\pgfpathlineto{\pgfqpoint{3.149224in}{2.289256in}}%
\pgfpathlineto{\pgfqpoint{3.147350in}{2.290821in}}%
\pgfpathlineto{\pgfqpoint{3.147350in}{2.293167in}}%
\pgfpathlineto{\pgfqpoint{3.145477in}{2.294731in}}%
\pgfpathlineto{\pgfqpoint{3.145477in}{2.297860in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{2.299424in}}%
\pgfpathlineto{\pgfqpoint{3.143603in}{2.301771in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{2.303335in}}%
\pgfpathlineto{\pgfqpoint{3.141729in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{3.139855in}{2.308028in}}%
\pgfpathlineto{\pgfqpoint{3.139855in}{2.310374in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.311938in}}%
\pgfpathlineto{\pgfqpoint{3.137981in}{2.315067in}}%
\pgfpathlineto{\pgfqpoint{3.136107in}{2.316631in}}%
\pgfpathlineto{\pgfqpoint{3.136107in}{2.319759in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{2.321324in}}%
\pgfpathlineto{\pgfqpoint{3.134233in}{2.324452in}}%
\pgfpathlineto{\pgfqpoint{3.132360in}{2.326016in}}%
\pgfpathlineto{\pgfqpoint{3.132360in}{2.328363in}}%
\pgfpathlineto{\pgfqpoint{3.130486in}{2.329927in}}%
\pgfpathlineto{\pgfqpoint{3.130486in}{2.333838in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{2.335402in}}%
\pgfpathlineto{\pgfqpoint{3.128612in}{2.338531in}}%
\pgfpathlineto{\pgfqpoint{3.126738in}{2.340095in}}%
\pgfpathlineto{\pgfqpoint{3.126738in}{2.343223in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{2.344788in}}%
\pgfpathlineto{\pgfqpoint{3.124864in}{2.347916in}}%
\pgfpathlineto{\pgfqpoint{3.122990in}{2.349480in}}%
\pgfpathlineto{\pgfqpoint{3.122990in}{2.353391in}}%
\pgfpathlineto{\pgfqpoint{3.121116in}{2.354955in}}%
\pgfpathlineto{\pgfqpoint{3.121116in}{2.358084in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.359648in}}%
\pgfpathlineto{\pgfqpoint{3.119243in}{2.363559in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.369033in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.370598in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.374508in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.376073in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.379983in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.381548in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.385458in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.387022in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.390933in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.392497in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.397190in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.398754in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.402665in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.404229in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.408922in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.410486in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.414397in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.415961in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.420654in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.422218in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.426911in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.428475in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.433168in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.434732in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.440207in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.441771in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.446464in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.448028in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.453503in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.455067in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.459760in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.461324in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.466799in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.468364in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.473839in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.481660in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{2.483224in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{2.498867in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.500431in}}%
\pgfpathlineto{\pgfqpoint{3.083639in}{2.520766in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.522330in}}%
\pgfpathlineto{\pgfqpoint{3.085513in}{2.540319in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.541884in}}%
\pgfpathlineto{\pgfqpoint{3.087387in}{2.558308in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.559873in}}%
\pgfpathlineto{\pgfqpoint{3.089261in}{2.573951in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.575515in}}%
\pgfpathlineto{\pgfqpoint{3.091135in}{2.589593in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.591158in}}%
\pgfpathlineto{\pgfqpoint{3.093009in}{2.603672in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.605236in}}%
\pgfpathlineto{\pgfqpoint{3.094882in}{2.617750in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.619314in}}%
\pgfpathlineto{\pgfqpoint{3.096756in}{2.631046in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.632610in}}%
\pgfpathlineto{\pgfqpoint{3.098630in}{2.643560in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.645124in}}%
\pgfpathlineto{\pgfqpoint{3.100504in}{2.656074in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.657638in}}%
\pgfpathlineto{\pgfqpoint{3.102378in}{2.667806in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.669370in}}%
\pgfpathlineto{\pgfqpoint{3.104252in}{2.679538in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.681102in}}%
\pgfpathlineto{\pgfqpoint{3.106126in}{2.691270in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.692834in}}%
\pgfpathlineto{\pgfqpoint{3.107999in}{2.702220in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.703784in}}%
\pgfpathlineto{\pgfqpoint{3.109873in}{2.713169in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.714734in}}%
\pgfpathlineto{\pgfqpoint{3.111747in}{2.724119in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.725684in}}%
\pgfpathlineto{\pgfqpoint{3.113621in}{2.735069in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.736633in}}%
\pgfpathlineto{\pgfqpoint{3.115495in}{2.745237in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.746801in}}%
\pgfpathlineto{\pgfqpoint{3.117369in}{2.746801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.675779in}{1.206792in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.207574in}}%
\pgfpathlineto{\pgfqpoint{3.675779in}{1.208357in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.209139in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.209921in}}%
\pgfpathlineto{\pgfqpoint{3.673905in}{1.210703in}}%
\pgfpathlineto{\pgfqpoint{3.672031in}{1.211485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561473in}{1.532939in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.533722in}}%
\pgfpathlineto{\pgfqpoint{3.561473in}{1.534504in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.536068in}}%
\pgfpathlineto{\pgfqpoint{3.563347in}{1.536850in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.538414in}}%
\pgfpathlineto{\pgfqpoint{3.565221in}{1.539196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.585834in}{1.842662in}}%
\pgfpathlineto{\pgfqpoint{3.585834in}{1.843444in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.844226in}}%
\pgfpathlineto{\pgfqpoint{3.583960in}{1.845008in}}%
\pgfpathlineto{\pgfqpoint{3.582086in}{1.845790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.078018in}{2.480096in}}%
\pgfpathlineto{\pgfqpoint{3.078018in}{2.480878in}}%
\pgfpathlineto{\pgfqpoint{3.078018in}{2.481660in}}%
\pgfpathlineto{\pgfqpoint{3.079891in}{2.482442in}}%
\pgfpathlineto{\pgfqpoint{3.079891in}{2.483224in}}%
\pgfpathlineto{\pgfqpoint{3.079891in}{2.484006in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{2.484788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.649841in}{0.125892in}}{\pgfqpoint{2.810789in}{2.620126in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898472in}{-2.259596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.898472in}{0.164999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617393in}{1.299083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.493077in}{2.042104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.141729in,y=1.963892in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(s_\otimes,y_\otimes)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.649841in}{0.125892in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{0.125892in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{2.746019in}}%
\pgfpathlineto{\pgfqpoint{2.649841in}{0.125892in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.460630in}{0.125892in}}%
\pgfpathlineto{\pgfqpoint{5.460630in}{2.746019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.193282in,y=6.414196in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(s_\otimes,y_\otimes)$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.17.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625552in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.030937in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.088285in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.065455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.317678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.186114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.351412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201220in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.225471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.431812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196005in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.054861in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.360970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230430in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631535in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.351975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.760056in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.453177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.560003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.647712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.662892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885656in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.299280in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920081in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.557191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.854053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.828753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.970999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.272921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261413in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.625552in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.030937in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.088285in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540882in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.186114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.626945in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.351412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631535in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.351975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556948in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.647712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.567275in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.662892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547767in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.828753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232203in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.065455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174828in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127780in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122043in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.272921in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.633830in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.547767in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.190050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630388in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.353661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665961in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.559243in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.649961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.662330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.827066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233351in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.066579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177123in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.228504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128928in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.266174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123190in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.273483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.19.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457114in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.030374in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.314867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.154629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.054210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.429563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196005in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.054861in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.360970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230430in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.760056in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.452053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.560565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885656in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.299280in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920081in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.555505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.837748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.960316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.255491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.265049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261413in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.247058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.457114in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.030374in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387117in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.154629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968277in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.314867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.852378in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.429563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869591in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.452053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987784in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.555505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.560565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055487in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.837748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.123190in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.960316in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.213843in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.054210in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128928in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.247058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115157in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.255491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107125in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.265049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465147in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.030937in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968277in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.315429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854673in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.430126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869591in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.452053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991227in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.556067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.560565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061225in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.842246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.127780in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.961441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132370in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.963127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214991in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.052523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131223in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.246496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.115157in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.256054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107125in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.265049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.21.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289333in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.301373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.084009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165648in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.221535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133518in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.417194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196005in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.054861in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.360970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230430in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.760056in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.448117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.563376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885656in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.299280in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920081in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.549882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.772529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.909715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.255491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261413in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.260552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.289333in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170238in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165648in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.221535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133518in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963687in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.301373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824838in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.417194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847788in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.448117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949917in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.549882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003849in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.563376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976309in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.772529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.035980in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.909715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174828in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.084009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089912in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.237500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087617in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.255491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094502in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.260552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.297611in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.144993in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180565in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.215351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178270in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.215913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.136960in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.237840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963687in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.302498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825986in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.417756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850083in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.448117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954507in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.550445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003849in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.563376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979752in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.775340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.039422in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.910839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044012in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.911964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177123in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.082884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.092207in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.238624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089912in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.256054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.094502in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.259989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.23.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120895in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.030374in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.294626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.122803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.407074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196005in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.054861in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.360970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230430in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.760056in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.444182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.567874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.885656in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.299280in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.017102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.716305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.731485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.869234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.217259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.923771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.240873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261413in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.271234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.120895in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.030374in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951064in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955654in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.294626in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.407074in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824838in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.444182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.994669in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.567874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917786in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.731485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.964834in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.869234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.122803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064667in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.217259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060077in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.240873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066962in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.271234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.129830in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953359in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.278321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959097in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.294064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799593in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.407636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824838in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.444182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.995817in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.567874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.921229in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.733734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967129in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.871483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.128928in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.120554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065815in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.218384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.062372in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.241435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068110in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.270672in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.25.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953114in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.503536in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.503536in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.012042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.143946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.315991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196005in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.054861in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.360970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230430in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.760056in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.654459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.712931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364688in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.237315in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.259427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953114in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.503536in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.503536in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.012042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863854in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.143946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.315991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775496in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774348in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799593in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692875in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.654459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659597in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.712931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364688in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053192in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.259427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961392in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{0.509274in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{0.509274in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.012604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.868444in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.148444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905164in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.314305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.776643in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.399203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803036in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.440808in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.656145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.659597in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.713494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.470259in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365836in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.927144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.238462in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053192in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.260552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.27.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784676in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.196005in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.054861in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.360970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.230430in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.760056in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.424503in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.437435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.618475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394523in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.967625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.784676in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.132892in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.525144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.249938in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.272888in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.538587in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.680884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.501867in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.845620in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.099092in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.141919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.054340in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.209388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.049750in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.055487in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.235813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793610in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.087723in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.482881in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{0.482881in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.440424in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.440424in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.005858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831723in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.344103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.385147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.394142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.437435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.552131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.635343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.708996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.053192in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.236938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.29.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616894in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.088285in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.123712in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.357035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.143946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515012in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.144509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.760056in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.437435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.112683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.637029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.869796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436459in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.870920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.191958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394523in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.967625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.221757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.245371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.616894in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.031499in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.088285in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.123712in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.357035in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.517307in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.143946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.515012in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.144509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628093in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.504162in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.516785in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.637029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439902in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.869796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436459in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.870920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087617in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.112683in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031390in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.191958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024504in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.221757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029094in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.245371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625172in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.231577in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.231577in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.082402in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.357597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531077in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.527634in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.140011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628093in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.417756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.505310in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.608355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.519080in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.636467in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442197in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.868671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439902in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.869234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.088765in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.114932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032537in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.193083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025652in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.222319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029094in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.244809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.31.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448456in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.370426in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.370426in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.321083in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.321083in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.349726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.269888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.316213in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220102in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116827in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.687763in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.437435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.088507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.580805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.899595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.174529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363019in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.900157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394523in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.208263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.254929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.448456in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.370426in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.370426in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.321083in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.321083in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.349726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.225840in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.269888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.220102in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.116827in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.316213in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622355in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.468590in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.580805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.484655in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.366461in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.899595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363019in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.900157in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077290in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.088507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008439in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.174529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000407in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.208263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.000407in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.254929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.457391in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.380753in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.380753in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.353213in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.353213in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.349726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.241905in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.236167in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.622355in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.402576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469737in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.581930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.485802in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.655583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.369904in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.898470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077290in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.089069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.175654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001554in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.208826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.002702in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.254367in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.33.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280675in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.218955in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.218955in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.185677in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.185677in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.178792in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.178792in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{0.107647in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.107647in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.052566in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.052566in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.267077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.391331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.379524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.437435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.065455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.560565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.682571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.935016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.159349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394523in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.967625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.196456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.280675in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.083787in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.087160in}}%
\pgfpathlineto{\pgfqpoint{0.218955in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.218955in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.202890in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.185677in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.185677in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.178792in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.178792in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{0.107647in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.107647in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.052566in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.052566in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.267077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652191in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.379524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617765in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.391331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.438754in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.560565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442197in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.682571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278103in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.935016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066962in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.065455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987784in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.159349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976309in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.196456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.971719in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.265612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.288953in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.238462in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.083225in}}%
\pgfpathlineto{\pgfqpoint{0.231577in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.231577in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.218955in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.218955in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.191415in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.191415in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.178792in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.178792in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.140924in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.140924in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{0.111089in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{0.107647in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.107647in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.088139in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{0.064041in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.276072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.439121in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.463860in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664813in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617765in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.391331in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.439902in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.561127in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.444492in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.680322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441049in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.284988in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.932204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281546in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.280398in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.933891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.068110in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.067142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.988932in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.159911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977457in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.197019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972867in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.265049in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.35.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112237in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{0.082402in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.082402in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.096156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.274386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.310931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.401451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.437435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.045777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.543698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.716867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.144730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394523in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.184087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170238in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.276856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.112237in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{0.082402in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.082402in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.096156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.682026in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.560390in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.442495in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570718in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.274386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.563833in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{1.564980in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.310931in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586783in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.401451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.412362in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.543698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.382527in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.716867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.174828in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170238in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.057782in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.045777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968277in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.144730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954507in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.184087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.939589in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.276856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.121171in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.103057in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.072074in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.060599in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.104590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.332518in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573013in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.281133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.564980in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.312618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.589078in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.400889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.413509in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.544822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.387117in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.715180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180565in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.976621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175975in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.977183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058930in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.046901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.969424in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.145293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955654in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.184649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.940736in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.276294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.37.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665715in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.465547in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.459931in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.350918in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.005295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.172058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.286193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.125485in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.240089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.750876in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.637273in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{1.620060in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{1.578750in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{1.558095in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.553505in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.417756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.394142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.437435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.530204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.766906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.634780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.708996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294169in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.768031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.130674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.394523in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.173405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{1.194335in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.288663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047455in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.031158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665715in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.032061in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.058486in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.088847in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.581045in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{1.568423in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.551210in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.145633in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.406624in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.282693in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.997424in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.049712in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.127301in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.310591in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503015in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.172058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522522in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.286193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540882in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.417756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388264in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.530204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.298759in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.766906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.294169in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.768031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047455in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.024411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047455in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.031158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949917in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.130674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932704in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.173405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904016in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.288663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673993in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.631535in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.614323in}{0.082662in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{1.592520in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.559243in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.196235in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.535145in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{1.536292in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.544325in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.485225in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{1.022163in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.316213in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507605in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.175432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524817in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{1.525965in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.286755in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.544325in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.417194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389412in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.530766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303349in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.763533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299906in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.764657in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048602in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.027223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.052045in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951064in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.131237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933851in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.173967in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907459in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.288101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.39.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498179in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.185677in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.003046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.351634in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341216in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.160814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.245149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096797in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.380086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.392456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.436310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.708434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.041279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220728in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219581in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.811885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{0.380753in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.916462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306165in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.166658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178792in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.285852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022209in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.041841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.498179in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.180565in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.420568in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.529642in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.185677in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{1.003046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341216in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.160814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.096797in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828281in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759430in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.380086in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.392456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658450in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644680in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.708434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.364688in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.916462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.306165in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.178792in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.677436in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.639568in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.605143in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.227942in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.285852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.506212in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.036559in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{1.225318in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.416070in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.464984in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.524019in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.321083in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.185677in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{1.003609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.356134in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.158565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101387in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.100240in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.245149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828281in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.340168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759430in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.380649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749103in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.392456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.658450in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.630282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.645827in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.369278in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.915337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.307313in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.936140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.179940in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.970437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.671698in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{1.641863in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{1.039592in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.602848in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{1.547767in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{1.159349in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.246496in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.313402in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.320711in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.286977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.41.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329496in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.997986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.242900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.144730in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.173405in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.334205in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.339265in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061225in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.244025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060077in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.244587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021062in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.261454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.368842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.388520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.456551in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.206332in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.162727in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.056009in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.751164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.434624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.569561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.463374in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.245348in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.237315in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.230430in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.214365in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.205185in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.194857in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.725863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.123712in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.726425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.122564in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.726987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.041279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.748581in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.745139in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.726778in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.716451in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.770280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.770842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.803452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220728in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219581in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.811885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.428949in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.904092in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.909715in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{0.380753in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.338296in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.321083in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.302723in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.295838in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.938951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.122241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270593in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.939513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.166658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.261413in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260265in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135187in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132892in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.977183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.261114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.022209in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.041841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329496in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.032623in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.037121in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.041057in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.089409in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.093907in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.146195in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.159910in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.066962in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.448117in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.480727in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.539762in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.685944in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{0.475996in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.997986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.065815in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.242900in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061225in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.244025in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.060077in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.244587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.021062in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.261454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.368842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.728448in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.388520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.434624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.569561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638942in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.619600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611402in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.803452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274035in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.938951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270593in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.939513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.260265in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135187in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132892in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.977183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.585635in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{1.046901in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.292599in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894836in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.261114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.337774in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.082100in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.164187in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.453740in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.531329in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.536951in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.542573in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.833250in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.175350in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.997986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081880in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.237278in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077290in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.237840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025652in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023357in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832871in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.324425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831723in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.324987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749103in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.369404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730743in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.388520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.747955in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.434624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.760578in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640090in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.619600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612550in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.691566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.630910in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537962in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.278625in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.937827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.262560in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136334in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{1.673993in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{1.093567in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{1.125614in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{1.287283in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.311153in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.311715in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.315651in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.316213in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.342076in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.894836in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.262800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.43.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161960in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.295838in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.295838in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.749477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.145071in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154067in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.269326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.319927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010734in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.263703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.359284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817953in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.320489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.093877in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.069779in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.061746in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.046829in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.727550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745660in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685990in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.589801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{0.458784in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.454194in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.449604in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.447309in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.618475in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.430096in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.425506in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.412883in}{0.626347in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.395671in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.357803in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.339443in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.294690in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.279773in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.672450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.730361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254528in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.673575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252233in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.674137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251085in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.035656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.103057in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.731485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100762in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.732048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.742844in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.740549in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.737106in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.766906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220728in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219581in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.811885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480586in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.817508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.119992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.157100in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.164409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256823in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254528in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.944011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252233in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.944574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.955818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098467in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.981681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097319in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.982244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.245933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161960in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.076478in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.077040in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.081538in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.152380in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.166998in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.453046in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.419769in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.619600in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.295838in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.295838in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.044534in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.749477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845493in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.269326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821396in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.319927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817953in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.320489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738775in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.359284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710088in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254528in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.673575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252233in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.674137in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.251085in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.104204in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.731485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100762in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.732048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.700386in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.644158in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.633830in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.587930in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.576455in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.552357in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.177123in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{1.014853in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.113245in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.223444in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.294848in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.304968in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.347698in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.709566in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.766906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024504in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.035656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936146in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.119992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.916639in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.164409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895984in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.245933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.169992in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.037683in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.094469in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.204106in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.399765in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.406512in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.422817in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.447555in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{0.509274in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.509274in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.531891in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.477144in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.595424in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{0.331410in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.647150in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.178792in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.091582in}{0.734859in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.750039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.844346in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.277197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843198in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.278321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.824838in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.318802in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.821396in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.319365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.739923in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.359846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.713530in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.385147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.270593in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.668515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.268298in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.669077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.109942in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.730361in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.753171in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.669403in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.626945in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.530555in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.394002in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{1.108272in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{1.078437in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.175654in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.206014in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.284728in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.294286in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.298221in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{1.326896in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{1.327458in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.355008in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.707271in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{0.767469in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704976in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.768031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.024504in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.036218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.023357in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.037343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936146in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.120554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.917786in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.164971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899426in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.244809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.895984in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.245371in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.45.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993276in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.712369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.143384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.345228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.041279in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010734in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.263703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742218in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.345790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.215512in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.207480in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.182235in}{0.628596in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.658957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.381773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711235in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.435186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745660in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987304in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.990677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685990in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.589801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138629in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.659519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137482in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.660081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136334in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.660643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.006420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041091in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.746286in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.739401in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.729073in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.723336in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.721041in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.718746in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.713008in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.702681in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{1.694648in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.692353in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.684321in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.766906in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.675141in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.664813in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.652191in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.776464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758909in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.746104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757761in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.746666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755466in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.747228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647601in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.777027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220728in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219581in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.811885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480586in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.817508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.153726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256823in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254528in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.944011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252233in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.944574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.955818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098467in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.981681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097319in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.982244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.256616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.993276in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.033185in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.038246in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.038808in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.043868in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.069731in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.089972in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.095032in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.095594in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.175994in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.183865in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.191174in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.206917in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.392456in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.394705in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.408761in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.459362in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.470607in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.393376in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.284363in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.235020in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.152399in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.076664in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.049124in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.712369in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835166in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.143384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744513in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.345228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.742218in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.345790in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730743in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.381773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.144367in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.143219in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656145in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.656708in}}%
\pgfpathlineto{\pgfqpoint{0.140924in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.658957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.138629in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.138629in}{0.659519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.137482in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.660081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136334in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.660643in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.734811in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.708418in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.634978in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.612028in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.598258in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.554652in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.545472in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.906341in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.094502in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.071552in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.024411in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.028347in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.045214in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.077824in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.078386in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.118305in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.177902in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.211075in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.271234in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.296535in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.322960in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.328020in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{1.333080in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{1.333642in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.349385in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.358943in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.652191in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.648748in}{0.776464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.647601in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.777027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030242in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.006420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.897131in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.153726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863854in}{1.255491in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.256616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001554in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.029812in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.044430in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.055113in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.055675in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.060173in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.065233in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.075353in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.075916in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.080976in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.147882in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.199608in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.396954in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.411010in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.417756in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.421130in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.451491in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.463298in}}%
\pgfpathlineto{\pgfqpoint{0.578124in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{0.503536in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.440424in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.403703in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.317640in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.714618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.837461in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{0.147882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750250in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.343541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.344103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730743in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.350850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.692875in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.381773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.131744in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.128302in}{0.666828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.127154in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.127154in}{0.667390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.126007in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.667952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.756786in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.646453in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.566128in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.532850in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.828753in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.832688in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.848993in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{1.252858in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.022725in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.026098in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{1.030596in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.047463in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{1.051399in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.055335in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.069391in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.106498in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.108747in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.125052in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.127863in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.130112in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.162160in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.170593in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.192521in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.208263in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.225693in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.232440in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.239749in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.248745in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.298784in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.303844in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.304406in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.330269in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{1.339827in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{1.340389in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{1.344887in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{1.355570in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660223in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.659076in}{0.773653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656781in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.774215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.655633in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.774778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030242in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{1.007544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920081in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.108185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898279in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.154288in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866149in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.255491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.47.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825740in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.146758in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.154629in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.159689in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.451899in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.426654in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.417473in}{0.181616in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.202419in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.329115in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.282068in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010734in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.263703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.319365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.379524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711235in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.438559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745660in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663040in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.439121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.021062in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.983368in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.986179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.521208in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276330in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.563938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685990in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.589801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.976621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041091in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.838873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758909in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.746104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757761in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.746666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755466in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.747228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220728in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219581in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.811885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480586in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.817508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430722in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.839435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.095816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.144168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256823in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254528in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.944011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252233in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.944574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.955818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047455in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098467in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.981681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097319in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.982244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.267861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825740in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.046117in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.051739in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.052302in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.057924in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.069169in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.074791in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.080413in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.513864in}{0.144509in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.470259in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.404851in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.397966in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{0.372721in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.307313in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.346352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.715303in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.679731in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.661371in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.629240in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{1.607438in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.583340in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.413821in}}%
\pgfpathlineto{\pgfqpoint{1.538587in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{1.527112in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.449804in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472294in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.536389in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.538075in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.380231in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.377936in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.368756in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.366461in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.614540in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.633094in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.649961in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.653334in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{1.293021in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.723614in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.738794in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.739357in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.748915in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751164in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.249416in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.233351in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.217286in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.210401in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.828190in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.845057in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.848431in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.852367in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.171385in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.167943in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882165in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.135813in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.896783in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.099092in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.988990in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.011882in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.991227in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.097502in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.112121in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.121679in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.147542in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.156537in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.185774in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.190272in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.202079in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.208826in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.257740in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.259989in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.274607in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.297097in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.297659in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.303282in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.308904in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.313964in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{1.319587in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{1.320149in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.326333in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{1.337016in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.348261in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.348823in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{1.353883in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{1.354445in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508752in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.428439in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.429001in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.430126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374494in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.523457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.224171in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220728in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.811323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219581in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.811885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050897in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.976621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047455in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.977746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029094in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.986179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902869in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.095816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877624in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.144168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828281in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.267861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.833773in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.044992in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.045555in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.051177in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.061860in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.062422in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.068044in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.068606in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.074229in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.090534in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.096156in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{0.147320in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{0.155191in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.166436in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.168123in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.171496in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.174869in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.176556in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.182741in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.194548in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.197359in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.393018in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.400889in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.405387in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.410447in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.418319in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.418881in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.421692in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.422254in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.425628in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.426190in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.429563in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.430126in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.433499in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.464422in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.503536in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{0.480586in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{0.435834in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.515024in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.392228in}{0.522895in}}%
\pgfpathlineto{\pgfqpoint{0.380753in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.370426in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.539200in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.324525in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.313050in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.269445in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.676386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697465in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.321051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.708940in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.357597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.379524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.565063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.274035in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.566750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.531702in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.849555in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.872607in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.907466in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.162205in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.127780in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.080732in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.992364in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.002484in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.009793in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.013729in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.014291in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.017665in}}%
\pgfpathlineto{\pgfqpoint{0.995817in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.021600in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.055897in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.064330in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.080073in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.104249in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.107060in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.109309in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.114932in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.117181in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{1.119430in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.126177in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.141357in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.150915in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.152602in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.154288in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.158224in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.159911in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.172842in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.180151in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.181838in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.188023in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.194770in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.204328in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.206577in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.234126in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.247620in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.252118in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.284166in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.289788in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{1.301033in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{1.301595in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.306655in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.317900in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{1.323522in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{1.329707in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{1.334767in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{1.335329in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{1.340952in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{1.341514in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{1.346574in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{1.347136in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{1.352196in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{1.358381in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.443344in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.835499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.442197in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.836062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.441049in}{0.836062in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.836624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.046307in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044012in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.979995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029094in}{0.985617in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.986741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904016in}{1.095253in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.095816in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.096378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.878771in}{1.143044in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.144168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831723in}{1.265612in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.266174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828281in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.266736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.49.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657057in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.191415in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.326112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.101216in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.101779in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.102341in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.102903in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.103465in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.108525in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.109650in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.112461in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.115834in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.118646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.119208in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.119770in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.122581in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.124830in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.125393in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.126517in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.127079in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.131015in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.132139in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.132702in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.133826in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.518454in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.137762in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.138324in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.498946in}{0.140573in}}%
\pgfpathlineto{\pgfqpoint{0.496651in}{0.141135in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.143384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486324in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.143946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485176in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.144509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.408198in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.413259in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.426752in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.446993in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.388264in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010734in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.263703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.319365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.344665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.415507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.359284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692353in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.359846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.379524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711235in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.438559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745660in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663040in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.439121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.903530in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.910277in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.506590in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.919835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276330in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.563938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685990in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.589801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.996300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041091in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.838873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758909in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.746104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757761in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.746666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755466in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.747228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480586in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.817508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430722in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.839435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.084571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033685in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.920960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032537in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.922084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031390in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.922646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256823in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254528in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.944011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252233in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.944574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.955818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098467in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.981681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097319in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.982244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.279105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788118in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.279668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.657057in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.033748in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.034310in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.039932in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.040495in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.046679in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.047241in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.052864in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.053426in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.059048in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.059611in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.065795in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.066358in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.072542in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.091096in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.097281in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.097843in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.104027in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.110212in}}%
\pgfpathlineto{\pgfqpoint{0.535667in}{0.110774in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.116397in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.116959in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.123144in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.135513in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.142822in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.442719in}{0.158565in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.162500in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.169809in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.368131in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.190050in}}%
\pgfpathlineto{\pgfqpoint{0.347476in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.201857in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.208604in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.226987in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{0.198300in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{0.191415in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.124859in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.073222in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.326112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.486324in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.143946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485176in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.144509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{1.563833in}{0.397516in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{1.542030in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.533997in}{0.407636in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.443057in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.443619in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.467233in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.481289in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.382527in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.346954in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.344659in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.329741in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{1.322856in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.320561in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.621287in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.629720in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.636467in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.639278in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.682008in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.747228in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.755099in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.141550in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.122043in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.118600in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.836624in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.839997in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.852929in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.856864in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.869796in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.873732in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.877105in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.877667in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.891723in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.897908in}}%
\pgfpathlineto{\pgfqpoint{1.055487in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.908028in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.998112in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.996862in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.000235in}}%
\pgfpathlineto{\pgfqpoint{0.992374in}{1.000797in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.008669in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{1.013167in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{1.017102in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.028909in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.033407in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{1.037905in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{1.042403in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.045777in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{1.046339in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.050274in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.058708in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.059270in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.071639in}}%
\pgfpathlineto{\pgfqpoint{0.905164in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.076137in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.076700in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.086820in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.099751in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.102000in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.139108in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.144168in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.145855in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.152040in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.166658in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.168344in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.213324in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.215572in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.217821in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.218384in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.226817in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.230191in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.233002in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.240873in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.244809in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.249869in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.254367in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.256616in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.263363in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.268985in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.276856in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.286414in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{1.331956in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{1.351072in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695796in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.359284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.692353in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.359846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511047in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.415507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.352691in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037127in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.919835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.033685in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.920960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.032537in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.922084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031390in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{1.031390in}{0.922646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.004997in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.998112in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.996964in}{0.996300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.886804in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.084571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.859264in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791561in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.279105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.788118in}{1.279105in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.279668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.666237in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.047804in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.048366in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.053988in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.054551in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.060735in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.061297in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.066920in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.067482in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.073104in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.073667in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.079851in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.086598in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.098405in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.105152in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.533372in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.524192in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.129890in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.130453in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.137200in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.473701in}{0.148444in}}%
\pgfpathlineto{\pgfqpoint{0.464521in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.156878in}}%
\pgfpathlineto{\pgfqpoint{0.438129in}{0.160814in}}%
\pgfpathlineto{\pgfqpoint{0.424359in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.173183in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.381901in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{0.370426in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.361246in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.325673in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{0.316493in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.291248in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.218955in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{0.151252in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.097319in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.327798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.504684in}{0.138886in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.139448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.501241in}{0.139448in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.140011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.617765in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.597110in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.390207in}}%
\pgfpathlineto{\pgfqpoint{1.570718in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.562685in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.537440in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.523670in}{0.411572in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.414383in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.454302in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{1.422689in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.489161in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.372199in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.514461in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.518397in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.520084in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{1.359576in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{1.358429in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{1.353839in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{1.352691in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.348101in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.345806in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.597110in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.622973in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.625222in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.305644in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.642652in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{0.646025in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.653896in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{1.286136in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.229908in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.226466in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.731485in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{1.209253in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.197778in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.192040in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.188598in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.185155in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{1.175975in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.164500in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.819757in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.823692in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.843933in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.853491in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.100240in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.861362in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.864174in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.864736in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.892285in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.892848in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.895659in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.898470in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.901844in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.902406in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.905217in}}%
\pgfpathlineto{\pgfqpoint{1.053192in}{0.905779in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{1.006144in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{1.001554in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.988428in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.991802in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.993488in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{1.003609in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.006982in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.019351in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{1.019914in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.023287in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.027785in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.032283in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{0.951064in}{1.036218in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.040154in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.040716in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{1.044652in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.057021in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.061519in}}%
\pgfpathlineto{\pgfqpoint{0.918934in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.066017in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{1.066579in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.069953in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{0.902869in}{1.075013in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.089069in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{1.089631in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.091318in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.094129in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{1.099189in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.101438in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.103125in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{1.103687in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.105374in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.109872in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{1.114370in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.116056in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.116619in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.120554in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.122803in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.130674in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.141919in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.149791in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.154851in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.161598in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.164409in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.168907in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.171156in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.175091in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.179589in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.184087in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.186336in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.188585in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.191958in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.194207in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.196456in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.198143in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.198705in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.200392in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.200954in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.202641in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.209950in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.213886in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.216135in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.229066in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.235251in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.237500in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.807626in}{1.250993in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{1.258865in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.261114in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.262238in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{1.264487in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.266736in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{1.267861in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.270110in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.273483in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.275732in}}%
\pgfpathlineto{\pgfqpoint{0.790413in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.280792in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.287539in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.293161in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.299346in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{1.305531in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{1.306093in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{1.312277in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{1.312840in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{1.318462in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{1.319024in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{1.325209in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{1.337578in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.343763in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{1.344325in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{1.356132in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{1.356694in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.701533in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.358159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698091in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.358721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.511047in}{0.414945in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.416070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353839in}{0.512775in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.513899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048602in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{1.045160in}{0.914213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.044012in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.915337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042865in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{1.042865in}{0.915899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006144in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{1.007292in}{0.945698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001554in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.995175in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.995737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887951in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.084571in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.085695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.860411in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.133486in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.134610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.792708in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.278543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.789266in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.279105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_moving_picture--0.51.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.400000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{1.360630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489521in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.143219in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.143219in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.301373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712383in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.109088in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.114148in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.140011in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.462226in}{0.151255in}}%
\pgfpathlineto{\pgfqpoint{0.439276in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{0.414031in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.405998in}{0.168685in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.319935in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.200170in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{0.287805in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.274035in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.223545in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.190267in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{0.158137in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.269326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.746808in}{0.096718in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.104590in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.111337in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.111899in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.117521in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.118083in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.123706in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.124268in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.125955in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.131577in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.133264in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.151818in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.153504in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.159127in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.161938in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.803036in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.167560in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.169247in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.175432in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{0.178243in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{0.797298in}{0.180492in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.182179in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.795003in}{0.185552in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.187239in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.187801in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.189488in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.192861in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.788118in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.203544in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.321051in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.387958in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.390769in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.398640in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.400327in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.401451in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.403138in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.405949in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.412134in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.412696in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.415507in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.419443in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.420005in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.423379in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.423941in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.427314in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.427877in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.431812in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.439684in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.445306in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.471169in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.493209in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.469111in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{0.420916in}{0.511650in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.387638in}{0.523457in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.617913in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.674699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.400887in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.160251in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.165874in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.195672in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.197921in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{0.202981in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.205230in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.150730in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.104830in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.049750in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.320489in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.744513in}{0.344665in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.358721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435312in}{0.152942in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.161376in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.173745in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.174307in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.179930in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.181054in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.183303in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188363in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.188925in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.190612in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.195110in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.196797in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.204668in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.503015in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{1.501867in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{1.504162in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{1.505310in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{1.509900in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{1.511047in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{1.512195in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.319365in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{1.520227in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.517932in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.516785in}{0.389644in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.391331in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.398078in}}%
\pgfpathlineto{\pgfqpoint{1.514490in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.450928in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.462173in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.462735in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.473418in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.356134in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.314824in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.263186in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.259743in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.251711in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.248268in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.244826in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.241383in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.237941in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.218433in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.214991in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.205810in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.202368in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.196630in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.193188in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.184008in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.181713in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.174828in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.172533in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.169090in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.163353in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.157615in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.149583in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.140403in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.126633in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.117452in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.112862in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.095650in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.089912in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.073847in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.060077in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.046307in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.040570in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.035980in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.030242in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.022209in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349249in}{0.209166in}}%
\pgfpathlineto{\pgfqpoint{1.354986in}{0.209728in}}%
\pgfpathlineto{\pgfqpoint{1.360724in}{0.210291in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.210853in}}%
\pgfpathlineto{\pgfqpoint{1.367609in}{0.211415in}}%
\pgfpathlineto{\pgfqpoint{1.371051in}{0.211977in}}%
\pgfpathlineto{\pgfqpoint{1.373346in}{0.212539in}}%
\pgfpathlineto{\pgfqpoint{1.376789in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.214226in}}%
\pgfpathlineto{\pgfqpoint{1.383674in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{1.384822in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{1.387117in}{0.215913in}}%
\pgfpathlineto{\pgfqpoint{1.389412in}{0.216475in}}%
\pgfpathlineto{\pgfqpoint{1.391707in}{0.217037in}}%
\pgfpathlineto{\pgfqpoint{1.392854in}{0.217600in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.218162in}}%
\pgfpathlineto{\pgfqpoint{1.396297in}{0.218724in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.219286in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{1.400887in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{1.403182in}{0.220973in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{0.221535in}}%
\pgfpathlineto{\pgfqpoint{1.405477in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.223222in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{0.223784in}}%
\pgfpathlineto{\pgfqpoint{1.411214in}{0.224346in}}%
\pgfpathlineto{\pgfqpoint{1.412362in}{0.224909in}}%
\pgfpathlineto{\pgfqpoint{1.414657in}{0.225471in}}%
\pgfpathlineto{\pgfqpoint{1.415804in}{0.226033in}}%
\pgfpathlineto{\pgfqpoint{1.416952in}{0.226595in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{1.419247in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.228282in}}%
\pgfpathlineto{\pgfqpoint{1.421542in}{0.228844in}}%
\pgfpathlineto{\pgfqpoint{1.423837in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{1.426132in}{0.230531in}}%
\pgfpathlineto{\pgfqpoint{1.427279in}{0.231093in}}%
\pgfpathlineto{\pgfqpoint{1.428427in}{0.231656in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.232218in}}%
\pgfpathlineto{\pgfqpoint{1.430722in}{0.232780in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.233342in}}%
\pgfpathlineto{\pgfqpoint{1.433017in}{0.233905in}}%
\pgfpathlineto{\pgfqpoint{1.434164in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{1.436459in}{0.235591in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{0.236153in}}%
\pgfpathlineto{\pgfqpoint{1.438754in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{1.439902in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.237840in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.238402in}}%
\pgfpathlineto{\pgfqpoint{1.443344in}{0.238965in}}%
\pgfpathlineto{\pgfqpoint{1.444492in}{0.239527in}}%
\pgfpathlineto{\pgfqpoint{1.445639in}{0.240089in}}%
\pgfpathlineto{\pgfqpoint{1.446787in}{0.240651in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.241214in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{1.449082in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{1.450229in}{0.242900in}}%
\pgfpathlineto{\pgfqpoint{1.451377in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{1.453672in}{0.244587in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.245149in}}%
\pgfpathlineto{\pgfqpoint{1.455967in}{0.245712in}}%
\pgfpathlineto{\pgfqpoint{1.457114in}{0.246274in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.246836in}}%
\pgfpathlineto{\pgfqpoint{1.459409in}{0.247398in}}%
\pgfpathlineto{\pgfqpoint{1.460557in}{0.247960in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{1.461704in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.249647in}}%
\pgfpathlineto{\pgfqpoint{1.463999in}{0.250209in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{1.466294in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{1.467442in}{0.251896in}}%
\pgfpathlineto{\pgfqpoint{1.468590in}{0.252458in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253021in}}%
\pgfpathlineto{\pgfqpoint{1.469737in}{0.253583in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{0.254145in}}%
\pgfpathlineto{\pgfqpoint{1.472032in}{0.254707in}}%
\pgfpathlineto{\pgfqpoint{1.473180in}{0.255270in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{1.475475in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{1.476622in}{0.256956in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.257519in}}%
\pgfpathlineto{\pgfqpoint{1.477770in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{1.478917in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{1.480065in}{0.259205in}}%
\pgfpathlineto{\pgfqpoint{1.481212in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{1.483507in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{1.484655in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{1.485802in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.486950in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.488097in}{0.263703in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.264265in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.264828in}}%
\pgfpathlineto{\pgfqpoint{1.490392in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{1.492687in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{1.493835in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{1.494982in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{1.496130in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{1.497277in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{1.498425in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{1.499572in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010734in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{1.010734in}{0.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009587in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.263703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.319927in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{0.247643in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{0.229282in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{0.213217in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.388520in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.389082in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395267in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{0.183382in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409323in}}%
\pgfpathlineto{\pgfqpoint{0.171907in}{0.409885in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.416632in}}%
\pgfpathlineto{\pgfqpoint{0.160432in}{0.417194in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.424503in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.425066in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432375in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.432937in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440246in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.440808in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.449242in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457113in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.066336in}{0.475105in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.483538in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.490285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.266514in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.267077in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.267639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.268201in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.270450in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.271012in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.271574in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.272137in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.272699in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.273823in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.274386in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.274948in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.275510in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.276072in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.276635in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.277197in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.277759in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.278321in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.278884in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.279446in}}%
\pgfpathlineto{\pgfqpoint{0.635500in}{0.280008in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.280570in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.281133in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.282257in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.283944in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.284506in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.285068in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.286755in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.287317in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.287879in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.288442in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.289004in}}%
\pgfpathlineto{\pgfqpoint{0.655007in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.290128in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.290691in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.291253in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.291815in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.292377in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.292940in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.293502in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.295188in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.295751in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.296313in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.298000in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.298562in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299124in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.299686in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.300249in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.300811in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.303622in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.304184in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.305309in}}%
\pgfpathlineto{\pgfqpoint{0.680252in}{0.305871in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.306433in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.306995in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.307558in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.308120in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.308682in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309244in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.309807in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.310369in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.310931in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.311493in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.312056in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.312618in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.313180in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.313742in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314305in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.315429in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.316554in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.317116in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318240in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.319365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114532in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404825in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.179940in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.174202in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.163875in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.159285in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.150104in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.130597in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.119122in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{0.105352in}{0.332858in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.333421in}}%
\pgfpathlineto{\pgfqpoint{0.099614in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{0.096172in}{0.334545in}}%
\pgfpathlineto{\pgfqpoint{0.092729in}{0.335107in}}%
\pgfpathlineto{\pgfqpoint{0.089287in}{0.335670in}}%
\pgfpathlineto{\pgfqpoint{0.086992in}{0.336232in}}%
\pgfpathlineto{\pgfqpoint{0.083549in}{0.336794in}}%
\pgfpathlineto{\pgfqpoint{0.080107in}{0.337356in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.337919in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.338481in}}%
\pgfpathlineto{\pgfqpoint{0.070927in}{0.339043in}}%
\pgfpathlineto{\pgfqpoint{0.068631in}{0.339605in}}%
\pgfpathlineto{\pgfqpoint{0.065189in}{0.340168in}}%
\pgfpathlineto{\pgfqpoint{0.062894in}{0.340730in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.341292in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.341854in}}%
\pgfpathlineto{\pgfqpoint{0.053714in}{0.342416in}}%
\pgfpathlineto{\pgfqpoint{0.050271in}{0.342979in}}%
\pgfpathlineto{\pgfqpoint{0.047976in}{0.343541in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.344103in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.344665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.229282in}{0.321614in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.322176in}}%
\pgfpathlineto{\pgfqpoint{0.239610in}{0.322738in}}%
\pgfpathlineto{\pgfqpoint{0.243052in}{0.323300in}}%
\pgfpathlineto{\pgfqpoint{0.246495in}{0.323863in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.324425in}}%
\pgfpathlineto{\pgfqpoint{0.251085in}{0.324987in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.325549in}}%
\pgfpathlineto{\pgfqpoint{0.254528in}{0.326112in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.326674in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.327236in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.327798in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.328361in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.328923in}}%
\pgfpathlineto{\pgfqpoint{0.262560in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{0.263708in}{0.330047in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.330609in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.331734in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.332296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.345228in}}%
\pgfpathlineto{\pgfqpoint{1.757761in}{0.345790in}}%
\pgfpathlineto{\pgfqpoint{1.755466in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.752024in}{0.346914in}}%
\pgfpathlineto{\pgfqpoint{1.749729in}{0.347477in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.348039in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{0.348601in}}%
\pgfpathlineto{\pgfqpoint{1.741696in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.738254in}{0.349726in}}%
\pgfpathlineto{\pgfqpoint{1.735959in}{0.350288in}}%
\pgfpathlineto{\pgfqpoint{1.733664in}{0.350850in}}%
\pgfpathlineto{\pgfqpoint{1.730221in}{0.351412in}}%
\pgfpathlineto{\pgfqpoint{1.727926in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.725631in}{0.352537in}}%
\pgfpathlineto{\pgfqpoint{1.722188in}{0.353099in}}%
\pgfpathlineto{\pgfqpoint{1.719893in}{0.353661in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.354223in}}%
\pgfpathlineto{\pgfqpoint{1.714156in}{0.354786in}}%
\pgfpathlineto{\pgfqpoint{1.711861in}{0.355348in}}%
\pgfpathlineto{\pgfqpoint{1.709566in}{0.355910in}}%
\pgfpathlineto{\pgfqpoint{1.707271in}{0.356472in}}%
\pgfpathlineto{\pgfqpoint{1.703828in}{0.357035in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.357597in}}%
\pgfpathlineto{\pgfqpoint{1.699238in}{0.358159in}}%
\pgfpathlineto{\pgfqpoint{1.695796in}{0.358721in}}%
\pgfpathlineto{\pgfqpoint{1.693501in}{0.359284in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.359846in}}%
\pgfpathlineto{\pgfqpoint{1.688911in}{0.360408in}}%
\pgfpathlineto{\pgfqpoint{1.685468in}{0.360970in}}%
\pgfpathlineto{\pgfqpoint{1.683173in}{0.361533in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{0.362095in}}%
\pgfpathlineto{\pgfqpoint{1.678583in}{0.362657in}}%
\pgfpathlineto{\pgfqpoint{1.676288in}{0.363219in}}%
\pgfpathlineto{\pgfqpoint{1.672846in}{0.363782in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.364344in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.364906in}}%
\pgfpathlineto{\pgfqpoint{1.665961in}{0.365468in}}%
\pgfpathlineto{\pgfqpoint{1.663666in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.366593in}}%
\pgfpathlineto{\pgfqpoint{1.657928in}{0.367155in}}%
\pgfpathlineto{\pgfqpoint{1.655633in}{0.367717in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.368279in}}%
\pgfpathlineto{\pgfqpoint{1.651043in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{0.369404in}}%
\pgfpathlineto{\pgfqpoint{1.645306in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.643010in}{0.370528in}}%
\pgfpathlineto{\pgfqpoint{1.640715in}{0.371091in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.371653in}}%
\pgfpathlineto{\pgfqpoint{1.636125in}{0.372215in}}%
\pgfpathlineto{\pgfqpoint{1.632683in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.373340in}}%
\pgfpathlineto{\pgfqpoint{1.628093in}{0.373902in}}%
\pgfpathlineto{\pgfqpoint{1.625798in}{0.374464in}}%
\pgfpathlineto{\pgfqpoint{1.623503in}{0.375026in}}%
\pgfpathlineto{\pgfqpoint{1.621208in}{0.375589in}}%
\pgfpathlineto{\pgfqpoint{1.618913in}{0.376151in}}%
\pgfpathlineto{\pgfqpoint{1.615470in}{0.376713in}}%
\pgfpathlineto{\pgfqpoint{1.613175in}{0.377275in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{1.608585in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.379524in}}%
\pgfpathlineto{\pgfqpoint{1.601700in}{0.380086in}}%
\pgfpathlineto{\pgfqpoint{1.599405in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{0.381211in}}%
\pgfpathlineto{\pgfqpoint{1.593668in}{0.381773in}}%
\pgfpathlineto{\pgfqpoint{1.591373in}{0.382335in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.382898in}}%
\pgfpathlineto{\pgfqpoint{1.586783in}{0.383460in}}%
\pgfpathlineto{\pgfqpoint{1.584488in}{0.384022in}}%
\pgfpathlineto{\pgfqpoint{1.582193in}{0.384584in}}%
\pgfpathlineto{\pgfqpoint{1.579898in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.571865in}{0.386833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.627467in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.380649in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.391893in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.399203in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.474849in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444182in}}%
\pgfpathlineto{\pgfqpoint{0.457636in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.452615in}}%
\pgfpathlineto{\pgfqpoint{0.443866in}{0.453177in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.460487in}}%
\pgfpathlineto{\pgfqpoint{0.431244in}{0.461049in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468358in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.482976in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.489723in}}%
\pgfpathlineto{\pgfqpoint{0.385343in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{0.376163in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{0.365836in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.509401in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{0.346328in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{0.309608in}{0.540887in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.292395in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.563376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.661892in}{0.377837in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.378400in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.378962in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.379524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570718in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.387396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.711235in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.434624in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.435186in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.435748in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.436310in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.437435in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.437997in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.438559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745660in}{0.434061in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.436873in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.450366in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.452053in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.455989in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.457675in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.459924in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.461611in}}%
\pgfpathlineto{\pgfqpoint{0.783528in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.467796in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{0.470045in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.471731in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.472856in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.474542in}}%
\pgfpathlineto{\pgfqpoint{0.780086in}{0.475667in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477354in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.477916in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.479603in}}%
\pgfpathlineto{\pgfqpoint{0.777791in}{0.480165in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.481852in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.482414in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484101in}}%
\pgfpathlineto{\pgfqpoint{0.775496in}{0.484663in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.486912in}}%
\pgfpathlineto{\pgfqpoint{0.773201in}{0.488598in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{0.770906in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{0.768610in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{0.766315in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{0.764020in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.507152in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.518959in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.521770in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.522333in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.524582in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.527955in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.530766in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.533577in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.542011in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544260in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.675662in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.599922in}}%
\pgfpathlineto{\pgfqpoint{0.650417in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.629158in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.632531in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635343in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.635905in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.639841in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.643214in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.646587in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.649399in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.652772in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.591894in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.595337in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.762408in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.526487in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.516159in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.490914in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.486324in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{0.448456in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.416326in}{0.844495in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.186825in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.122564in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.100762in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.074369in}{0.986741in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.994051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.663040in}{0.438559in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.439121in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228761in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.123190in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.114010in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.520646in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{1.081880in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.064667in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.057782in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.589801in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.591488in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.594299in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.601608in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.619038in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.624660in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.625785in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.628034in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.634780in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.638716in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.645463in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.648836in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.652210in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.686506in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.913196in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.910901in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.906311in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{0.724176in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.726987in}}%
\pgfpathlineto{\pgfqpoint{0.907459in}{0.728112in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.733172in}}%
\pgfpathlineto{\pgfqpoint{0.912049in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743292in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{0.920081in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{0.752850in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.754537in}}%
\pgfpathlineto{\pgfqpoint{0.923524in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.758473in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{0.925819in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.762971in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{0.764657in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.766344in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{0.929261in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.931556in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.934999in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.936146in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{0.824817in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.826504in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.837186in}}%
\pgfpathlineto{\pgfqpoint{0.941884in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.856302in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{0.946474in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.861925in}}%
\pgfpathlineto{\pgfqpoint{0.948769in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.865298in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.868671in}}%
\pgfpathlineto{\pgfqpoint{0.954507in}{0.869234in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.873169in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.885539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.263186in}{0.490285in}}%
\pgfpathlineto{\pgfqpoint{1.270071in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.491410in}}%
\pgfpathlineto{\pgfqpoint{1.280398in}{0.491972in}}%
\pgfpathlineto{\pgfqpoint{1.283841in}{0.492534in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.493096in}}%
\pgfpathlineto{\pgfqpoint{1.290726in}{0.493659in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.494221in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.299906in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.302201in}{0.495908in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.497594in}}%
\pgfpathlineto{\pgfqpoint{1.311381in}{0.498156in}}%
\pgfpathlineto{\pgfqpoint{1.313676in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.315971in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.318266in}{0.499843in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.500405in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.500968in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.501530in}}%
\pgfpathlineto{\pgfqpoint{1.325151in}{0.502092in}}%
\pgfpathlineto{\pgfqpoint{1.327446in}{0.502654in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.505466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.490847in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.498719in}}%
\pgfpathlineto{\pgfqpoint{1.747434in}{0.499281in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.507715in}}%
\pgfpathlineto{\pgfqpoint{1.732516in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.516710in}}%
\pgfpathlineto{\pgfqpoint{1.717598in}{0.517273in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526268in}}%
\pgfpathlineto{\pgfqpoint{1.701533in}{0.526831in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535264in}}%
\pgfpathlineto{\pgfqpoint{1.686616in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.544822in}}%
\pgfpathlineto{\pgfqpoint{1.670551in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.654486in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{1.638420in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.622355in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{1.606290in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{1.590225in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.574160in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{1.556948in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.621849in}}%
\pgfpathlineto{\pgfqpoint{1.540882in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631407in}}%
\pgfpathlineto{\pgfqpoint{1.524817in}{0.631969in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.507605in}{0.642089in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.491540in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{1.474327in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{1.458262in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.441049in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{1.424984in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{1.407772in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.390559in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{1.374494in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.357281in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.750601in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770280in}}%
\pgfpathlineto{\pgfqpoint{1.289578in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{1.256301in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{1.221876in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.820319in}}%
\pgfpathlineto{\pgfqpoint{1.204663in}{0.820881in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.830439in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.840560in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.154173in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.860238in}}%
\pgfpathlineto{\pgfqpoint{1.136960in}{0.860800in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.881041in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{1.085322in}{0.891161in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.911402in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.033685in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{1.016472in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.956943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884509in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.865001in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.815658in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.812216in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.757135in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.754840in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.752545in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{0.743365in}{0.572934in}}%
\pgfpathlineto{\pgfqpoint{0.742218in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{0.739923in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{0.737628in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{0.733038in}{0.575745in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.578557in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.580243in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.581368in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{0.583054in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.583617in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.586990in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.588677in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.918934in}{0.546509in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{0.547071in}}%
\pgfpathlineto{\pgfqpoint{0.930409in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{0.937294in}{0.548758in}}%
\pgfpathlineto{\pgfqpoint{0.940736in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{0.947622in}{0.551007in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{0.551569in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{0.552694in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{0.553818in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.554943in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.556067in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.557191in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.558316in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.560565in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{0.977457in}{0.562814in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{0.980899in}{0.565063in}}%
\pgfpathlineto{\pgfqpoint{0.982047in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{0.983194in}{0.566750in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.567312in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{0.986637in}{0.568998in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{0.987784in}{0.570123in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.570685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.276330in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.563938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.275183in}{0.563938in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.564501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685990in}{0.588677in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.589801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.511569in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.615664in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.638154in}}%
\pgfpathlineto{\pgfqpoint{0.362393in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{0.334853in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.650523in}}%
\pgfpathlineto{\pgfqpoint{0.305018in}{0.657270in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.276330in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.241905in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.225840in}{0.682571in}}%
\pgfpathlineto{\pgfqpoint{0.217807in}{0.685382in}}%
\pgfpathlineto{\pgfqpoint{0.201742in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.169612in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.147809in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.112237in}{0.720241in}}%
\pgfpathlineto{\pgfqpoint{0.104204in}{0.723052in}}%
\pgfpathlineto{\pgfqpoint{0.090434in}{0.727550in}}%
\pgfpathlineto{\pgfqpoint{0.081254in}{0.730923in}}%
\pgfpathlineto{\pgfqpoint{0.067484in}{0.735421in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.742730in}}%
\pgfpathlineto{\pgfqpoint{0.043386in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.603295in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.604982in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{0.602222in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.608355in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.611729in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.612291in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.613415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.471406in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.167317in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.146662in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.737108in}}%
\pgfpathlineto{\pgfqpoint{0.057156in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.045681in}{0.744417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.505831in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.659519in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.660081in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.660643in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.661206in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{0.531077in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.663455in}}%
\pgfpathlineto{\pgfqpoint{0.539109in}{0.664017in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.664579in}}%
\pgfpathlineto{\pgfqpoint{0.543699in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{0.545994in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.666828in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.667390in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.667952in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.668515in}}%
\pgfpathlineto{\pgfqpoint{0.557469in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{0.559764in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{0.562059in}{0.670201in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.670764in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.671888in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.674137in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.674699in}}%
\pgfpathlineto{\pgfqpoint{0.575829in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.677510in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.678073in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{0.678635in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.679197in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.680322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.675262in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.420394in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.408919in}{0.846744in}}%
\pgfpathlineto{\pgfqpoint{1.399739in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.385969in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.375641in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{1.361871in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{1.351544in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.874294in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.878230in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.881603in}}%
\pgfpathlineto{\pgfqpoint{1.298759in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.889474in}}%
\pgfpathlineto{\pgfqpoint{1.276956in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.904655in}}%
\pgfpathlineto{\pgfqpoint{1.234498in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{1.201220in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{1.189745in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{1.166795in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{1.155320in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{1.132370in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{1.109420in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{1.086470in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{1.062372in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{1.038275in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{1.026799in}{0.985055in}}%
\pgfpathlineto{\pgfqpoint{1.014177in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{1.002702in}{0.994051in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.010918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764020in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.736480in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.725005in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.669925in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.665335in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.630910in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.622877in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.618287in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.610255in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.719116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798446in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{0.805331in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{0.809921in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{0.688755in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{0.689317in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{0.689880in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{0.690442in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{0.692691in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{0.693253in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{0.693815in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{0.696627in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{0.697189in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{0.697751in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{0.700000in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{0.700562in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{0.703936in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{0.704498in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{0.875329in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{0.707871in}}%
\pgfpathlineto{\pgfqpoint{0.878771in}{0.708434in}}%
\pgfpathlineto{\pgfqpoint{0.879919in}{0.708996in}}%
\pgfpathlineto{\pgfqpoint{0.881066in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{0.883361in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{0.885656in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{0.886804in}{0.712369in}}%
\pgfpathlineto{\pgfqpoint{0.887951in}{0.712931in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{0.890246in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{0.892541in}{0.715180in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.715743in}}%
\pgfpathlineto{\pgfqpoint{0.893689in}{0.716305in}}%
\pgfpathlineto{\pgfqpoint{0.894836in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{0.898279in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.719116in}}%
\pgfpathlineto{\pgfqpoint{0.900574in}{0.719678in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.041091in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{0.042239in}{0.744979in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.744979in}}%
\pgfpathlineto{\pgfqpoint{1.761204in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.710713in}{0.759035in}}%
\pgfpathlineto{\pgfqpoint{1.704976in}{0.760722in}}%
\pgfpathlineto{\pgfqpoint{1.668256in}{0.770842in}}%
\pgfpathlineto{\pgfqpoint{1.662518in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{1.630388in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.624650in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.589078in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.561538in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.555800in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.528260in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.521375in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.489245in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.482360in}{0.824255in}}%
\pgfpathlineto{\pgfqpoint{1.454819in}{0.832126in}}%
\pgfpathlineto{\pgfqpoint{1.447934in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{0.838873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758909in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.758909in}{0.746104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.757761in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.756614in}{0.746666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.755466in}{0.746666in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.747228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695170in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.774778in}}%
\pgfpathlineto{\pgfqpoint{0.659597in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.776464in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.778151in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.780400in}}%
\pgfpathlineto{\pgfqpoint{0.627467in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.782087in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.782649in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{0.613697in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.784336in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{0.605665in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.786022in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.788271in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{0.588452in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.789958in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.790520in}}%
\pgfpathlineto{\pgfqpoint{0.581567in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.792207in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{0.572387in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{0.570092in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{0.567797in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.565502in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.796143in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.796705in}}%
\pgfpathlineto{\pgfqpoint{0.556322in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{0.554027in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{0.551732in}{0.798392in}}%
\pgfpathlineto{\pgfqpoint{0.549437in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{0.547142in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.800078in}}%
\pgfpathlineto{\pgfqpoint{0.542552in}{0.800641in}}%
\pgfpathlineto{\pgfqpoint{0.540257in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{0.536814in}{0.802327in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{0.532224in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{0.529929in}{0.804014in}}%
\pgfpathlineto{\pgfqpoint{0.527634in}{0.804576in}}%
\pgfpathlineto{\pgfqpoint{0.525339in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{0.523044in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{0.520749in}{0.806263in}}%
\pgfpathlineto{\pgfqpoint{0.519602in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{0.517307in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.807950in}}%
\pgfpathlineto{\pgfqpoint{0.512717in}{0.808512in}}%
\pgfpathlineto{\pgfqpoint{0.510422in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{0.508127in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{0.506979in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.504684in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{0.502389in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{0.500094in}{0.811885in}}%
\pgfpathlineto{\pgfqpoint{0.497799in}{0.812448in}}%
\pgfpathlineto{\pgfqpoint{0.495504in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.494356in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{0.492061in}{0.814134in}}%
\pgfpathlineto{\pgfqpoint{0.489766in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{0.487471in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{0.485176in}{0.815821in}}%
\pgfpathlineto{\pgfqpoint{0.484029in}{0.816383in}}%
\pgfpathlineto{\pgfqpoint{0.481734in}{0.816946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729595in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{0.774215in}}%
\pgfpathlineto{\pgfqpoint{0.799593in}{0.786585in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{0.794456in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{0.810199in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841122in}}%
\pgfpathlineto{\pgfqpoint{0.916639in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{0.855740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480586in}{0.816946in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.817508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.430722in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.429574in}{0.839435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.540257in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.505831in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.900157in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.342886in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.259118in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.209775in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.196005in}{0.955256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574682in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.598780in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.893972in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.691728in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.713530in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.734185in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{0.990115in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{0.998549in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005295in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.012604in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018227in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.018789in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031158in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.031721in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.042965in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054210in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.059832in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.060395in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.064893in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.065455in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.070515in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.073888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487471in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.472554in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.461079in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.450751in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.441571in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.436981in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.432391in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.427801in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.418621in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.415178in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.410588in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.407146in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.399113in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.394523in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.391081in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.386491in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.383048in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.375016in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.371573in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.363541in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.360098in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.356656in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.352066in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.348623in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.341738in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.337148in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.330263in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.326820in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.315345in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.311903in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.308460in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.303870in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.296985in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.290100in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.286658in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.283215in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.278625in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.275183in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.271740in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.261413in}{0.942887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.523044in}{0.911964in}}%
\pgfpathlineto{\pgfqpoint{0.528782in}{0.912526in}}%
\pgfpathlineto{\pgfqpoint{0.534519in}{0.913088in}}%
\pgfpathlineto{\pgfqpoint{0.537962in}{0.913651in}}%
\pgfpathlineto{\pgfqpoint{0.541404in}{0.914213in}}%
\pgfpathlineto{\pgfqpoint{0.544847in}{0.914775in}}%
\pgfpathlineto{\pgfqpoint{0.548289in}{0.915337in}}%
\pgfpathlineto{\pgfqpoint{0.550584in}{0.915899in}}%
\pgfpathlineto{\pgfqpoint{0.552879in}{0.916462in}}%
\pgfpathlineto{\pgfqpoint{0.555174in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.558617in}{0.917586in}}%
\pgfpathlineto{\pgfqpoint{0.560912in}{0.918148in}}%
\pgfpathlineto{\pgfqpoint{0.563207in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.564354in}{0.919273in}}%
\pgfpathlineto{\pgfqpoint{0.566649in}{0.919835in}}%
\pgfpathlineto{\pgfqpoint{0.568944in}{0.920397in}}%
\pgfpathlineto{\pgfqpoint{0.571239in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{0.573534in}{0.921522in}}%
\pgfpathlineto{\pgfqpoint{0.574682in}{0.922084in}}%
\pgfpathlineto{\pgfqpoint{0.576977in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.579272in}{0.923209in}}%
\pgfpathlineto{\pgfqpoint{0.580419in}{0.923771in}}%
\pgfpathlineto{\pgfqpoint{0.582714in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.583862in}{0.924895in}}%
\pgfpathlineto{\pgfqpoint{0.586157in}{0.925458in}}%
\pgfpathlineto{\pgfqpoint{0.587304in}{0.926020in}}%
\pgfpathlineto{\pgfqpoint{0.589599in}{0.926582in}}%
\pgfpathlineto{\pgfqpoint{0.590747in}{0.927144in}}%
\pgfpathlineto{\pgfqpoint{0.593042in}{0.927706in}}%
\pgfpathlineto{\pgfqpoint{0.594190in}{0.928269in}}%
\pgfpathlineto{\pgfqpoint{0.596485in}{0.928831in}}%
\pgfpathlineto{\pgfqpoint{0.597632in}{0.929393in}}%
\pgfpathlineto{\pgfqpoint{0.599927in}{0.929955in}}%
\pgfpathlineto{\pgfqpoint{0.601075in}{0.930518in}}%
\pgfpathlineto{\pgfqpoint{0.603370in}{0.931080in}}%
\pgfpathlineto{\pgfqpoint{0.604517in}{0.931642in}}%
\pgfpathlineto{\pgfqpoint{0.606812in}{0.932204in}}%
\pgfpathlineto{\pgfqpoint{0.607960in}{0.932767in}}%
\pgfpathlineto{\pgfqpoint{0.609107in}{0.933329in}}%
\pgfpathlineto{\pgfqpoint{0.611402in}{0.933891in}}%
\pgfpathlineto{\pgfqpoint{0.612550in}{0.934453in}}%
\pgfpathlineto{\pgfqpoint{0.614845in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{0.615992in}{0.935578in}}%
\pgfpathlineto{\pgfqpoint{0.617140in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{0.619435in}{0.936702in}}%
\pgfpathlineto{\pgfqpoint{0.620582in}{0.937265in}}%
\pgfpathlineto{\pgfqpoint{0.621730in}{0.937827in}}%
\pgfpathlineto{\pgfqpoint{0.624025in}{0.938389in}}%
\pgfpathlineto{\pgfqpoint{0.625172in}{0.938951in}}%
\pgfpathlineto{\pgfqpoint{0.626320in}{0.939513in}}%
\pgfpathlineto{\pgfqpoint{0.628615in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.629762in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.632057in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.633205in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.634352in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.636647in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.637795in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.642385in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.643532in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.644680in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.646975in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.648122in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.649270in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.652712in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.653860in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.656155in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.658450in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.660745in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.661892in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.664187in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.666482in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.667630in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.671072in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.672220in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.673367in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.676810in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.681400in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.682548in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.683695in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.684843in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.687138in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.688285in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.689433in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.692875in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.694023in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.695170in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.697465in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.698613in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.699760in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.700908in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.703203in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.704350in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.706645in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.708940in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.710088in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.711235in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.714678in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.715825in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.716973in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.718120in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.720415in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.721563in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.722710in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.726153in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.727300in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.729595in}{0.978870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.418621in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.409441in}{0.940638in}}%
\pgfpathlineto{\pgfqpoint{0.402556in}{0.941200in}}%
\pgfpathlineto{\pgfqpoint{0.396818in}{0.941762in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.384196in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.379606in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.373868in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.369278in}{0.944574in}}%
\pgfpathlineto{\pgfqpoint{0.364688in}{0.945136in}}%
\pgfpathlineto{\pgfqpoint{0.358951in}{0.945698in}}%
\pgfpathlineto{\pgfqpoint{0.354361in}{0.946260in}}%
\pgfpathlineto{\pgfqpoint{0.349771in}{0.946823in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.947385in}}%
\pgfpathlineto{\pgfqpoint{0.340591in}{0.947947in}}%
\pgfpathlineto{\pgfqpoint{0.336001in}{0.948509in}}%
\pgfpathlineto{\pgfqpoint{0.332558in}{0.949072in}}%
\pgfpathlineto{\pgfqpoint{0.327968in}{0.949634in}}%
\pgfpathlineto{\pgfqpoint{0.323378in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{0.318788in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.314198in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.951883in}}%
\pgfpathlineto{\pgfqpoint{0.306165in}{0.952445in}}%
\pgfpathlineto{\pgfqpoint{0.301575in}{0.953007in}}%
\pgfpathlineto{\pgfqpoint{0.298133in}{0.953569in}}%
\pgfpathlineto{\pgfqpoint{0.293543in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.285510in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.280920in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.272888in}{0.956943in}}%
\pgfpathlineto{\pgfqpoint{0.268298in}{0.957505in}}%
\pgfpathlineto{\pgfqpoint{0.264855in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.260265in}{0.958630in}}%
\pgfpathlineto{\pgfqpoint{0.256823in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.252233in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.248790in}{0.960316in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.240757in}{0.961441in}}%
\pgfpathlineto{\pgfqpoint{0.236167in}{0.962003in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.228135in}{0.963127in}}%
\pgfpathlineto{\pgfqpoint{0.224692in}{0.963690in}}%
\pgfpathlineto{\pgfqpoint{0.220102in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.216660in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.212070in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{0.208627in}{0.965939in}}%
\pgfpathlineto{\pgfqpoint{0.204037in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.197152in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{0.192562in}{0.968188in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.184530in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.181087in}{0.969874in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.970437in}}%
\pgfpathlineto{\pgfqpoint{0.173055in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.168465in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.972123in}}%
\pgfpathlineto{\pgfqpoint{0.161580in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.156990in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.153547in}{0.973810in}}%
\pgfpathlineto{\pgfqpoint{0.148957in}{0.974372in}}%
\pgfpathlineto{\pgfqpoint{0.145514in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.142072in}{0.975497in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.129449in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.126007in}{0.977746in}}%
\pgfpathlineto{\pgfqpoint{0.121417in}{0.978308in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.114532in}{0.979432in}}%
\pgfpathlineto{\pgfqpoint{0.109942in}{0.979995in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.101909in}{0.981119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.453046in}{0.940076in}}%
\pgfpathlineto{\pgfqpoint{0.471406in}{0.942325in}}%
\pgfpathlineto{\pgfqpoint{0.501241in}{0.950758in}}%
\pgfpathlineto{\pgfqpoint{0.515012in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.521897in}{0.959192in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{0.677957in}{1.037343in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.728448in}{1.063768in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087382in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.110996in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.124490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.256823in}{0.942887in}}%
\pgfpathlineto{\pgfqpoint{0.257970in}{0.943449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.254528in}{0.943449in}}%
\pgfpathlineto{\pgfqpoint{0.253380in}{0.944011in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.252233in}{0.944011in}}%
\pgfpathlineto{\pgfqpoint{0.249938in}{0.944574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194857in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.193710in}{0.955818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.731890in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.731890in}{0.979432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.098467in}{0.981119in}}%
\pgfpathlineto{\pgfqpoint{0.098467in}{0.981681in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.097319in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{0.095024in}{0.982244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{1.600553in}{1.035094in}}%
\pgfpathlineto{\pgfqpoint{1.594815in}{1.036781in}}%
\pgfpathlineto{\pgfqpoint{1.548915in}{1.049150in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{1.050837in}}%
\pgfpathlineto{\pgfqpoint{1.506457in}{1.060957in}}%
\pgfpathlineto{\pgfqpoint{1.500720in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{1.470885in}{1.071077in}}%
\pgfpathlineto{\pgfqpoint{1.465147in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{1.437607in}{1.080635in}}%
\pgfpathlineto{\pgfqpoint{1.431869in}{1.082322in}}%
\pgfpathlineto{\pgfqpoint{1.404329in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{1.397444in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.369904in}{1.100314in}}%
\pgfpathlineto{\pgfqpoint{1.363019in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{1.112683in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{1.119992in}}%
\pgfpathlineto{\pgfqpoint{1.296464in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{1.273513in}{1.128988in}}%
\pgfpathlineto{\pgfqpoint{1.266628in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{1.236793in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{1.213843in}{1.146979in}}%
\pgfpathlineto{\pgfqpoint{1.206958in}{1.149228in}}%
\pgfpathlineto{\pgfqpoint{1.186303in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{1.179418in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{1.158763in}{1.163847in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{1.166095in}}%
\pgfpathlineto{\pgfqpoint{1.131223in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{1.103682in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{1.076142in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{1.069257in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{1.050897in}{1.197019in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{1.025652in}{1.204890in}}%
\pgfpathlineto{\pgfqpoint{1.018767in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{1.220633in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.943031in}{1.230753in}}%
\pgfpathlineto{\pgfqpoint{0.924671in}{1.236375in}}%
\pgfpathlineto{\pgfqpoint{0.917786in}{1.238624in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{1.244247in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.253242in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.272359in}}%
\pgfpathlineto{\pgfqpoint{0.792708in}{1.277981in}}%
\pgfpathlineto{\pgfqpoint{0.785823in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.759430in}{1.288663in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{1.292037in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{1.292037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955654in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.012042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.489521in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.479439in}{0.035997in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.042744in}}%
\pgfpathlineto{\pgfqpoint{0.467964in}{0.043306in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.050053in}}%
\pgfpathlineto{\pgfqpoint{0.456489in}{0.050615in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.446161in}{0.057362in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.064109in}}%
\pgfpathlineto{\pgfqpoint{0.434686in}{0.064671in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.071418in}}%
\pgfpathlineto{\pgfqpoint{0.423211in}{0.071980in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.078727in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.079289in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.085474in}}%
\pgfpathlineto{\pgfqpoint{0.401408in}{0.086036in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.092783in}}%
\pgfpathlineto{\pgfqpoint{0.389933in}{0.093345in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.100092in}}%
\pgfpathlineto{\pgfqpoint{0.378458in}{0.100654in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.107401in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.107963in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.114710in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.115272in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.121457in}}%
\pgfpathlineto{\pgfqpoint{0.345181in}{0.122019in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.128766in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.129328in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.136075in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.136637in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.143384in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.143946in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.150131in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.150693in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.157440in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.158002in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.164749in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.165311in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.172058in}}%
\pgfpathlineto{\pgfqpoint{0.266003in}{0.172621in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.178805in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.179367in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.186114in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.186676in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.193423in}}%
\pgfpathlineto{\pgfqpoint{0.232725in}{0.193986in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.200732in}}%
\pgfpathlineto{\pgfqpoint{0.221250in}{0.201295in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.207479in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.208042in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.214788in}}%
\pgfpathlineto{\pgfqpoint{0.199447in}{0.215351in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.222098in}}%
\pgfpathlineto{\pgfqpoint{0.187972in}{0.222660in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.229407in}}%
\pgfpathlineto{\pgfqpoint{0.176497in}{0.229969in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.236716in}}%
\pgfpathlineto{\pgfqpoint{0.165022in}{0.237278in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.243463in}}%
\pgfpathlineto{\pgfqpoint{0.154694in}{0.244025in}}%
\pgfpathlineto{\pgfqpoint{0.143219in}{0.250772in}}%
\pgfpathlineto{\pgfqpoint{0.143219in}{0.251334in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.258081in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.258643in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.265390in}}%
\pgfpathlineto{\pgfqpoint{0.120269in}{0.265952in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.115679in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.106499in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.084697in}{0.282819in}}%
\pgfpathlineto{\pgfqpoint{0.077812in}{0.285630in}}%
\pgfpathlineto{\pgfqpoint{0.058304in}{0.294064in}}%
\pgfpathlineto{\pgfqpoint{0.051419in}{0.296875in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.301373in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.301373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.117974in}{0.268763in}}%
\pgfpathlineto{\pgfqpoint{0.116827in}{0.269326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.114532in}{0.269326in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.113384in}{0.270450in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761204in}{0.301935in}}%
\pgfpathlineto{\pgfqpoint{1.754319in}{0.304747in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.314867in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.317678in}}%
\pgfpathlineto{\pgfqpoint{1.698091in}{0.329485in}}%
\pgfpathlineto{\pgfqpoint{1.691206in}{0.332296in}}%
\pgfpathlineto{\pgfqpoint{1.660223in}{0.346352in}}%
\pgfpathlineto{\pgfqpoint{1.653338in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.616618in}{0.366030in}}%
\pgfpathlineto{\pgfqpoint{1.609733in}{0.368842in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.387396in}}%
\pgfpathlineto{\pgfqpoint{1.546620in}{0.394142in}}%
\pgfpathlineto{\pgfqpoint{1.539735in}{0.396391in}}%
\pgfpathlineto{\pgfqpoint{1.519080in}{0.402576in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.441370in}}%
\pgfpathlineto{\pgfqpoint{1.442197in}{0.441933in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.454864in}}%
\pgfpathlineto{\pgfqpoint{1.418099in}{0.455426in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.466109in}}%
\pgfpathlineto{\pgfqpoint{1.398592in}{0.466671in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.476229in}}%
\pgfpathlineto{\pgfqpoint{1.381379in}{0.476791in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.485787in}}%
\pgfpathlineto{\pgfqpoint{1.365314in}{0.486349in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.494783in}}%
\pgfpathlineto{\pgfqpoint{1.350396in}{0.495345in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.503217in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.503779in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.505466in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.508277in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.510526in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.511088in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.513337in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.516148in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.528517in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.530204in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.533015in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.534702in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.549882in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.553256in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.556629in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.560003in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.563376in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.566187in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.569561in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.571810in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.572372in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.574621in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.575183in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.577432in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.577994in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.580805in}}%
\pgfpathlineto{\pgfqpoint{1.309086in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.584179in}}%
\pgfpathlineto{\pgfqpoint{1.306791in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.587552in}}%
\pgfpathlineto{\pgfqpoint{1.303349in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.590364in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.590926in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.594861in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.597673in}}%
\pgfpathlineto{\pgfqpoint{1.294169in}{0.598235in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.600484in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.601046in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.604420in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.607231in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.607793in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.610604in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.611166in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.279251in}{0.613978in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.616789in}}%
\pgfpathlineto{\pgfqpoint{1.275808in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.272366in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.268923in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.265481in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.262038in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.258596in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.255153in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.641527in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.247121in}{0.644901in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.243678in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.240236in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.655583in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.232203in}{0.658957in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.228761in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{0.666266in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.220728in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.673575in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.212696in}{0.676948in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.684257in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.684820in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.200073in}{0.688193in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.692129in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.695502in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.696064in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.702811in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.703373in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.706747in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.707309in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.710683in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.711245in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.714618in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.717992in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.721927in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.722490in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.725863in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.726425in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.729799in}}%
\pgfpathlineto{\pgfqpoint{1.151878in}{0.730361in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.733734in}}%
\pgfpathlineto{\pgfqpoint{1.147288in}{0.734297in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.737670in}}%
\pgfpathlineto{\pgfqpoint{1.142698in}{0.738232in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.741606in}}%
\pgfpathlineto{\pgfqpoint{1.138108in}{0.742168in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.745541in}}%
\pgfpathlineto{\pgfqpoint{1.133518in}{0.746104in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.749477in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{0.750039in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.753413in}}%
\pgfpathlineto{\pgfqpoint{1.124338in}{0.753975in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.757348in}}%
\pgfpathlineto{\pgfqpoint{1.119748in}{0.757911in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.761284in}}%
\pgfpathlineto{\pgfqpoint{1.115157in}{0.761846in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.765220in}}%
\pgfpathlineto{\pgfqpoint{1.110567in}{0.765782in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.769155in}}%
\pgfpathlineto{\pgfqpoint{1.105977in}{0.769718in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.773091in}}%
\pgfpathlineto{\pgfqpoint{1.101387in}{0.773653in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.777027in}}%
\pgfpathlineto{\pgfqpoint{1.096797in}{0.777589in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.780962in}}%
\pgfpathlineto{\pgfqpoint{1.092207in}{0.781525in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.784898in}}%
\pgfpathlineto{\pgfqpoint{1.087617in}{0.785460in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.788834in}}%
\pgfpathlineto{\pgfqpoint{1.083027in}{0.789396in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.793332in}}%
\pgfpathlineto{\pgfqpoint{1.077290in}{0.793894in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.797267in}}%
\pgfpathlineto{\pgfqpoint{1.072700in}{0.797829in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.801203in}}%
\pgfpathlineto{\pgfqpoint{1.068110in}{0.801765in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.805139in}}%
\pgfpathlineto{\pgfqpoint{1.063520in}{0.805701in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.809074in}}%
\pgfpathlineto{\pgfqpoint{1.058930in}{0.809636in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.813010in}}%
\pgfpathlineto{\pgfqpoint{1.054340in}{0.813572in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.817508in}}%
\pgfpathlineto{\pgfqpoint{1.048602in}{0.818070in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.821443in}}%
\pgfpathlineto{\pgfqpoint{1.044012in}{0.822006in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.825379in}}%
\pgfpathlineto{\pgfqpoint{1.039422in}{0.825941in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.829315in}}%
\pgfpathlineto{\pgfqpoint{1.034832in}{0.829877in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.833813in}}%
\pgfpathlineto{\pgfqpoint{1.029094in}{0.834375in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.837748in}}%
\pgfpathlineto{\pgfqpoint{1.024504in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.841684in}}%
\pgfpathlineto{\pgfqpoint{1.019914in}{0.842246in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{1.015324in}{0.846182in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.850118in}}%
\pgfpathlineto{\pgfqpoint{1.009587in}{0.850680in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.854053in}}%
\pgfpathlineto{\pgfqpoint{1.004997in}{0.854616in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.857989in}}%
\pgfpathlineto{\pgfqpoint{1.000407in}{0.858551in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.862487in}}%
\pgfpathlineto{\pgfqpoint{0.994669in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.866423in}}%
\pgfpathlineto{\pgfqpoint{0.990079in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{0.985489in}{0.870920in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.874856in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.878792in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.882727in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.883290in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.885539in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.888912in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.890599in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.894534in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.896221in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.902968in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.909153in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.910839in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.922646in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.924333in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.964814in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.966501in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.969312in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.982244in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.004171in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.007544in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.949917in}{1.016540in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{0.944179in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.938441in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.932704in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{0.926966in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{0.921229in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.914344in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.908606in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.901721in}{1.053648in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{0.895984in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{0.889099in}{1.063206in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.882214in}{1.068266in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.876476in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.868444in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.087944in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.090756in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.093005in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.861559in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{0.859264in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.855821in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.853526in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.851231in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.848936in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.846641in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.132923in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.134610in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.135735in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.137421in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.138546in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.140233in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.819101in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.182400in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.182963in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.184649in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.189147in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.190834in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{1.199268in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.203203in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.207139in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.210512in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.212199in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.216697in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.220070in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.224006in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.227379in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.231315in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.234689in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.238062in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.241435in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{1.243122in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.247058in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.250431in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.253805in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.257178in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.260552in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.263925in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{1.267298in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.274045in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.277419in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{1.280230in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.282479in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.283603in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.286977in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.749103in}{1.290350in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.295410in}}%
\pgfpathlineto{\pgfqpoint{0.741070in}{1.295973in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{0.730743in}{1.302719in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.309466in}}%
\pgfpathlineto{\pgfqpoint{0.719268in}{1.310028in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{1.316775in}}%
\pgfpathlineto{\pgfqpoint{0.707793in}{1.317338in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{1.324084in}}%
\pgfpathlineto{\pgfqpoint{0.696318in}{1.324647in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{1.330831in}}%
\pgfpathlineto{\pgfqpoint{0.685990in}{1.331394in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{1.338140in}}%
\pgfpathlineto{\pgfqpoint{0.674515in}{1.338703in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{1.345449in}}%
\pgfpathlineto{\pgfqpoint{0.663040in}{1.346012in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{1.352759in}}%
\pgfpathlineto{\pgfqpoint{0.651565in}{1.353321in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{1.359505in}}%
\pgfpathlineto{\pgfqpoint{0.641237in}{1.360068in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.638942in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.570718in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.569570in}{0.387396in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513342in}{0.403700in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.332036in}{0.504341in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.334331in}{0.505466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967129in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.884976in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.885539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.976309in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.955256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.975162in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.956381in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.956943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959097in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.010918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.955654in}{1.010918in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{0.955654in}{1.012042in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873034in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.073888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842051in}{1.123365in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.124490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750250in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.746808in}{1.292037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.497553in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.034872in}}%
\pgfpathlineto{\pgfqpoint{0.488619in}{0.035434in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.041619in}}%
\pgfpathlineto{\pgfqpoint{0.478291in}{0.042181in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.048928in}}%
\pgfpathlineto{\pgfqpoint{0.466816in}{0.049490in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.056237in}}%
\pgfpathlineto{\pgfqpoint{0.455341in}{0.056799in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.062984in}}%
\pgfpathlineto{\pgfqpoint{0.445014in}{0.063546in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.070293in}}%
\pgfpathlineto{\pgfqpoint{0.433539in}{0.070855in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.077602in}}%
\pgfpathlineto{\pgfqpoint{0.422064in}{0.078165in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.084349in}}%
\pgfpathlineto{\pgfqpoint{0.411736in}{0.084911in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.091658in}}%
\pgfpathlineto{\pgfqpoint{0.400261in}{0.092220in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.098967in}}%
\pgfpathlineto{\pgfqpoint{0.388786in}{0.099530in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.106276in}}%
\pgfpathlineto{\pgfqpoint{0.377311in}{0.106839in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.113023in}}%
\pgfpathlineto{\pgfqpoint{0.366983in}{0.113586in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.120332in}}%
\pgfpathlineto{\pgfqpoint{0.355508in}{0.120895in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.127641in}}%
\pgfpathlineto{\pgfqpoint{0.344033in}{0.128204in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.134388in}}%
\pgfpathlineto{\pgfqpoint{0.333706in}{0.134951in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.141697in}}%
\pgfpathlineto{\pgfqpoint{0.322230in}{0.142260in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.149007in}}%
\pgfpathlineto{\pgfqpoint{0.310755in}{0.149569in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.155753in}}%
\pgfpathlineto{\pgfqpoint{0.300428in}{0.156316in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.163062in}}%
\pgfpathlineto{\pgfqpoint{0.288953in}{0.163625in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.170372in}}%
\pgfpathlineto{\pgfqpoint{0.277478in}{0.170934in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.177118in}}%
\pgfpathlineto{\pgfqpoint{0.267150in}{0.177681in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.184428in}}%
\pgfpathlineto{\pgfqpoint{0.255675in}{0.184990in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.191737in}}%
\pgfpathlineto{\pgfqpoint{0.244200in}{0.192299in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.198483in}}%
\pgfpathlineto{\pgfqpoint{0.233872in}{0.199046in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.205793in}}%
\pgfpathlineto{\pgfqpoint{0.222397in}{0.206355in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.213102in}}%
\pgfpathlineto{\pgfqpoint{0.210922in}{0.213664in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.219849in}}%
\pgfpathlineto{\pgfqpoint{0.200595in}{0.220411in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.227158in}}%
\pgfpathlineto{\pgfqpoint{0.189120in}{0.227720in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.234467in}}%
\pgfpathlineto{\pgfqpoint{0.177645in}{0.235029in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.241776in}}%
\pgfpathlineto{\pgfqpoint{0.166170in}{0.242338in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.248523in}}%
\pgfpathlineto{\pgfqpoint{0.155842in}{0.249085in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.255832in}}%
\pgfpathlineto{\pgfqpoint{0.144367in}{0.256394in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.117974in}{0.269888in}}%
\pgfpathlineto{\pgfqpoint{0.108794in}{0.273261in}}%
\pgfpathlineto{\pgfqpoint{0.085844in}{0.283381in}}%
\pgfpathlineto{\pgfqpoint{0.078959in}{0.286193in}}%
\pgfpathlineto{\pgfqpoint{0.059451in}{0.294626in}}%
\pgfpathlineto{\pgfqpoint{0.052566in}{0.297437in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.302498in}}%
\pgfpathlineto{\pgfqpoint{0.041091in}{0.302498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.142072in}{0.259767in}}%
\pgfpathlineto{\pgfqpoint{0.140924in}{0.260330in}}%
\pgfpathlineto{\pgfqpoint{0.139777in}{0.260892in}}%
\pgfpathlineto{\pgfqpoint{0.137482in}{0.261454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.136334in}{0.261454in}}%
\pgfpathlineto{\pgfqpoint{0.136334in}{0.262016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.135187in}{0.262016in}}%
\pgfpathlineto{\pgfqpoint{0.135187in}{0.262579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.134039in}{0.262579in}}%
\pgfpathlineto{\pgfqpoint{0.134039in}{0.263141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.132892in}{0.263141in}}%
\pgfpathlineto{\pgfqpoint{0.131744in}{0.263703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760056in}{0.303060in}}%
\pgfpathlineto{\pgfqpoint{1.731369in}{0.315991in}}%
\pgfpathlineto{\pgfqpoint{1.724483in}{0.318802in}}%
\pgfpathlineto{\pgfqpoint{1.696943in}{0.331172in}}%
\pgfpathlineto{\pgfqpoint{1.690058in}{0.333983in}}%
\pgfpathlineto{\pgfqpoint{1.656781in}{0.349163in}}%
\pgfpathlineto{\pgfqpoint{1.649896in}{0.351975in}}%
\pgfpathlineto{\pgfqpoint{1.610880in}{0.369966in}}%
\pgfpathlineto{\pgfqpoint{1.603995in}{0.372777in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{0.386833in}}%
\pgfpathlineto{\pgfqpoint{1.550062in}{0.393580in}}%
\pgfpathlineto{\pgfqpoint{1.543177in}{0.395829in}}%
\pgfpathlineto{\pgfqpoint{1.522522in}{0.402014in}}%
\pgfpathlineto{\pgfqpoint{1.515637in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.508752in}{0.407074in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.430688in}}%
\pgfpathlineto{\pgfqpoint{1.462852in}{0.431250in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.445868in}}%
\pgfpathlineto{\pgfqpoint{1.435312in}{0.446431in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.458238in}}%
\pgfpathlineto{\pgfqpoint{1.413509in}{0.458800in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.468920in}}%
\pgfpathlineto{\pgfqpoint{1.395149in}{0.469482in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.478478in}}%
\pgfpathlineto{\pgfqpoint{1.379084in}{0.479040in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.487474in}}%
\pgfpathlineto{\pgfqpoint{1.364166in}{0.488036in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.496470in}}%
\pgfpathlineto{\pgfqpoint{1.349249in}{0.497032in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.506028in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.508839in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.509963in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.512212in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.513899in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.515586in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.517835in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.519522in}}%
\pgfpathlineto{\pgfqpoint{1.343511in}{0.527393in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.529080in}}%
\pgfpathlineto{\pgfqpoint{1.342364in}{0.532453in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.534140in}}%
\pgfpathlineto{\pgfqpoint{1.341216in}{0.535826in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.537513in}}%
\pgfpathlineto{\pgfqpoint{1.340069in}{0.538638in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.540324in}}%
\pgfpathlineto{\pgfqpoint{1.338921in}{0.541449in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.543136in}}%
\pgfpathlineto{\pgfqpoint{1.337774in}{0.543698in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.545384in}}%
\pgfpathlineto{\pgfqpoint{1.336626in}{0.545947in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.547633in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.550445in}}%
\pgfpathlineto{\pgfqpoint{1.333184in}{0.552131in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.554380in}}%
\pgfpathlineto{\pgfqpoint{1.330889in}{0.555505in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.557754in}}%
\pgfpathlineto{\pgfqpoint{1.328594in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.561127in}}%
\pgfpathlineto{\pgfqpoint{1.326299in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.564501in}}%
\pgfpathlineto{\pgfqpoint{1.324004in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.567874in}}%
\pgfpathlineto{\pgfqpoint{1.321709in}{0.568436in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.570685in}}%
\pgfpathlineto{\pgfqpoint{1.319414in}{0.571247in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.573496in}}%
\pgfpathlineto{\pgfqpoint{1.317119in}{0.574059in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{1.314824in}{0.576870in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.579119in}}%
\pgfpathlineto{\pgfqpoint{1.312529in}{0.579681in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.581930in}}%
\pgfpathlineto{\pgfqpoint{1.310234in}{0.582492in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.584741in}}%
\pgfpathlineto{\pgfqpoint{1.307939in}{0.585303in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.304496in}{0.589239in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.592050in}}%
\pgfpathlineto{\pgfqpoint{1.301054in}{0.593175in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.595986in}}%
\pgfpathlineto{\pgfqpoint{1.297611in}{0.596548in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.598797in}}%
\pgfpathlineto{\pgfqpoint{1.295316in}{0.599359in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.602171in}}%
\pgfpathlineto{\pgfqpoint{1.291873in}{0.602733in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.605544in}}%
\pgfpathlineto{\pgfqpoint{1.288431in}{0.606668in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.609480in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.610042in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.612853in}}%
\pgfpathlineto{\pgfqpoint{1.281546in}{0.613415in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.616227in}}%
\pgfpathlineto{\pgfqpoint{1.278103in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.620162in}}%
\pgfpathlineto{\pgfqpoint{1.274661in}{0.620724in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.623536in}}%
\pgfpathlineto{\pgfqpoint{1.271218in}{0.624098in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.626909in}}%
\pgfpathlineto{\pgfqpoint{1.267776in}{0.627471in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.630282in}}%
\pgfpathlineto{\pgfqpoint{1.264333in}{0.630845in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.633656in}}%
\pgfpathlineto{\pgfqpoint{1.260891in}{0.634218in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.637029in}}%
\pgfpathlineto{\pgfqpoint{1.257448in}{0.637592in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.640403in}}%
\pgfpathlineto{\pgfqpoint{1.254006in}{0.640965in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.643776in}}%
\pgfpathlineto{\pgfqpoint{1.250563in}{0.644338in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.647712in}}%
\pgfpathlineto{\pgfqpoint{1.245973in}{0.648274in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.651085in}}%
\pgfpathlineto{\pgfqpoint{1.242531in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.654459in}}%
\pgfpathlineto{\pgfqpoint{1.239088in}{0.655021in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.657832in}}%
\pgfpathlineto{\pgfqpoint{1.235646in}{0.658394in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.661768in}}%
\pgfpathlineto{\pgfqpoint{1.231056in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.665141in}}%
\pgfpathlineto{\pgfqpoint{1.227613in}{0.665703in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.669077in}}%
\pgfpathlineto{\pgfqpoint{1.223023in}{0.669639in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.672450in}}%
\pgfpathlineto{\pgfqpoint{1.219581in}{0.673013in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.675824in}}%
\pgfpathlineto{\pgfqpoint{1.216138in}{0.676386in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.679759in}}%
\pgfpathlineto{\pgfqpoint{1.211548in}{0.680322in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.683133in}}%
\pgfpathlineto{\pgfqpoint{1.208106in}{0.683695in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.687069in}}%
\pgfpathlineto{\pgfqpoint{1.203515in}{0.687631in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.691004in}}%
\pgfpathlineto{\pgfqpoint{1.198925in}{0.691566in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.694378in}}%
\pgfpathlineto{\pgfqpoint{1.195483in}{0.694940in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.698313in}}%
\pgfpathlineto{\pgfqpoint{1.190893in}{0.698876in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{1.187450in}{0.702249in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{1.182860in}{0.706185in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{1.178270in}{0.710120in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.713494in}}%
\pgfpathlineto{\pgfqpoint{1.173680in}{0.714056in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.716867in}}%
\pgfpathlineto{\pgfqpoint{1.170238in}{0.717429in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{1.165648in}{0.721365in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.724738in}}%
\pgfpathlineto{\pgfqpoint{1.161058in}{0.725301in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.728674in}}%
\pgfpathlineto{\pgfqpoint{1.156468in}{0.729236in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.732048in}}%
\pgfpathlineto{\pgfqpoint{1.153025in}{0.732610in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.735983in}}%
\pgfpathlineto{\pgfqpoint{1.148435in}{0.736545in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.739919in}}%
\pgfpathlineto{\pgfqpoint{1.143845in}{0.740481in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{1.139255in}{0.744417in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{1.134665in}{0.748352in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.751726in}}%
\pgfpathlineto{\pgfqpoint{1.130075in}{0.752288in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.755662in}}%
\pgfpathlineto{\pgfqpoint{1.125485in}{0.756224in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.759597in}}%
\pgfpathlineto{\pgfqpoint{1.120895in}{0.760159in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.763533in}}%
\pgfpathlineto{\pgfqpoint{1.116305in}{0.764095in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.767469in}}%
\pgfpathlineto{\pgfqpoint{1.111715in}{0.768031in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.771404in}}%
\pgfpathlineto{\pgfqpoint{1.107125in}{0.771966in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.775340in}}%
\pgfpathlineto{\pgfqpoint{1.102535in}{0.775902in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.779276in}}%
\pgfpathlineto{\pgfqpoint{1.097945in}{0.779838in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.783211in}}%
\pgfpathlineto{\pgfqpoint{1.093355in}{0.783773in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.787147in}}%
\pgfpathlineto{\pgfqpoint{1.088765in}{0.787709in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.791083in}}%
\pgfpathlineto{\pgfqpoint{1.084175in}{0.791645in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.795018in}}%
\pgfpathlineto{\pgfqpoint{1.079585in}{0.795580in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.798954in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{0.799516in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.802890in}}%
\pgfpathlineto{\pgfqpoint{1.070405in}{0.803452in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.806825in}}%
\pgfpathlineto{\pgfqpoint{1.065815in}{0.807388in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.810761in}}%
\pgfpathlineto{\pgfqpoint{1.061225in}{0.811323in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.814697in}}%
\pgfpathlineto{\pgfqpoint{1.056635in}{0.815259in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{1.052045in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.822568in}}%
\pgfpathlineto{\pgfqpoint{1.047455in}{0.823130in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.827066in}}%
\pgfpathlineto{\pgfqpoint{1.041717in}{0.827628in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.831002in}}%
\pgfpathlineto{\pgfqpoint{1.037127in}{0.831564in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.834937in}}%
\pgfpathlineto{\pgfqpoint{1.032537in}{0.835499in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.838873in}}%
\pgfpathlineto{\pgfqpoint{1.027947in}{0.839435in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.842809in}}%
\pgfpathlineto{\pgfqpoint{1.023357in}{0.843371in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{1.017619in}{0.847869in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.851242in}}%
\pgfpathlineto{\pgfqpoint{1.013029in}{0.851804in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.855178in}}%
\pgfpathlineto{\pgfqpoint{1.008439in}{0.855740in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.859113in}}%
\pgfpathlineto{\pgfqpoint{1.003849in}{0.859676in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.863049in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.863611in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{0.993522in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.871483in}}%
\pgfpathlineto{\pgfqpoint{0.988932in}{0.872045in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.875418in}}%
\pgfpathlineto{\pgfqpoint{0.984342in}{0.875981in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.879354in}}%
\pgfpathlineto{\pgfqpoint{0.979752in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.883852in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.884414in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.888350in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.890037in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.893410in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.895097in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.899032in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.900719in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.906904in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.917024in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.918711in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.958067in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.959754in}}%
\pgfpathlineto{\pgfqpoint{0.974014in}{0.962565in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.964252in}}%
\pgfpathlineto{\pgfqpoint{0.972867in}{0.967063in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.968750in}}%
\pgfpathlineto{\pgfqpoint{0.971719in}{0.970999in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{0.970572in}{0.974934in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.978870in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.980557in}}%
\pgfpathlineto{\pgfqpoint{0.968277in}{0.982806in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.984493in}}%
\pgfpathlineto{\pgfqpoint{0.967129in}{0.986179in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.987866in}}%
\pgfpathlineto{\pgfqpoint{0.965982in}{0.989553in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.991239in}}%
\pgfpathlineto{\pgfqpoint{0.964834in}{0.992926in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{0.963687in}{0.996300in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{0.962539in}{0.999673in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.001360in}}%
\pgfpathlineto{\pgfqpoint{0.961392in}{1.003046in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.004733in}}%
\pgfpathlineto{\pgfqpoint{0.960244in}{1.006420in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.008107in}}%
\pgfpathlineto{\pgfqpoint{0.959097in}{1.009231in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.011480in}}%
\pgfpathlineto{\pgfqpoint{0.956802in}{1.012042in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.015416in}}%
\pgfpathlineto{\pgfqpoint{0.952212in}{1.015978in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.020476in}}%
\pgfpathlineto{\pgfqpoint{0.945327in}{1.021038in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{0.939589in}{1.025536in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.029472in}}%
\pgfpathlineto{\pgfqpoint{0.933851in}{1.030034in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.033970in}}%
\pgfpathlineto{\pgfqpoint{0.928114in}{1.034532in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.038467in}}%
\pgfpathlineto{\pgfqpoint{0.922376in}{1.039030in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.043528in}}%
\pgfpathlineto{\pgfqpoint{0.915491in}{1.044090in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.048025in}}%
\pgfpathlineto{\pgfqpoint{0.909754in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.052523in}}%
\pgfpathlineto{\pgfqpoint{0.904016in}{1.053086in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.057584in}}%
\pgfpathlineto{\pgfqpoint{0.897131in}{1.058146in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.062081in}}%
\pgfpathlineto{\pgfqpoint{0.891394in}{1.062644in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.067142in}}%
\pgfpathlineto{\pgfqpoint{0.884509in}{1.067704in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.072202in}}%
\pgfpathlineto{\pgfqpoint{0.877624in}{1.072764in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.075575in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.077262in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.078949in}}%
\pgfpathlineto{\pgfqpoint{0.873034in}{1.079511in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.081198in}}%
\pgfpathlineto{\pgfqpoint{0.871886in}{1.081760in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.083446in}}%
\pgfpathlineto{\pgfqpoint{0.870739in}{1.084009in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.085695in}}%
\pgfpathlineto{\pgfqpoint{0.869591in}{1.086258in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.088507in}}%
\pgfpathlineto{\pgfqpoint{0.867296in}{1.090193in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.091880in}}%
\pgfpathlineto{\pgfqpoint{0.866149in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.094691in}}%
\pgfpathlineto{\pgfqpoint{0.863854in}{1.096378in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.098065in}}%
\pgfpathlineto{\pgfqpoint{0.862706in}{1.098627in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.100876in}}%
\pgfpathlineto{\pgfqpoint{0.860411in}{1.102563in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.104812in}}%
\pgfpathlineto{\pgfqpoint{0.858116in}{1.105936in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.107623in}}%
\pgfpathlineto{\pgfqpoint{0.856969in}{1.108185in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.110434in}}%
\pgfpathlineto{\pgfqpoint{0.854673in}{1.111558in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.113807in}}%
\pgfpathlineto{\pgfqpoint{0.852378in}{1.115494in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{0.850083in}{1.118867in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.121116in}}%
\pgfpathlineto{\pgfqpoint{0.847788in}{1.122241in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.126739in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.128426in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.129550in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.131237in}}%
\pgfpathlineto{\pgfqpoint{0.843198in}{1.132361in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.134048in}}%
\pgfpathlineto{\pgfqpoint{0.842051in}{1.135172in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.136859in}}%
\pgfpathlineto{\pgfqpoint{0.840903in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.139670in}}%
\pgfpathlineto{\pgfqpoint{0.839756in}{1.140795in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.142481in}}%
\pgfpathlineto{\pgfqpoint{0.838608in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{0.837461in}{1.146417in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.148104in}}%
\pgfpathlineto{\pgfqpoint{0.836313in}{1.148666in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.150353in}}%
\pgfpathlineto{\pgfqpoint{0.835166in}{1.151477in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.153164in}}%
\pgfpathlineto{\pgfqpoint{0.834018in}{1.153726in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.155413in}}%
\pgfpathlineto{\pgfqpoint{0.832871in}{1.155975in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.157662in}}%
\pgfpathlineto{\pgfqpoint{0.831723in}{1.158786in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.160473in}}%
\pgfpathlineto{\pgfqpoint{0.830576in}{1.161035in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.162722in}}%
\pgfpathlineto{\pgfqpoint{0.829428in}{1.163284in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.164971in}}%
\pgfpathlineto{\pgfqpoint{0.828281in}{1.165533in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.167220in}}%
\pgfpathlineto{\pgfqpoint{0.827133in}{1.167782in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.169469in}}%
\pgfpathlineto{\pgfqpoint{0.825986in}{1.170031in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.171718in}}%
\pgfpathlineto{\pgfqpoint{0.824838in}{1.172280in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.173967in}}%
\pgfpathlineto{\pgfqpoint{0.823691in}{1.174529in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.176216in}}%
\pgfpathlineto{\pgfqpoint{0.822543in}{1.176778in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.178465in}}%
\pgfpathlineto{\pgfqpoint{0.821396in}{1.179027in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.180714in}}%
\pgfpathlineto{\pgfqpoint{0.820248in}{1.181276in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.183525in}}%
\pgfpathlineto{\pgfqpoint{0.817953in}{1.185212in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.186898in}}%
\pgfpathlineto{\pgfqpoint{0.816806in}{1.187461in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.189709in}}%
\pgfpathlineto{\pgfqpoint{0.814511in}{1.191396in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.193083in}}%
\pgfpathlineto{\pgfqpoint{0.813363in}{1.193645in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.195894in}}%
\pgfpathlineto{\pgfqpoint{0.811068in}{1.197581in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{1.199830in}}%
\pgfpathlineto{\pgfqpoint{0.808773in}{1.201517in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.203765in}}%
\pgfpathlineto{\pgfqpoint{0.806478in}{1.205452in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.207701in}}%
\pgfpathlineto{\pgfqpoint{0.804183in}{1.209388in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.211637in}}%
\pgfpathlineto{\pgfqpoint{0.801888in}{1.212761in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.214448in}}%
\pgfpathlineto{\pgfqpoint{0.800741in}{1.215010in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.217259in}}%
\pgfpathlineto{\pgfqpoint{0.798446in}{1.218946in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.221195in}}%
\pgfpathlineto{\pgfqpoint{0.796151in}{1.222319in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.224568in}}%
\pgfpathlineto{\pgfqpoint{0.793856in}{1.226255in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.228504in}}%
\pgfpathlineto{\pgfqpoint{0.791561in}{1.229628in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.231877in}}%
\pgfpathlineto{\pgfqpoint{0.789266in}{1.233564in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.235813in}}%
\pgfpathlineto{\pgfqpoint{0.786971in}{1.236938in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.239186in}}%
\pgfpathlineto{\pgfqpoint{0.784676in}{1.240311in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{0.782381in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{1.245371in}}%
\pgfpathlineto{\pgfqpoint{0.781233in}{1.245933in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{0.778938in}{1.249307in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.251556in}}%
\pgfpathlineto{\pgfqpoint{0.776643in}{1.252680in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{0.774348in}{1.256054in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.258303in}}%
\pgfpathlineto{\pgfqpoint{0.772053in}{1.259427in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.261676in}}%
\pgfpathlineto{\pgfqpoint{0.769758in}{1.262800in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.265049in}}%
\pgfpathlineto{\pgfqpoint{0.767463in}{1.266174in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{1.268423in}}%
\pgfpathlineto{\pgfqpoint{0.765168in}{1.269547in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{1.271796in}}%
\pgfpathlineto{\pgfqpoint{0.762873in}{1.272921in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.275170in}}%
\pgfpathlineto{\pgfqpoint{0.760578in}{1.276294in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{0.758283in}{1.279668in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{1.281917in}}%
\pgfpathlineto{\pgfqpoint{0.755988in}{1.283041in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.285290in}}%
\pgfpathlineto{\pgfqpoint{0.753693in}{1.285852in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.288101in}}%
\pgfpathlineto{\pgfqpoint{0.751398in}{1.289226in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.745660in}{1.293724in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{1.299908in}}%
\pgfpathlineto{\pgfqpoint{0.735333in}{1.300470in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{1.307217in}}%
\pgfpathlineto{\pgfqpoint{0.723858in}{1.307780in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{1.314526in}}%
\pgfpathlineto{\pgfqpoint{0.712383in}{1.315089in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{1.321273in}}%
\pgfpathlineto{\pgfqpoint{0.702055in}{1.321835in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.328582in}}%
\pgfpathlineto{\pgfqpoint{0.690580in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{1.335891in}}%
\pgfpathlineto{\pgfqpoint{0.679105in}{1.336454in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{1.342638in}}%
\pgfpathlineto{\pgfqpoint{0.668777in}{1.343201in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{1.349947in}}%
\pgfpathlineto{\pgfqpoint{0.657302in}{1.350510in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{1.357256in}}%
\pgfpathlineto{\pgfqpoint{0.645827in}{1.357819in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{1.361192in}}%
\pgfpathlineto{\pgfqpoint{0.640090in}{1.361192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.579898in}{0.385147in}}%
\pgfpathlineto{\pgfqpoint{1.577603in}{0.385709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.576455in}{0.385709in}}%
\pgfpathlineto{\pgfqpoint{1.575308in}{0.386271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513342in}{0.404263in}}%
\pgfpathlineto{\pgfqpoint{1.513342in}{0.404825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333184in}{0.504903in}}%
\pgfpathlineto{\pgfqpoint{1.335479in}{0.505466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968277in}{0.886101in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.886663in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887225in}}%
\pgfpathlineto{\pgfqpoint{0.969424in}{0.887788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.977457in}{0.954132in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.954694in}}%
\pgfpathlineto{\pgfqpoint{0.976309in}{0.955256in}}%
\pgfpathlineto{\pgfqpoint{0.975162in}{0.955818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959097in}{1.010356in}}%
\pgfpathlineto{\pgfqpoint{0.957949in}{1.010918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.873034in}{1.073326in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.073888in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.074451in}}%
\pgfpathlineto{\pgfqpoint{0.874181in}{1.075013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843198in}{1.123928in}}%
\pgfpathlineto{\pgfqpoint{0.844346in}{1.124490in}}%
\pgfpathlineto{\pgfqpoint{0.845493in}{1.125052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.752545in}{1.290912in}}%
\pgfpathlineto{\pgfqpoint{0.750250in}{1.291475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.749103in}{1.291475in}}%
\pgfpathlineto{\pgfqpoint{0.747955in}{1.292037in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{1.721260in}{1.321260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.469685in}{-2.715597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.095594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.416378in}{0.151818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330315in}{0.208042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.264265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.211496in}{0.320489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.641811in}{0.376713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.727874in}{0.432937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.244252in}{0.489161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.900000in}{0.545384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.601608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.486898in}{0.657832in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.779512in}{0.685944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710661in}{0.770280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555748in}{0.882727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.504110in}{0.910839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435260in}{0.938951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{1.360630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.360630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832811in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.960630in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{0.832811in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{0.832811in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.250000pt}{0.412500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832811in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{2.177773in}{1.081852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.663487in}{1.752019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.663487in,y=1.800630in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734525in}{1.752019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734525in,y=1.800630in,,bottom]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832811in}{1.752019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729281in, y=1.693981in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832811in}{1.081852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.138747in, y=1.024821in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${T_\vee(\theta,t,x)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832811in}{0.411685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.145647in, y=0.354654in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}${T_\vee(\theta,t,y)}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.250937pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.250000pt}{0.412500pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.832811in}{0.411685in}}%
\pgfpathlineto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832811in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.832811in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832811in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{3.960630in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.396721in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{3.657232in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfpathlineto{\pgfqpoint{2.396721in}{0.709537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838851in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.960630in}{1.555842in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.646044in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{0.832811in}{1.555842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.771157in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{1.646044in}{1.007389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfpathlineto{\pgfqpoint{1.771157in}{0.858463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838851in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.052661in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{2.731397in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.177773in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{2.052661in}{1.305241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.396721in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{2.177773in}{1.081852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfpathlineto{\pgfqpoint{2.396721in}{0.709537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838851in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.177773in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{2.747036in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.396721in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{2.177773in}{1.081852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfpathlineto{\pgfqpoint{2.396721in}{0.709537in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{2.240330in}{0.411685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.838851in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.083939in}{0.262759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165169in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.165121in}{0.051284in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{0.052773in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{0.084048in}}%
\pgfpathlineto{\pgfqpoint{3.169292in}{0.085537in}}%
\pgfpathlineto{\pgfqpoint{3.169292in}{0.121279in}}%
\pgfpathlineto{\pgfqpoint{3.171377in}{0.122769in}}%
\pgfpathlineto{\pgfqpoint{3.171377in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{3.173462in}{0.168936in}}%
\pgfpathlineto{\pgfqpoint{3.173462in}{0.224038in}}%
\pgfpathlineto{\pgfqpoint{3.175547in}{0.225528in}}%
\pgfpathlineto{\pgfqpoint{3.175547in}{0.292544in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{0.294033in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{0.375943in}}%
\pgfpathlineto{\pgfqpoint{3.179718in}{0.377432in}}%
\pgfpathlineto{\pgfqpoint{3.179718in}{0.477212in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{0.478702in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{3.185974in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{3.192229in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{3.194314in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{3.204740in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{3.210996in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{0.615714in}}%
\pgfpathlineto{\pgfqpoint{3.221422in}{0.618692in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{3.242274in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{3.248530in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{3.273552in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{3.273552in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{3.292319in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{3.292319in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{3.304831in}{0.678263in}}%
\pgfpathlineto{\pgfqpoint{3.304831in}{0.679752in}}%
\pgfpathlineto{\pgfqpoint{3.315257in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{3.315257in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{3.323598in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{3.323598in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{3.329853in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{3.329853in}{0.702091in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{3.344450in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{3.344450in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{3.354876in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{3.354876in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{3.361131in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{3.361131in}{0.731876in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{3.371557in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{3.371557in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{3.375728in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{3.375728in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{3.379898in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{3.379898in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{3.384069in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{3.384069in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{3.388239in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{3.388239in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{3.392410in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{3.392410in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{3.396580in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{3.396580in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{3.400750in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{3.400750in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{3.404921in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{3.404921in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{3.413262in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{3.413262in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{3.415347in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{3.415347in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{3.423688in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{3.423688in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{3.427858in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{3.427858in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{3.429943in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{3.429943in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{3.434114in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{3.434114in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{3.436199in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{3.436199in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{3.440369in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{3.440369in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{3.444540in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{3.444540in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{3.450796in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{3.450796in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{3.452881in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{3.452881in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{3.457051in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{3.457051in}{0.837613in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{3.463307in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{3.463307in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{3.465392in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{3.465392in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{3.467477in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{3.467477in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{3.471648in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{3.471648in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{3.473733in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{3.473733in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{3.479988in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{3.479988in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{3.482074in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{3.482074in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{3.486244in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{3.486244in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{3.488329in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{3.488329in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{3.494585in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{3.494585in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{3.496670in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{3.496670in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{3.500841in}{0.891227in}}%
\pgfpathlineto{\pgfqpoint{3.500841in}{0.892716in}}%
\pgfpathlineto{\pgfqpoint{3.505011in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{3.505011in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{3.507096in}{0.898673in}}%
\pgfpathlineto{\pgfqpoint{3.507096in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{3.509181in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{3.509181in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{0.906119in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{3.519608in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{3.519608in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{3.521693in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{3.521693in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{3.525863in}{0.922501in}}%
\pgfpathlineto{\pgfqpoint{3.525863in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{3.527948in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{3.527948in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{3.532119in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{3.532119in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{3.534204in}{0.934415in}}%
\pgfpathlineto{\pgfqpoint{3.534204in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{3.538374in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{3.538374in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{3.540460in}{0.941861in}}%
\pgfpathlineto{\pgfqpoint{3.540460in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{3.542545in}{0.944840in}}%
\pgfpathlineto{\pgfqpoint{3.542545in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{3.544630in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{3.544630in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{3.546715in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{3.546715in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{3.548800in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{3.548800in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{3.555056in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{3.555056in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{3.559227in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{3.559227in}{0.968668in}}%
\pgfpathlineto{\pgfqpoint{3.561312in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{3.561312in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{3.565482in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{3.565482in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{3.569653in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{3.569653in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{3.573823in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{3.573823in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{3.575908in}{0.989518in}}%
\pgfpathlineto{\pgfqpoint{3.575908in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{0.992496in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{3.580079in}{0.995475in}}%
\pgfpathlineto{\pgfqpoint{3.580079in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{3.582164in}{0.998453in}}%
\pgfpathlineto{\pgfqpoint{3.582164in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{3.584249in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{3.584249in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.004410in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.005900in}}%
\pgfpathlineto{\pgfqpoint{3.588420in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{3.588420in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.590505in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{3.590505in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{1.013346in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{3.596760in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{3.596760in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{3.598846in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{3.598846in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{3.600931in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{3.600931in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.031217in}}%
\pgfpathlineto{\pgfqpoint{3.607186in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{3.607186in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{3.609272in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{3.609272in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{3.611357in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{3.611357in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{3.615527in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{3.615527in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{3.617612in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{3.617612in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{3.619698in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{3.619698in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{3.621783in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{3.621783in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{3.623868in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{3.623868in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{3.625953in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{3.625953in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.628039in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{3.628039in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{3.630124in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{3.630124in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{3.632209in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{3.632209in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{3.634294in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{3.634294in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{3.640550in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{3.640550in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{3.642635in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{3.642635in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{3.646805in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{3.646805in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{3.648891in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{3.648891in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{3.650976in}{1.095255in}}%
\pgfpathlineto{\pgfqpoint{3.650976in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{3.653061in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{3.653061in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{3.655146in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{3.655146in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{3.657232in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{3.657232in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{3.659317in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{3.659317in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.144401in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.147379in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.150358in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.154826in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.156315in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.195036in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.208439in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.241203in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.288859in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.315666in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.324601in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.400554in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.428849in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.446721in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.457145in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{1.477995in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.483952in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.489909in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.495866in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.500334in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.501823in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.506291in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.513737in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.521184in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.522673in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.524162in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.530119in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.546501in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.552458in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.573308in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.574797in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.585222in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.586711in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.595647in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.601604in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.612028in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.628410in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.629900in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.665642in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.676067in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.701384in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.728191in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.744573in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507775in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.496952in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.490696in}{0.042349in}}%
\pgfpathlineto{\pgfqpoint{1.488611in}{0.043838in}}%
\pgfpathlineto{\pgfqpoint{1.482355in}{0.046816in}}%
\pgfpathlineto{\pgfqpoint{1.480270in}{0.048306in}}%
\pgfpathlineto{\pgfqpoint{1.474014in}{0.051284in}}%
\pgfpathlineto{\pgfqpoint{1.469844in}{0.054263in}}%
\pgfpathlineto{\pgfqpoint{1.463588in}{0.057241in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{0.060220in}}%
\pgfpathlineto{\pgfqpoint{1.453162in}{0.063198in}}%
\pgfpathlineto{\pgfqpoint{1.444821in}{0.069155in}}%
\pgfpathlineto{\pgfqpoint{1.438566in}{0.072134in}}%
\pgfpathlineto{\pgfqpoint{1.426054in}{0.081069in}}%
\pgfpathlineto{\pgfqpoint{1.419799in}{0.084048in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{0.131704in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{0.133193in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{0.146597in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{0.148086in}}%
\pgfpathlineto{\pgfqpoint{1.319709in}{0.158511in}}%
\pgfpathlineto{\pgfqpoint{1.319709in}{0.161489in}}%
\pgfpathlineto{\pgfqpoint{1.321794in}{0.162979in}}%
\pgfpathlineto{\pgfqpoint{1.321794in}{0.165957in}}%
\pgfpathlineto{\pgfqpoint{1.323879in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{1.323879in}{0.168936in}}%
\pgfpathlineto{\pgfqpoint{1.325964in}{0.170425in}}%
\pgfpathlineto{\pgfqpoint{1.325964in}{0.173403in}}%
\pgfpathlineto{\pgfqpoint{1.328049in}{0.174893in}}%
\pgfpathlineto{\pgfqpoint{1.328049in}{0.179360in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{0.180850in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{0.186807in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{0.188296in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{0.197232in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{0.198721in}}%
\pgfpathlineto{\pgfqpoint{1.334305in}{0.255313in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{0.256802in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{0.270205in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{0.271695in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{0.283609in}}%
\pgfpathlineto{\pgfqpoint{1.328049in}{0.285098in}}%
\pgfpathlineto{\pgfqpoint{1.328049in}{0.295523in}}%
\pgfpathlineto{\pgfqpoint{1.325964in}{0.297012in}}%
\pgfpathlineto{\pgfqpoint{1.325964in}{0.305948in}}%
\pgfpathlineto{\pgfqpoint{1.323879in}{0.307437in}}%
\pgfpathlineto{\pgfqpoint{1.323879in}{0.316372in}}%
\pgfpathlineto{\pgfqpoint{1.321794in}{0.317862in}}%
\pgfpathlineto{\pgfqpoint{1.321794in}{0.325308in}}%
\pgfpathlineto{\pgfqpoint{1.319709in}{0.326797in}}%
\pgfpathlineto{\pgfqpoint{1.319709in}{0.334244in}}%
\pgfpathlineto{\pgfqpoint{1.317623in}{0.335733in}}%
\pgfpathlineto{\pgfqpoint{1.317623in}{0.343179in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{0.344668in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{0.352115in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{0.353604in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{0.359561in}}%
\pgfpathlineto{\pgfqpoint{1.311368in}{0.361050in}}%
\pgfpathlineto{\pgfqpoint{1.311368in}{0.368496in}}%
\pgfpathlineto{\pgfqpoint{1.309282in}{0.369986in}}%
\pgfpathlineto{\pgfqpoint{1.309282in}{0.375943in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{0.377432in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{0.383389in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{0.384878in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{0.390835in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{0.392325in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{0.398282in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.399771in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.405728in}}%
\pgfpathlineto{\pgfqpoint{1.298856in}{0.407217in}}%
\pgfpathlineto{\pgfqpoint{1.298856in}{0.413174in}}%
\pgfpathlineto{\pgfqpoint{1.296771in}{0.414664in}}%
\pgfpathlineto{\pgfqpoint{1.296771in}{0.420621in}}%
\pgfpathlineto{\pgfqpoint{1.294686in}{0.422110in}}%
\pgfpathlineto{\pgfqpoint{1.294686in}{0.428067in}}%
\pgfpathlineto{\pgfqpoint{1.292601in}{0.429556in}}%
\pgfpathlineto{\pgfqpoint{1.292601in}{0.435513in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{0.437002in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{1.288430in}{0.442959in}}%
\pgfpathlineto{\pgfqpoint{1.288430in}{0.448917in}}%
\pgfpathlineto{\pgfqpoint{1.286345in}{0.450406in}}%
\pgfpathlineto{\pgfqpoint{1.286345in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{0.463809in}}%
\pgfpathlineto{\pgfqpoint{1.282175in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{1.282175in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{1.280090in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{1.280090in}{0.477212in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{0.478702in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{0.483169in}}%
\pgfpathlineto{\pgfqpoint{1.275919in}{0.484659in}}%
\pgfpathlineto{\pgfqpoint{1.275919in}{0.490616in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.496573in}}%
\pgfpathlineto{\pgfqpoint{1.271749in}{0.498062in}}%
\pgfpathlineto{\pgfqpoint{1.271749in}{0.504019in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{0.505508in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{0.509976in}}%
\pgfpathlineto{\pgfqpoint{1.267578in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{1.267578in}{0.517422in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{0.523380in}}%
\pgfpathlineto{\pgfqpoint{1.263408in}{0.524869in}}%
\pgfpathlineto{\pgfqpoint{1.263408in}{0.529337in}}%
\pgfpathlineto{\pgfqpoint{1.261323in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{1.261323in}{0.536783in}}%
\pgfpathlineto{\pgfqpoint{1.259237in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{1.259237in}{0.542740in}}%
\pgfpathlineto{\pgfqpoint{1.257152in}{0.544229in}}%
\pgfpathlineto{\pgfqpoint{1.257152in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{1.255067in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{1.255067in}{0.556143in}}%
\pgfpathlineto{\pgfqpoint{1.252982in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{1.252982in}{0.562100in}}%
\pgfpathlineto{\pgfqpoint{1.250897in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{1.250897in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{1.248811in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{1.248811in}{0.575504in}}%
\pgfpathlineto{\pgfqpoint{1.246726in}{0.576993in}}%
\pgfpathlineto{\pgfqpoint{1.246726in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{1.244641in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{1.244641in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{1.242556in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{1.242556in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{1.238385in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{1.238385in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{1.236300in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{1.236300in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{1.234215in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{1.234215in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{0.626138in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{1.227959in}{0.633585in}}%
\pgfpathlineto{\pgfqpoint{1.227959in}{0.638053in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{0.645499in}}%
\pgfpathlineto{\pgfqpoint{1.223789in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{1.221704in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{1.221704in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{1.219618in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{1.219618in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.215448in}{0.670816in}}%
\pgfpathlineto{\pgfqpoint{1.215448in}{0.675284in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{1.213363in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{1.211277in}{0.682730in}}%
\pgfpathlineto{\pgfqpoint{1.211277in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.209192in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{1.209192in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{1.207107in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{1.207107in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{1.205022in}{0.702091in}}%
\pgfpathlineto{\pgfqpoint{1.205022in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{1.200851in}{0.718473in}}%
\pgfpathlineto{\pgfqpoint{1.198766in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{1.198766in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{1.196681in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.196681in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{1.194596in}{0.731876in}}%
\pgfpathlineto{\pgfqpoint{1.194596in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{1.192511in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{1.192511in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{1.190425in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{1.190425in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{1.186255in}{0.757193in}}%
\pgfpathlineto{\pgfqpoint{1.186255in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{1.184170in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{1.184170in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{1.182085in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{1.182085in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{1.179999in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{1.179999in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{1.177914in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.177914in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{1.175829in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{1.175829in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.173744in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{1.173744in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{1.171658in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{1.171658in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{1.169573in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{1.169573in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{1.167488in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{1.167488in}{0.815274in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{1.165403in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{1.163318in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{1.163318in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.161232in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{1.161232in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{1.159147in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{1.159147in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{1.157062in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{1.157062in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{1.154977in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{1.154977in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{1.152892in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{1.152892in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{1.150806in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{1.150806in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{1.148721in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{1.148721in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{1.146636in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{1.146636in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{1.144551in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.144551in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.142465in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{1.142465in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{1.140380in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{1.140380in}{0.894205in}}%
\pgfpathlineto{\pgfqpoint{1.138295in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{1.138295in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{1.136210in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{1.136210in}{0.906119in}}%
\pgfpathlineto{\pgfqpoint{1.134125in}{0.907609in}}%
\pgfpathlineto{\pgfqpoint{1.134125in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.132039in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{1.132039in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{1.129954in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{1.129954in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{1.125784in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{1.125784in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{1.123699in}{0.941861in}}%
\pgfpathlineto{\pgfqpoint{1.121613in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{1.121613in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.119528in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{1.119528in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{1.115358in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{1.115358in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{1.113273in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{1.113273in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{1.111187in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{1.111187in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{1.109102in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{1.109102in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{1.104932in}{0.989518in}}%
\pgfpathlineto{\pgfqpoint{1.104932in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{1.102846in}{0.995475in}}%
\pgfpathlineto{\pgfqpoint{1.102846in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{1.005900in}}%
\pgfpathlineto{\pgfqpoint{1.098676in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{1.098676in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{1.096591in}{1.013346in}}%
\pgfpathlineto{\pgfqpoint{1.096591in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.094506in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.094506in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{1.092420in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{1.092420in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{1.031217in}}%
\pgfpathlineto{\pgfqpoint{1.090335in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.088250in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{1.088250in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{1.086165in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{1.086165in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{1.084080in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{1.084080in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{1.081994in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{1.081994in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.077824in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{1.071568in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.071568in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{1.069483in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.069483in}{1.095255in}}%
\pgfpathlineto{\pgfqpoint{1.067398in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{1.067398in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{1.063227in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{1.063227in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.061142in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{1.061142in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{1.059057in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{1.056972in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.056972in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{1.054887in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{1.054887in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{1.052801in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{1.052801in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{1.147379in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{1.048631in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.046546in}{1.154826in}}%
\pgfpathlineto{\pgfqpoint{1.046546in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{1.042375in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{1.042375in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{1.177165in}}%
\pgfpathlineto{\pgfqpoint{1.038205in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{1.038205in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{1.036120in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.036120in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{1.034034in}{1.190568in}}%
\pgfpathlineto{\pgfqpoint{1.034034in}{1.195036in}}%
\pgfpathlineto{\pgfqpoint{1.031949in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{1.031949in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{1.023608in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{1.017353in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{1.009012in}{1.215885in}}%
\pgfpathlineto{\pgfqpoint{1.002756in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{0.992330in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{0.986075in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{0.971478in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{0.965222in}{1.242692in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{1.254606in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{0.915177in}{1.276945in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{1.279923in}}%
\pgfpathlineto{\pgfqpoint{0.835939in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{0.835939in}{1.332048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.686889in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.040859in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.042349in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.055752in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{0.057241in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{0.075112in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.076602in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.097451in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{0.098940in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{0.131704in}}%
\pgfpathlineto{\pgfqpoint{2.687608in}{0.133193in}}%
\pgfpathlineto{\pgfqpoint{2.687608in}{0.292544in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{0.294033in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{0.344668in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.346158in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.384878in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{0.386368in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{0.420621in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.422110in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{0.453384in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.454874in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.483169in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{0.484659in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{2.702204in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{2.702204in}{0.539761in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{0.544229in}}%
\pgfpathlineto{\pgfqpoint{2.720971in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{2.727227in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{2.768931in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{2.768931in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{2.793954in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{2.793954in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{0.624649in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{2.812721in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{2.812721in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{2.812721in}{0.666348in}}%
\pgfpathlineto{\pgfqpoint{2.812721in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{0.682730in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{2.816891in}{0.693155in}}%
\pgfpathlineto{\pgfqpoint{2.816891in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{2.818976in}{0.702091in}}%
\pgfpathlineto{\pgfqpoint{2.818976in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{2.821061in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{2.821061in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{2.823147in}{0.718473in}}%
\pgfpathlineto{\pgfqpoint{2.823147in}{0.722940in}}%
\pgfpathlineto{\pgfqpoint{2.825232in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{2.825232in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{0.731876in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{2.833573in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{2.833573in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.835658in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{2.835658in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{2.837743in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{2.837743in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{2.839828in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{2.839828in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{2.843999in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{2.843999in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{2.850254in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{2.850254in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{2.854425in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{2.854425in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{0.815274in}}%
\pgfpathlineto{\pgfqpoint{2.860680in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{2.860680in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{2.864851in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{2.864851in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{2.866936in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{2.866936in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{2.871106in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{2.871106in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{2.873192in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{2.873192in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{2.875277in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{2.875277in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{2.877362in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{2.877362in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{2.879447in}{0.859952in}}%
\pgfpathlineto{\pgfqpoint{2.879447in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{2.881533in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{2.881533in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{2.904470in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{2.904470in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{2.921152in}{0.898673in}}%
\pgfpathlineto{\pgfqpoint{2.921152in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{2.933663in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{2.933663in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{2.946174in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{2.958685in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{2.958685in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{2.969111in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{2.969111in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{2.979538in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{2.979538in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{2.987878in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{2.987878in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{2.998304in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{2.998304in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{3.006645in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{3.006645in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{3.014986in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{3.014986in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{3.023327in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{3.031668in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{3.031668in}{0.995475in}}%
\pgfpathlineto{\pgfqpoint{3.040009in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{3.040009in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.048350in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{3.056690in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{3.056690in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{3.065031in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{3.065031in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{3.071287in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{3.071287in}{1.031217in}}%
\pgfpathlineto{\pgfqpoint{3.079628in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{3.079628in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{3.085883in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{3.085883in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{3.094224in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{3.094224in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{3.100480in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{3.115076in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{3.115076in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{3.123417in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{3.123417in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{3.129673in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{3.129673in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{3.135928in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{3.135928in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{3.144269in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{3.144269in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{3.150525in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{3.150525in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{3.156781in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{3.156781in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{3.163036in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{3.169292in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{3.169292in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.183888in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{3.183888in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{3.190144in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{3.196400in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{3.196400in}{1.147379in}}%
\pgfpathlineto{\pgfqpoint{3.202655in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{3.202655in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{3.208911in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{3.208911in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{3.215167in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{3.215167in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{3.221422in}{1.169718in}}%
\pgfpathlineto{\pgfqpoint{3.221422in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{1.177165in}}%
\pgfpathlineto{\pgfqpoint{3.233933in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{3.233933in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{3.240189in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{3.240189in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{3.246445in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{3.246445in}{1.195036in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.199503in}}%
\pgfpathlineto{\pgfqpoint{3.252700in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{3.258956in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{3.258956in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{3.265212in}{1.211418in}}%
\pgfpathlineto{\pgfqpoint{3.265212in}{1.212907in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{3.271467in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{3.277723in}{1.223332in}}%
\pgfpathlineto{\pgfqpoint{3.277723in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{3.283979in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{3.283979in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{3.290234in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{3.290234in}{1.236735in}}%
\pgfpathlineto{\pgfqpoint{3.296490in}{1.241203in}}%
\pgfpathlineto{\pgfqpoint{3.296490in}{1.242692in}}%
\pgfpathlineto{\pgfqpoint{3.302745in}{1.247160in}}%
\pgfpathlineto{\pgfqpoint{3.302745in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{3.309001in}{1.253117in}}%
\pgfpathlineto{\pgfqpoint{3.309001in}{1.254606in}}%
\pgfpathlineto{\pgfqpoint{3.313172in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{3.313172in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{3.319427in}{1.263542in}}%
\pgfpathlineto{\pgfqpoint{3.319427in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{3.325683in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{3.325683in}{1.270988in}}%
\pgfpathlineto{\pgfqpoint{3.331938in}{1.275456in}}%
\pgfpathlineto{\pgfqpoint{3.331938in}{1.276945in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{3.344450in}{1.287370in}}%
\pgfpathlineto{\pgfqpoint{3.344450in}{1.288859in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{1.293327in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{3.356961in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{3.356961in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{3.361131in}{1.303752in}}%
\pgfpathlineto{\pgfqpoint{3.361131in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{3.367387in}{1.309709in}}%
\pgfpathlineto{\pgfqpoint{3.367387in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{3.373643in}{1.315666in}}%
\pgfpathlineto{\pgfqpoint{3.373643in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{3.379898in}{1.321623in}}%
\pgfpathlineto{\pgfqpoint{3.379898in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{3.386154in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{3.386154in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{3.390324in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{3.390324in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{3.396580in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{3.396580in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{3.402836in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{3.402836in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{3.415347in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{3.415347in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{1.361833in}}%
\pgfpathlineto{\pgfqpoint{3.425773in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{3.425773in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.432029in}{1.372258in}}%
\pgfpathlineto{\pgfqpoint{3.432029in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{3.438284in}{1.378215in}}%
\pgfpathlineto{\pgfqpoint{3.438284in}{1.379704in}}%
\pgfpathlineto{\pgfqpoint{3.442455in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{3.442455in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{3.448710in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{3.448710in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{3.454966in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{3.454966in}{1.396086in}}%
\pgfpathlineto{\pgfqpoint{3.461222in}{1.400554in}}%
\pgfpathlineto{\pgfqpoint{3.461222in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{3.465392in}{1.405021in}}%
\pgfpathlineto{\pgfqpoint{3.465392in}{1.406511in}}%
\pgfpathlineto{\pgfqpoint{3.471648in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{3.471648in}{1.412468in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{3.484159in}{1.422892in}}%
\pgfpathlineto{\pgfqpoint{3.484159in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{3.488329in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{3.488329in}{1.428849in}}%
\pgfpathlineto{\pgfqpoint{3.494585in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{3.494585in}{1.434806in}}%
\pgfpathlineto{\pgfqpoint{3.500841in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{3.500841in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{3.507096in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{3.507096in}{1.446721in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{1.451188in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{1.457145in}}%
\pgfpathlineto{\pgfqpoint{3.523778in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{3.523778in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{3.534204in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{3.534204in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{3.540460in}{1.477995in}}%
\pgfpathlineto{\pgfqpoint{3.540460in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{3.546715in}{1.483952in}}%
\pgfpathlineto{\pgfqpoint{3.546715in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{1.489909in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{1.495866in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{1.500334in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{1.501823in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{1.506291in}}%
\pgfpathlineto{\pgfqpoint{3.573823in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{3.573823in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{3.580079in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{3.580079in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.522673in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.524162in}}%
\pgfpathlineto{\pgfqpoint{3.590505in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{3.590505in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{3.596760in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{3.596760in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{3.603016in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{3.603016in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{3.607186in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{3.607186in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{3.619698in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{3.619698in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{3.623868in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{3.623868in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{3.630124in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{3.630124in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.573308in}}%
\pgfpathlineto{\pgfqpoint{3.640550in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{3.640550in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{3.646805in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{3.646805in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{3.653061in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{3.653061in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{3.657232in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{3.657232in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.620964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765079in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.778174in}{0.042349in}}%
\pgfpathlineto{\pgfqpoint{3.778174in}{0.045327in}}%
\pgfpathlineto{\pgfqpoint{3.780259in}{0.046816in}}%
\pgfpathlineto{\pgfqpoint{3.780259in}{0.048306in}}%
\pgfpathlineto{\pgfqpoint{3.782344in}{0.049795in}}%
\pgfpathlineto{\pgfqpoint{3.782344in}{0.052773in}}%
\pgfpathlineto{\pgfqpoint{3.784429in}{0.054263in}}%
\pgfpathlineto{\pgfqpoint{3.784429in}{0.057241in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{0.058730in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{0.060220in}}%
\pgfpathlineto{\pgfqpoint{3.788600in}{0.061709in}}%
\pgfpathlineto{\pgfqpoint{3.788600in}{0.064687in}}%
\pgfpathlineto{\pgfqpoint{3.790685in}{0.066177in}}%
\pgfpathlineto{\pgfqpoint{3.790685in}{0.069155in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.070645in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.073623in}}%
\pgfpathlineto{\pgfqpoint{3.794856in}{0.075112in}}%
\pgfpathlineto{\pgfqpoint{3.794856in}{0.078091in}}%
\pgfpathlineto{\pgfqpoint{3.796941in}{0.079580in}}%
\pgfpathlineto{\pgfqpoint{3.796941in}{0.081069in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.082559in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.085537in}}%
\pgfpathlineto{\pgfqpoint{3.801111in}{0.087026in}}%
\pgfpathlineto{\pgfqpoint{3.801111in}{0.090005in}}%
\pgfpathlineto{\pgfqpoint{3.803196in}{0.091494in}}%
\pgfpathlineto{\pgfqpoint{3.803196in}{0.094473in}}%
\pgfpathlineto{\pgfqpoint{3.805282in}{0.095962in}}%
\pgfpathlineto{\pgfqpoint{3.805282in}{0.098940in}}%
\pgfpathlineto{\pgfqpoint{3.807367in}{0.100430in}}%
\pgfpathlineto{\pgfqpoint{3.807367in}{0.103408in}}%
\pgfpathlineto{\pgfqpoint{3.809452in}{0.104898in}}%
\pgfpathlineto{\pgfqpoint{3.809452in}{0.107876in}}%
\pgfpathlineto{\pgfqpoint{3.811537in}{0.109365in}}%
\pgfpathlineto{\pgfqpoint{3.811537in}{0.112344in}}%
\pgfpathlineto{\pgfqpoint{3.813622in}{0.113833in}}%
\pgfpathlineto{\pgfqpoint{3.813622in}{0.116812in}}%
\pgfpathlineto{\pgfqpoint{3.815708in}{0.118301in}}%
\pgfpathlineto{\pgfqpoint{3.815708in}{0.121279in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.122769in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.125747in}}%
\pgfpathlineto{\pgfqpoint{3.819878in}{0.127236in}}%
\pgfpathlineto{\pgfqpoint{3.819878in}{0.130215in}}%
\pgfpathlineto{\pgfqpoint{3.821963in}{0.131704in}}%
\pgfpathlineto{\pgfqpoint{3.821963in}{0.134683in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{0.136172in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{0.139150in}}%
\pgfpathlineto{\pgfqpoint{3.826134in}{0.140640in}}%
\pgfpathlineto{\pgfqpoint{3.826134in}{0.143618in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{0.145108in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{0.148086in}}%
\pgfpathlineto{\pgfqpoint{3.830304in}{0.149575in}}%
\pgfpathlineto{\pgfqpoint{3.830304in}{0.152554in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{0.154043in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{0.157022in}}%
\pgfpathlineto{\pgfqpoint{3.834475in}{0.158511in}}%
\pgfpathlineto{\pgfqpoint{3.834475in}{0.161489in}}%
\pgfpathlineto{\pgfqpoint{3.836560in}{0.162979in}}%
\pgfpathlineto{\pgfqpoint{3.836560in}{0.165957in}}%
\pgfpathlineto{\pgfqpoint{3.838645in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{3.838645in}{0.170425in}}%
\pgfpathlineto{\pgfqpoint{3.840730in}{0.171914in}}%
\pgfpathlineto{\pgfqpoint{3.840730in}{0.176382in}}%
\pgfpathlineto{\pgfqpoint{3.842815in}{0.177871in}}%
\pgfpathlineto{\pgfqpoint{3.842815in}{0.180850in}}%
\pgfpathlineto{\pgfqpoint{3.844901in}{0.182339in}}%
\pgfpathlineto{\pgfqpoint{3.844901in}{0.185318in}}%
\pgfpathlineto{\pgfqpoint{3.846986in}{0.186807in}}%
\pgfpathlineto{\pgfqpoint{3.846986in}{0.189785in}}%
\pgfpathlineto{\pgfqpoint{3.849071in}{0.191275in}}%
\pgfpathlineto{\pgfqpoint{3.849071in}{0.194253in}}%
\pgfpathlineto{\pgfqpoint{3.851156in}{0.195742in}}%
\pgfpathlineto{\pgfqpoint{3.851156in}{0.200210in}}%
\pgfpathlineto{\pgfqpoint{3.853241in}{0.201699in}}%
\pgfpathlineto{\pgfqpoint{3.853241in}{0.204678in}}%
\pgfpathlineto{\pgfqpoint{3.855327in}{0.206167in}}%
\pgfpathlineto{\pgfqpoint{3.855327in}{0.209146in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{0.210635in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{0.215103in}}%
\pgfpathlineto{\pgfqpoint{3.859497in}{0.216592in}}%
\pgfpathlineto{\pgfqpoint{3.859497in}{0.219571in}}%
\pgfpathlineto{\pgfqpoint{3.861582in}{0.221060in}}%
\pgfpathlineto{\pgfqpoint{3.861582in}{0.224038in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{0.225528in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{0.229995in}}%
\pgfpathlineto{\pgfqpoint{3.865753in}{0.231485in}}%
\pgfpathlineto{\pgfqpoint{3.865753in}{0.234463in}}%
\pgfpathlineto{\pgfqpoint{3.867838in}{0.235952in}}%
\pgfpathlineto{\pgfqpoint{3.867838in}{0.240420in}}%
\pgfpathlineto{\pgfqpoint{3.869923in}{0.241909in}}%
\pgfpathlineto{\pgfqpoint{3.869923in}{0.244888in}}%
\pgfpathlineto{\pgfqpoint{3.872008in}{0.246377in}}%
\pgfpathlineto{\pgfqpoint{3.872008in}{0.249356in}}%
\pgfpathlineto{\pgfqpoint{3.874094in}{0.250845in}}%
\pgfpathlineto{\pgfqpoint{3.874094in}{0.255313in}}%
\pgfpathlineto{\pgfqpoint{3.876179in}{0.256802in}}%
\pgfpathlineto{\pgfqpoint{3.876179in}{0.259781in}}%
\pgfpathlineto{\pgfqpoint{3.878264in}{0.261270in}}%
\pgfpathlineto{\pgfqpoint{3.878264in}{0.265738in}}%
\pgfpathlineto{\pgfqpoint{3.880349in}{0.267227in}}%
\pgfpathlineto{\pgfqpoint{3.880349in}{0.270205in}}%
\pgfpathlineto{\pgfqpoint{3.882434in}{0.271695in}}%
\pgfpathlineto{\pgfqpoint{3.882434in}{0.276162in}}%
\pgfpathlineto{\pgfqpoint{3.884520in}{0.277652in}}%
\pgfpathlineto{\pgfqpoint{3.884520in}{0.282119in}}%
\pgfpathlineto{\pgfqpoint{3.886605in}{0.283609in}}%
\pgfpathlineto{\pgfqpoint{3.886605in}{0.286587in}}%
\pgfpathlineto{\pgfqpoint{3.888690in}{0.288076in}}%
\pgfpathlineto{\pgfqpoint{3.888690in}{0.292544in}}%
\pgfpathlineto{\pgfqpoint{3.890775in}{0.294033in}}%
\pgfpathlineto{\pgfqpoint{3.890775in}{0.297012in}}%
\pgfpathlineto{\pgfqpoint{3.892861in}{0.298501in}}%
\pgfpathlineto{\pgfqpoint{3.892861in}{0.302969in}}%
\pgfpathlineto{\pgfqpoint{3.894946in}{0.304458in}}%
\pgfpathlineto{\pgfqpoint{3.894946in}{0.308926in}}%
\pgfpathlineto{\pgfqpoint{3.897031in}{0.310415in}}%
\pgfpathlineto{\pgfqpoint{3.897031in}{0.313394in}}%
\pgfpathlineto{\pgfqpoint{3.899116in}{0.314883in}}%
\pgfpathlineto{\pgfqpoint{3.899116in}{0.316372in}}%
\pgfpathlineto{\pgfqpoint{3.897031in}{0.317862in}}%
\pgfpathlineto{\pgfqpoint{3.897031in}{0.319351in}}%
\pgfpathlineto{\pgfqpoint{3.894946in}{0.320840in}}%
\pgfpathlineto{\pgfqpoint{3.894946in}{0.323819in}}%
\pgfpathlineto{\pgfqpoint{3.892861in}{0.325308in}}%
\pgfpathlineto{\pgfqpoint{3.892861in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{3.890775in}{0.329776in}}%
\pgfpathlineto{\pgfqpoint{3.890775in}{0.332754in}}%
\pgfpathlineto{\pgfqpoint{3.888690in}{0.334244in}}%
\pgfpathlineto{\pgfqpoint{3.888690in}{0.337222in}}%
\pgfpathlineto{\pgfqpoint{3.886605in}{0.338711in}}%
\pgfpathlineto{\pgfqpoint{3.886605in}{0.341690in}}%
\pgfpathlineto{\pgfqpoint{3.884520in}{0.343179in}}%
\pgfpathlineto{\pgfqpoint{3.884520in}{0.346158in}}%
\pgfpathlineto{\pgfqpoint{3.882434in}{0.347647in}}%
\pgfpathlineto{\pgfqpoint{3.882434in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{3.880349in}{0.352115in}}%
\pgfpathlineto{\pgfqpoint{3.880349in}{0.356582in}}%
\pgfpathlineto{\pgfqpoint{3.878264in}{0.358072in}}%
\pgfpathlineto{\pgfqpoint{3.878264in}{0.361050in}}%
\pgfpathlineto{\pgfqpoint{3.876179in}{0.362539in}}%
\pgfpathlineto{\pgfqpoint{3.876179in}{0.365518in}}%
\pgfpathlineto{\pgfqpoint{3.874094in}{0.367007in}}%
\pgfpathlineto{\pgfqpoint{3.874094in}{0.371475in}}%
\pgfpathlineto{\pgfqpoint{3.872008in}{0.372964in}}%
\pgfpathlineto{\pgfqpoint{3.872008in}{0.375943in}}%
\pgfpathlineto{\pgfqpoint{3.869923in}{0.377432in}}%
\pgfpathlineto{\pgfqpoint{3.869923in}{0.380411in}}%
\pgfpathlineto{\pgfqpoint{3.867838in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{3.867838in}{0.386368in}}%
\pgfpathlineto{\pgfqpoint{3.865753in}{0.387857in}}%
\pgfpathlineto{\pgfqpoint{3.865753in}{0.392325in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{0.393814in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{0.396792in}}%
\pgfpathlineto{\pgfqpoint{3.861582in}{0.398282in}}%
\pgfpathlineto{\pgfqpoint{3.861582in}{0.402749in}}%
\pgfpathlineto{\pgfqpoint{3.859497in}{0.404239in}}%
\pgfpathlineto{\pgfqpoint{3.859497in}{0.408707in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{0.410196in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{0.414664in}}%
\pgfpathlineto{\pgfqpoint{3.855327in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{3.855327in}{0.420621in}}%
\pgfpathlineto{\pgfqpoint{3.853241in}{0.422110in}}%
\pgfpathlineto{\pgfqpoint{3.853241in}{0.426578in}}%
\pgfpathlineto{\pgfqpoint{3.851156in}{0.428067in}}%
\pgfpathlineto{\pgfqpoint{3.851156in}{0.432535in}}%
\pgfpathlineto{\pgfqpoint{3.849071in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{3.849071in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{3.846986in}{0.439981in}}%
\pgfpathlineto{\pgfqpoint{3.846986in}{0.444449in}}%
\pgfpathlineto{\pgfqpoint{3.844901in}{0.445938in}}%
\pgfpathlineto{\pgfqpoint{3.844901in}{0.451895in}}%
\pgfpathlineto{\pgfqpoint{3.842815in}{0.453384in}}%
\pgfpathlineto{\pgfqpoint{3.842815in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{3.840730in}{0.459341in}}%
\pgfpathlineto{\pgfqpoint{3.840730in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{3.838645in}{0.466788in}}%
\pgfpathlineto{\pgfqpoint{3.838645in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{3.836560in}{0.472745in}}%
\pgfpathlineto{\pgfqpoint{3.836560in}{0.478702in}}%
\pgfpathlineto{\pgfqpoint{3.834475in}{0.480191in}}%
\pgfpathlineto{\pgfqpoint{3.834475in}{0.484659in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{0.486148in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{3.830304in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{3.830304in}{0.499551in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{0.501041in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{0.506998in}}%
\pgfpathlineto{\pgfqpoint{3.826134in}{0.508487in}}%
\pgfpathlineto{\pgfqpoint{3.826134in}{0.514444in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{0.521890in}}%
\pgfpathlineto{\pgfqpoint{3.821963in}{0.523380in}}%
\pgfpathlineto{\pgfqpoint{3.821963in}{0.529337in}}%
\pgfpathlineto{\pgfqpoint{3.819878in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{3.819878in}{0.536783in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{0.545718in}}%
\pgfpathlineto{\pgfqpoint{3.815708in}{0.547208in}}%
\pgfpathlineto{\pgfqpoint{3.815708in}{0.553165in}}%
\pgfpathlineto{\pgfqpoint{3.813622in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{3.813622in}{0.560611in}}%
\pgfpathlineto{\pgfqpoint{3.811537in}{0.562100in}}%
\pgfpathlineto{\pgfqpoint{3.811537in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{3.809452in}{0.571036in}}%
\pgfpathlineto{\pgfqpoint{3.809452in}{0.576993in}}%
\pgfpathlineto{\pgfqpoint{3.807367in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{3.807367in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{3.805282in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{3.805282in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{3.803196in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{3.803196in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{3.801111in}{0.605289in}}%
\pgfpathlineto{\pgfqpoint{3.801111in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{3.796941in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{3.796941in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{3.794856in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{3.794856in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{3.790685in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{3.790685in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{3.788600in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{3.788600in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{3.784429in}{0.678263in}}%
\pgfpathlineto{\pgfqpoint{3.784429in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{3.782344in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{3.782344in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{3.780259in}{0.697623in}}%
\pgfpathlineto{\pgfqpoint{3.780259in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{3.778174in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{3.778174in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{3.776089in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{3.776089in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{0.727408in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{0.757193in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{0.891227in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{0.998453in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.013346in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.154826in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.165250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938283in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.964039in}{0.042349in}}%
\pgfpathlineto{\pgfqpoint{1.966124in}{0.043838in}}%
\pgfpathlineto{\pgfqpoint{1.966124in}{0.045327in}}%
\pgfpathlineto{\pgfqpoint{1.974465in}{0.051284in}}%
\pgfpathlineto{\pgfqpoint{1.974465in}{0.052773in}}%
\pgfpathlineto{\pgfqpoint{1.980721in}{0.057241in}}%
\pgfpathlineto{\pgfqpoint{1.980721in}{0.058730in}}%
\pgfpathlineto{\pgfqpoint{1.984891in}{0.061709in}}%
\pgfpathlineto{\pgfqpoint{1.984891in}{0.063198in}}%
\pgfpathlineto{\pgfqpoint{1.989062in}{0.066177in}}%
\pgfpathlineto{\pgfqpoint{1.989062in}{0.067666in}}%
\pgfpathlineto{\pgfqpoint{1.995317in}{0.072134in}}%
\pgfpathlineto{\pgfqpoint{1.995317in}{0.073623in}}%
\pgfpathlineto{\pgfqpoint{1.999488in}{0.076602in}}%
\pgfpathlineto{\pgfqpoint{1.999488in}{0.078091in}}%
\pgfpathlineto{\pgfqpoint{2.003658in}{0.081069in}}%
\pgfpathlineto{\pgfqpoint{2.003658in}{0.082559in}}%
\pgfpathlineto{\pgfqpoint{2.005743in}{0.084048in}}%
\pgfpathlineto{\pgfqpoint{2.005743in}{0.085537in}}%
\pgfpathlineto{\pgfqpoint{2.009914in}{0.088516in}}%
\pgfpathlineto{\pgfqpoint{2.009914in}{0.090005in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.092983in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.094473in}}%
\pgfpathlineto{\pgfqpoint{2.018255in}{0.097451in}}%
\pgfpathlineto{\pgfqpoint{2.018255in}{0.098940in}}%
\pgfpathlineto{\pgfqpoint{2.020340in}{0.100430in}}%
\pgfpathlineto{\pgfqpoint{2.020340in}{0.101919in}}%
\pgfpathlineto{\pgfqpoint{2.024510in}{0.104898in}}%
\pgfpathlineto{\pgfqpoint{2.024510in}{0.106387in}}%
\pgfpathlineto{\pgfqpoint{2.026596in}{0.107876in}}%
\pgfpathlineto{\pgfqpoint{2.026596in}{0.109365in}}%
\pgfpathlineto{\pgfqpoint{2.030766in}{0.112344in}}%
\pgfpathlineto{\pgfqpoint{2.030766in}{0.113833in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{0.115322in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{0.116812in}}%
\pgfpathlineto{\pgfqpoint{2.034936in}{0.118301in}}%
\pgfpathlineto{\pgfqpoint{2.034936in}{0.119790in}}%
\pgfpathlineto{\pgfqpoint{2.039107in}{0.122769in}}%
\pgfpathlineto{\pgfqpoint{2.039107in}{0.124258in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{0.125747in}}%
\pgfpathlineto{\pgfqpoint{2.041192in}{0.127236in}}%
\pgfpathlineto{\pgfqpoint{2.043277in}{0.128726in}}%
\pgfpathlineto{\pgfqpoint{2.043277in}{0.130215in}}%
\pgfpathlineto{\pgfqpoint{2.047448in}{0.133193in}}%
\pgfpathlineto{\pgfqpoint{2.047448in}{0.134683in}}%
\pgfpathlineto{\pgfqpoint{2.049533in}{0.136172in}}%
\pgfpathlineto{\pgfqpoint{2.049533in}{0.137661in}}%
\pgfpathlineto{\pgfqpoint{2.051618in}{0.139150in}}%
\pgfpathlineto{\pgfqpoint{2.051618in}{0.140640in}}%
\pgfpathlineto{\pgfqpoint{2.053703in}{0.142129in}}%
\pgfpathlineto{\pgfqpoint{2.053703in}{0.143618in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{0.145108in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{0.146597in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{0.149575in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{0.151065in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{0.152554in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{0.154043in}}%
\pgfpathlineto{\pgfqpoint{2.064129in}{0.155532in}}%
\pgfpathlineto{\pgfqpoint{2.064129in}{0.157022in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{0.158511in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{2.068300in}{0.161489in}}%
\pgfpathlineto{\pgfqpoint{2.068300in}{0.162979in}}%
\pgfpathlineto{\pgfqpoint{2.070385in}{0.164468in}}%
\pgfpathlineto{\pgfqpoint{2.070385in}{0.165957in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{0.168936in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{0.170425in}}%
\pgfpathlineto{\pgfqpoint{2.074555in}{0.171914in}}%
\pgfpathlineto{\pgfqpoint{2.076641in}{0.173403in}}%
\pgfpathlineto{\pgfqpoint{2.076641in}{0.174893in}}%
\pgfpathlineto{\pgfqpoint{2.078726in}{0.176382in}}%
\pgfpathlineto{\pgfqpoint{2.078726in}{0.177871in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{0.179360in}}%
\pgfpathlineto{\pgfqpoint{2.080811in}{0.180850in}}%
\pgfpathlineto{\pgfqpoint{2.082896in}{0.182339in}}%
\pgfpathlineto{\pgfqpoint{2.082896in}{0.183828in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{0.185318in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{0.186807in}}%
\pgfpathlineto{\pgfqpoint{2.089152in}{0.189785in}}%
\pgfpathlineto{\pgfqpoint{2.089152in}{0.192764in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.194253in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{0.195742in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{0.197232in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{0.198721in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{0.200210in}}%
\pgfpathlineto{\pgfqpoint{2.095408in}{0.201699in}}%
\pgfpathlineto{\pgfqpoint{2.097493in}{0.203189in}}%
\pgfpathlineto{\pgfqpoint{2.097493in}{0.204678in}}%
\pgfpathlineto{\pgfqpoint{2.099578in}{0.206167in}}%
\pgfpathlineto{\pgfqpoint{2.099578in}{0.207656in}}%
\pgfpathlineto{\pgfqpoint{2.101663in}{0.209146in}}%
\pgfpathlineto{\pgfqpoint{2.101663in}{0.210635in}}%
\pgfpathlineto{\pgfqpoint{2.103748in}{0.212124in}}%
\pgfpathlineto{\pgfqpoint{2.103748in}{0.213613in}}%
\pgfpathlineto{\pgfqpoint{2.105834in}{0.215103in}}%
\pgfpathlineto{\pgfqpoint{2.105834in}{0.216592in}}%
\pgfpathlineto{\pgfqpoint{2.107919in}{0.218081in}}%
\pgfpathlineto{\pgfqpoint{2.107919in}{0.219571in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{0.221060in}}%
\pgfpathlineto{\pgfqpoint{2.110004in}{0.222549in}}%
\pgfpathlineto{\pgfqpoint{2.112089in}{0.224038in}}%
\pgfpathlineto{\pgfqpoint{2.112089in}{0.225528in}}%
\pgfpathlineto{\pgfqpoint{2.114174in}{0.227017in}}%
\pgfpathlineto{\pgfqpoint{2.114174in}{0.228506in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{0.229995in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{0.231485in}}%
\pgfpathlineto{\pgfqpoint{2.118345in}{0.232974in}}%
\pgfpathlineto{\pgfqpoint{2.118345in}{0.234463in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.235952in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.238931in}}%
\pgfpathlineto{\pgfqpoint{2.122515in}{0.240420in}}%
\pgfpathlineto{\pgfqpoint{2.122515in}{0.241909in}}%
\pgfpathlineto{\pgfqpoint{2.124600in}{0.243399in}}%
\pgfpathlineto{\pgfqpoint{2.124600in}{0.244888in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{0.246377in}}%
\pgfpathlineto{\pgfqpoint{2.126686in}{0.247866in}}%
\pgfpathlineto{\pgfqpoint{2.128771in}{0.249356in}}%
\pgfpathlineto{\pgfqpoint{2.128771in}{0.250845in}}%
\pgfpathlineto{\pgfqpoint{2.130856in}{0.252334in}}%
\pgfpathlineto{\pgfqpoint{2.130856in}{0.253823in}}%
\pgfpathlineto{\pgfqpoint{2.132941in}{0.255313in}}%
\pgfpathlineto{\pgfqpoint{2.132941in}{0.256802in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{0.258291in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{0.261270in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{0.264248in}}%
\pgfpathlineto{\pgfqpoint{2.139197in}{0.265738in}}%
\pgfpathlineto{\pgfqpoint{2.139197in}{0.267227in}}%
\pgfpathlineto{\pgfqpoint{2.191327in}{0.277652in}}%
\pgfpathlineto{\pgfqpoint{2.205924in}{0.282119in}}%
\pgfpathlineto{\pgfqpoint{2.220520in}{0.286587in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{0.305948in}}%
\pgfpathlineto{\pgfqpoint{2.274736in}{0.307437in}}%
\pgfpathlineto{\pgfqpoint{2.289332in}{0.313394in}}%
\pgfpathlineto{\pgfqpoint{2.291417in}{0.314883in}}%
\pgfpathlineto{\pgfqpoint{2.301844in}{0.319351in}}%
\pgfpathlineto{\pgfqpoint{2.303929in}{0.320840in}}%
\pgfpathlineto{\pgfqpoint{2.310184in}{0.323819in}}%
\pgfpathlineto{\pgfqpoint{2.312270in}{0.325308in}}%
\pgfpathlineto{\pgfqpoint{2.322696in}{0.329776in}}%
\pgfpathlineto{\pgfqpoint{2.326866in}{0.332754in}}%
\pgfpathlineto{\pgfqpoint{2.333122in}{0.335733in}}%
\pgfpathlineto{\pgfqpoint{2.335207in}{0.337222in}}%
\pgfpathlineto{\pgfqpoint{2.341463in}{0.340201in}}%
\pgfpathlineto{\pgfqpoint{2.343548in}{0.341690in}}%
\pgfpathlineto{\pgfqpoint{2.349803in}{0.344668in}}%
\pgfpathlineto{\pgfqpoint{2.353974in}{0.347647in}}%
\pgfpathlineto{\pgfqpoint{2.360229in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{0.353604in}}%
\pgfpathlineto{\pgfqpoint{2.370656in}{0.356582in}}%
\pgfpathlineto{\pgfqpoint{2.376911in}{0.361050in}}%
\pgfpathlineto{\pgfqpoint{2.383167in}{0.364029in}}%
\pgfpathlineto{\pgfqpoint{2.391508in}{0.369986in}}%
\pgfpathlineto{\pgfqpoint{2.397763in}{0.372964in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{2.416530in}{0.384878in}}%
\pgfpathlineto{\pgfqpoint{2.435297in}{0.398282in}}%
\pgfpathlineto{\pgfqpoint{2.441553in}{0.401260in}}%
\pgfpathlineto{\pgfqpoint{2.535387in}{0.468277in}}%
\pgfpathlineto{\pgfqpoint{2.535387in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.545813in}{0.474234in}}%
\pgfpathlineto{\pgfqpoint{2.547899in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{2.591688in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{2.593773in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{2.618796in}{0.504019in}}%
\pgfpathlineto{\pgfqpoint{2.633392in}{0.509976in}}%
\pgfpathlineto{\pgfqpoint{2.635478in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{2.650074in}{0.517422in}}%
\pgfpathlineto{\pgfqpoint{2.652159in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{0.524869in}}%
\pgfpathlineto{\pgfqpoint{2.668841in}{0.526358in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{2.681352in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.536783in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{2.700119in}{0.541251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.117443in}{0.116812in}}%
\pgfpathlineto{\pgfqpoint{1.104932in}{0.118301in}}%
\pgfpathlineto{\pgfqpoint{1.094506in}{0.119790in}}%
\pgfpathlineto{\pgfqpoint{1.086165in}{0.121279in}}%
\pgfpathlineto{\pgfqpoint{1.079909in}{0.122769in}}%
\pgfpathlineto{\pgfqpoint{1.071568in}{0.124258in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{0.125747in}}%
\pgfpathlineto{\pgfqpoint{1.061142in}{0.127236in}}%
\pgfpathlineto{\pgfqpoint{1.054887in}{0.128726in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{0.130215in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{0.131704in}}%
\pgfpathlineto{\pgfqpoint{1.040290in}{0.133193in}}%
\pgfpathlineto{\pgfqpoint{1.036120in}{0.134683in}}%
\pgfpathlineto{\pgfqpoint{1.031949in}{0.136172in}}%
\pgfpathlineto{\pgfqpoint{1.027779in}{0.137661in}}%
\pgfpathlineto{\pgfqpoint{1.023608in}{0.139150in}}%
\pgfpathlineto{\pgfqpoint{1.019438in}{0.140640in}}%
\pgfpathlineto{\pgfqpoint{1.015268in}{0.142129in}}%
\pgfpathlineto{\pgfqpoint{1.011097in}{0.143618in}}%
\pgfpathlineto{\pgfqpoint{1.006927in}{0.145108in}}%
\pgfpathlineto{\pgfqpoint{1.004841in}{0.146597in}}%
\pgfpathlineto{\pgfqpoint{1.000671in}{0.148086in}}%
\pgfpathlineto{\pgfqpoint{0.996501in}{0.149575in}}%
\pgfpathlineto{\pgfqpoint{0.994415in}{0.151065in}}%
\pgfpathlineto{\pgfqpoint{0.990245in}{0.152554in}}%
\pgfpathlineto{\pgfqpoint{0.988160in}{0.154043in}}%
\pgfpathlineto{\pgfqpoint{0.983989in}{0.155532in}}%
\pgfpathlineto{\pgfqpoint{0.981904in}{0.157022in}}%
\pgfpathlineto{\pgfqpoint{0.977734in}{0.158511in}}%
\pgfpathlineto{\pgfqpoint{0.975649in}{0.160000in}}%
\pgfpathlineto{\pgfqpoint{0.971478in}{0.161489in}}%
\pgfpathlineto{\pgfqpoint{0.969393in}{0.162979in}}%
\pgfpathlineto{\pgfqpoint{0.967308in}{0.164468in}}%
\pgfpathlineto{\pgfqpoint{0.963137in}{0.165957in}}%
\pgfpathlineto{\pgfqpoint{0.961052in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{0.958967in}{0.168936in}}%
\pgfpathlineto{\pgfqpoint{0.954796in}{0.170425in}}%
\pgfpathlineto{\pgfqpoint{0.952711in}{0.171914in}}%
\pgfpathlineto{\pgfqpoint{0.950626in}{0.173403in}}%
\pgfpathlineto{\pgfqpoint{0.948541in}{0.174893in}}%
\pgfpathlineto{\pgfqpoint{0.944370in}{0.176382in}}%
\pgfpathlineto{\pgfqpoint{0.942285in}{0.177871in}}%
\pgfpathlineto{\pgfqpoint{0.940200in}{0.179360in}}%
\pgfpathlineto{\pgfqpoint{0.938115in}{0.180850in}}%
\pgfpathlineto{\pgfqpoint{0.936029in}{0.182339in}}%
\pgfpathlineto{\pgfqpoint{0.931859in}{0.183828in}}%
\pgfpathlineto{\pgfqpoint{0.929774in}{0.185318in}}%
\pgfpathlineto{\pgfqpoint{0.927689in}{0.186807in}}%
\pgfpathlineto{\pgfqpoint{0.925603in}{0.188296in}}%
\pgfpathlineto{\pgfqpoint{0.923518in}{0.189785in}}%
\pgfpathlineto{\pgfqpoint{0.921433in}{0.191275in}}%
\pgfpathlineto{\pgfqpoint{0.919348in}{0.192764in}}%
\pgfpathlineto{\pgfqpoint{0.917263in}{0.194253in}}%
\pgfpathlineto{\pgfqpoint{0.913092in}{0.195742in}}%
\pgfpathlineto{\pgfqpoint{0.911007in}{0.197232in}}%
\pgfpathlineto{\pgfqpoint{0.908922in}{0.198721in}}%
\pgfpathlineto{\pgfqpoint{0.906837in}{0.200210in}}%
\pgfpathlineto{\pgfqpoint{0.904751in}{0.201699in}}%
\pgfpathlineto{\pgfqpoint{0.902666in}{0.203189in}}%
\pgfpathlineto{\pgfqpoint{0.900581in}{0.204678in}}%
\pgfpathlineto{\pgfqpoint{0.898496in}{0.206167in}}%
\pgfpathlineto{\pgfqpoint{0.896410in}{0.207656in}}%
\pgfpathlineto{\pgfqpoint{0.894325in}{0.209146in}}%
\pgfpathlineto{\pgfqpoint{0.892240in}{0.210635in}}%
\pgfpathlineto{\pgfqpoint{0.890155in}{0.212124in}}%
\pgfpathlineto{\pgfqpoint{0.888070in}{0.213613in}}%
\pgfpathlineto{\pgfqpoint{0.885984in}{0.215103in}}%
\pgfpathlineto{\pgfqpoint{0.883899in}{0.216592in}}%
\pgfpathlineto{\pgfqpoint{0.881814in}{0.218081in}}%
\pgfpathlineto{\pgfqpoint{0.879729in}{0.219571in}}%
\pgfpathlineto{\pgfqpoint{0.877644in}{0.221060in}}%
\pgfpathlineto{\pgfqpoint{0.875558in}{0.222549in}}%
\pgfpathlineto{\pgfqpoint{0.873473in}{0.224038in}}%
\pgfpathlineto{\pgfqpoint{0.873473in}{0.225528in}}%
\pgfpathlineto{\pgfqpoint{0.871388in}{0.227017in}}%
\pgfpathlineto{\pgfqpoint{0.869303in}{0.228506in}}%
\pgfpathlineto{\pgfqpoint{0.867217in}{0.229995in}}%
\pgfpathlineto{\pgfqpoint{0.865132in}{0.231485in}}%
\pgfpathlineto{\pgfqpoint{0.863047in}{0.232974in}}%
\pgfpathlineto{\pgfqpoint{0.860962in}{0.234463in}}%
\pgfpathlineto{\pgfqpoint{0.858877in}{0.235952in}}%
\pgfpathlineto{\pgfqpoint{0.856791in}{0.237442in}}%
\pgfpathlineto{\pgfqpoint{0.854706in}{0.238931in}}%
\pgfpathlineto{\pgfqpoint{0.852621in}{0.240420in}}%
\pgfpathlineto{\pgfqpoint{0.852621in}{0.241909in}}%
\pgfpathlineto{\pgfqpoint{0.850536in}{0.243399in}}%
\pgfpathlineto{\pgfqpoint{0.848451in}{0.244888in}}%
\pgfpathlineto{\pgfqpoint{0.846365in}{0.246377in}}%
\pgfpathlineto{\pgfqpoint{0.844280in}{0.247866in}}%
\pgfpathlineto{\pgfqpoint{0.842195in}{0.249356in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{0.250845in}}%
\pgfpathlineto{\pgfqpoint{0.840110in}{0.252334in}}%
\pgfpathlineto{\pgfqpoint{0.838024in}{0.253823in}}%
\pgfpathlineto{\pgfqpoint{0.835939in}{0.255313in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179999in}{0.116812in}}%
\pgfpathlineto{\pgfqpoint{1.194596in}{0.118301in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{0.119790in}}%
\pgfpathlineto{\pgfqpoint{1.211277in}{0.121279in}}%
\pgfpathlineto{\pgfqpoint{1.219618in}{0.122769in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{0.124258in}}%
\pgfpathlineto{\pgfqpoint{1.232130in}{0.125747in}}%
\pgfpathlineto{\pgfqpoint{1.238385in}{0.127236in}}%
\pgfpathlineto{\pgfqpoint{1.242556in}{0.128726in}}%
\pgfpathlineto{\pgfqpoint{1.248811in}{0.130215in}}%
\pgfpathlineto{\pgfqpoint{1.252982in}{0.131704in}}%
\pgfpathlineto{\pgfqpoint{1.257152in}{0.133193in}}%
\pgfpathlineto{\pgfqpoint{1.261323in}{0.134683in}}%
\pgfpathlineto{\pgfqpoint{1.265493in}{0.136172in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{0.137661in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{0.139150in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{0.140640in}}%
\pgfpathlineto{\pgfqpoint{1.280090in}{0.142129in}}%
\pgfpathlineto{\pgfqpoint{1.284260in}{0.143618in}}%
\pgfpathlineto{\pgfqpoint{1.288430in}{0.145108in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{0.146597in}}%
\pgfpathlineto{\pgfqpoint{1.294686in}{0.148086in}}%
\pgfpathlineto{\pgfqpoint{1.298856in}{0.149575in}}%
\pgfpathlineto{\pgfqpoint{1.300942in}{0.151065in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{0.152554in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{0.154043in}}%
\pgfpathlineto{\pgfqpoint{1.311368in}{0.155532in}}%
\pgfpathlineto{\pgfqpoint{1.313453in}{0.157022in}}%
\pgfpathlineto{\pgfqpoint{1.315538in}{0.158511in}}%
\pgfpathlineto{\pgfqpoint{1.319709in}{0.160000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961673in}{0.256802in}}%
\pgfpathlineto{\pgfqpoint{3.959587in}{0.258291in}}%
\pgfpathlineto{\pgfqpoint{3.957502in}{0.259781in}}%
\pgfpathlineto{\pgfqpoint{3.957502in}{0.261270in}}%
\pgfpathlineto{\pgfqpoint{3.955417in}{0.262759in}}%
\pgfpathlineto{\pgfqpoint{3.953332in}{0.264248in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{0.265738in}}%
\pgfpathlineto{\pgfqpoint{3.949161in}{0.267227in}}%
\pgfpathlineto{\pgfqpoint{3.949161in}{0.268716in}}%
\pgfpathlineto{\pgfqpoint{3.947076in}{0.270205in}}%
\pgfpathlineto{\pgfqpoint{3.944991in}{0.271695in}}%
\pgfpathlineto{\pgfqpoint{3.942906in}{0.273184in}}%
\pgfpathlineto{\pgfqpoint{3.940820in}{0.274673in}}%
\pgfpathlineto{\pgfqpoint{3.940820in}{0.276162in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{0.277652in}}%
\pgfpathlineto{\pgfqpoint{3.936650in}{0.279141in}}%
\pgfpathlineto{\pgfqpoint{3.934565in}{0.280630in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{0.282119in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{0.283609in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{0.285098in}}%
\pgfpathlineto{\pgfqpoint{3.928309in}{0.286587in}}%
\pgfpathlineto{\pgfqpoint{3.926224in}{0.288076in}}%
\pgfpathlineto{\pgfqpoint{3.926224in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{3.924139in}{0.291055in}}%
\pgfpathlineto{\pgfqpoint{3.922053in}{0.292544in}}%
\pgfpathlineto{\pgfqpoint{3.919968in}{0.294033in}}%
\pgfpathlineto{\pgfqpoint{3.919968in}{0.295523in}}%
\pgfpathlineto{\pgfqpoint{3.917883in}{0.297012in}}%
\pgfpathlineto{\pgfqpoint{3.915798in}{0.298501in}}%
\pgfpathlineto{\pgfqpoint{3.913713in}{0.299991in}}%
\pgfpathlineto{\pgfqpoint{3.913713in}{0.301480in}}%
\pgfpathlineto{\pgfqpoint{3.911627in}{0.302969in}}%
\pgfpathlineto{\pgfqpoint{3.909542in}{0.304458in}}%
\pgfpathlineto{\pgfqpoint{3.907457in}{0.305948in}}%
\pgfpathlineto{\pgfqpoint{3.907457in}{0.307437in}}%
\pgfpathlineto{\pgfqpoint{3.905372in}{0.308926in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{0.310415in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{0.311905in}}%
\pgfpathlineto{\pgfqpoint{3.901201in}{0.313394in}}%
\pgfpathlineto{\pgfqpoint{3.899116in}{0.314883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.057874in}{0.265738in}}%
\pgfpathlineto{\pgfqpoint{2.030766in}{0.270205in}}%
\pgfpathlineto{\pgfqpoint{2.009914in}{0.276162in}}%
\pgfpathlineto{\pgfqpoint{1.991147in}{0.283609in}}%
\pgfpathlineto{\pgfqpoint{1.986976in}{0.286587in}}%
\pgfpathlineto{\pgfqpoint{1.980721in}{0.289566in}}%
\pgfpathlineto{\pgfqpoint{1.978636in}{0.291055in}}%
\pgfpathlineto{\pgfqpoint{1.972380in}{0.294033in}}%
\pgfpathlineto{\pgfqpoint{1.943187in}{0.314883in}}%
\pgfpathlineto{\pgfqpoint{1.943187in}{0.316372in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{0.322329in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{0.323819in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{0.328286in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{0.329776in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{0.334244in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{0.335733in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{0.338711in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{0.340201in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{0.343179in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{0.344668in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{0.346158in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{0.347647in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{0.350625in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{0.352115in}}%
\pgfpathlineto{\pgfqpoint{1.903568in}{0.355093in}}%
\pgfpathlineto{\pgfqpoint{1.903568in}{0.356582in}}%
\pgfpathlineto{\pgfqpoint{1.901483in}{0.358072in}}%
\pgfpathlineto{\pgfqpoint{1.901483in}{0.359561in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{0.362539in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{0.364029in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{0.365518in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{0.367007in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.368496in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.369986in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{0.371475in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{0.372964in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{0.375943in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{0.377432in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{0.378921in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{0.380411in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{0.381900in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{0.383389in}}%
\pgfpathlineto{\pgfqpoint{1.880631in}{0.384878in}}%
\pgfpathlineto{\pgfqpoint{1.880631in}{0.386368in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{0.387857in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{0.389346in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{0.390835in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{0.392325in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{0.393814in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{0.395303in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{0.396792in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{0.398282in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{0.399771in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{0.401260in}}%
\pgfpathlineto{\pgfqpoint{1.868119in}{0.402749in}}%
\pgfpathlineto{\pgfqpoint{1.868119in}{0.404239in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{0.405728in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{0.407217in}}%
\pgfpathlineto{\pgfqpoint{1.863949in}{0.408707in}}%
\pgfpathlineto{\pgfqpoint{1.863949in}{0.410196in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{0.411685in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{0.413174in}}%
\pgfpathlineto{\pgfqpoint{1.859779in}{0.414664in}}%
\pgfpathlineto{\pgfqpoint{1.859779in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{0.417642in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{0.419131in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{0.420621in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{0.423599in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.425088in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{0.426578in}}%
\pgfpathlineto{\pgfqpoint{1.851438in}{0.428067in}}%
\pgfpathlineto{\pgfqpoint{1.851438in}{0.429556in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{0.431045in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{0.432535in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{0.435513in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.437002in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{0.439981in}}%
\pgfpathlineto{\pgfqpoint{1.843097in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{1.843097in}{0.442959in}}%
\pgfpathlineto{\pgfqpoint{1.841012in}{0.444449in}}%
\pgfpathlineto{\pgfqpoint{1.841012in}{0.445938in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{0.447427in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{0.448917in}}%
\pgfpathlineto{\pgfqpoint{1.836841in}{0.450406in}}%
\pgfpathlineto{\pgfqpoint{1.836841in}{0.453384in}}%
\pgfpathlineto{\pgfqpoint{1.834756in}{0.454874in}}%
\pgfpathlineto{\pgfqpoint{1.834756in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{0.459341in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{0.460831in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{0.463809in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{0.466788in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.468277in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{0.472745in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{0.474234in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{0.475723in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{0.477212in}}%
\pgfpathlineto{\pgfqpoint{1.820159in}{0.478702in}}%
\pgfpathlineto{\pgfqpoint{1.820159in}{0.481680in}}%
\pgfpathlineto{\pgfqpoint{1.818074in}{0.483169in}}%
\pgfpathlineto{\pgfqpoint{1.818074in}{0.484659in}}%
\pgfpathlineto{\pgfqpoint{1.815989in}{0.486148in}}%
\pgfpathlineto{\pgfqpoint{1.815989in}{0.489127in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{0.490616in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{0.492105in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{0.493594in}}%
\pgfpathlineto{\pgfqpoint{1.811819in}{0.496573in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.498062in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.499551in}}%
\pgfpathlineto{\pgfqpoint{1.807648in}{0.501041in}}%
\pgfpathlineto{\pgfqpoint{1.807648in}{0.504019in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{0.505508in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{0.506998in}}%
\pgfpathlineto{\pgfqpoint{1.803478in}{0.508487in}}%
\pgfpathlineto{\pgfqpoint{1.803478in}{0.511465in}}%
\pgfpathlineto{\pgfqpoint{1.801393in}{0.512955in}}%
\pgfpathlineto{\pgfqpoint{1.801393in}{0.514444in}}%
\pgfpathlineto{\pgfqpoint{1.799307in}{0.515933in}}%
\pgfpathlineto{\pgfqpoint{1.799307in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{1.797222in}{0.520401in}}%
\pgfpathlineto{\pgfqpoint{1.797222in}{0.521890in}}%
\pgfpathlineto{\pgfqpoint{1.795137in}{0.523380in}}%
\pgfpathlineto{\pgfqpoint{1.795137in}{0.526358in}}%
\pgfpathlineto{\pgfqpoint{1.793052in}{0.527847in}}%
\pgfpathlineto{\pgfqpoint{1.793052in}{0.529337in}}%
\pgfpathlineto{\pgfqpoint{1.790967in}{0.530826in}}%
\pgfpathlineto{\pgfqpoint{1.790967in}{0.533804in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{0.535294in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{0.538272in}}%
\pgfpathlineto{\pgfqpoint{1.786796in}{0.539761in}}%
\pgfpathlineto{\pgfqpoint{1.786796in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{1.784711in}{0.542740in}}%
\pgfpathlineto{\pgfqpoint{1.784711in}{0.545718in}}%
\pgfpathlineto{\pgfqpoint{1.782626in}{0.547208in}}%
\pgfpathlineto{\pgfqpoint{1.782626in}{0.550186in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.551675in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.553165in}}%
\pgfpathlineto{\pgfqpoint{1.778455in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{1.778455in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{1.776370in}{0.559122in}}%
\pgfpathlineto{\pgfqpoint{1.776370in}{0.562100in}}%
\pgfpathlineto{\pgfqpoint{1.774285in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{1.774285in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{1.772200in}{0.566568in}}%
\pgfpathlineto{\pgfqpoint{1.772200in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{1.770114in}{0.571036in}}%
\pgfpathlineto{\pgfqpoint{1.770114in}{0.574014in}}%
\pgfpathlineto{\pgfqpoint{1.768029in}{0.575504in}}%
\pgfpathlineto{\pgfqpoint{1.768029in}{0.576993in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{1.763859in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{1.763859in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{1.759688in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{1.759688in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{1.757603in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{1.757603in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{1.755518in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{1.755518in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{1.753433in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{1.753433in}{0.605289in}}%
\pgfpathlineto{\pgfqpoint{1.751347in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{1.751347in}{0.609757in}}%
\pgfpathlineto{\pgfqpoint{1.749262in}{0.611246in}}%
\pgfpathlineto{\pgfqpoint{1.749262in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{1.747177in}{0.615714in}}%
\pgfpathlineto{\pgfqpoint{1.747177in}{0.618692in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{1.743007in}{0.623160in}}%
\pgfpathlineto{\pgfqpoint{1.743007in}{0.626138in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{1.738836in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{1.736751in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.736751in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{1.734666in}{0.641031in}}%
\pgfpathlineto{\pgfqpoint{1.734666in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{1.732581in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{1.732581in}{0.646988in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{0.648477in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{0.655924in}}%
\pgfpathlineto{\pgfqpoint{1.726325in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{1.726325in}{0.660391in}}%
\pgfpathlineto{\pgfqpoint{1.724240in}{0.661881in}}%
\pgfpathlineto{\pgfqpoint{1.724240in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{0.666348in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{1.720069in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{1.720069in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{1.717984in}{0.673795in}}%
\pgfpathlineto{\pgfqpoint{1.717984in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.678263in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.681241in}}%
\pgfpathlineto{\pgfqpoint{1.713814in}{0.682730in}}%
\pgfpathlineto{\pgfqpoint{1.713814in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{1.711728in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.711728in}{0.690177in}}%
\pgfpathlineto{\pgfqpoint{1.709643in}{0.691666in}}%
\pgfpathlineto{\pgfqpoint{1.709643in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{1.707558in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{1.707558in}{0.697623in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{0.702091in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{1.703388in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{0.711026in}}%
\pgfpathlineto{\pgfqpoint{1.699217in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{1.699217in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{1.697132in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{1.697132in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{1.695047in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{1.695047in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{1.690876in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{1.690876in}{0.733365in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{1.686706in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{1.686706in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{1.684621in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{1.682535in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{1.682535in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{1.678365in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{1.678365in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{1.676280in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{1.676280in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{1.674195in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{1.674195in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{1.672109in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{1.672109in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{1.670024in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{1.667939in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{1.667939in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.665854in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{1.665854in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{1.663769in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{1.663769in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{1.661683in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{1.661683in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{1.659598in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{1.659598in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{1.657513in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{1.657513in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{1.655428in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{1.653343in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{1.653343in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{1.649172in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{1.649172in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{1.647087in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{1.647087in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{1.645002in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{1.645002in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{1.642916in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{1.640831in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{1.640831in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{1.638746in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{1.638746in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{1.634576in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{1.634576in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{1.632490in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{1.632490in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{1.628320in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{1.628320in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{1.626235in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{1.626235in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{1.624150in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{1.624150in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{1.622064in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{1.622064in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{1.615809in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.615809in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{1.613723in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.613723in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.611638in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{1.611638in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{1.544911in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{1.542826in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{1.521974in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{1.511548in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.509463in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.499037in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{1.496952in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{1.486526in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{1.482355in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{1.471929in}{0.944840in}}%
\pgfpathlineto{\pgfqpoint{1.467759in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.461503in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{1.453162in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.451077in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{1.444821in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{1.442736in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{1.436480in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{1.426054in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{1.421884in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{1.415628in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{1.405202in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{1.392691in}{0.989518in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{1.380180in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{1.365583in}{1.005900in}}%
\pgfpathlineto{\pgfqpoint{1.353072in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.330135in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{1.323879in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{1.296771in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{1.290516in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.188340in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.186255in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{1.171658in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.169573in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{1.154977in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{1.152892in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.142465in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{1.140380in}{1.147379in}}%
\pgfpathlineto{\pgfqpoint{1.129954in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{1.127869in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.117443in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{1.115358in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.109102in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{1.107017in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{1.096591in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{1.094506in}{1.169718in}}%
\pgfpathlineto{\pgfqpoint{1.088250in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{1.086165in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{1.075739in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{1.073653in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{1.067398in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{1.065313in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.054887in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{1.050716in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{1.044461in}{1.195036in}}%
\pgfpathlineto{\pgfqpoint{1.042375in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{1.031949in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{1.031949in}{1.200993in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.120430in}{0.265738in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{0.267227in}}%
\pgfpathlineto{\pgfqpoint{2.147538in}{0.268716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.214265in}{0.414664in}}%
\pgfpathlineto{\pgfqpoint{2.187157in}{0.419131in}}%
\pgfpathlineto{\pgfqpoint{2.160049in}{0.426578in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{0.435513in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{0.437002in}}%
\pgfpathlineto{\pgfqpoint{2.124600in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.444449in}}%
\pgfpathlineto{\pgfqpoint{2.114174in}{0.447427in}}%
\pgfpathlineto{\pgfqpoint{2.112089in}{0.448917in}}%
\pgfpathlineto{\pgfqpoint{2.105834in}{0.451895in}}%
\pgfpathlineto{\pgfqpoint{2.099578in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{0.459341in}}%
\pgfpathlineto{\pgfqpoint{2.082896in}{0.466788in}}%
\pgfpathlineto{\pgfqpoint{2.076641in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{0.501041in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{0.502530in}}%
\pgfpathlineto{\pgfqpoint{2.009914in}{0.518912in}}%
\pgfpathlineto{\pgfqpoint{2.009914in}{0.520401in}}%
\pgfpathlineto{\pgfqpoint{1.993232in}{0.532315in}}%
\pgfpathlineto{\pgfqpoint{1.993232in}{0.533804in}}%
\pgfpathlineto{\pgfqpoint{1.980721in}{0.542740in}}%
\pgfpathlineto{\pgfqpoint{1.980721in}{0.544229in}}%
\pgfpathlineto{\pgfqpoint{1.968210in}{0.553165in}}%
\pgfpathlineto{\pgfqpoint{1.968210in}{0.554654in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.562100in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{0.571036in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{0.572525in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{0.605289in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{1.899398in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{1.899398in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{0.629117in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{0.636563in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{0.642520in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{0.644010in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{0.649967in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{0.651456in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{0.657413in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{1.841012in}{0.664859in}}%
\pgfpathlineto{\pgfqpoint{1.841012in}{0.666348in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{0.672305in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{0.673795in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.678263in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{0.679752in}}%
\pgfpathlineto{\pgfqpoint{1.818074in}{0.685709in}}%
\pgfpathlineto{\pgfqpoint{1.818074in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.693155in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{1.803478in}{0.699112in}}%
\pgfpathlineto{\pgfqpoint{1.803478in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{1.795137in}{0.706558in}}%
\pgfpathlineto{\pgfqpoint{1.795137in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{1.788881in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{1.780540in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{1.774285in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{1.774285in}{0.727408in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{0.733365in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{1.759688in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{1.759688in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{1.751347in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{1.751347in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.752726in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{1.736751in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{1.736751in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{1.730495in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{1.709643in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{1.709643in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{1.695047in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{1.695047in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{1.674195in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{1.674195in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{1.667939in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{1.667939in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{1.659598in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{1.659598in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{1.653343in}{0.837613in}}%
\pgfpathlineto{\pgfqpoint{1.653343in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{1.647087in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{1.647087in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{1.638746in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{1.638746in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{1.636661in}{0.853995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.276821in}{0.414664in}}%
\pgfpathlineto{\pgfqpoint{2.291417in}{0.416153in}}%
\pgfpathlineto{\pgfqpoint{2.303929in}{0.417642in}}%
\pgfpathlineto{\pgfqpoint{2.314355in}{0.419131in}}%
\pgfpathlineto{\pgfqpoint{2.324781in}{0.420621in}}%
\pgfpathlineto{\pgfqpoint{2.333122in}{0.422110in}}%
\pgfpathlineto{\pgfqpoint{2.341463in}{0.423599in}}%
\pgfpathlineto{\pgfqpoint{2.349803in}{0.425088in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{0.426578in}}%
\pgfpathlineto{\pgfqpoint{2.364400in}{0.428067in}}%
\pgfpathlineto{\pgfqpoint{2.370656in}{0.429556in}}%
\pgfpathlineto{\pgfqpoint{2.376911in}{0.431045in}}%
\pgfpathlineto{\pgfqpoint{2.385252in}{0.432535in}}%
\pgfpathlineto{\pgfqpoint{2.391508in}{0.434024in}}%
\pgfpathlineto{\pgfqpoint{2.397763in}{0.435513in}}%
\pgfpathlineto{\pgfqpoint{2.404019in}{0.437002in}}%
\pgfpathlineto{\pgfqpoint{2.410275in}{0.438492in}}%
\pgfpathlineto{\pgfqpoint{2.416530in}{0.439981in}}%
\pgfpathlineto{\pgfqpoint{2.422786in}{0.441470in}}%
\pgfpathlineto{\pgfqpoint{2.429041in}{0.442959in}}%
\pgfpathlineto{\pgfqpoint{2.435297in}{0.444449in}}%
\pgfpathlineto{\pgfqpoint{2.441553in}{0.445938in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.447427in}}%
\pgfpathlineto{\pgfqpoint{2.451979in}{0.448917in}}%
\pgfpathlineto{\pgfqpoint{2.458234in}{0.450406in}}%
\pgfpathlineto{\pgfqpoint{2.464490in}{0.451895in}}%
\pgfpathlineto{\pgfqpoint{2.470746in}{0.453384in}}%
\pgfpathlineto{\pgfqpoint{2.474916in}{0.454874in}}%
\pgfpathlineto{\pgfqpoint{2.481172in}{0.456363in}}%
\pgfpathlineto{\pgfqpoint{2.487427in}{0.457852in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{0.459341in}}%
\pgfpathlineto{\pgfqpoint{2.497853in}{0.460831in}}%
\pgfpathlineto{\pgfqpoint{2.504109in}{0.462320in}}%
\pgfpathlineto{\pgfqpoint{2.508280in}{0.463809in}}%
\pgfpathlineto{\pgfqpoint{2.514535in}{0.465298in}}%
\pgfpathlineto{\pgfqpoint{2.518706in}{0.466788in}}%
\pgfpathlineto{\pgfqpoint{2.524961in}{0.468277in}}%
\pgfpathlineto{\pgfqpoint{2.531217in}{0.469766in}}%
\pgfpathlineto{\pgfqpoint{2.535387in}{0.471255in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537473in}{0.471255in}}%
\pgfpathlineto{\pgfqpoint{2.541643in}{0.472745in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704290in}{0.541251in}}%
\pgfpathlineto{\pgfqpoint{2.704290in}{0.542740in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.994134in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{2.981623in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{2.971197in}{0.566568in}}%
\pgfpathlineto{\pgfqpoint{2.962856in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{2.956600in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{2.950345in}{0.571036in}}%
\pgfpathlineto{\pgfqpoint{2.944089in}{0.572525in}}%
\pgfpathlineto{\pgfqpoint{2.937833in}{0.574014in}}%
\pgfpathlineto{\pgfqpoint{2.931578in}{0.575504in}}%
\pgfpathlineto{\pgfqpoint{2.927407in}{0.576993in}}%
\pgfpathlineto{\pgfqpoint{2.921152in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{2.916981in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{2.912811in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{2.908640in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{2.904470in}{0.584439in}}%
\pgfpathlineto{\pgfqpoint{2.900299in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{2.896129in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{2.891959in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{2.887788in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{2.883618in}{0.591885in}}%
\pgfpathlineto{\pgfqpoint{2.879447in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{2.877362in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{2.873192in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{0.597842in}}%
\pgfpathlineto{\pgfqpoint{2.866936in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{0.605289in}}%
\pgfpathlineto{\pgfqpoint{2.850254in}{0.606778in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{2.843999in}{0.609757in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{0.611246in}}%
\pgfpathlineto{\pgfqpoint{2.837743in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{2.835658in}{0.614224in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{0.615714in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{0.617203in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{0.618692in}}%
\pgfpathlineto{\pgfqpoint{2.823147in}{0.620181in}}%
\pgfpathlineto{\pgfqpoint{2.821061in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{2.818976in}{0.623160in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{0.624649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058776in}{0.563590in}}%
\pgfpathlineto{\pgfqpoint{3.071287in}{0.565079in}}%
\pgfpathlineto{\pgfqpoint{3.081713in}{0.566568in}}%
\pgfpathlineto{\pgfqpoint{3.090054in}{0.568057in}}%
\pgfpathlineto{\pgfqpoint{3.096309in}{0.569547in}}%
\pgfpathlineto{\pgfqpoint{3.102565in}{0.571036in}}%
\pgfpathlineto{\pgfqpoint{3.108821in}{0.572525in}}%
\pgfpathlineto{\pgfqpoint{3.115076in}{0.574014in}}%
\pgfpathlineto{\pgfqpoint{3.121332in}{0.575504in}}%
\pgfpathlineto{\pgfqpoint{3.125502in}{0.576993in}}%
\pgfpathlineto{\pgfqpoint{3.131758in}{0.578482in}}%
\pgfpathlineto{\pgfqpoint{3.135928in}{0.579971in}}%
\pgfpathlineto{\pgfqpoint{3.140099in}{0.581461in}}%
\pgfpathlineto{\pgfqpoint{3.144269in}{0.582950in}}%
\pgfpathlineto{\pgfqpoint{3.148440in}{0.584439in}}%
\pgfpathlineto{\pgfqpoint{3.152610in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{3.156781in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{3.160951in}{0.588907in}}%
\pgfpathlineto{\pgfqpoint{3.165121in}{0.590396in}}%
\pgfpathlineto{\pgfqpoint{3.169292in}{0.591885in}}%
\pgfpathlineto{\pgfqpoint{3.173462in}{0.593375in}}%
\pgfpathlineto{\pgfqpoint{3.175547in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{3.179718in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{3.183888in}{0.597842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370656in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{2.341463in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{2.322696in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{2.308099in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{2.272651in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{2.270565in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{2.260139in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{2.258054in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{2.251798in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{2.249713in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{2.243458in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.241372in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{2.235117in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{2.230946in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{2.216350in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{2.210094in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{2.137112in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{2.120430in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{2.105834in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{2.105834in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{2.093322in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{2.082896in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{2.082896in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{2.062044in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{2.053703in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{2.053703in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{2.045362in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{2.037022in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{2.020340in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{2.020340in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{2.005743in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{2.005743in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{1.997403in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{1.997403in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.991147in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{1.991147in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{1.984891in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.984891in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{1.976550in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{1.964039in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{1.964039in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{1.959869in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.959869in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{1.955698in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{1.955698in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{1.951528in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{1.951528in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{1.949443in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{1.949443in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{1.943187in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{1.943187in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.941102in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.941102in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.144401in}}%
\pgfpathlineto{\pgfqpoint{1.932761in}{1.147379in}}%
\pgfpathlineto{\pgfqpoint{1.932761in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{1.154826in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{1.156315in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.166740in}}%
\pgfpathlineto{\pgfqpoint{1.916079in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{1.916079in}{1.169718in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{1.177165in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{1.905653in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{1.905653in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{1.903568in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{1.903568in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{1.901483in}{1.189079in}}%
\pgfpathlineto{\pgfqpoint{1.901483in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{1.899398in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{1.899398in}{1.195036in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{1.196525in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{1.198014in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{1.199503in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{1.203971in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{1.211418in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{1.212907in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{1.214396in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{1.220353in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{1.221842in}}%
\pgfpathlineto{\pgfqpoint{1.882716in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{1.880631in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{1.880631in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{1.236735in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.238224in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.241203in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{1.242692in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{1.247160in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{1.868119in}{1.251628in}}%
\pgfpathlineto{\pgfqpoint{1.868119in}{1.254606in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{1.863949in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{1.863949in}{1.263542in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{1.859779in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{1.859779in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{1.276945in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.278434in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{1.851438in}{1.287370in}}%
\pgfpathlineto{\pgfqpoint{1.851438in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{1.296305in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{1.843097in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{1.843097in}{1.309709in}}%
\pgfpathlineto{\pgfqpoint{1.841012in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.841012in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{1.315666in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{1.836841in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{1.836841in}{1.324601in}}%
\pgfpathlineto{\pgfqpoint{1.834756in}{1.326091in}}%
\pgfpathlineto{\pgfqpoint{1.834756in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{1.815989in}{1.361833in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{1.807648in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{1.799307in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{1.797222in}{1.372258in}}%
\pgfpathlineto{\pgfqpoint{1.790967in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{1.784711in}{1.379704in}}%
\pgfpathlineto{\pgfqpoint{1.778455in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{1.772200in}{1.387150in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{1.747177in}{1.403532in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{1.406511in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{1.431828in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{1.451188in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{1.452678in}}%
\pgfpathlineto{\pgfqpoint{1.663769in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{1.663769in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.475016in}}%
\pgfpathlineto{\pgfqpoint{1.651257in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{1.638746in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{1.638746in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{1.628320in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{1.628320in}{1.495866in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{1.617894in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{1.601212in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{1.601212in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{1.592871in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{1.592871in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{1.584531in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{1.584531in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{1.576190in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{1.569934in}{1.546501in}}%
\pgfpathlineto{\pgfqpoint{1.569934in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.552458in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{1.549082in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{1.549082in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{1.542826in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{1.542826in}{1.573308in}}%
\pgfpathlineto{\pgfqpoint{1.536571in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{1.536571in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{1.530315in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{1.530315in}{1.585222in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{1.524059in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{1.517804in}{1.595647in}}%
\pgfpathlineto{\pgfqpoint{1.517804in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{1.511548in}{1.601604in}}%
\pgfpathlineto{\pgfqpoint{1.511548in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{1.505292in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{1.505292in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{1.499037in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{1.499037in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{1.492781in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{1.492781in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{1.488611in}{1.623942in}}%
\pgfpathlineto{\pgfqpoint{1.488611in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{1.482355in}{1.629900in}}%
\pgfpathlineto{\pgfqpoint{1.482355in}{1.631389in}}%
\pgfpathlineto{\pgfqpoint{1.476099in}{1.635857in}}%
\pgfpathlineto{\pgfqpoint{1.476099in}{1.637346in}}%
\pgfpathlineto{\pgfqpoint{1.471929in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{1.471929in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{1.465673in}{1.646281in}}%
\pgfpathlineto{\pgfqpoint{1.465673in}{1.647771in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{1.459418in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{1.455247in}{1.656706in}}%
\pgfpathlineto{\pgfqpoint{1.455247in}{1.658195in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{1.444821in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{1.444821in}{1.668620in}}%
\pgfpathlineto{\pgfqpoint{1.438566in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{1.438566in}{1.674577in}}%
\pgfpathlineto{\pgfqpoint{1.434395in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{1.434395in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{1.685002in}}%
\pgfpathlineto{\pgfqpoint{1.423969in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{1.423969in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{1.417714in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{1.417714in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{1.698405in}}%
\pgfpathlineto{\pgfqpoint{1.413543in}{1.699895in}}%
\pgfpathlineto{\pgfqpoint{1.407287in}{1.704362in}}%
\pgfpathlineto{\pgfqpoint{1.407287in}{1.705852in}}%
\pgfpathlineto{\pgfqpoint{1.403117in}{1.708830in}}%
\pgfpathlineto{\pgfqpoint{1.403117in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{1.713298in}}%
\pgfpathlineto{\pgfqpoint{1.398947in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{1.392691in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{1.392691in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{1.388521in}{1.723723in}}%
\pgfpathlineto{\pgfqpoint{1.388521in}{1.725212in}}%
\pgfpathlineto{\pgfqpoint{1.382265in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{1.382265in}{1.731169in}}%
\pgfpathlineto{\pgfqpoint{1.378094in}{1.734148in}}%
\pgfpathlineto{\pgfqpoint{1.378094in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{1.373924in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{1.373924in}{1.740105in}}%
\pgfpathlineto{\pgfqpoint{1.367668in}{1.744573in}}%
\pgfpathlineto{\pgfqpoint{1.367668in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{1.363498in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{1.363498in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{1.361413in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{1.361413in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.433212in}{0.712515in}}%
\pgfpathlineto{\pgfqpoint{2.447808in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{2.458234in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{2.466575in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{2.474916in}{0.718473in}}%
\pgfpathlineto{\pgfqpoint{2.483257in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{2.489513in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{2.497853in}{0.722940in}}%
\pgfpathlineto{\pgfqpoint{2.504109in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{2.510365in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{2.516620in}{0.727408in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{0.728897in}}%
\pgfpathlineto{\pgfqpoint{2.527046in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{2.533302in}{0.731876in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{0.733365in}}%
\pgfpathlineto{\pgfqpoint{2.543728in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{2.547899in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{2.554154in}{0.737833in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{0.739322in}}%
\pgfpathlineto{\pgfqpoint{2.562495in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{2.568751in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{2.572921in}{0.743790in}}%
\pgfpathlineto{\pgfqpoint{2.577092in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{2.581262in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{0.748258in}}%
\pgfpathlineto{\pgfqpoint{2.591688in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{2.595858in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{2.600029in}{0.752726in}}%
\pgfpathlineto{\pgfqpoint{2.604199in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{2.608370in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{0.757193in}}%
\pgfpathlineto{\pgfqpoint{2.616711in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{2.620881in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{2.625051in}{0.761661in}}%
\pgfpathlineto{\pgfqpoint{2.629222in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{2.633392in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{2.637563in}{0.766129in}}%
\pgfpathlineto{\pgfqpoint{2.641733in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{2.645904in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{0.770597in}}%
\pgfpathlineto{\pgfqpoint{2.652159in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{2.656330in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{0.775064in}}%
\pgfpathlineto{\pgfqpoint{2.664670in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{2.668841in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{2.673011in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{2.675097in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{0.784000in}}%
\pgfpathlineto{\pgfqpoint{2.687608in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.693863in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{2.702204in}{0.791446in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{2.712630in}{0.795914in}}%
\pgfpathlineto{\pgfqpoint{2.716801in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{2.720971in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{0.800382in}}%
\pgfpathlineto{\pgfqpoint{2.727227in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{2.731397in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{2.735568in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{2.741823in}{0.807828in}}%
\pgfpathlineto{\pgfqpoint{2.745994in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{2.748079in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{2.752249in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{2.756420in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{2.760590in}{0.815274in}}%
\pgfpathlineto{\pgfqpoint{2.762675in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{2.766846in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{0.819742in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{2.777272in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{2.783528in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{2.787698in}{0.827188in}}%
\pgfpathlineto{\pgfqpoint{2.791868in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{2.793954in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{2.798124in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{2.802294in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{0.834635in}}%
\pgfpathlineto{\pgfqpoint{2.808550in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{0.837613in}}%
\pgfpathlineto{\pgfqpoint{2.814806in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{2.818976in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{2.821061in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{2.825232in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{2.835658in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{2.837743in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{2.846084in}{0.852506in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{2.856510in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{0.859952in}}%
\pgfpathlineto{\pgfqpoint{2.864851in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{2.873192in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{2.875277in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{2.879447in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{2.881533in}{0.868888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632490in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{1.632490in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{1.632490in}{0.856974in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.630405in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{1.630405in}{0.859952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743007in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{1.728410in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{1.705473in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{1.697132in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{1.688791in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{1.680450in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{1.674195in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{1.665854in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{1.659598in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{1.653343in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{1.647087in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.640831in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{1.634576in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.628320in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.622064in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{1.615809in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.609553in}{0.886759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805563in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{1.815989in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{1.843097in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{0.870377in}}%
\pgfpathlineto{\pgfqpoint{1.851438in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{1.859779in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{1.863949in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{0.880802in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{1.880631in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{0.891227in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{0.892716in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{0.894205in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{1.899398in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{1.901483in}{0.898673in}}%
\pgfpathlineto{\pgfqpoint{1.903568in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{1.903568in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{1.905653in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{0.906119in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{0.907609in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{1.916079in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{1.924420in}{0.921012in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{0.922501in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{1.932761in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{1.932761in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{0.934415in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{0.937394in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{1.941102in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{1.941102in}{0.941861in}}%
\pgfpathlineto{\pgfqpoint{1.943187in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{1.943187in}{0.944840in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{1.949443in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{1.949443in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{1.951528in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{1.951528in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{0.959733in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{1.955698in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{1.955698in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{1.959869in}{0.968668in}}%
\pgfpathlineto{\pgfqpoint{1.959869in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{1.959869in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{1.964039in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{1.964039in}{0.977604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.883618in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{2.883618in}{0.870377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.617894in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{1.603297in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{1.590786in}{1.013346in}}%
\pgfpathlineto{\pgfqpoint{1.582445in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{1.572019in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.563678in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.555338in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.549082in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{1.540741in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.534485in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{1.526145in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{1.519889in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{1.513633in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{1.507378in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{1.501122in}{1.031217in}}%
\pgfpathlineto{\pgfqpoint{1.494866in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{1.488611in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{1.484440in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.478185in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{1.471929in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.465673in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{1.461503in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{1.455247in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{1.448992in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{1.444821in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{1.438566in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{1.432310in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{1.428140in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{1.421884in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{1.417714in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{1.411458in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{1.407287in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{1.401032in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{1.396861in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{1.390606in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.382265in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{1.376009in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.371839in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.365583in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{1.361413in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{1.355157in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{1.350987in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{1.346816in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{1.340561in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.336390in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{1.332220in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{1.325964in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{1.321794in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{1.317623in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{1.311368in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.307197in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.303027in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{1.296771in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{1.292601in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.288430in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{1.282175in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{1.278004in}{1.095255in}}%
\pgfpathlineto{\pgfqpoint{1.273834in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{1.269663in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{1.263408in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{1.259237in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{1.255067in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{1.248811in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.244641in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{1.240470in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{1.236300in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{1.230044in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.225874in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{1.221704in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.217533in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{1.211277in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.207107in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.202937in}{1.119083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680450in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{1.692962in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{1.701302in}{1.013346in}}%
\pgfpathlineto{\pgfqpoint{1.709643in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{1.715899in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{1.722155in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{1.726325in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{1.732581in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{1.736751in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{1.740921in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{1.749262in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{1.753433in}{1.028239in}}%
\pgfpathlineto{\pgfqpoint{1.757603in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{1.761774in}{1.031217in}}%
\pgfpathlineto{\pgfqpoint{1.765944in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{1.768029in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{1.772200in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{1.774285in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{1.778455in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{1.782626in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{1.784711in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{1.786796in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{1.790967in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{1.793052in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{1.797222in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{1.799307in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{1.801393in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{1.805563in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{1.807648in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{1.809733in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{1.813904in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{1.815989in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{1.818074in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.824330in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{1.828500in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{1.832671in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{1.834756in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{1.836841in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{1.841012in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{1.843097in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{1.847267in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{1.851438in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{1.855608in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{1.863949in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{1.868119in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{1.870205in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{1.874375in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{1.095255in}}%
\pgfpathlineto{\pgfqpoint{1.878545in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{1.880631in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{1.884801in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{1.888971in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{1.893142in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{1.897312in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{1.899398in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{1.901483in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{1.903568in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.905653in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{1.907738in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{1.909824in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.913994in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{1.916079in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{1.920250in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{1.926505in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{1.930676in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{1.932761in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{1.936931in}{1.135465in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149623in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{2.124600in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{2.107919in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{2.099578in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{2.091237in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{2.084981in}{1.095255in}}%
\pgfpathlineto{\pgfqpoint{2.078726in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{2.072470in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{2.066215in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{2.059959in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{2.055788in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{2.049533in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{2.043277in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{2.039107in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{2.032851in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{2.028681in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{2.024510in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{2.018255in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{2.014084in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{2.009914in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{2.005743in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{1.999488in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.995317in}{1.120573in}}%
\pgfpathlineto{\pgfqpoint{1.991147in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{1.986976in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{1.982806in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{1.978636in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{1.974465in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{1.970295in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{1.966124in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{1.961954in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{1.957784in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{1.949443in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{1.945272in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{1.941102in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{1.939017in}{1.141422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.212179in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{2.241372in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{2.274736in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{2.297673in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{2.299758in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{2.310184in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{2.312270in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{2.318525in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{2.320610in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{2.326866in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{2.331037in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{2.337292in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{2.345633in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{2.351889in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{2.385252in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{2.385252in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{1.174186in}}%
\pgfpathlineto{\pgfqpoint{2.401934in}{1.175675in}}%
\pgfpathlineto{\pgfqpoint{2.412360in}{1.183122in}}%
\pgfpathlineto{\pgfqpoint{2.412360in}{1.184611in}}%
\pgfpathlineto{\pgfqpoint{2.422786in}{1.192057in}}%
\pgfpathlineto{\pgfqpoint{2.422786in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{2.429041in}{1.198014in}}%
\pgfpathlineto{\pgfqpoint{2.429041in}{1.199503in}}%
\pgfpathlineto{\pgfqpoint{2.437382in}{1.205460in}}%
\pgfpathlineto{\pgfqpoint{2.437382in}{1.206950in}}%
\pgfpathlineto{\pgfqpoint{2.443638in}{1.211418in}}%
\pgfpathlineto{\pgfqpoint{2.443638in}{1.212907in}}%
\pgfpathlineto{\pgfqpoint{2.449894in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{2.449894in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{2.456149in}{1.223332in}}%
\pgfpathlineto{\pgfqpoint{2.456149in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{2.462405in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{2.466575in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{2.466575in}{1.235246in}}%
\pgfpathlineto{\pgfqpoint{2.472831in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{2.472831in}{1.241203in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{1.244181in}}%
\pgfpathlineto{\pgfqpoint{2.477001in}{1.245670in}}%
\pgfpathlineto{\pgfqpoint{2.481172in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{2.481172in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{2.487427in}{1.254606in}}%
\pgfpathlineto{\pgfqpoint{2.487427in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{1.259074in}}%
\pgfpathlineto{\pgfqpoint{2.491598in}{1.260563in}}%
\pgfpathlineto{\pgfqpoint{2.495768in}{1.263542in}}%
\pgfpathlineto{\pgfqpoint{2.495768in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{2.499939in}{1.268009in}}%
\pgfpathlineto{\pgfqpoint{2.499939in}{1.269499in}}%
\pgfpathlineto{\pgfqpoint{2.504109in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{2.504109in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{2.508280in}{1.276945in}}%
\pgfpathlineto{\pgfqpoint{2.508280in}{1.278434in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{2.512450in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{2.516620in}{1.285881in}}%
\pgfpathlineto{\pgfqpoint{2.516620in}{1.287370in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{1.291838in}}%
\pgfpathlineto{\pgfqpoint{2.524961in}{1.294816in}}%
\pgfpathlineto{\pgfqpoint{2.524961in}{1.296305in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{2.529132in}{1.300773in}}%
\pgfpathlineto{\pgfqpoint{2.533302in}{1.303752in}}%
\pgfpathlineto{\pgfqpoint{2.533302in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{1.309709in}}%
\pgfpathlineto{\pgfqpoint{2.539558in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{2.539558in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{2.543728in}{1.315666in}}%
\pgfpathlineto{\pgfqpoint{2.543728in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{2.547899in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{2.547899in}{1.321623in}}%
\pgfpathlineto{\pgfqpoint{2.552069in}{1.324601in}}%
\pgfpathlineto{\pgfqpoint{2.552069in}{1.326091in}}%
\pgfpathlineto{\pgfqpoint{2.554154in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{2.554154in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{2.558325in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{2.562495in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{2.562495in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{2.564580in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{2.568751in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{2.568751in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{2.572921in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{2.572921in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{2.575006in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{2.575006in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{2.579177in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{2.579177in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{2.583347in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{2.583347in}{1.361833in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{2.585432in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{2.589603in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.589603in}{1.369279in}}%
\pgfpathlineto{\pgfqpoint{2.591688in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{2.591688in}{1.372258in}}%
\pgfpathlineto{\pgfqpoint{2.595858in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.595858in}{1.376725in}}%
\pgfpathlineto{\pgfqpoint{2.597944in}{1.378215in}}%
\pgfpathlineto{\pgfqpoint{2.597944in}{1.379704in}}%
\pgfpathlineto{\pgfqpoint{2.602114in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{2.602114in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{2.606285in}{1.387150in}}%
\pgfpathlineto{\pgfqpoint{2.606285in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{2.608370in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{2.608370in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{2.612540in}{1.396086in}}%
\pgfpathlineto{\pgfqpoint{2.614625in}{1.397575in}}%
\pgfpathlineto{\pgfqpoint{2.614625in}{1.399064in}}%
\pgfpathlineto{\pgfqpoint{2.618796in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{2.618796in}{1.403532in}}%
\pgfpathlineto{\pgfqpoint{2.620881in}{1.405021in}}%
\pgfpathlineto{\pgfqpoint{2.620881in}{1.406511in}}%
\pgfpathlineto{\pgfqpoint{2.625051in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{2.625051in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{1.412468in}}%
\pgfpathlineto{\pgfqpoint{2.627137in}{1.413957in}}%
\pgfpathlineto{\pgfqpoint{2.631307in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{2.631307in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{2.633392in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{2.633392in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{2.637563in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{2.637563in}{1.425871in}}%
\pgfpathlineto{\pgfqpoint{2.639648in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{2.639648in}{1.428849in}}%
\pgfpathlineto{\pgfqpoint{2.641733in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{2.641733in}{1.431828in}}%
\pgfpathlineto{\pgfqpoint{2.645904in}{1.434806in}}%
\pgfpathlineto{\pgfqpoint{2.645904in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{2.652159in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{2.652159in}{1.443742in}}%
\pgfpathlineto{\pgfqpoint{2.654244in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{2.654244in}{1.446721in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{2.658415in}{1.451188in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.452678in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.454167in}}%
\pgfpathlineto{\pgfqpoint{2.662585in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{2.662585in}{1.457145in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{2.666756in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{2.668841in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{2.668841in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{2.673011in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{2.673011in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{2.675097in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{2.675097in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{1.475016in}}%
\pgfpathlineto{\pgfqpoint{2.679267in}{1.476506in}}%
\pgfpathlineto{\pgfqpoint{2.681352in}{1.477995in}}%
\pgfpathlineto{\pgfqpoint{2.681352in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{2.683437in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{2.687608in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{2.687608in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{2.689693in}{1.489909in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{1.495866in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{1.498845in}}%
\pgfpathlineto{\pgfqpoint{2.698034in}{1.500334in}}%
\pgfpathlineto{\pgfqpoint{2.702204in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{2.702204in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{2.704290in}{1.506291in}}%
\pgfpathlineto{\pgfqpoint{2.704290in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{2.706375in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{2.710545in}{1.513737in}}%
\pgfpathlineto{\pgfqpoint{2.710545in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{2.712630in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{2.712630in}{1.518205in}}%
\pgfpathlineto{\pgfqpoint{2.714716in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{2.714716in}{1.521184in}}%
\pgfpathlineto{\pgfqpoint{2.718886in}{1.524162in}}%
\pgfpathlineto{\pgfqpoint{2.718886in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{2.720971in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{2.720971in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{1.530119in}}%
\pgfpathlineto{\pgfqpoint{2.723056in}{1.531608in}}%
\pgfpathlineto{\pgfqpoint{2.727227in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{2.727227in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{2.729312in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{2.729312in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{2.731397in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{2.731397in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{2.735568in}{1.545012in}}%
\pgfpathlineto{\pgfqpoint{2.735568in}{1.546501in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{2.737653in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{2.739738in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{2.739738in}{1.552458in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{2.745994in}{1.558415in}}%
\pgfpathlineto{\pgfqpoint{2.745994in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{2.748079in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{2.748079in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{2.752249in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{2.752249in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{2.754335in}{1.568840in}}%
\pgfpathlineto{\pgfqpoint{2.754335in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{2.756420in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{2.756420in}{1.573308in}}%
\pgfpathlineto{\pgfqpoint{2.760590in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{2.760590in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{2.762675in}{1.579265in}}%
\pgfpathlineto{\pgfqpoint{2.762675in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{2.764761in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{2.764761in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{2.766846in}{1.585222in}}%
\pgfpathlineto{\pgfqpoint{2.766846in}{1.586711in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{1.589689in}}%
\pgfpathlineto{\pgfqpoint{2.771016in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{2.773102in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{1.595647in}}%
\pgfpathlineto{\pgfqpoint{2.775187in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{2.779357in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{2.779357in}{1.601604in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{2.781442in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{2.783528in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{2.783528in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{2.785613in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{2.785613in}{1.610539in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{2.789783in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{2.791868in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{2.791868in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{2.793954in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{2.793954in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{2.798124in}{1.623942in}}%
\pgfpathlineto{\pgfqpoint{2.798124in}{1.625432in}}%
\pgfpathlineto{\pgfqpoint{2.800209in}{1.626921in}}%
\pgfpathlineto{\pgfqpoint{2.800209in}{1.628410in}}%
\pgfpathlineto{\pgfqpoint{2.802294in}{1.629900in}}%
\pgfpathlineto{\pgfqpoint{2.802294in}{1.631389in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{1.632878in}}%
\pgfpathlineto{\pgfqpoint{2.804380in}{1.634367in}}%
\pgfpathlineto{\pgfqpoint{2.808550in}{1.637346in}}%
\pgfpathlineto{\pgfqpoint{2.808550in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{2.810635in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{2.812721in}{1.643303in}}%
\pgfpathlineto{\pgfqpoint{2.812721in}{1.644792in}}%
\pgfpathlineto{\pgfqpoint{2.816891in}{1.647771in}}%
\pgfpathlineto{\pgfqpoint{2.816891in}{1.649260in}}%
\pgfpathlineto{\pgfqpoint{2.818976in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{2.818976in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{2.821061in}{1.653728in}}%
\pgfpathlineto{\pgfqpoint{2.821061in}{1.655217in}}%
\pgfpathlineto{\pgfqpoint{2.823147in}{1.656706in}}%
\pgfpathlineto{\pgfqpoint{2.823147in}{1.658195in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{1.661174in}}%
\pgfpathlineto{\pgfqpoint{2.827317in}{1.662663in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{2.829402in}{1.665642in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{1.667131in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{1.668620in}}%
\pgfpathlineto{\pgfqpoint{2.833573in}{1.670110in}}%
\pgfpathlineto{\pgfqpoint{2.833573in}{1.671599in}}%
\pgfpathlineto{\pgfqpoint{2.837743in}{1.674577in}}%
\pgfpathlineto{\pgfqpoint{2.837743in}{1.676067in}}%
\pgfpathlineto{\pgfqpoint{2.839828in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{2.839828in}{1.679045in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{1.680534in}}%
\pgfpathlineto{\pgfqpoint{2.841914in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{2.843999in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{2.843999in}{1.685002in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{2.848169in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{2.850254in}{1.690959in}}%
\pgfpathlineto{\pgfqpoint{2.850254in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{2.852340in}{1.695427in}}%
\pgfpathlineto{\pgfqpoint{2.854425in}{1.696916in}}%
\pgfpathlineto{\pgfqpoint{2.854425in}{1.698405in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{1.701384in}}%
\pgfpathlineto{\pgfqpoint{2.858595in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{2.860680in}{1.704362in}}%
\pgfpathlineto{\pgfqpoint{2.860680in}{1.705852in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{1.707341in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{1.708830in}}%
\pgfpathlineto{\pgfqpoint{2.864851in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{2.864851in}{1.711809in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{2.869021in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{2.871106in}{1.717766in}}%
\pgfpathlineto{\pgfqpoint{2.871106in}{1.719255in}}%
\pgfpathlineto{\pgfqpoint{2.873192in}{1.720744in}}%
\pgfpathlineto{\pgfqpoint{2.873192in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{2.875277in}{1.723723in}}%
\pgfpathlineto{\pgfqpoint{2.875277in}{1.725212in}}%
\pgfpathlineto{\pgfqpoint{2.879447in}{1.728191in}}%
\pgfpathlineto{\pgfqpoint{2.879447in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{2.881533in}{1.731169in}}%
\pgfpathlineto{\pgfqpoint{2.881533in}{1.732658in}}%
\pgfpathlineto{\pgfqpoint{2.883618in}{1.734148in}}%
\pgfpathlineto{\pgfqpoint{2.883618in}{1.735637in}}%
\pgfpathlineto{\pgfqpoint{2.885703in}{1.737126in}}%
\pgfpathlineto{\pgfqpoint{2.885703in}{1.738615in}}%
\pgfpathlineto{\pgfqpoint{2.889873in}{1.741594in}}%
\pgfpathlineto{\pgfqpoint{2.889873in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.891959in}{1.744573in}}%
\pgfpathlineto{\pgfqpoint{2.891959in}{1.746062in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.747551in}}%
\pgfpathlineto{\pgfqpoint{2.894044in}{1.749040in}}%
\pgfpathlineto{\pgfqpoint{2.896129in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{2.896129in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{2.896129in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.200851in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{1.198766in}{1.120573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024510in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{2.009914in}{1.309709in}}%
\pgfpathlineto{\pgfqpoint{1.999488in}{1.311198in}}%
\pgfpathlineto{\pgfqpoint{1.991147in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{1.980721in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{1.974465in}{1.315666in}}%
\pgfpathlineto{\pgfqpoint{1.966124in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{1.959869in}{1.318644in}}%
\pgfpathlineto{\pgfqpoint{1.953613in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{1.947357in}{1.321623in}}%
\pgfpathlineto{\pgfqpoint{1.941102in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{1.934846in}{1.324601in}}%
\pgfpathlineto{\pgfqpoint{1.928591in}{1.326091in}}%
\pgfpathlineto{\pgfqpoint{1.922335in}{1.327580in}}%
\pgfpathlineto{\pgfqpoint{1.918164in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{1.911909in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{1.905653in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{1.901483in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{1.895227in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{1.891057in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{1.886886in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{1.880631in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{1.876460in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{1.872290in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{1.861864in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{1.857693in}{1.346940in}}%
\pgfpathlineto{\pgfqpoint{1.853523in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{1.849352in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{1.845182in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{1.838926in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{1.834756in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{1.830586in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{1.826415in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{1.822245in}{1.358854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.087067in}{1.308219in}}%
\pgfpathlineto{\pgfqpoint{2.116260in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{2.135027in}{1.317155in}}%
\pgfpathlineto{\pgfqpoint{2.155879in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{2.182986in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{2.185072in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{2.199668in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{2.201753in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{2.208009in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{2.210094in}{1.346940in}}%
\pgfpathlineto{\pgfqpoint{2.216350in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{2.218435in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{2.224691in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{2.226776in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{2.233032in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{2.235117in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{2.241372in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{2.247628in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{2.253884in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{2.260139in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{2.266395in}{1.378215in}}%
\pgfpathlineto{\pgfqpoint{2.278906in}{1.387150in}}%
\pgfpathlineto{\pgfqpoint{2.285162in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{2.314355in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{2.320610in}{1.413957in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{2.356059in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{2.399849in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{2.399849in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{2.426956in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{2.426956in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{2.449894in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{2.449894in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{2.470746in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{2.470746in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{2.487427in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{2.487427in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{2.504109in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{2.504109in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{2.520791in}{1.568840in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{2.537473in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{2.552069in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{2.552069in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{2.566665in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{2.566665in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{2.581262in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{2.581262in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{2.593773in}{1.626921in}}%
\pgfpathlineto{\pgfqpoint{2.593773in}{1.628410in}}%
\pgfpathlineto{\pgfqpoint{2.608370in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{2.608370in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{2.620881in}{1.649260in}}%
\pgfpathlineto{\pgfqpoint{2.620881in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{2.633392in}{1.659685in}}%
\pgfpathlineto{\pgfqpoint{2.633392in}{1.661174in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{1.671599in}}%
\pgfpathlineto{\pgfqpoint{2.647989in}{1.673088in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.682024in}}%
\pgfpathlineto{\pgfqpoint{2.660500in}{1.683513in}}%
\pgfpathlineto{\pgfqpoint{2.673011in}{1.692448in}}%
\pgfpathlineto{\pgfqpoint{2.673011in}{1.693938in}}%
\pgfpathlineto{\pgfqpoint{2.685523in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{2.685523in}{1.704362in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{1.711809in}}%
\pgfpathlineto{\pgfqpoint{2.695949in}{1.713298in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{1.722234in}}%
\pgfpathlineto{\pgfqpoint{2.708460in}{1.723723in}}%
\pgfpathlineto{\pgfqpoint{2.720971in}{1.732658in}}%
\pgfpathlineto{\pgfqpoint{2.720971in}{1.734148in}}%
\pgfpathlineto{\pgfqpoint{2.733482in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{2.733482in}{1.744573in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{2.743909in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.961673in}{1.333537in}}%
\pgfpathlineto{\pgfqpoint{3.959587in}{1.335026in}}%
\pgfpathlineto{\pgfqpoint{3.957502in}{1.336515in}}%
\pgfpathlineto{\pgfqpoint{3.955417in}{1.338005in}}%
\pgfpathlineto{\pgfqpoint{3.953332in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{3.951246in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{3.949161in}{1.342472in}}%
\pgfpathlineto{\pgfqpoint{3.947076in}{1.343962in}}%
\pgfpathlineto{\pgfqpoint{3.944991in}{1.345451in}}%
\pgfpathlineto{\pgfqpoint{3.942906in}{1.346940in}}%
\pgfpathlineto{\pgfqpoint{3.940820in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{3.938735in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{3.936650in}{1.351408in}}%
\pgfpathlineto{\pgfqpoint{3.934565in}{1.352897in}}%
\pgfpathlineto{\pgfqpoint{3.932480in}{1.354386in}}%
\pgfpathlineto{\pgfqpoint{3.930394in}{1.355876in}}%
\pgfpathlineto{\pgfqpoint{3.928309in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{3.926224in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{3.924139in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{3.922053in}{1.361833in}}%
\pgfpathlineto{\pgfqpoint{3.919968in}{1.363322in}}%
\pgfpathlineto{\pgfqpoint{3.917883in}{1.364811in}}%
\pgfpathlineto{\pgfqpoint{3.915798in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{3.913713in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.911627in}{1.369279in}}%
\pgfpathlineto{\pgfqpoint{3.909542in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{3.907457in}{1.372258in}}%
\pgfpathlineto{\pgfqpoint{3.905372in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{3.905372in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{3.903287in}{1.376725in}}%
\pgfpathlineto{\pgfqpoint{3.901201in}{1.378215in}}%
\pgfpathlineto{\pgfqpoint{3.899116in}{1.379704in}}%
\pgfpathlineto{\pgfqpoint{3.897031in}{1.381193in}}%
\pgfpathlineto{\pgfqpoint{3.894946in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{3.892861in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{3.890775in}{1.385661in}}%
\pgfpathlineto{\pgfqpoint{3.888690in}{1.387150in}}%
\pgfpathlineto{\pgfqpoint{3.886605in}{1.388639in}}%
\pgfpathlineto{\pgfqpoint{3.884520in}{1.390129in}}%
\pgfpathlineto{\pgfqpoint{3.882434in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{3.880349in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{3.878264in}{1.394596in}}%
\pgfpathlineto{\pgfqpoint{3.876179in}{1.396086in}}%
\pgfpathlineto{\pgfqpoint{3.874094in}{1.397575in}}%
\pgfpathlineto{\pgfqpoint{3.872008in}{1.399064in}}%
\pgfpathlineto{\pgfqpoint{3.869923in}{1.400554in}}%
\pgfpathlineto{\pgfqpoint{3.867838in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{3.867838in}{1.403532in}}%
\pgfpathlineto{\pgfqpoint{3.865753in}{1.405021in}}%
\pgfpathlineto{\pgfqpoint{3.863668in}{1.406511in}}%
\pgfpathlineto{\pgfqpoint{3.861582in}{1.408000in}}%
\pgfpathlineto{\pgfqpoint{3.859497in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{3.857412in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{3.855327in}{1.412468in}}%
\pgfpathlineto{\pgfqpoint{3.853241in}{1.413957in}}%
\pgfpathlineto{\pgfqpoint{3.851156in}{1.415446in}}%
\pgfpathlineto{\pgfqpoint{3.849071in}{1.416935in}}%
\pgfpathlineto{\pgfqpoint{3.846986in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{3.844901in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{3.842815in}{1.421403in}}%
\pgfpathlineto{\pgfqpoint{3.840730in}{1.422892in}}%
\pgfpathlineto{\pgfqpoint{3.838645in}{1.424382in}}%
\pgfpathlineto{\pgfqpoint{3.838645in}{1.425871in}}%
\pgfpathlineto{\pgfqpoint{3.836560in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{3.834475in}{1.428849in}}%
\pgfpathlineto{\pgfqpoint{3.832389in}{1.430339in}}%
\pgfpathlineto{\pgfqpoint{3.830304in}{1.431828in}}%
\pgfpathlineto{\pgfqpoint{3.828219in}{1.433317in}}%
\pgfpathlineto{\pgfqpoint{3.826134in}{1.434806in}}%
\pgfpathlineto{\pgfqpoint{3.824049in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{3.821963in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{3.819878in}{1.439274in}}%
\pgfpathlineto{\pgfqpoint{3.817793in}{1.440764in}}%
\pgfpathlineto{\pgfqpoint{3.815708in}{1.442253in}}%
\pgfpathlineto{\pgfqpoint{3.813622in}{1.443742in}}%
\pgfpathlineto{\pgfqpoint{3.813622in}{1.445231in}}%
\pgfpathlineto{\pgfqpoint{3.811537in}{1.446721in}}%
\pgfpathlineto{\pgfqpoint{3.809452in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{3.807367in}{1.449699in}}%
\pgfpathlineto{\pgfqpoint{3.805282in}{1.451188in}}%
\pgfpathlineto{\pgfqpoint{3.803196in}{1.452678in}}%
\pgfpathlineto{\pgfqpoint{3.801111in}{1.454167in}}%
\pgfpathlineto{\pgfqpoint{3.799026in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{3.796941in}{1.457145in}}%
\pgfpathlineto{\pgfqpoint{3.794856in}{1.458635in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.460124in}}%
\pgfpathlineto{\pgfqpoint{3.792770in}{1.461613in}}%
\pgfpathlineto{\pgfqpoint{3.790685in}{1.463102in}}%
\pgfpathlineto{\pgfqpoint{3.788600in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{3.786515in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{3.784429in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{3.782344in}{1.469059in}}%
\pgfpathlineto{\pgfqpoint{3.780259in}{1.470549in}}%
\pgfpathlineto{\pgfqpoint{3.778174in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{3.776089in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{1.475016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.165121in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.165121in}{0.051284in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{0.052773in}}%
\pgfpathlineto{\pgfqpoint{3.167207in}{0.084048in}}%
\pgfpathlineto{\pgfqpoint{3.169292in}{0.085537in}}%
\pgfpathlineto{\pgfqpoint{3.169292in}{0.121279in}}%
\pgfpathlineto{\pgfqpoint{3.171377in}{0.122769in}}%
\pgfpathlineto{\pgfqpoint{3.171377in}{0.167446in}}%
\pgfpathlineto{\pgfqpoint{3.173462in}{0.168936in}}%
\pgfpathlineto{\pgfqpoint{3.173462in}{0.224038in}}%
\pgfpathlineto{\pgfqpoint{3.175547in}{0.225528in}}%
\pgfpathlineto{\pgfqpoint{3.175547in}{0.292544in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{0.294033in}}%
\pgfpathlineto{\pgfqpoint{3.177633in}{0.375943in}}%
\pgfpathlineto{\pgfqpoint{3.179718in}{0.377432in}}%
\pgfpathlineto{\pgfqpoint{3.179718in}{0.477212in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{0.478702in}}%
\pgfpathlineto{\pgfqpoint{3.181803in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{3.185974in}{0.599332in}}%
\pgfpathlineto{\pgfqpoint{3.192229in}{0.602310in}}%
\pgfpathlineto{\pgfqpoint{3.194314in}{0.603800in}}%
\pgfpathlineto{\pgfqpoint{3.204740in}{0.608267in}}%
\pgfpathlineto{\pgfqpoint{3.210996in}{0.612735in}}%
\pgfpathlineto{\pgfqpoint{3.217252in}{0.615714in}}%
\pgfpathlineto{\pgfqpoint{3.221422in}{0.618692in}}%
\pgfpathlineto{\pgfqpoint{3.227678in}{0.621671in}}%
\pgfpathlineto{\pgfqpoint{3.242274in}{0.632095in}}%
\pgfpathlineto{\pgfqpoint{3.248530in}{0.635074in}}%
\pgfpathlineto{\pgfqpoint{3.273552in}{0.652945in}}%
\pgfpathlineto{\pgfqpoint{3.273552in}{0.654434in}}%
\pgfpathlineto{\pgfqpoint{3.292319in}{0.667838in}}%
\pgfpathlineto{\pgfqpoint{3.292319in}{0.669327in}}%
\pgfpathlineto{\pgfqpoint{3.304831in}{0.678263in}}%
\pgfpathlineto{\pgfqpoint{3.304831in}{0.679752in}}%
\pgfpathlineto{\pgfqpoint{3.315257in}{0.687198in}}%
\pgfpathlineto{\pgfqpoint{3.315257in}{0.688687in}}%
\pgfpathlineto{\pgfqpoint{3.323598in}{0.694644in}}%
\pgfpathlineto{\pgfqpoint{3.323598in}{0.696134in}}%
\pgfpathlineto{\pgfqpoint{3.329853in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{3.329853in}{0.702091in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{0.708048in}}%
\pgfpathlineto{\pgfqpoint{3.338194in}{0.709537in}}%
\pgfpathlineto{\pgfqpoint{3.344450in}{0.714005in}}%
\pgfpathlineto{\pgfqpoint{3.344450in}{0.715494in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{0.719962in}}%
\pgfpathlineto{\pgfqpoint{3.350705in}{0.721451in}}%
\pgfpathlineto{\pgfqpoint{3.354876in}{0.724430in}}%
\pgfpathlineto{\pgfqpoint{3.354876in}{0.725919in}}%
\pgfpathlineto{\pgfqpoint{3.361131in}{0.730387in}}%
\pgfpathlineto{\pgfqpoint{3.361131in}{0.731876in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{0.734854in}}%
\pgfpathlineto{\pgfqpoint{3.365302in}{0.736344in}}%
\pgfpathlineto{\pgfqpoint{3.371557in}{0.740811in}}%
\pgfpathlineto{\pgfqpoint{3.371557in}{0.742301in}}%
\pgfpathlineto{\pgfqpoint{3.375728in}{0.745279in}}%
\pgfpathlineto{\pgfqpoint{3.375728in}{0.746768in}}%
\pgfpathlineto{\pgfqpoint{3.379898in}{0.749747in}}%
\pgfpathlineto{\pgfqpoint{3.379898in}{0.751236in}}%
\pgfpathlineto{\pgfqpoint{3.384069in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{3.384069in}{0.755704in}}%
\pgfpathlineto{\pgfqpoint{3.388239in}{0.758683in}}%
\pgfpathlineto{\pgfqpoint{3.388239in}{0.760172in}}%
\pgfpathlineto{\pgfqpoint{3.392410in}{0.763150in}}%
\pgfpathlineto{\pgfqpoint{3.392410in}{0.764640in}}%
\pgfpathlineto{\pgfqpoint{3.396580in}{0.767618in}}%
\pgfpathlineto{\pgfqpoint{3.396580in}{0.769107in}}%
\pgfpathlineto{\pgfqpoint{3.400750in}{0.772086in}}%
\pgfpathlineto{\pgfqpoint{3.400750in}{0.773575in}}%
\pgfpathlineto{\pgfqpoint{3.404921in}{0.776554in}}%
\pgfpathlineto{\pgfqpoint{3.404921in}{0.778043in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{0.781021in}}%
\pgfpathlineto{\pgfqpoint{3.409091in}{0.782511in}}%
\pgfpathlineto{\pgfqpoint{3.413262in}{0.785489in}}%
\pgfpathlineto{\pgfqpoint{3.413262in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{3.415347in}{0.788468in}}%
\pgfpathlineto{\pgfqpoint{3.415347in}{0.789957in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.792936in}}%
\pgfpathlineto{\pgfqpoint{3.419517in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{3.423688in}{0.797403in}}%
\pgfpathlineto{\pgfqpoint{3.423688in}{0.798893in}}%
\pgfpathlineto{\pgfqpoint{3.427858in}{0.801871in}}%
\pgfpathlineto{\pgfqpoint{3.427858in}{0.803360in}}%
\pgfpathlineto{\pgfqpoint{3.429943in}{0.804850in}}%
\pgfpathlineto{\pgfqpoint{3.429943in}{0.806339in}}%
\pgfpathlineto{\pgfqpoint{3.434114in}{0.809317in}}%
\pgfpathlineto{\pgfqpoint{3.434114in}{0.810807in}}%
\pgfpathlineto{\pgfqpoint{3.436199in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{3.436199in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{3.440369in}{0.816764in}}%
\pgfpathlineto{\pgfqpoint{3.440369in}{0.818253in}}%
\pgfpathlineto{\pgfqpoint{3.444540in}{0.821231in}}%
\pgfpathlineto{\pgfqpoint{3.444540in}{0.822721in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{0.824210in}}%
\pgfpathlineto{\pgfqpoint{3.446625in}{0.825699in}}%
\pgfpathlineto{\pgfqpoint{3.450796in}{0.828678in}}%
\pgfpathlineto{\pgfqpoint{3.450796in}{0.830167in}}%
\pgfpathlineto{\pgfqpoint{3.452881in}{0.831656in}}%
\pgfpathlineto{\pgfqpoint{3.452881in}{0.833146in}}%
\pgfpathlineto{\pgfqpoint{3.457051in}{0.836124in}}%
\pgfpathlineto{\pgfqpoint{3.457051in}{0.837613in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{0.839103in}}%
\pgfpathlineto{\pgfqpoint{3.459136in}{0.840592in}}%
\pgfpathlineto{\pgfqpoint{3.463307in}{0.843570in}}%
\pgfpathlineto{\pgfqpoint{3.463307in}{0.845060in}}%
\pgfpathlineto{\pgfqpoint{3.465392in}{0.846549in}}%
\pgfpathlineto{\pgfqpoint{3.465392in}{0.848038in}}%
\pgfpathlineto{\pgfqpoint{3.467477in}{0.849527in}}%
\pgfpathlineto{\pgfqpoint{3.467477in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{3.471648in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{3.471648in}{0.855484in}}%
\pgfpathlineto{\pgfqpoint{3.473733in}{0.856974in}}%
\pgfpathlineto{\pgfqpoint{3.473733in}{0.858463in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{0.861441in}}%
\pgfpathlineto{\pgfqpoint{3.477903in}{0.862931in}}%
\pgfpathlineto{\pgfqpoint{3.479988in}{0.864420in}}%
\pgfpathlineto{\pgfqpoint{3.479988in}{0.865909in}}%
\pgfpathlineto{\pgfqpoint{3.482074in}{0.867399in}}%
\pgfpathlineto{\pgfqpoint{3.482074in}{0.868888in}}%
\pgfpathlineto{\pgfqpoint{3.486244in}{0.871866in}}%
\pgfpathlineto{\pgfqpoint{3.486244in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{3.488329in}{0.874845in}}%
\pgfpathlineto{\pgfqpoint{3.488329in}{0.876334in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.877823in}}%
\pgfpathlineto{\pgfqpoint{3.490415in}{0.879313in}}%
\pgfpathlineto{\pgfqpoint{3.494585in}{0.882291in}}%
\pgfpathlineto{\pgfqpoint{3.494585in}{0.883780in}}%
\pgfpathlineto{\pgfqpoint{3.496670in}{0.885270in}}%
\pgfpathlineto{\pgfqpoint{3.496670in}{0.886759in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{0.888248in}}%
\pgfpathlineto{\pgfqpoint{3.498755in}{0.889737in}}%
\pgfpathlineto{\pgfqpoint{3.500841in}{0.891227in}}%
\pgfpathlineto{\pgfqpoint{3.500841in}{0.892716in}}%
\pgfpathlineto{\pgfqpoint{3.505011in}{0.895694in}}%
\pgfpathlineto{\pgfqpoint{3.505011in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{3.507096in}{0.898673in}}%
\pgfpathlineto{\pgfqpoint{3.507096in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{3.509181in}{0.901651in}}%
\pgfpathlineto{\pgfqpoint{3.509181in}{0.903141in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{0.904630in}}%
\pgfpathlineto{\pgfqpoint{3.511267in}{0.906119in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{0.909098in}}%
\pgfpathlineto{\pgfqpoint{3.515437in}{0.910587in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{0.912076in}}%
\pgfpathlineto{\pgfqpoint{3.517522in}{0.913566in}}%
\pgfpathlineto{\pgfqpoint{3.519608in}{0.915055in}}%
\pgfpathlineto{\pgfqpoint{3.519608in}{0.916544in}}%
\pgfpathlineto{\pgfqpoint{3.521693in}{0.918033in}}%
\pgfpathlineto{\pgfqpoint{3.521693in}{0.919523in}}%
\pgfpathlineto{\pgfqpoint{3.525863in}{0.922501in}}%
\pgfpathlineto{\pgfqpoint{3.525863in}{0.923990in}}%
\pgfpathlineto{\pgfqpoint{3.527948in}{0.925480in}}%
\pgfpathlineto{\pgfqpoint{3.527948in}{0.926969in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{0.928458in}}%
\pgfpathlineto{\pgfqpoint{3.530034in}{0.929947in}}%
\pgfpathlineto{\pgfqpoint{3.532119in}{0.931437in}}%
\pgfpathlineto{\pgfqpoint{3.532119in}{0.932926in}}%
\pgfpathlineto{\pgfqpoint{3.534204in}{0.934415in}}%
\pgfpathlineto{\pgfqpoint{3.534204in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{3.538374in}{0.938883in}}%
\pgfpathlineto{\pgfqpoint{3.538374in}{0.940372in}}%
\pgfpathlineto{\pgfqpoint{3.540460in}{0.941861in}}%
\pgfpathlineto{\pgfqpoint{3.540460in}{0.943351in}}%
\pgfpathlineto{\pgfqpoint{3.542545in}{0.944840in}}%
\pgfpathlineto{\pgfqpoint{3.542545in}{0.946329in}}%
\pgfpathlineto{\pgfqpoint{3.544630in}{0.947819in}}%
\pgfpathlineto{\pgfqpoint{3.544630in}{0.949308in}}%
\pgfpathlineto{\pgfqpoint{3.546715in}{0.950797in}}%
\pgfpathlineto{\pgfqpoint{3.546715in}{0.952286in}}%
\pgfpathlineto{\pgfqpoint{3.548800in}{0.953776in}}%
\pgfpathlineto{\pgfqpoint{3.548800in}{0.955265in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{0.956754in}}%
\pgfpathlineto{\pgfqpoint{3.550886in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{3.555056in}{0.961222in}}%
\pgfpathlineto{\pgfqpoint{3.555056in}{0.962711in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{0.964200in}}%
\pgfpathlineto{\pgfqpoint{3.557141in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{3.559227in}{0.967179in}}%
\pgfpathlineto{\pgfqpoint{3.559227in}{0.968668in}}%
\pgfpathlineto{\pgfqpoint{3.561312in}{0.970157in}}%
\pgfpathlineto{\pgfqpoint{3.561312in}{0.971647in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{3.563397in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{3.565482in}{0.976114in}}%
\pgfpathlineto{\pgfqpoint{3.565482in}{0.977604in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{0.979093in}}%
\pgfpathlineto{\pgfqpoint{3.567567in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{3.569653in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{3.569653in}{0.983561in}}%
\pgfpathlineto{\pgfqpoint{3.573823in}{0.986539in}}%
\pgfpathlineto{\pgfqpoint{3.573823in}{0.988029in}}%
\pgfpathlineto{\pgfqpoint{3.575908in}{0.989518in}}%
\pgfpathlineto{\pgfqpoint{3.575908in}{0.991007in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{0.992496in}}%
\pgfpathlineto{\pgfqpoint{3.577993in}{0.993986in}}%
\pgfpathlineto{\pgfqpoint{3.580079in}{0.995475in}}%
\pgfpathlineto{\pgfqpoint{3.580079in}{0.996964in}}%
\pgfpathlineto{\pgfqpoint{3.582164in}{0.998453in}}%
\pgfpathlineto{\pgfqpoint{3.582164in}{0.999943in}}%
\pgfpathlineto{\pgfqpoint{3.584249in}{1.001432in}}%
\pgfpathlineto{\pgfqpoint{3.584249in}{1.002921in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.004410in}}%
\pgfpathlineto{\pgfqpoint{3.586334in}{1.005900in}}%
\pgfpathlineto{\pgfqpoint{3.588420in}{1.007389in}}%
\pgfpathlineto{\pgfqpoint{3.588420in}{1.008878in}}%
\pgfpathlineto{\pgfqpoint{3.590505in}{1.010367in}}%
\pgfpathlineto{\pgfqpoint{3.590505in}{1.011857in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{1.013346in}}%
\pgfpathlineto{\pgfqpoint{3.592590in}{1.014835in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{1.016324in}}%
\pgfpathlineto{\pgfqpoint{3.594675in}{1.017814in}}%
\pgfpathlineto{\pgfqpoint{3.596760in}{1.019303in}}%
\pgfpathlineto{\pgfqpoint{3.596760in}{1.020792in}}%
\pgfpathlineto{\pgfqpoint{3.598846in}{1.022282in}}%
\pgfpathlineto{\pgfqpoint{3.598846in}{1.023771in}}%
\pgfpathlineto{\pgfqpoint{3.600931in}{1.025260in}}%
\pgfpathlineto{\pgfqpoint{3.600931in}{1.026749in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{3.605101in}{1.031217in}}%
\pgfpathlineto{\pgfqpoint{3.607186in}{1.032706in}}%
\pgfpathlineto{\pgfqpoint{3.607186in}{1.034196in}}%
\pgfpathlineto{\pgfqpoint{3.609272in}{1.035685in}}%
\pgfpathlineto{\pgfqpoint{3.609272in}{1.037174in}}%
\pgfpathlineto{\pgfqpoint{3.611357in}{1.038663in}}%
\pgfpathlineto{\pgfqpoint{3.611357in}{1.040153in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.041642in}}%
\pgfpathlineto{\pgfqpoint{3.613442in}{1.043131in}}%
\pgfpathlineto{\pgfqpoint{3.615527in}{1.044620in}}%
\pgfpathlineto{\pgfqpoint{3.615527in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{3.617612in}{1.047599in}}%
\pgfpathlineto{\pgfqpoint{3.617612in}{1.049088in}}%
\pgfpathlineto{\pgfqpoint{3.619698in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{3.619698in}{1.052067in}}%
\pgfpathlineto{\pgfqpoint{3.621783in}{1.053556in}}%
\pgfpathlineto{\pgfqpoint{3.621783in}{1.055045in}}%
\pgfpathlineto{\pgfqpoint{3.623868in}{1.056534in}}%
\pgfpathlineto{\pgfqpoint{3.623868in}{1.058024in}}%
\pgfpathlineto{\pgfqpoint{3.625953in}{1.059513in}}%
\pgfpathlineto{\pgfqpoint{3.625953in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{3.628039in}{1.062492in}}%
\pgfpathlineto{\pgfqpoint{3.628039in}{1.063981in}}%
\pgfpathlineto{\pgfqpoint{3.630124in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{3.630124in}{1.066959in}}%
\pgfpathlineto{\pgfqpoint{3.632209in}{1.068449in}}%
\pgfpathlineto{\pgfqpoint{3.632209in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{3.634294in}{1.071427in}}%
\pgfpathlineto{\pgfqpoint{3.634294in}{1.072916in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.074406in}}%
\pgfpathlineto{\pgfqpoint{3.636379in}{1.075895in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.077384in}}%
\pgfpathlineto{\pgfqpoint{3.638465in}{1.078873in}}%
\pgfpathlineto{\pgfqpoint{3.640550in}{1.080363in}}%
\pgfpathlineto{\pgfqpoint{3.640550in}{1.081852in}}%
\pgfpathlineto{\pgfqpoint{3.642635in}{1.083341in}}%
\pgfpathlineto{\pgfqpoint{3.642635in}{1.084830in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.086320in}}%
\pgfpathlineto{\pgfqpoint{3.644720in}{1.087809in}}%
\pgfpathlineto{\pgfqpoint{3.646805in}{1.089298in}}%
\pgfpathlineto{\pgfqpoint{3.646805in}{1.090787in}}%
\pgfpathlineto{\pgfqpoint{3.648891in}{1.092277in}}%
\pgfpathlineto{\pgfqpoint{3.648891in}{1.093766in}}%
\pgfpathlineto{\pgfqpoint{3.650976in}{1.095255in}}%
\pgfpathlineto{\pgfqpoint{3.650976in}{1.096745in}}%
\pgfpathlineto{\pgfqpoint{3.653061in}{1.098234in}}%
\pgfpathlineto{\pgfqpoint{3.653061in}{1.099723in}}%
\pgfpathlineto{\pgfqpoint{3.655146in}{1.101212in}}%
\pgfpathlineto{\pgfqpoint{3.655146in}{1.102702in}}%
\pgfpathlineto{\pgfqpoint{3.657232in}{1.104191in}}%
\pgfpathlineto{\pgfqpoint{3.657232in}{1.105680in}}%
\pgfpathlineto{\pgfqpoint{3.659317in}{1.107169in}}%
\pgfpathlineto{\pgfqpoint{3.659317in}{1.108659in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.110148in}}%
\pgfpathlineto{\pgfqpoint{3.661402in}{1.111637in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.114616in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.116105in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.117594in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.119083in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.122062in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.123551in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.125040in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.126530in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.128019in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.129508in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.130997in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.133976in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.135465in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.136955in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.138444in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.139933in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.141422in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.142912in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.144401in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.147379in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.148869in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.150358in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.151847in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.153336in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.154826in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.156315in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.165250in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.171208in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.172697in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.178654in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.180143in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.186100in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.187589in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.193546in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.195036in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.200993in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.202482in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.208439in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.209928in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.218864in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.224821in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.226310in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.232267in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.233756in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.239713in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.241203in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.248649in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.250138in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.256095in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.257585in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.265031in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.266520in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.272477in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.281413in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.282902in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.288859in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.290348in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.297795in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.299284in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.305241in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.306730in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.314176in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.315666in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.323112in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.324601in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.330558in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.332048in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.339494in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.340983in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.348429in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.349919in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.357365in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.366301in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.367790in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.373747in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.382682in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.384172in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.391618in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.393107in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.400554in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.402043in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.409489in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.410978in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.418425in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.419914in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.427360in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.428849in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.436296in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.437785in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.446721in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.448210in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.455656in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.457145in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.464592in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{1.477995in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.479484in}}%
\pgfpathlineto{\pgfqpoint{3.771918in}{1.480974in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.482463in}}%
\pgfpathlineto{\pgfqpoint{3.769833in}{1.483952in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.485441in}}%
\pgfpathlineto{\pgfqpoint{3.767748in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.488420in}}%
\pgfpathlineto{\pgfqpoint{3.765663in}{1.489909in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.491398in}}%
\pgfpathlineto{\pgfqpoint{3.763577in}{1.492888in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.494377in}}%
\pgfpathlineto{\pgfqpoint{3.761492in}{1.495866in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.497355in}}%
\pgfpathlineto{\pgfqpoint{3.759407in}{1.500334in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.501823in}}%
\pgfpathlineto{\pgfqpoint{3.757322in}{1.503312in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.504802in}}%
\pgfpathlineto{\pgfqpoint{3.755237in}{1.506291in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.507780in}}%
\pgfpathlineto{\pgfqpoint{3.753151in}{1.509269in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.510759in}}%
\pgfpathlineto{\pgfqpoint{3.751066in}{1.512248in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.513737in}}%
\pgfpathlineto{\pgfqpoint{3.748981in}{1.515227in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{3.746896in}{1.519694in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.521184in}}%
\pgfpathlineto{\pgfqpoint{3.744810in}{1.522673in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.524162in}}%
\pgfpathlineto{\pgfqpoint{3.742725in}{1.525651in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.527141in}}%
\pgfpathlineto{\pgfqpoint{3.740640in}{1.528630in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.530119in}}%
\pgfpathlineto{\pgfqpoint{3.738555in}{1.533098in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.534587in}}%
\pgfpathlineto{\pgfqpoint{3.736470in}{1.536076in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.537565in}}%
\pgfpathlineto{\pgfqpoint{3.734384in}{1.539055in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.540544in}}%
\pgfpathlineto{\pgfqpoint{3.732299in}{1.542033in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.543522in}}%
\pgfpathlineto{\pgfqpoint{3.730214in}{1.546501in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.547990in}}%
\pgfpathlineto{\pgfqpoint{3.728129in}{1.549479in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{3.726044in}{1.552458in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.553947in}}%
\pgfpathlineto{\pgfqpoint{3.723958in}{1.555437in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.556926in}}%
\pgfpathlineto{\pgfqpoint{3.721873in}{1.559904in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.561394in}}%
\pgfpathlineto{\pgfqpoint{3.719788in}{1.562883in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.564372in}}%
\pgfpathlineto{\pgfqpoint{3.717703in}{1.565861in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.567351in}}%
\pgfpathlineto{\pgfqpoint{3.715617in}{1.570329in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.571818in}}%
\pgfpathlineto{\pgfqpoint{3.713532in}{1.573308in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.574797in}}%
\pgfpathlineto{\pgfqpoint{3.711447in}{1.576286in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.577775in}}%
\pgfpathlineto{\pgfqpoint{3.709362in}{1.580754in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.582243in}}%
\pgfpathlineto{\pgfqpoint{3.707277in}{1.583732in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.585222in}}%
\pgfpathlineto{\pgfqpoint{3.705191in}{1.586711in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.588200in}}%
\pgfpathlineto{\pgfqpoint{3.703106in}{1.591179in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.592668in}}%
\pgfpathlineto{\pgfqpoint{3.701021in}{1.594157in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.595647in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.597136in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.598625in}}%
\pgfpathlineto{\pgfqpoint{3.696851in}{1.601604in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.603093in}}%
\pgfpathlineto{\pgfqpoint{3.694765in}{1.604582in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.606071in}}%
\pgfpathlineto{\pgfqpoint{3.692680in}{1.607561in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.609050in}}%
\pgfpathlineto{\pgfqpoint{3.690595in}{1.612028in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.613518in}}%
\pgfpathlineto{\pgfqpoint{3.688510in}{1.615007in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{3.686425in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.620964in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.628410in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.629900in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.641814in}}%
\pgfpathlineto{\pgfqpoint{3.680169in}{1.650749in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.652238in}}%
\pgfpathlineto{\pgfqpoint{3.678084in}{1.664152in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.665642in}}%
\pgfpathlineto{\pgfqpoint{3.675998in}{1.676067in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.677556in}}%
\pgfpathlineto{\pgfqpoint{3.673913in}{1.687981in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.689470in}}%
\pgfpathlineto{\pgfqpoint{3.671828in}{1.701384in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{3.669743in}{1.714787in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.716277in}}%
\pgfpathlineto{\pgfqpoint{3.667658in}{1.728191in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.729680in}}%
\pgfpathlineto{\pgfqpoint{3.665572in}{1.743083in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.744573in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.753508in}}%
\pgfpathlineto{\pgfqpoint{3.663487in}{1.753508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175547in}{0.594864in}}%
\pgfpathlineto{\pgfqpoint{3.179718in}{0.596353in}}%
\pgfpathlineto{\pgfqpoint{3.183888in}{0.597842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.698936in}{1.159293in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.160783in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.162272in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.163761in}}%
\pgfpathlineto{\pgfqpoint{3.698936in}{1.165250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778174in}{1.472038in}}%
\pgfpathlineto{\pgfqpoint{3.776089in}{1.473527in}}%
\pgfpathlineto{\pgfqpoint{3.774003in}{1.475016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.680169in}{1.616496in}}%
\pgfpathlineto{\pgfqpoint{3.682254in}{1.617985in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.619475in}}%
\pgfpathlineto{\pgfqpoint{3.684339in}{1.620964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.832811in}{0.039370in}}{\pgfqpoint{3.127818in}{1.712649in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.614766in}{-7.928170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083939in}{-0.481871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.335066in}{-0.332945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022284in}{-0.184019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771157in}{-0.035093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145593in}{0.113833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083939in}{0.262759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240330in}{0.411685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.022284in}{0.560611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.396721in}{0.709537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.771157in}{0.858463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.646044in}{1.007389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.177773in}{1.081852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.052661in}{1.305241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.832811in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.960630in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{0.832811in}{1.752019in}}%
\pgfpathlineto{\pgfqpoint{0.832811in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.960630in}{1.752019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/global_shock_split_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.250000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.250000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.210630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.210630in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.039370in}{2.460630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201116in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.201116in}{0.030233in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{0.033888in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{0.034802in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{0.037543in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{0.038456in}}%
\pgfpathlineto{\pgfqpoint{3.184203in}{0.042111in}}%
\pgfpathlineto{\pgfqpoint{3.184203in}{0.043025in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{0.046680in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{0.047593in}}%
\pgfpathlineto{\pgfqpoint{3.173632in}{0.050334in}}%
\pgfpathlineto{\pgfqpoint{3.173632in}{0.051248in}}%
\pgfpathlineto{\pgfqpoint{3.167289in}{0.054903in}}%
\pgfpathlineto{\pgfqpoint{3.167289in}{0.055816in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{0.059471in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{0.060385in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.064040in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.064953in}}%
\pgfpathlineto{\pgfqpoint{3.150376in}{0.067694in}}%
\pgfpathlineto{\pgfqpoint{3.150376in}{0.068608in}}%
\pgfpathlineto{\pgfqpoint{3.144033in}{0.072263in}}%
\pgfpathlineto{\pgfqpoint{3.144033in}{0.073176in}}%
\pgfpathlineto{\pgfqpoint{3.137691in}{0.076831in}}%
\pgfpathlineto{\pgfqpoint{3.137691in}{0.077745in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{0.080486in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{0.081399in}}%
\pgfpathlineto{\pgfqpoint{3.127120in}{0.085054in}}%
\pgfpathlineto{\pgfqpoint{3.127120in}{0.085968in}}%
\pgfpathlineto{\pgfqpoint{3.120778in}{0.089623in}}%
\pgfpathlineto{\pgfqpoint{3.120778in}{0.090536in}}%
\pgfpathlineto{\pgfqpoint{3.116549in}{0.093277in}}%
\pgfpathlineto{\pgfqpoint{3.116549in}{0.094191in}}%
\pgfpathlineto{\pgfqpoint{3.110207in}{0.097846in}}%
\pgfpathlineto{\pgfqpoint{3.110207in}{0.098759in}}%
\pgfpathlineto{\pgfqpoint{3.103864in}{0.102414in}}%
\pgfpathlineto{\pgfqpoint{3.103864in}{0.103328in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.106069in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.106983in}}%
\pgfpathlineto{\pgfqpoint{3.093293in}{0.110637in}}%
\pgfpathlineto{\pgfqpoint{3.093293in}{0.111551in}}%
\pgfpathlineto{\pgfqpoint{3.086951in}{0.115206in}}%
\pgfpathlineto{\pgfqpoint{3.086951in}{0.116119in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{0.118860in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{0.119774in}}%
\pgfpathlineto{\pgfqpoint{3.076380in}{0.123429in}}%
\pgfpathlineto{\pgfqpoint{3.076380in}{0.124343in}}%
\pgfpathlineto{\pgfqpoint{3.070037in}{0.127997in}}%
\pgfpathlineto{\pgfqpoint{3.070037in}{0.128911in}}%
\pgfpathlineto{\pgfqpoint{3.063695in}{0.132566in}}%
\pgfpathlineto{\pgfqpoint{3.063695in}{0.133479in}}%
\pgfpathlineto{\pgfqpoint{3.059467in}{0.136220in}}%
\pgfpathlineto{\pgfqpoint{3.059467in}{0.137134in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{0.140789in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{0.141703in}}%
\pgfpathlineto{\pgfqpoint{3.046781in}{0.145357in}}%
\pgfpathlineto{\pgfqpoint{3.046781in}{0.146271in}}%
\pgfpathlineto{\pgfqpoint{3.042553in}{0.149012in}}%
\pgfpathlineto{\pgfqpoint{3.042553in}{0.149926in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{0.153580in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{0.154494in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{0.158149in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{0.159063in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{0.161804in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{0.162717in}}%
\pgfpathlineto{\pgfqpoint{3.019297in}{0.166372in}}%
\pgfpathlineto{\pgfqpoint{3.019297in}{0.167286in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.170940in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.171854in}}%
\pgfpathlineto{\pgfqpoint{3.008726in}{0.174595in}}%
\pgfpathlineto{\pgfqpoint{3.008726in}{0.175509in}}%
\pgfpathlineto{\pgfqpoint{3.002384in}{0.179164in}}%
\pgfpathlineto{\pgfqpoint{3.002384in}{0.180077in}}%
\pgfpathlineto{\pgfqpoint{2.996041in}{0.183732in}}%
\pgfpathlineto{\pgfqpoint{2.996041in}{0.184646in}}%
\pgfpathlineto{\pgfqpoint{2.991813in}{0.187387in}}%
\pgfpathlineto{\pgfqpoint{2.991813in}{0.188300in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{0.191955in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{0.192869in}}%
\pgfpathlineto{\pgfqpoint{2.979128in}{0.196524in}}%
\pgfpathlineto{\pgfqpoint{2.979128in}{0.197437in}}%
\pgfpathlineto{\pgfqpoint{2.972785in}{0.201092in}}%
\pgfpathlineto{\pgfqpoint{2.972785in}{0.202006in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{0.204747in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{0.205660in}}%
\pgfpathlineto{\pgfqpoint{2.962215in}{0.209315in}}%
\pgfpathlineto{\pgfqpoint{2.962215in}{0.210229in}}%
\pgfpathlineto{\pgfqpoint{2.955872in}{0.213884in}}%
\pgfpathlineto{\pgfqpoint{2.955872in}{0.214797in}}%
\pgfpathlineto{\pgfqpoint{2.951644in}{0.217538in}}%
\pgfpathlineto{\pgfqpoint{2.951644in}{0.218452in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{0.222107in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{0.223020in}}%
\pgfpathlineto{\pgfqpoint{2.938959in}{0.226675in}}%
\pgfpathlineto{\pgfqpoint{2.938959in}{0.227589in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{0.230330in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{0.231244in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.234898in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.235812in}}%
\pgfpathlineto{\pgfqpoint{2.922045in}{0.239467in}}%
\pgfpathlineto{\pgfqpoint{2.922045in}{0.240380in}}%
\pgfpathlineto{\pgfqpoint{2.917817in}{0.243121in}}%
\pgfpathlineto{\pgfqpoint{2.917817in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{2.911474in}{0.247690in}}%
\pgfpathlineto{\pgfqpoint{2.911474in}{0.248603in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{0.252258in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{0.253172in}}%
\pgfpathlineto{\pgfqpoint{2.900904in}{0.255913in}}%
\pgfpathlineto{\pgfqpoint{2.900904in}{0.256827in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{0.260481in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{0.261395in}}%
\pgfpathlineto{\pgfqpoint{2.888219in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.888219in}{0.265963in}}%
\pgfpathlineto{\pgfqpoint{2.881876in}{0.269618in}}%
\pgfpathlineto{\pgfqpoint{2.881876in}{0.270532in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{0.273273in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{2.871305in}{0.277841in}}%
\pgfpathlineto{\pgfqpoint{2.871305in}{0.278755in}}%
\pgfpathlineto{\pgfqpoint{2.864963in}{0.282410in}}%
\pgfpathlineto{\pgfqpoint{2.864963in}{0.283323in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{0.286064in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{0.286978in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.290633in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.291547in}}%
\pgfpathlineto{\pgfqpoint{2.848049in}{0.295201in}}%
\pgfpathlineto{\pgfqpoint{2.848049in}{0.296115in}}%
\pgfpathlineto{\pgfqpoint{2.843821in}{0.298856in}}%
\pgfpathlineto{\pgfqpoint{2.843821in}{0.299770in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{0.303424in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{0.304338in}}%
\pgfpathlineto{\pgfqpoint{2.831136in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{2.831136in}{0.308907in}}%
\pgfpathlineto{\pgfqpoint{2.826907in}{0.311648in}}%
\pgfpathlineto{\pgfqpoint{2.826907in}{0.312561in}}%
\pgfpathlineto{\pgfqpoint{2.820565in}{0.316216in}}%
\pgfpathlineto{\pgfqpoint{2.820565in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.814222in}{0.320784in}}%
\pgfpathlineto{\pgfqpoint{2.814222in}{0.321698in}}%
\pgfpathlineto{\pgfqpoint{2.809994in}{0.324439in}}%
\pgfpathlineto{\pgfqpoint{2.809994in}{0.325353in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.329008in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.329921in}}%
\pgfpathlineto{\pgfqpoint{2.797309in}{0.333576in}}%
\pgfpathlineto{\pgfqpoint{2.797309in}{0.334490in}}%
\pgfpathlineto{\pgfqpoint{2.790967in}{0.338144in}}%
\pgfpathlineto{\pgfqpoint{2.790967in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{0.341799in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{0.342713in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{0.346368in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{0.347281in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{0.350936in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{0.351850in}}%
\pgfpathlineto{\pgfqpoint{2.769825in}{0.354591in}}%
\pgfpathlineto{\pgfqpoint{2.769825in}{0.355504in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.359159in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.363728in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.364641in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.368296in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.372864in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.376519in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.377433in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.380174in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.381088in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.384742in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.385656in}}%
\pgfpathlineto{\pgfqpoint{2.723313in}{0.389311in}}%
\pgfpathlineto{\pgfqpoint{2.723313in}{0.390224in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.392965in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.393879in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{0.397534in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.403016in}}%
\pgfpathlineto{\pgfqpoint{2.700057in}{0.406671in}}%
\pgfpathlineto{\pgfqpoint{2.700057in}{0.407584in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.410325in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{2.689486in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{2.689486in}{0.415807in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.420376in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{0.423117in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{0.424031in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.427685in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.428599in}}%
\pgfpathlineto{\pgfqpoint{2.666230in}{0.432254in}}%
\pgfpathlineto{\pgfqpoint{2.666230in}{0.433167in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.435908in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.445959in}}%
\pgfpathlineto{\pgfqpoint{2.645089in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{2.645089in}{0.449614in}}%
\pgfpathlineto{\pgfqpoint{2.638746in}{0.453268in}}%
\pgfpathlineto{\pgfqpoint{2.638746in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{0.457837in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{0.458751in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{0.462405in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{0.466974in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.470628in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.471542in}}%
\pgfpathlineto{\pgfqpoint{2.609148in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{2.609148in}{0.476111in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.479765in}}%
\pgfpathlineto{\pgfqpoint{2.598577in}{0.483420in}}%
\pgfpathlineto{\pgfqpoint{2.598577in}{0.484334in}}%
\pgfpathlineto{\pgfqpoint{2.592234in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{2.592234in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{0.491643in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{0.492557in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{0.496212in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{0.497125in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{0.498953in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.502607in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{0.523622in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.529104in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{0.537327in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.543723in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.545550in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.547378in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.558342in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.560169in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.561997in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.573875in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.580270in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.582098in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.629609in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.656106in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.657933in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.671639in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.677121in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.691740in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.720064in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.722805in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.729201in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.746561in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.748388in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.765748in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.797727in}}%
\pgfpathlineto{\pgfqpoint{2.767711in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{2.767711in}{0.832447in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.834274in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.858944in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.872649in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.895491in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.914678in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.931125in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.939348in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.955794in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.962190in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.963104in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.970413in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.975895in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.983205in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.996910in}}%
\pgfpathlineto{\pgfqpoint{2.653545in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{2.653545in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{2.634518in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{2.634518in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{1.032543in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{1.043508in}}%
\pgfpathlineto{\pgfqpoint{2.579549in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{2.579549in}{1.048990in}}%
\pgfpathlineto{\pgfqpoint{2.571093in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{2.571093in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{2.562636in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{2.562636in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{2.554179in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{2.554179in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{2.545722in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{2.545722in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{2.539380in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{2.539380in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{2.530923in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{2.530923in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{1.086451in}}%
\pgfpathlineto{\pgfqpoint{2.514010in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{2.514010in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.106552in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.167769in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.173251in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{1.184215in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.189697in}}%
\pgfpathlineto{\pgfqpoint{2.497096in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.497096in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.196093in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.203402in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.212539in}}%
\pgfpathlineto{\pgfqpoint{2.486526in}{1.214366in}}%
\pgfpathlineto{\pgfqpoint{2.486526in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{2.484411in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{2.484411in}{1.219848in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{1.226244in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.229899in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.231726in}}%
\pgfpathlineto{\pgfqpoint{2.475955in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{2.475955in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{1.242691in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{2.467498in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{2.467498in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{2.465384in}{1.250914in}}%
\pgfpathlineto{\pgfqpoint{2.465384in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{2.463270in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{2.463270in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{2.461156in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{2.461156in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{2.454813in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{2.454813in}{1.269187in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{2.450585in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{2.450585in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{2.448470in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{2.448470in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{2.446356in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{2.446356in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{2.442128in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.442128in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{2.440014in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{2.440014in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{2.437900in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{2.437900in}{1.293857in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{2.431557in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{2.431557in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{2.427329in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{2.427329in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{2.425215in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{2.425215in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{1.317613in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{2.414644in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{2.414644in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{2.412530in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{2.412530in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{2.410415in}{1.331318in}}%
\pgfpathlineto{\pgfqpoint{2.410415in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{2.408301in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{2.408301in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{2.404073in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{2.404073in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{2.399844in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{2.399844in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{2.397730in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{2.397730in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{2.391388in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{2.391388in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{2.378703in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{2.378703in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{2.376589in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{2.376589in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{2.372360in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{2.372360in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{2.370246in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{2.370246in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{1.392535in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{1.395276in}}%
\pgfpathlineto{\pgfqpoint{2.357561in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{2.357561in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.410808in}}%
\pgfpathlineto{\pgfqpoint{2.346990in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{2.346990in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{2.340648in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{2.340648in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{2.338533in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{2.338533in}{1.423600in}}%
\pgfpathlineto{\pgfqpoint{2.336419in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{2.336419in}{1.426341in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{2.330077in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{2.330077in}{1.433650in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{1.435478in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{1.436391in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{1.438219in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{2.323734in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{2.323734in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{2.321620in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{2.321620in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{2.313163in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{2.313163in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.308935in}{1.457406in}}%
\pgfpathlineto{\pgfqpoint{2.308935in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{1.467457in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{2.298364in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{2.298364in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{1.474766in}}%
\pgfpathlineto{\pgfqpoint{2.294136in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{2.294136in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{2.289907in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{2.289907in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{2.287793in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{2.287793in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{2.275108in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{2.275108in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.266652in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{2.266652in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.511313in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{2.260309in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{2.260309in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{2.258195in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{2.258195in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{2.253967in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{2.253967in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{2.251852in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{2.251852in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{2.247624in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{2.247624in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{2.245510in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{2.245510in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{1.536896in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{1.544206in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{2.230711in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.230711in}{1.551515in}}%
\pgfpathlineto{\pgfqpoint{2.226482in}{1.554256in}}%
\pgfpathlineto{\pgfqpoint{2.226482in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.224368in}{1.557911in}}%
\pgfpathlineto{\pgfqpoint{2.224368in}{1.558825in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{1.563393in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.565221in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{1.571616in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{1.574357in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{1.575271in}}%
\pgfpathlineto{\pgfqpoint{2.203226in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{2.203226in}{1.578926in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{1.581667in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{2.194770in}{1.585322in}}%
\pgfpathlineto{\pgfqpoint{2.194770in}{1.586235in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{1.588976in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.593545in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{1.607250in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{1.608164in}}%
\pgfpathlineto{\pgfqpoint{2.165171in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{2.165171in}{1.611818in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{1.614560in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{1.615473in}}%
\pgfpathlineto{\pgfqpoint{2.156715in}{1.618214in}}%
\pgfpathlineto{\pgfqpoint{2.156715in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{2.152486in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{2.152486in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{2.148258in}{1.625524in}}%
\pgfpathlineto{\pgfqpoint{2.148258in}{1.626437in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.629178in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{2.139801in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{2.139801in}{1.633747in}}%
\pgfpathlineto{\pgfqpoint{2.135573in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{2.135573in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{2.131344in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.131344in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{2.127116in}{1.643797in}}%
\pgfpathlineto{\pgfqpoint{2.127116in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{2.114431in}{1.654762in}}%
\pgfpathlineto{\pgfqpoint{2.114431in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{2.110203in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{2.110203in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{2.105974in}{1.662071in}}%
\pgfpathlineto{\pgfqpoint{2.105974in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.665726in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.666639in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{1.670294in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{1.671208in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.673949in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{2.086947in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{2.086947in}{1.678517in}}%
\pgfpathlineto{\pgfqpoint{2.082719in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{2.082719in}{1.682172in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{1.684913in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{2.070033in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{2.070033in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{2.065805in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{2.065805in}{1.696791in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.053120in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{2.053120in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{2.046778in}{1.711410in}}%
\pgfpathlineto{\pgfqpoint{2.046778in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{1.718719in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{2.034093in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{2.034093in}{1.723288in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{1.730597in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{2.010837in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{2.010837in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{2.002380in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.002380in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.752526in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.753439in}}%
\pgfpathlineto{\pgfqpoint{1.993923in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{1.993923in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{1.989695in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{1.989695in}{1.760749in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{1.764404in}}%
\pgfpathlineto{\pgfqpoint{1.979124in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{1.979124in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{1.974896in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{1.974896in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.962211in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.962211in}{1.783591in}}%
\pgfpathlineto{\pgfqpoint{1.957982in}{1.786332in}}%
\pgfpathlineto{\pgfqpoint{1.957982in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{1.791814in}}%
\pgfpathlineto{\pgfqpoint{1.947411in}{1.794555in}}%
\pgfpathlineto{\pgfqpoint{1.947411in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{1.798210in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{1.938955in}{1.801865in}}%
\pgfpathlineto{\pgfqpoint{1.938955in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.934726in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{1.934726in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{1.930498in}{1.809174in}}%
\pgfpathlineto{\pgfqpoint{1.930498in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.924156in}{1.813742in}}%
\pgfpathlineto{\pgfqpoint{1.924156in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.818311in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{1.911470in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{1.911470in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.900900in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{1.900900in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{1.892443in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{1.892443in}{1.841153in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.843894in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.848462in}}%
\pgfpathlineto{\pgfqpoint{1.877644in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{1.877644in}{1.853031in}}%
\pgfpathlineto{\pgfqpoint{1.873415in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{1.873415in}{1.856685in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.859427in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.864909in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.876787in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.888664in}}%
\pgfpathlineto{\pgfqpoint{1.862844in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{1.862844in}{1.898715in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{1.900542in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.918816in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.926125in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.927953in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.936176in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.948054in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.948967in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{1.952622in}}%
\pgfpathlineto{\pgfqpoint{1.835360in}{1.955363in}}%
\pgfpathlineto{\pgfqpoint{1.835360in}{1.956277in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.960845in}}%
\pgfpathlineto{\pgfqpoint{1.826904in}{1.963586in}}%
\pgfpathlineto{\pgfqpoint{1.826904in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{1.971810in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{1.975464in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{1.979119in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.981860in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.982774in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.985515in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.986428in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{1.989170in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{1.990083in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.992824in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.993738in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.996479in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.997393in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{2.000134in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{2.001047in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{2.003788in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{2.004702in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{2.007443in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{2.008357in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{2.011098in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{2.012012in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{2.014753in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{2.019321in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{2.022062in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{2.025717in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{2.026631in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{2.036681in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{2.037595in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{2.040336in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{2.041249in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{2.043990in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{2.044904in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{2.048559in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{2.051300in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{2.054955in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{2.058609in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{2.059523in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{2.063178in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{2.065919in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{2.066833in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{2.069574in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{2.070487in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{2.073228in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{2.075056in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.080538in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{2.082365in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{2.085106in}}%
\pgfpathlineto{\pgfqpoint{1.693711in}{2.086934in}}%
\pgfpathlineto{\pgfqpoint{1.693711in}{2.090588in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.092416in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{2.096984in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{2.100639in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{2.105207in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{2.107035in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{2.109776in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.114344in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{2.116171in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{2.118912in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{2.120740in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{2.123481in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{2.125308in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{2.128049in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.129877in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{2.136272in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{2.138100in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{2.140841in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{2.142668in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.147237in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.154546in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{2.156373in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{2.162769in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{2.180129in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{2.185611in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.199317in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{2.201144in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{2.205712in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.207540in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{1.647199in}{2.213936in}}%
\pgfpathlineto{\pgfqpoint{1.647199in}{2.218504in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{2.226727in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{2.232209in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{2.236778in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{2.238605in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{2.242260in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{2.244087in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{2.247742in}}%
\pgfpathlineto{\pgfqpoint{1.634514in}{2.249569in}}%
\pgfpathlineto{\pgfqpoint{1.634514in}{2.253224in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.255051in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.258706in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{2.264188in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{2.269670in}}%
\pgfpathlineto{\pgfqpoint{1.626057in}{2.271498in}}%
\pgfpathlineto{\pgfqpoint{1.626057in}{2.274239in}}%
\pgfpathlineto{\pgfqpoint{1.623943in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{1.623943in}{2.279721in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{2.281548in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{2.284289in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{2.286116in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{2.289771in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{2.291599in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{2.294340in}}%
\pgfpathlineto{\pgfqpoint{1.615486in}{2.296167in}}%
\pgfpathlineto{\pgfqpoint{1.615486in}{2.299822in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{2.301649in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{2.304390in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{2.306218in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{1.609144in}{2.310786in}}%
\pgfpathlineto{\pgfqpoint{1.609144in}{2.313527in}}%
\pgfpathlineto{\pgfqpoint{1.607030in}{2.315354in}}%
\pgfpathlineto{\pgfqpoint{1.607030in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{2.323577in}}%
\pgfpathlineto{\pgfqpoint{1.602801in}{2.325405in}}%
\pgfpathlineto{\pgfqpoint{1.602801in}{2.328146in}}%
\pgfpathlineto{\pgfqpoint{1.600687in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{1.600687in}{2.332714in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{2.334542in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{2.337283in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{2.339110in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.346420in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{2.348247in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{2.350988in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{2.352815in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{2.354643in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{2.358297in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{2.361952in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{2.362866in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{2.365607in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{2.366521in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{2.370175in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{2.371089in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{2.374744in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{2.375657in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{2.380226in}}%
\pgfpathlineto{\pgfqpoint{1.552061in}{2.382967in}}%
\pgfpathlineto{\pgfqpoint{1.552061in}{2.383881in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{2.387535in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{2.388449in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{2.392104in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{1.535148in}{2.395758in}}%
\pgfpathlineto{\pgfqpoint{1.535148in}{2.396672in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.400327in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.401241in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{2.404895in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{2.405809in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{2.408550in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{2.409464in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{2.413118in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.418601in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{2.421342in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{2.422255in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{2.426824in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{2.430478in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{2.434133in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{2.435047in}}%
\pgfpathlineto{\pgfqpoint{1.478065in}{2.438702in}}%
\pgfpathlineto{\pgfqpoint{1.478065in}{2.439615in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{1.465380in}{2.447838in}}%
\pgfpathlineto{\pgfqpoint{1.465380in}{2.448752in}}%
\pgfpathlineto{\pgfqpoint{1.461152in}{2.451493in}}%
\pgfpathlineto{\pgfqpoint{1.461152in}{2.452407in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{2.456062in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{2.456975in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.461544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{2.460630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{3.210630in}{2.460630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.279333in}{0.406671in}}%
\pgfpathlineto{\pgfqpoint{1.234935in}{0.410325in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{1.177852in}{0.418549in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{0.424031in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{0.446873in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{1.017175in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{1.008719in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{0.987577in}{0.462405in}}%
\pgfpathlineto{\pgfqpoint{0.979120in}{0.465146in}}%
\pgfpathlineto{\pgfqpoint{0.962207in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{0.953750in}{0.472456in}}%
\pgfpathlineto{\pgfqpoint{0.941065in}{0.476111in}}%
\pgfpathlineto{\pgfqpoint{0.932608in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{0.482506in}}%
\pgfpathlineto{\pgfqpoint{0.909352in}{0.486161in}}%
\pgfpathlineto{\pgfqpoint{0.896667in}{0.489816in}}%
\pgfpathlineto{\pgfqpoint{0.883982in}{0.494384in}}%
\pgfpathlineto{\pgfqpoint{0.871297in}{0.498039in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{0.502607in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{0.831128in}{0.511744in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{0.514485in}}%
\pgfpathlineto{\pgfqpoint{0.809986in}{0.519054in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{0.521795in}}%
\pgfpathlineto{\pgfqpoint{0.788844in}{0.526363in}}%
\pgfpathlineto{\pgfqpoint{0.780388in}{0.529104in}}%
\pgfpathlineto{\pgfqpoint{0.765589in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{0.757132in}{0.537327in}}%
\pgfpathlineto{\pgfqpoint{0.740219in}{0.543723in}}%
\pgfpathlineto{\pgfqpoint{0.731762in}{0.546464in}}%
\pgfpathlineto{\pgfqpoint{0.712734in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{0.704278in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{0.681022in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{0.568393in}}%
\pgfpathlineto{\pgfqpoint{0.647195in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{0.638738in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{0.593062in}}%
\pgfpathlineto{\pgfqpoint{0.600683in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{0.560514in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{0.552057in}{0.614990in}}%
\pgfpathlineto{\pgfqpoint{0.499203in}{0.636919in}}%
\pgfpathlineto{\pgfqpoint{0.490746in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{0.395608in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{0.133451in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{0.133451in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{0.127108in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{0.101738in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{0.044656in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{0.044656in}{0.812346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342758in}{0.406671in}}%
\pgfpathlineto{\pgfqpoint{1.370242in}{0.409412in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.413980in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.415807in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{0.420376in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{0.439563in}}%
\pgfpathlineto{\pgfqpoint{1.463266in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{0.444132in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{0.449614in}}%
\pgfpathlineto{\pgfqpoint{1.480179in}{0.452355in}}%
\pgfpathlineto{\pgfqpoint{1.480179in}{0.453268in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{0.456010in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{0.456923in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.459664in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.460578in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{0.462405in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{0.463319in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.467887in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{0.469715in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{0.470628in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.472456in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.473369in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{0.476111in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.477938in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{0.480679in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{0.481593in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{0.483420in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{0.485247in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{0.487075in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{0.490729in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{0.492557in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{0.494384in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{0.497125in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{0.498953in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{0.500780in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{0.502607in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{0.508089in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{0.510830in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{0.512658in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{0.517226in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{0.519054in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{0.523622in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{0.525449in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{0.530932in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{0.541896in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{1.535148in}{0.572961in}}%
\pgfpathlineto{\pgfqpoint{1.535148in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{0.655192in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{0.657020in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{0.667984in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{0.691740in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{0.717323in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{0.719150in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{0.725546in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{0.732855in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{0.734683in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{0.742906in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{0.748388in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{0.750215in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.794986in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.801382in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{0.806864in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.808691in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{0.820569in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{0.829706in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.837929in}}%
\pgfpathlineto{\pgfqpoint{1.440010in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{0.846152in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{1.410411in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{1.410411in}{0.855289in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{1.366014in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{1.366014in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{0.890009in}}%
\pgfpathlineto{\pgfqpoint{1.376585in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{1.376585in}{0.898232in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{0.901887in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{1.387156in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{1.387156in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{1.391384in}{0.910110in}}%
\pgfpathlineto{\pgfqpoint{1.391384in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{1.393498in}{0.913765in}}%
\pgfpathlineto{\pgfqpoint{1.393498in}{0.914678in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.917419in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.919247in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.921074in}}%
\pgfpathlineto{\pgfqpoint{1.399841in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{1.399841in}{0.925643in}}%
\pgfpathlineto{\pgfqpoint{1.401955in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{1.401955in}{0.931125in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.940261in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{0.942089in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.408297in}{0.960363in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{0.964017in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{0.985946in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{1.005133in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.009701in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.010615in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.012442in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.018838in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.028889in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.110207in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.129394in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.144013in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.146754in}}%
\pgfpathlineto{\pgfqpoint{1.452695in}{1.159545in}}%
\pgfpathlineto{\pgfqpoint{1.442124in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{1.429439in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{1.414640in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{1.287789in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{1.287789in}{1.229899in}}%
\pgfpathlineto{\pgfqpoint{1.270876in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{1.270876in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.269187in}}%
\pgfpathlineto{\pgfqpoint{1.205337in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{1.205337in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.301166in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.360556in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{1.160939in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{1.160939in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.410808in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.414463in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{1.144026in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{1.144026in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{1.427254in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{1.429996in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{1.133455in}{1.433650in}}%
\pgfpathlineto{\pgfqpoint{1.133455in}{1.434564in}}%
\pgfpathlineto{\pgfqpoint{1.129226in}{1.437305in}}%
\pgfpathlineto{\pgfqpoint{1.129226in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{1.127112in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{1.127112in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.118656in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{1.118656in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.455579in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.460147in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.462888in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.468370in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{1.105970in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{1.105970in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{1.474766in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{1.099628in}{1.481162in}}%
\pgfpathlineto{\pgfqpoint{1.099628in}{1.482989in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{1.091171in}{1.495781in}}%
\pgfpathlineto{\pgfqpoint{1.091171in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{1.089057in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{1.089057in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.506745in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.508572in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.513141in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.527760in}}%
\pgfpathlineto{\pgfqpoint{1.061573in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{1.053116in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{1.536896in}}%
\pgfpathlineto{\pgfqpoint{1.031974in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{1.023518in}{1.544206in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{1.590804in}}%
\pgfpathlineto{\pgfqpoint{0.900896in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{0.900896in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{0.883982in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{0.883982in}{1.609991in}}%
\pgfpathlineto{\pgfqpoint{0.869183in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.869183in}{1.618214in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{1.625524in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{1.626437in}}%
\pgfpathlineto{\pgfqpoint{0.843813in}{1.631919in}}%
\pgfpathlineto{\pgfqpoint{0.843813in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{0.831128in}{1.639229in}}%
\pgfpathlineto{\pgfqpoint{0.831128in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{0.820557in}{1.645625in}}%
\pgfpathlineto{\pgfqpoint{0.820557in}{1.646538in}}%
\pgfpathlineto{\pgfqpoint{0.809986in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{0.809986in}{1.652934in}}%
\pgfpathlineto{\pgfqpoint{0.799415in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{0.799415in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{0.788844in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{0.788844in}{1.665726in}}%
\pgfpathlineto{\pgfqpoint{0.778274in}{1.671208in}}%
\pgfpathlineto{\pgfqpoint{0.778274in}{1.672122in}}%
\pgfpathlineto{\pgfqpoint{0.769817in}{1.676690in}}%
\pgfpathlineto{\pgfqpoint{0.769817in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{0.759246in}{1.683086in}}%
\pgfpathlineto{\pgfqpoint{0.759246in}{1.683999in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{0.725419in}{1.705014in}}%
\pgfpathlineto{\pgfqpoint{0.725419in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{1.710496in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{1.711410in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{0.695821in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{0.695821in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{0.670451in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{0.664108in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{0.647195in}{1.738820in}}%
\pgfpathlineto{\pgfqpoint{0.638738in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{0.626053in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{0.617596in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{0.604911in}{1.751612in}}%
\pgfpathlineto{\pgfqpoint{0.594341in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{0.571085in}{1.762576in}}%
\pgfpathlineto{\pgfqpoint{0.562628in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{0.556285in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{0.412522in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{0.406179in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{0.376581in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{0.370238in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{0.349096in}{1.815570in}}%
\pgfpathlineto{\pgfqpoint{0.342754in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{0.330069in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{0.330069in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{0.313156in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{0.287785in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{0.046770in}{1.882269in}}%
\pgfpathlineto{\pgfqpoint{0.044656in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{0.044656in}{1.883182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547837in}{0.498039in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{0.501694in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{0.512658in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{0.531845in}}%
\pgfpathlineto{\pgfqpoint{2.340648in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{2.319506in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{2.311049in}{0.542809in}}%
\pgfpathlineto{\pgfqpoint{2.294136in}{0.547378in}}%
\pgfpathlineto{\pgfqpoint{2.285679in}{0.550119in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{2.262423in}{0.557428in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{2.224368in}{0.569306in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{0.575702in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{0.585752in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{0.592148in}}%
\pgfpathlineto{\pgfqpoint{2.152486in}{0.594889in}}%
\pgfpathlineto{\pgfqpoint{2.129230in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{2.120774in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{0.618645in}}%
\pgfpathlineto{\pgfqpoint{2.082719in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{1.987581in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{0.653365in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{0.659761in}}%
\pgfpathlineto{\pgfqpoint{1.949526in}{0.661588in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{1.922041in}{0.668898in}}%
\pgfpathlineto{\pgfqpoint{1.905128in}{0.673466in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.879758in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{1.871301in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{0.688085in}}%
\pgfpathlineto{\pgfqpoint{1.845931in}{0.690826in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{1.824789in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{1.812104in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{1.803648in}{0.703618in}}%
\pgfpathlineto{\pgfqpoint{1.790963in}{0.707272in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{0.710927in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{0.714582in}}%
\pgfpathlineto{\pgfqpoint{1.757136in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{0.721891in}}%
\pgfpathlineto{\pgfqpoint{1.731766in}{0.726460in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{0.730114in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{0.738338in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{0.741992in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{0.748388in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{0.751129in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{0.758439in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{0.766662in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{0.772144in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{1.566860in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{1.547833in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.812346in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.812346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389274in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{0.590321in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{0.591235in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{0.592148in}}%
\pgfpathlineto{\pgfqpoint{2.340648in}{0.593062in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{0.593976in}}%
\pgfpathlineto{\pgfqpoint{2.323734in}{0.594889in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{2.308935in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{2.294136in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{2.287793in}{0.599458in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{0.600371in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{2.266652in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{2.260309in}{0.603112in}}%
\pgfpathlineto{\pgfqpoint{2.253967in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{2.247624in}{0.604940in}}%
\pgfpathlineto{\pgfqpoint{2.241281in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{2.234939in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{2.228596in}{0.607681in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{2.215911in}{0.609508in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{0.610422in}}%
\pgfpathlineto{\pgfqpoint{2.205341in}{0.611336in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{2.192656in}{0.613163in}}%
\pgfpathlineto{\pgfqpoint{2.188427in}{0.614077in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{0.614990in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{2.171514in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{2.165171in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{2.158829in}{0.618645in}}%
\pgfpathlineto{\pgfqpoint{2.154600in}{0.619559in}}%
\pgfpathlineto{\pgfqpoint{2.148258in}{0.620472in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{2.137687in}{0.622300in}}%
\pgfpathlineto{\pgfqpoint{2.131344in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{2.127116in}{0.624127in}}%
\pgfpathlineto{\pgfqpoint{2.120774in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{2.116545in}{0.625955in}}%
\pgfpathlineto{\pgfqpoint{2.110203in}{0.626868in}}%
\pgfpathlineto{\pgfqpoint{2.105974in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{2.099632in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{0.629609in}}%
\pgfpathlineto{\pgfqpoint{2.089061in}{0.630523in}}%
\pgfpathlineto{\pgfqpoint{2.084833in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{2.067919in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{2.053120in}{0.636919in}}%
\pgfpathlineto{\pgfqpoint{2.046778in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{0.638746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452699in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.463270in}{0.590321in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{0.591235in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{0.592148in}}%
\pgfpathlineto{\pgfqpoint{2.486526in}{0.593062in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{0.593976in}}%
\pgfpathlineto{\pgfqpoint{2.497096in}{0.594889in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{0.595803in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{2.516124in}{0.598544in}}%
\pgfpathlineto{\pgfqpoint{2.518238in}{0.599458in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{0.600371in}}%
\pgfpathlineto{\pgfqpoint{2.526695in}{0.601285in}}%
\pgfpathlineto{\pgfqpoint{2.530923in}{0.602199in}}%
\pgfpathlineto{\pgfqpoint{2.533037in}{0.603112in}}%
\pgfpathlineto{\pgfqpoint{2.537266in}{0.604026in}}%
\pgfpathlineto{\pgfqpoint{2.539380in}{0.604940in}}%
\pgfpathlineto{\pgfqpoint{2.543608in}{0.605854in}}%
\pgfpathlineto{\pgfqpoint{2.545722in}{0.606767in}}%
\pgfpathlineto{\pgfqpoint{2.547837in}{0.607681in}}%
\pgfpathlineto{\pgfqpoint{2.552065in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{2.554179in}{0.609508in}}%
\pgfpathlineto{\pgfqpoint{2.556293in}{0.610422in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{0.611336in}}%
\pgfpathlineto{\pgfqpoint{2.562636in}{0.612249in}}%
\pgfpathlineto{\pgfqpoint{2.564750in}{0.613163in}}%
\pgfpathlineto{\pgfqpoint{2.566864in}{0.614077in}}%
\pgfpathlineto{\pgfqpoint{2.568978in}{0.614990in}}%
\pgfpathlineto{\pgfqpoint{2.573207in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{2.575321in}{0.616818in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{0.617731in}}%
\pgfpathlineto{\pgfqpoint{2.579549in}{0.618645in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{0.619559in}}%
\pgfpathlineto{\pgfqpoint{2.583778in}{0.620472in}}%
\pgfpathlineto{\pgfqpoint{2.585892in}{0.621386in}}%
\pgfpathlineto{\pgfqpoint{2.590120in}{0.622300in}}%
\pgfpathlineto{\pgfqpoint{2.592234in}{0.623213in}}%
\pgfpathlineto{\pgfqpoint{2.594348in}{0.624127in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{0.625041in}}%
\pgfpathlineto{\pgfqpoint{2.598577in}{0.625955in}}%
\pgfpathlineto{\pgfqpoint{2.600691in}{0.626868in}}%
\pgfpathlineto{\pgfqpoint{2.602805in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{0.629609in}}%
\pgfpathlineto{\pgfqpoint{2.609148in}{0.630523in}}%
\pgfpathlineto{\pgfqpoint{2.611262in}{0.631437in}}%
\pgfpathlineto{\pgfqpoint{2.613376in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.633264in}}%
\pgfpathlineto{\pgfqpoint{2.617604in}{0.634178in}}%
\pgfpathlineto{\pgfqpoint{2.619719in}{0.635091in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{0.636005in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{0.636919in}}%
\pgfpathlineto{\pgfqpoint{2.626061in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{2.630289in}{0.639660in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{2.634518in}{0.641487in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{0.642401in}}%
\pgfpathlineto{\pgfqpoint{2.636632in}{0.643315in}}%
\pgfpathlineto{\pgfqpoint{2.638746in}{0.644228in}}%
\pgfpathlineto{\pgfqpoint{2.640860in}{0.645142in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{2.645089in}{0.646969in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.648797in}}%
\pgfpathlineto{\pgfqpoint{2.651431in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{2.653545in}{0.650624in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.651538in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{2.659888in}{0.653365in}}%
\pgfpathlineto{\pgfqpoint{2.659888in}{0.654279in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.655192in}}%
\pgfpathlineto{\pgfqpoint{2.664116in}{0.656106in}}%
\pgfpathlineto{\pgfqpoint{2.666230in}{0.657020in}}%
\pgfpathlineto{\pgfqpoint{2.668344in}{0.657933in}}%
\pgfpathlineto{\pgfqpoint{2.670459in}{0.658847in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.659761in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{0.660674in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{0.661588in}}%
\pgfpathlineto{\pgfqpoint{2.676801in}{0.662502in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{2.681030in}{0.664329in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{2.685258in}{0.666157in}}%
\pgfpathlineto{\pgfqpoint{2.687372in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{2.689486in}{0.667984in}}%
\pgfpathlineto{\pgfqpoint{2.689486in}{0.668898in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{2.693715in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.671639in}}%
\pgfpathlineto{\pgfqpoint{2.697943in}{0.672552in}}%
\pgfpathlineto{\pgfqpoint{2.700057in}{0.673466in}}%
\pgfpathlineto{\pgfqpoint{2.702171in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{2.702171in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{2.704285in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.677121in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{0.678034in}}%
\pgfpathlineto{\pgfqpoint{2.710628in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{0.679862in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{2.716970in}{0.682603in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{0.684430in}}%
\pgfpathlineto{\pgfqpoint{2.723313in}{0.685344in}}%
\pgfpathlineto{\pgfqpoint{2.723313in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.688085in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.688999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040435in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{0.639660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962207in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{0.917809in}{0.684430in}}%
\pgfpathlineto{\pgfqpoint{0.875526in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{0.651423in}{0.737424in}}%
\pgfpathlineto{\pgfqpoint{0.621825in}{0.744733in}}%
\pgfpathlineto{\pgfqpoint{0.615482in}{0.746561in}}%
\pgfpathlineto{\pgfqpoint{0.594341in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{0.587998in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{0.562628in}{0.760266in}}%
\pgfpathlineto{\pgfqpoint{0.554171in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{0.528801in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{0.520344in}{0.772144in}}%
\pgfpathlineto{\pgfqpoint{0.499203in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{0.490746in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{0.469604in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{0.459033in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{0.459033in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{0.456919in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{0.456919in}{0.798641in}}%
\pgfpathlineto{\pgfqpoint{0.454805in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{0.454805in}{0.802295in}}%
\pgfpathlineto{\pgfqpoint{0.452691in}{0.804123in}}%
\pgfpathlineto{\pgfqpoint{0.452691in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{0.450577in}{0.806864in}}%
\pgfpathlineto{\pgfqpoint{0.450577in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{0.811432in}}%
\pgfpathlineto{\pgfqpoint{0.442120in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{0.442120in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{0.437892in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{0.437892in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{0.433663in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{0.433663in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{0.429435in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{0.429435in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{0.423093in}{0.829706in}}%
\pgfpathlineto{\pgfqpoint{0.423093in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{0.416750in}{0.834274in}}%
\pgfpathlineto{\pgfqpoint{0.416750in}{0.835188in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{0.401951in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{0.401951in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{0.393494in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{0.393494in}{0.850721in}}%
\pgfpathlineto{\pgfqpoint{0.385037in}{0.855289in}}%
\pgfpathlineto{\pgfqpoint{0.385037in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{0.374467in}{0.862598in}}%
\pgfpathlineto{\pgfqpoint{0.363896in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{0.363896in}{0.868994in}}%
\pgfpathlineto{\pgfqpoint{0.353325in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{0.353325in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{0.342754in}{0.880872in}}%
\pgfpathlineto{\pgfqpoint{0.342754in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{0.330069in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{0.330069in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{0.317384in}{0.895491in}}%
\pgfpathlineto{\pgfqpoint{0.317384in}{0.896405in}}%
\pgfpathlineto{\pgfqpoint{0.304699in}{0.902800in}}%
\pgfpathlineto{\pgfqpoint{0.304699in}{0.903714in}}%
\pgfpathlineto{\pgfqpoint{0.289900in}{0.911024in}}%
\pgfpathlineto{\pgfqpoint{0.289900in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{0.277215in}{0.918333in}}%
\pgfpathlineto{\pgfqpoint{0.277215in}{0.919247in}}%
\pgfpathlineto{\pgfqpoint{0.262415in}{0.926556in}}%
\pgfpathlineto{\pgfqpoint{0.262415in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{0.247616in}{0.934779in}}%
\pgfpathlineto{\pgfqpoint{0.247616in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{0.230703in}{0.943916in}}%
\pgfpathlineto{\pgfqpoint{0.230703in}{0.944830in}}%
\pgfpathlineto{\pgfqpoint{0.215904in}{0.952139in}}%
\pgfpathlineto{\pgfqpoint{0.215904in}{0.953053in}}%
\pgfpathlineto{\pgfqpoint{0.198990in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{0.198990in}{0.962190in}}%
\pgfpathlineto{\pgfqpoint{0.184191in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{0.184191in}{0.970413in}}%
\pgfpathlineto{\pgfqpoint{0.167278in}{0.978636in}}%
\pgfpathlineto{\pgfqpoint{0.167278in}{0.979550in}}%
\pgfpathlineto{\pgfqpoint{0.150364in}{0.987773in}}%
\pgfpathlineto{\pgfqpoint{0.150364in}{0.988687in}}%
\pgfpathlineto{\pgfqpoint{0.133451in}{0.996910in}}%
\pgfpathlineto{\pgfqpoint{0.133451in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{0.114423in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{0.114423in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{0.097510in}{1.016097in}}%
\pgfpathlineto{\pgfqpoint{0.097510in}{1.017011in}}%
\pgfpathlineto{\pgfqpoint{0.080596in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{0.080596in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{0.061569in}{1.035285in}}%
\pgfpathlineto{\pgfqpoint{0.061569in}{1.036198in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.046249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025632in}{0.680776in}}%
\pgfpathlineto{\pgfqpoint{1.061573in}{0.684430in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{0.699963in}}%
\pgfpathlineto{\pgfqpoint{1.133455in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{0.728287in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{0.736510in}}%
\pgfpathlineto{\pgfqpoint{1.211679in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{1.211679in}{0.741992in}}%
\pgfpathlineto{\pgfqpoint{1.222250in}{0.747474in}}%
\pgfpathlineto{\pgfqpoint{1.222250in}{0.748388in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{0.752956in}}%
\pgfpathlineto{\pgfqpoint{1.237049in}{0.757525in}}%
\pgfpathlineto{\pgfqpoint{1.237049in}{0.758439in}}%
\pgfpathlineto{\pgfqpoint{1.243392in}{0.762093in}}%
\pgfpathlineto{\pgfqpoint{1.243392in}{0.763007in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{0.766662in}}%
\pgfpathlineto{\pgfqpoint{1.249734in}{0.767575in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{0.771230in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{0.772144in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{1.266648in}{0.779453in}}%
\pgfpathlineto{\pgfqpoint{1.266648in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{1.272990in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{1.272990in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{1.277219in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{1.277219in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{1.283561in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{1.283561in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{1.287789in}{0.795900in}}%
\pgfpathlineto{\pgfqpoint{1.287789in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{0.800468in}}%
\pgfpathlineto{\pgfqpoint{1.296246in}{0.803209in}}%
\pgfpathlineto{\pgfqpoint{1.296246in}{0.804123in}}%
\pgfpathlineto{\pgfqpoint{1.300474in}{0.806864in}}%
\pgfpathlineto{\pgfqpoint{1.300474in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{0.811432in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{0.814173in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{0.815087in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{0.817828in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{0.818742in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.321616in}{0.825137in}}%
\pgfpathlineto{\pgfqpoint{1.321616in}{0.826051in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.828792in}}%
\pgfpathlineto{\pgfqpoint{1.325844in}{0.829706in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{0.832447in}}%
\pgfpathlineto{\pgfqpoint{1.330073in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{1.334301in}{0.836102in}}%
\pgfpathlineto{\pgfqpoint{1.334301in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{1.338530in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{1.338530in}{0.840670in}}%
\pgfpathlineto{\pgfqpoint{1.342758in}{0.843411in}}%
\pgfpathlineto{\pgfqpoint{1.342758in}{0.844325in}}%
\pgfpathlineto{\pgfqpoint{1.344872in}{0.846152in}}%
\pgfpathlineto{\pgfqpoint{1.344872in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{0.849807in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{0.850721in}}%
\pgfpathlineto{\pgfqpoint{1.353329in}{0.853462in}}%
\pgfpathlineto{\pgfqpoint{1.353329in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{1.357557in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{1.357557in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.359671in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{1.359671in}{0.860771in}}%
\pgfpathlineto{\pgfqpoint{1.363900in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{1.363900in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{1.370242in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{1.370242in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.874476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325841in}{0.772144in}}%
\pgfpathlineto{\pgfqpoint{0.311041in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{0.298356in}{0.773971in}}%
\pgfpathlineto{\pgfqpoint{0.287785in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{0.277215in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{0.268758in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{0.260301in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{0.251844in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{0.243388in}{0.779453in}}%
\pgfpathlineto{\pgfqpoint{0.234931in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{0.228589in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{0.220132in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{0.213789in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{0.207447in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{0.198990in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{0.192648in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{0.186305in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{0.179963in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{0.173620in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{0.167278in}{0.789504in}}%
\pgfpathlineto{\pgfqpoint{0.160935in}{0.790417in}}%
\pgfpathlineto{\pgfqpoint{0.154593in}{0.791331in}}%
\pgfpathlineto{\pgfqpoint{0.150364in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{0.144022in}{0.793159in}}%
\pgfpathlineto{\pgfqpoint{0.137679in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{0.131337in}{0.794986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.389266in}{0.772144in}}%
\pgfpathlineto{\pgfqpoint{0.401951in}{0.773057in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{0.773971in}}%
\pgfpathlineto{\pgfqpoint{0.414636in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{0.420978in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{0.425207in}{0.776712in}}%
\pgfpathlineto{\pgfqpoint{0.429435in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{0.431549in}{0.778540in}}%
\pgfpathlineto{\pgfqpoint{0.435778in}{0.779453in}}%
\pgfpathlineto{\pgfqpoint{0.437892in}{0.780367in}}%
\pgfpathlineto{\pgfqpoint{0.442120in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{0.444234in}{0.782194in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{0.783108in}}%
\pgfpathlineto{\pgfqpoint{0.448463in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{0.450577in}{0.784935in}}%
\pgfpathlineto{\pgfqpoint{0.452691in}{0.785849in}}%
\pgfpathlineto{\pgfqpoint{0.454805in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{0.454805in}{0.787676in}}%
\pgfpathlineto{\pgfqpoint{0.456919in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{0.459033in}{0.789504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211687in}{0.813260in}}%
\pgfpathlineto{\pgfqpoint{3.152490in}{0.826965in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{0.828792in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{3.105978in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{3.080608in}{0.845238in}}%
\pgfpathlineto{\pgfqpoint{3.072152in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{3.046781in}{0.854375in}}%
\pgfpathlineto{\pgfqpoint{3.038325in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{3.021411in}{0.861685in}}%
\pgfpathlineto{\pgfqpoint{3.015069in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{2.989699in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{2.977014in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{0.877217in}}%
\pgfpathlineto{\pgfqpoint{2.951644in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{2.941073in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{2.924159in}{0.890009in}}%
\pgfpathlineto{\pgfqpoint{2.913589in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{2.900904in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{2.890333in}{0.900973in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{2.869191in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{2.856506in}{0.911024in}}%
\pgfpathlineto{\pgfqpoint{2.843821in}{0.915592in}}%
\pgfpathlineto{\pgfqpoint{2.831136in}{0.919247in}}%
\pgfpathlineto{\pgfqpoint{2.818451in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{2.805766in}{0.927470in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{0.935693in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.944830in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.947571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.122884in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{1.059459in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{1.017175in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{1.008719in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{0.996033in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{0.981234in}{0.893664in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{0.896405in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{0.948485in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{0.949398in}}%
\pgfpathlineto{\pgfqpoint{0.831128in}{0.960363in}}%
\pgfpathlineto{\pgfqpoint{0.831128in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{0.809986in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{0.809986in}{0.972240in}}%
\pgfpathlineto{\pgfqpoint{0.793073in}{0.980464in}}%
\pgfpathlineto{\pgfqpoint{0.793073in}{0.981377in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{0.761360in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{0.761360in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{0.744447in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{0.744447in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{0.731762in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{0.731762in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{1.022493in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{1.023407in}}%
\pgfpathlineto{\pgfqpoint{0.704278in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{0.704278in}{1.030716in}}%
\pgfpathlineto{\pgfqpoint{0.691593in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{0.691593in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{0.678907in}{1.044421in}}%
\pgfpathlineto{\pgfqpoint{0.678907in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{0.666222in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{0.666222in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{0.653537in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{0.653537in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{0.640852in}{1.066350in}}%
\pgfpathlineto{\pgfqpoint{0.640852in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{0.628167in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{0.628167in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{0.617596in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{0.617596in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{0.604911in}{1.087364in}}%
\pgfpathlineto{\pgfqpoint{0.604911in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{0.594341in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{0.594341in}{1.094674in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{0.571085in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{0.571085in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{0.560514in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{0.560514in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{0.547829in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{0.547829in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{0.537258in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{0.537258in}{1.128480in}}%
\pgfpathlineto{\pgfqpoint{0.526687in}{1.133962in}}%
\pgfpathlineto{\pgfqpoint{0.526687in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{0.516116in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{0.516116in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{0.505545in}{1.146754in}}%
\pgfpathlineto{\pgfqpoint{0.505545in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{0.494974in}{1.153150in}}%
\pgfpathlineto{\pgfqpoint{0.494974in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{0.484404in}{1.159545in}}%
\pgfpathlineto{\pgfqpoint{0.484404in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{0.473833in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{0.473833in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{0.463262in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{0.463262in}{1.173251in}}%
\pgfpathlineto{\pgfqpoint{0.452691in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{0.452691in}{1.179646in}}%
\pgfpathlineto{\pgfqpoint{0.442120in}{1.185129in}}%
\pgfpathlineto{\pgfqpoint{0.442120in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{0.431549in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{0.431549in}{1.192438in}}%
\pgfpathlineto{\pgfqpoint{0.420978in}{1.197920in}}%
\pgfpathlineto{\pgfqpoint{0.420978in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{1.204316in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{0.399837in}{1.210712in}}%
\pgfpathlineto{\pgfqpoint{0.399837in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{0.389266in}{1.217107in}}%
\pgfpathlineto{\pgfqpoint{0.389266in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{0.378695in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{0.378695in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{0.368124in}{1.229899in}}%
\pgfpathlineto{\pgfqpoint{0.368124in}{1.230813in}}%
\pgfpathlineto{\pgfqpoint{0.359667in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{0.359667in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{0.349096in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{0.349096in}{1.242691in}}%
\pgfpathlineto{\pgfqpoint{0.338526in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{0.338526in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{0.327955in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.327955in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{0.317384in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.317384in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{0.308927in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{0.308927in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.298356in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{0.298356in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.287785in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{0.287785in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{0.277215in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{0.277215in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{0.268758in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{0.268758in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{0.258187in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{0.258187in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{0.247616in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{0.247616in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{0.239159in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{0.239159in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{0.228589in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{0.228589in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{0.218018in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{0.218018in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{0.209561in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{0.209561in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{0.198990in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{0.198990in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{0.188419in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{0.188419in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{0.179963in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{0.179963in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{0.169392in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{0.169392in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{0.158821in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{0.158821in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{0.150364in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{0.150364in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{0.139793in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{0.139793in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{0.129222in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{0.129222in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{0.120766in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{0.120766in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{0.110195in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{0.110195in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{0.101738in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{0.101738in}{1.395276in}}%
\pgfpathlineto{\pgfqpoint{0.091167in}{1.400758in}}%
\pgfpathlineto{\pgfqpoint{0.091167in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{0.080596in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{0.080596in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{0.072140in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{0.072140in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{0.061569in}{1.419031in}}%
\pgfpathlineto{\pgfqpoint{0.061569in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{0.053112in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{0.053112in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.431823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.186309in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{1.211679in}{0.865339in}}%
\pgfpathlineto{\pgfqpoint{1.220136in}{0.866253in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{0.867167in}}%
\pgfpathlineto{\pgfqpoint{1.237049in}{0.868081in}}%
\pgfpathlineto{\pgfqpoint{1.243392in}{0.868994in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{0.869908in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{1.264533in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{1.270876in}{0.872649in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{1.281447in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{1.287789in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{1.292018in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{0.877217in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{0.878131in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{0.879958in}}%
\pgfpathlineto{\pgfqpoint{1.317388in}{0.880872in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{0.881786in}}%
\pgfpathlineto{\pgfqpoint{1.327959in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{1.336415in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{1.340644in}{0.885440in}}%
\pgfpathlineto{\pgfqpoint{1.346986in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{1.351215in}{0.887268in}}%
\pgfpathlineto{\pgfqpoint{1.355443in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{1.359671in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{0.890009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744455in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.948485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.281447in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{0.971327in}}%
\pgfpathlineto{\pgfqpoint{1.177852in}{0.975895in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{0.978636in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{0.986859in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.018838in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{1.033457in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{1.034371in}}%
\pgfpathlineto{\pgfqpoint{1.021404in}{1.045335in}}%
\pgfpathlineto{\pgfqpoint{1.021404in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{1.000262in}{1.056299in}}%
\pgfpathlineto{\pgfqpoint{1.000262in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{0.981234in}{1.066350in}}%
\pgfpathlineto{\pgfqpoint{0.981234in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{0.962207in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{0.962207in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{0.945293in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{0.945293in}{1.086451in}}%
\pgfpathlineto{\pgfqpoint{0.928380in}{1.094674in}}%
\pgfpathlineto{\pgfqpoint{0.928380in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{0.911467in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{0.911467in}{1.104724in}}%
\pgfpathlineto{\pgfqpoint{0.894553in}{1.112948in}}%
\pgfpathlineto{\pgfqpoint{0.894553in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{0.879754in}{1.121171in}}%
\pgfpathlineto{\pgfqpoint{0.879754in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{1.129394in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{1.130308in}}%
\pgfpathlineto{\pgfqpoint{0.850156in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{0.850156in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.146754in}}%
\pgfpathlineto{\pgfqpoint{0.820557in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{0.820557in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.162286in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{1.171423in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{1.179646in}}%
\pgfpathlineto{\pgfqpoint{0.761360in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{0.761360in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{0.748675in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{0.748675in}{1.195179in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{1.202488in}}%
\pgfpathlineto{\pgfqpoint{0.733876in}{1.203402in}}%
\pgfpathlineto{\pgfqpoint{0.719077in}{1.210712in}}%
\pgfpathlineto{\pgfqpoint{0.719077in}{1.211625in}}%
\pgfpathlineto{\pgfqpoint{0.706392in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{0.706392in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{0.691593in}{1.226244in}}%
\pgfpathlineto{\pgfqpoint{0.691593in}{1.227158in}}%
\pgfpathlineto{\pgfqpoint{0.678907in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{0.678907in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{0.664108in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{0.664108in}{1.242691in}}%
\pgfpathlineto{\pgfqpoint{0.651423in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{0.651423in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{0.623939in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{0.623939in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.596455in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{0.596455in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{0.583770in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{0.583770in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{0.568970in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{0.568970in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{0.556285in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{0.556285in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{0.543600in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{0.543600in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{0.516116in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{0.503431in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{0.494974in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{0.482289in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{0.469604in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{0.456919in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{1.344109in}}%
\pgfpathlineto{\pgfqpoint{0.433663in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{0.420978in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{0.408293in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{0.393494in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{0.380809in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{0.366010in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{0.353325in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.336411in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{0.323726in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{0.306813in}{1.390707in}}%
\pgfpathlineto{\pgfqpoint{0.298356in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{0.287785in}{1.397103in}}%
\pgfpathlineto{\pgfqpoint{0.279329in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{0.266644in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{0.258187in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{0.243388in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{0.234931in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{0.222246in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{0.213789in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{0.196876in}{1.429996in}}%
\pgfpathlineto{\pgfqpoint{0.184191in}{1.432737in}}%
\pgfpathlineto{\pgfqpoint{0.158821in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{0.152478in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{0.127108in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{0.118652in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{0.093281in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{0.086939in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{0.065797in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{0.057341in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.470198in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.470198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.344872in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{1.359671in}{0.955794in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{0.956708in}}%
\pgfpathlineto{\pgfqpoint{1.382927in}{0.957621in}}%
\pgfpathlineto{\pgfqpoint{1.393498in}{0.958535in}}%
\pgfpathlineto{\pgfqpoint{1.401955in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.408297in}{0.960363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230711in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{2.133459in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{2.065805in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{2.044663in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{2.034093in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{2.012951in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{2.000266in}{1.094674in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{1.100156in}}%
\pgfpathlineto{\pgfqpoint{1.972781in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{1.953754in}{1.111120in}}%
\pgfpathlineto{\pgfqpoint{1.945297in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{1.928384in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.122998in}}%
\pgfpathlineto{\pgfqpoint{1.892443in}{1.133962in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.136703in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.157718in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.189697in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{1.210712in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{1.212539in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{1.215280in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.217107in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{1.220762in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{1.223503in}}%
\pgfpathlineto{\pgfqpoint{1.774049in}{1.225331in}}%
\pgfpathlineto{\pgfqpoint{1.774049in}{1.227158in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{1.230813in}}%
\pgfpathlineto{\pgfqpoint{1.769821in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{1.769821in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{1.761364in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.761364in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{1.251827in}}%
\pgfpathlineto{\pgfqpoint{1.757136in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{1.757136in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.263705in}}%
\pgfpathlineto{\pgfqpoint{1.748679in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{1.748679in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{1.731766in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{1.731766in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{1.294770in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.301166in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{1.306648in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{1.714852in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{1.714852in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{1.710624in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{1.710624in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{1.318526in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{1.706396in}{1.321267in}}%
\pgfpathlineto{\pgfqpoint{1.706396in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{1.333145in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.335886in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.357815in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{1.360556in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{1.390707in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{1.410808in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{1.626057in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{1.626057in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{1.423600in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{1.426341in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{1.429996in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{1.432737in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{1.435478in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{1.437305in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{1.440046in}}%
\pgfpathlineto{\pgfqpoint{1.647199in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{1.647199in}{1.442787in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{1.445528in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{1.448269in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{1.460147in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.462888in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{1.474766in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{1.511313in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{1.532328in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{1.693711in}{1.552429in}}%
\pgfpathlineto{\pgfqpoint{1.693711in}{1.562480in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{1.574357in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{1.576185in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.607250in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{1.631006in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{1.643797in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{1.714852in}{1.650193in}}%
\pgfpathlineto{\pgfqpoint{1.714852in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{1.653848in}}%
\pgfpathlineto{\pgfqpoint{1.719081in}{1.654762in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{1.657503in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{1.660244in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{1.662071in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{1.664812in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{1.665726in}}%
\pgfpathlineto{\pgfqpoint{1.731766in}{1.667553in}}%
\pgfpathlineto{\pgfqpoint{1.731766in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.671208in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.673035in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{1.679431in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{1.680345in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{1.683086in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{1.684913in}}%
\pgfpathlineto{\pgfqpoint{1.748679in}{1.686740in}}%
\pgfpathlineto{\pgfqpoint{1.748679in}{1.687654in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{1.761364in}{1.701359in}}%
\pgfpathlineto{\pgfqpoint{1.761364in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{1.705014in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{1.710496in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{1.713237in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{1.774049in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{1.774049in}{1.717806in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.723288in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{1.727856in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{1.728770in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{1.730597in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{1.790963in}{1.739734in}}%
\pgfpathlineto{\pgfqpoint{1.790963in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.743389in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{1.799419in}{1.750698in}}%
\pgfpathlineto{\pgfqpoint{1.799419in}{1.752526in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.754353in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{1.803648in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{1.803648in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.761662in}}%
\pgfpathlineto{\pgfqpoint{1.807876in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{1.807876in}{1.764404in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{1.812104in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{1.812104in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{1.816333in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{1.816333in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.820561in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.820561in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{1.786332in}}%
\pgfpathlineto{\pgfqpoint{1.824789in}{1.788159in}}%
\pgfpathlineto{\pgfqpoint{1.824789in}{1.789073in}}%
\pgfpathlineto{\pgfqpoint{1.826904in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{1.826904in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{1.829018in}{1.794555in}}%
\pgfpathlineto{\pgfqpoint{1.829018in}{1.796382in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.798210in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{1.833246in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.835360in}{1.804606in}}%
\pgfpathlineto{\pgfqpoint{1.835360in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{1.837474in}{1.807347in}}%
\pgfpathlineto{\pgfqpoint{1.837474in}{1.809174in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{1.841703in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{1.841703in}{1.815570in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.819224in}}%
\pgfpathlineto{\pgfqpoint{1.845931in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{1.845931in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{1.826534in}}%
\pgfpathlineto{\pgfqpoint{1.850159in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{1.850159in}{1.830189in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.832016in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.834757in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{1.843894in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{1.845721in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{1.862844in}{1.849376in}}%
\pgfpathlineto{\pgfqpoint{1.862844in}{1.851203in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.853031in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.856685in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.858513in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.859427in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.859427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.294136in}{1.046249in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{1.048990in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{1.049903in}}%
\pgfpathlineto{\pgfqpoint{2.340648in}{1.050817in}}%
\pgfpathlineto{\pgfqpoint{2.344876in}{1.051731in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{2.357561in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{2.370246in}{1.056299in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{2.378703in}{1.058127in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{2.391388in}{1.060868in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.061781in}}%
\pgfpathlineto{\pgfqpoint{2.397730in}{1.062695in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.063609in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{2.408301in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{2.412530in}{1.066350in}}%
\pgfpathlineto{\pgfqpoint{2.414644in}{1.067263in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{1.068177in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{2.427329in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{1.071832in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{1.072746in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.073659in}}%
\pgfpathlineto{\pgfqpoint{2.437900in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{2.442128in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{1.076400in}}%
\pgfpathlineto{\pgfqpoint{2.446356in}{1.077314in}}%
\pgfpathlineto{\pgfqpoint{2.448470in}{1.078228in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{1.079141in}}%
\pgfpathlineto{\pgfqpoint{2.454813in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{1.081882in}}%
\pgfpathlineto{\pgfqpoint{2.461156in}{1.082796in}}%
\pgfpathlineto{\pgfqpoint{2.463270in}{1.083710in}}%
\pgfpathlineto{\pgfqpoint{2.467498in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{1.086451in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{1.087364in}}%
\pgfpathlineto{\pgfqpoint{2.475955in}{1.088278in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.089192in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{1.090105in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{2.484411in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{2.486526in}{1.092847in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.093760in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{1.094674in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{2.497096in}{1.097415in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.100156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211687in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{3.196888in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{3.196888in}{1.055386in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{3.139805in}{1.084623in}}%
\pgfpathlineto{\pgfqpoint{3.139805in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{3.120778in}{1.094674in}}%
\pgfpathlineto{\pgfqpoint{3.120778in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{3.101750in}{1.104724in}}%
\pgfpathlineto{\pgfqpoint{3.101750in}{1.105638in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{1.114775in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{1.115689in}}%
\pgfpathlineto{\pgfqpoint{3.063695in}{1.124825in}}%
\pgfpathlineto{\pgfqpoint{3.063695in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{1.135790in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{1.144926in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{3.004498in}{1.155891in}}%
\pgfpathlineto{\pgfqpoint{3.004498in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{1.186956in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{1.187870in}}%
\pgfpathlineto{\pgfqpoint{2.926274in}{1.197006in}}%
\pgfpathlineto{\pgfqpoint{2.926274in}{1.197920in}}%
\pgfpathlineto{\pgfqpoint{2.907246in}{1.207057in}}%
\pgfpathlineto{\pgfqpoint{2.907246in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{2.886104in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{2.886104in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{2.867077in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{2.867077in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{2.845935in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{2.845935in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{2.826907in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{2.826907in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{2.805766in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{2.805766in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{2.704285in}{1.313044in}}%
\pgfpathlineto{\pgfqpoint{2.704285in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{2.664116in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{2.664116in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{2.602805in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{2.602805in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{2.560522in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{2.539380in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{2.539380in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{2.520352in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{2.520352in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.442787in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{1.462888in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.474766in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{1.495781in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{1.506745in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{2.311049in}{1.517709in}}%
\pgfpathlineto{\pgfqpoint{2.311049in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{2.292022in}{1.527760in}}%
\pgfpathlineto{\pgfqpoint{2.292022in}{1.528673in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{1.549688in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.228596in}{1.560652in}}%
\pgfpathlineto{\pgfqpoint{2.228596in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.566134in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.566134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596459in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{1.571089in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.560518in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{1.552061in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{1.543604in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{1.535148in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{1.144013in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.144926in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.146754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659884in}{1.137617in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{1.138531in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{1.139444in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{1.693711in}{1.141272in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{1.143099in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{1.144013in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{1.144926in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{1.145840in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{1.146754in}}%
\pgfpathlineto{\pgfqpoint{1.723309in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{1.148581in}}%
\pgfpathlineto{\pgfqpoint{1.731766in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{1.150409in}}%
\pgfpathlineto{\pgfqpoint{1.735994in}{1.151322in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{1.152236in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{1.153150in}}%
\pgfpathlineto{\pgfqpoint{1.744451in}{1.154063in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{1.154977in}}%
\pgfpathlineto{\pgfqpoint{1.748679in}{1.155891in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{1.156804in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{1.157718in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{1.757136in}{1.159545in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{1.761364in}{1.161373in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{1.162286in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{1.163200in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{1.164114in}}%
\pgfpathlineto{\pgfqpoint{1.769821in}{1.165027in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{1.166855in}}%
\pgfpathlineto{\pgfqpoint{1.774049in}{1.167769in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{1.168682in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.169596in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{1.171423in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{1.782506in}{1.173251in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{1.174164in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{1.175992in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.176905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962207in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{0.947407in}{1.229899in}}%
\pgfpathlineto{\pgfqpoint{0.936837in}{1.230813in}}%
\pgfpathlineto{\pgfqpoint{0.926266in}{1.231726in}}%
\pgfpathlineto{\pgfqpoint{0.917809in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{0.909352in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{0.903010in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{0.896667in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{0.888211in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{0.881868in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{0.875526in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{0.871297in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{0.852270in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{0.848041in}{1.242691in}}%
\pgfpathlineto{\pgfqpoint{0.841699in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{0.837470in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{0.833242in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{0.812100in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{0.807872in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{0.803644in}{1.250914in}}%
\pgfpathlineto{\pgfqpoint{0.799415in}{1.251827in}}%
\pgfpathlineto{\pgfqpoint{0.795187in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{0.784616in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{0.780388in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{0.771931in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{0.767703in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{0.763474in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{0.759246in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{0.755018in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{0.746561in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{1.263705in}}%
\pgfpathlineto{\pgfqpoint{0.740219in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{0.735990in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{0.731762in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{0.727533in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{0.723305in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{0.719077in}{1.269187in}}%
\pgfpathlineto{\pgfqpoint{0.714848in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{0.710620in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{0.704278in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.695821in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{0.691593in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{0.689478in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{0.685250in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{0.681022in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{0.676793in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{0.670451in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{0.666222in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{0.661994in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{0.655652in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{0.651423in}{1.285634in}}%
\pgfpathlineto{\pgfqpoint{0.647195in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{0.645081in}{1.287461in}}%
\pgfpathlineto{\pgfqpoint{0.640852in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{1.289288in}}%
\pgfpathlineto{\pgfqpoint{0.634510in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{0.630281in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{0.626053in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{0.621825in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{1.293857in}}%
\pgfpathlineto{\pgfqpoint{0.615482in}{1.294770in}}%
\pgfpathlineto{\pgfqpoint{0.611254in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{1.296598in}}%
\pgfpathlineto{\pgfqpoint{0.604911in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{0.600683in}{1.298425in}}%
\pgfpathlineto{\pgfqpoint{0.598569in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{0.594341in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{0.592226in}{1.301166in}}%
\pgfpathlineto{\pgfqpoint{0.587998in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{0.583770in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{0.577427in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{0.573199in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{0.571085in}{1.306648in}}%
\pgfpathlineto{\pgfqpoint{0.566856in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{0.562628in}{1.308476in}}%
\pgfpathlineto{\pgfqpoint{0.560514in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{0.556285in}{1.310303in}}%
\pgfpathlineto{\pgfqpoint{0.554171in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{0.549943in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{0.545715in}{1.313044in}}%
\pgfpathlineto{\pgfqpoint{0.543600in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{0.539372in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{0.537258in}{1.315785in}}%
\pgfpathlineto{\pgfqpoint{0.533030in}{1.316699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025632in}{1.228985in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{1.229899in}}%
\pgfpathlineto{\pgfqpoint{1.046774in}{1.230813in}}%
\pgfpathlineto{\pgfqpoint{1.055230in}{1.231726in}}%
\pgfpathlineto{\pgfqpoint{1.061573in}{1.232640in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{1.234467in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.236295in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{1.091171in}{1.238122in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{1.105970in}{1.241777in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.242691in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.243604in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.246345in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{1.129226in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.133455in}{1.250914in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{1.251827in}}%
\pgfpathlineto{\pgfqpoint{1.137683in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{1.253655in}}%
\pgfpathlineto{\pgfqpoint{1.144026in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.257309in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{1.154596in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.260051in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{1.160939in}{1.261878in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{1.165167in}{1.263705in}}%
\pgfpathlineto{\pgfqpoint{1.165167in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.266446in}}%
\pgfpathlineto{\pgfqpoint{1.171510in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{1.173624in}{1.268274in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{1.269187in}}%
\pgfpathlineto{\pgfqpoint{1.177852in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{1.182081in}{1.272842in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{1.274669in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.281065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835356in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.820557in}{1.321267in}}%
\pgfpathlineto{\pgfqpoint{0.807872in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{0.799415in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{0.788844in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{0.780388in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{0.771931in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{0.765589in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{0.757132in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{0.735990in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{0.729648in}{1.331318in}}%
\pgfpathlineto{\pgfqpoint{0.723305in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{1.333145in}}%
\pgfpathlineto{\pgfqpoint{0.710620in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{0.704278in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{1.335886in}}%
\pgfpathlineto{\pgfqpoint{0.693707in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{0.687364in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{0.681022in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{0.676793in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{0.670451in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{0.664108in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{0.659880in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{0.653537in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{0.647195in}{1.344109in}}%
\pgfpathlineto{\pgfqpoint{0.642967in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{0.632396in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{0.626053in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{0.621825in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{0.615482in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{0.611254in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{0.604911in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{0.600683in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{0.596455in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{0.590112in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{0.585884in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{0.579541in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{0.575313in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{0.568970in}{1.357815in}}%
\pgfpathlineto{\pgfqpoint{0.564742in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{0.560514in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{0.554171in}{1.360556in}}%
\pgfpathlineto{\pgfqpoint{0.549943in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{0.545715in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{0.539372in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{0.535144in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{0.530915in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{0.524573in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{0.520344in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{0.516116in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{0.509774in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{0.505545in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{0.501317in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{0.494974in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{0.490746in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{0.486518in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{0.482289in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{0.475947in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{0.471719in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{0.467490in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{0.461148in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{0.456919in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{0.452691in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{0.448463in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{0.442120in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{0.437892in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{0.433663in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{0.429435in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{0.423093in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{0.418864in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{0.414636in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{0.404065in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{0.399837in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{0.395608in}{1.390707in}}%
\pgfpathlineto{\pgfqpoint{0.391380in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{0.385037in}{1.392535in}}%
\pgfpathlineto{\pgfqpoint{0.380809in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{0.376581in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{0.372352in}{1.395276in}}%
\pgfpathlineto{\pgfqpoint{0.368124in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{0.361781in}{1.397103in}}%
\pgfpathlineto{\pgfqpoint{0.357553in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{0.353325in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{0.349096in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{0.344868in}{1.400758in}}%
\pgfpathlineto{\pgfqpoint{0.338526in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{0.334297in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{0.330069in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{0.325841in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{0.321612in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{0.315270in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{0.311041in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{0.306813in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{0.302585in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{0.298356in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{0.292014in}{1.410808in}}%
\pgfpathlineto{\pgfqpoint{0.287785in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{0.283557in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{0.279329in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{0.275100in}{1.414463in}}%
\pgfpathlineto{\pgfqpoint{0.268758in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{0.264530in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{0.260301in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{0.256073in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{0.251844in}{1.419031in}}%
\pgfpathlineto{\pgfqpoint{0.247616in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{0.241274in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{0.237045in}{1.421772in}}%
\pgfpathlineto{\pgfqpoint{0.232817in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{0.228589in}{1.423600in}}%
\pgfpathlineto{\pgfqpoint{0.224360in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{0.218018in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{0.213789in}{1.426341in}}%
\pgfpathlineto{\pgfqpoint{0.209561in}{1.427254in}}%
\pgfpathlineto{\pgfqpoint{0.205333in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{0.201104in}{1.429082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898781in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{0.911467in}{1.321267in}}%
\pgfpathlineto{\pgfqpoint{0.919923in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{0.928380in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{0.934722in}{1.324008in}}%
\pgfpathlineto{\pgfqpoint{0.941065in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{0.945293in}{1.325836in}}%
\pgfpathlineto{\pgfqpoint{0.951636in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{0.955864in}{1.327663in}}%
\pgfpathlineto{\pgfqpoint{0.960093in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{0.968549in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{1.331318in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{0.981234in}{1.333145in}}%
\pgfpathlineto{\pgfqpoint{0.985463in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{0.987577in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{0.991805in}{1.335886in}}%
\pgfpathlineto{\pgfqpoint{0.993919in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{0.998148in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{1.002376in}{1.338627in}}%
\pgfpathlineto{\pgfqpoint{1.004490in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{1.006604in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{1.012947in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{1.017175in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{1.344109in}}%
\pgfpathlineto{\pgfqpoint{1.021404in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{1.025632in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{1.027746in}{1.346850in}}%
\pgfpathlineto{\pgfqpoint{1.029860in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{1.034089in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{1.036203in}{1.349591in}}%
\pgfpathlineto{\pgfqpoint{1.038317in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{1.042545in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{1.352332in}}%
\pgfpathlineto{\pgfqpoint{1.046774in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{1.053116in}{1.355074in}}%
\pgfpathlineto{\pgfqpoint{1.055230in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{1.057344in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{1.059459in}{1.357815in}}%
\pgfpathlineto{\pgfqpoint{1.061573in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{1.063687in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{1.360556in}}%
\pgfpathlineto{\pgfqpoint{1.070030in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.363297in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{1.089057in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.091171in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{1.099628in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.105970in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{1.118656in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.127112in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{1.129226in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.133455in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{1.137683in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{1.390707in}}%
\pgfpathlineto{\pgfqpoint{1.144026in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{1.392535in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{1.154596in}{1.395276in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{1.397103in}}%
\pgfpathlineto{\pgfqpoint{1.160939in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{1.165167in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.400758in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.401671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374470in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{1.359671in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{1.340644in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.332187in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{1.323730in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{1.315274in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{1.296246in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.289904in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{1.283561in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.272990in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.266648in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{1.247620in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.237049in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{1.232821in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.222250in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.209565in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{1.205337in}{1.390707in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.392535in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.394362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.437896in}{1.366038in}}%
\pgfpathlineto{\pgfqpoint{1.450581in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{1.459037in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{1.467494in}{1.368779in}}%
\pgfpathlineto{\pgfqpoint{1.473837in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{1.480179in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{1.371520in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{1.374261in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{1.524577in}{1.379743in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{1.382484in}}%
\pgfpathlineto{\pgfqpoint{1.537262in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{1.543604in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{1.547833in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.552061in}{1.387966in}}%
\pgfpathlineto{\pgfqpoint{1.554175in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{1.558404in}{1.390707in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{1.564746in}{1.392535in}}%
\pgfpathlineto{\pgfqpoint{1.566860in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{1.571089in}{1.395276in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{1.396189in}}%
\pgfpathlineto{\pgfqpoint{1.577431in}{1.397103in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{1.583774in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{1.400758in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{1.403499in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{1.406240in}}%
\pgfpathlineto{\pgfqpoint{1.600687in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{1.602801in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{1.607030in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{1.609144in}{1.410808in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{1.411722in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{1.615486in}{1.414463in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{1.417204in}}%
\pgfpathlineto{\pgfqpoint{1.623943in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{1.626057in}{1.419031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.194762in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{0.196876in}{1.429996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.192648in}{1.429996in}}%
\pgfpathlineto{\pgfqpoint{0.190533in}{1.430909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211687in}{1.432737in}}%
\pgfpathlineto{\pgfqpoint{3.203230in}{1.437305in}}%
\pgfpathlineto{\pgfqpoint{3.203230in}{1.438219in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{1.442787in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{3.184203in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{3.184203in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{3.175746in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{3.175746in}{1.455579in}}%
\pgfpathlineto{\pgfqpoint{3.165175in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{3.165175in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{3.156719in}{1.466543in}}%
\pgfpathlineto{\pgfqpoint{3.156719in}{1.467457in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{3.127120in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{3.127120in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{3.116549in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{3.116549in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{3.108093in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{3.108093in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{3.103864in}{1.500349in}}%
\pgfpathlineto{\pgfqpoint{3.103864in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.091179in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{3.070037in}{1.511313in}}%
\pgfpathlineto{\pgfqpoint{3.059467in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{3.046781in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{3.021411in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{3.010841in}{1.530501in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{1.538724in}}%
\pgfpathlineto{\pgfqpoint{2.972785in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{2.960100in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{2.947415in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{1.555170in}}%
\pgfpathlineto{\pgfqpoint{2.926274in}{1.557911in}}%
\pgfpathlineto{\pgfqpoint{2.915703in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{2.903018in}{1.565221in}}%
\pgfpathlineto{\pgfqpoint{2.888219in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{2.875533in}{1.574357in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{1.579840in}}%
\pgfpathlineto{\pgfqpoint{2.848049in}{1.583494in}}%
\pgfpathlineto{\pgfqpoint{2.833250in}{1.588976in}}%
\pgfpathlineto{\pgfqpoint{2.824793in}{1.591717in}}%
\pgfpathlineto{\pgfqpoint{2.814222in}{1.595372in}}%
\pgfpathlineto{\pgfqpoint{2.805766in}{1.598113in}}%
\pgfpathlineto{\pgfqpoint{2.795195in}{1.601768in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{1.609077in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{1.611818in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{1.615473in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{1.618214in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{1.625524in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{2.704285in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.670459in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{2.640860in}{1.654762in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{2.619719in}{1.662071in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{1.667553in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{1.670294in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{2.573207in}{1.678517in}}%
\pgfpathlineto{\pgfqpoint{2.558407in}{1.683999in}}%
\pgfpathlineto{\pgfqpoint{2.549951in}{1.686740in}}%
\pgfpathlineto{\pgfqpoint{2.537266in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{1.711410in}}%
\pgfpathlineto{\pgfqpoint{2.465384in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{2.440014in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{2.431557in}{1.728770in}}%
\pgfpathlineto{\pgfqpoint{2.414644in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.747044in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{1.753439in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{2.338533in}{1.762576in}}%
\pgfpathlineto{\pgfqpoint{2.330077in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{2.313163in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{2.285679in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{2.277222in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{2.260309in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{2.251852in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{2.224368in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{2.205341in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{2.196884in}{1.813742in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{1.823793in}}%
\pgfpathlineto{\pgfqpoint{2.150372in}{1.831102in}}%
\pgfpathlineto{\pgfqpoint{2.141915in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{2.120774in}{1.842067in}}%
\pgfpathlineto{\pgfqpoint{2.112317in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{2.093289in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{2.084833in}{1.854858in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{1.863081in}}%
\pgfpathlineto{\pgfqpoint{2.055234in}{1.865822in}}%
\pgfpathlineto{\pgfqpoint{2.034093in}{1.874045in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{1.876787in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{1.885010in}}%
\pgfpathlineto{\pgfqpoint{1.996037in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{1.974896in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{1.898715in}}%
\pgfpathlineto{\pgfqpoint{1.945297in}{1.906938in}}%
\pgfpathlineto{\pgfqpoint{1.936841in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{1.913585in}{1.918816in}}%
\pgfpathlineto{\pgfqpoint{1.905128in}{1.921557in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{1.875530in}{1.932521in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.941658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211687in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{3.207459in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{3.205344in}{1.472939in}}%
\pgfpathlineto{\pgfqpoint{3.201116in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{3.199002in}{1.474766in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{3.188431in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{3.184203in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{3.175746in}{1.481162in}}%
\pgfpathlineto{\pgfqpoint{3.171518in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{3.167289in}{1.482989in}}%
\pgfpathlineto{\pgfqpoint{3.165175in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{1.486644in}}%
\pgfpathlineto{\pgfqpoint{3.152490in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{3.148262in}{1.488471in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{3.141919in}{1.490299in}}%
\pgfpathlineto{\pgfqpoint{3.139805in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{3.131348in}{1.493040in}}%
\pgfpathlineto{\pgfqpoint{3.129234in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{3.125006in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{3.122892in}{1.495781in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{3.116549in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{1.498522in}}%
\pgfpathlineto{\pgfqpoint{3.110207in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{3.105978in}{1.500349in}}%
\pgfpathlineto{\pgfqpoint{3.103864in}{1.501263in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101750in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{1.502176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.247620in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{1.232821in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{1.222250in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{1.505831in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.506745in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.508572in}}%
\pgfpathlineto{\pgfqpoint{1.182081in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{1.510400in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.511313in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.513141in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.514054in}}%
\pgfpathlineto{\pgfqpoint{1.144026in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{1.515882in}}%
\pgfpathlineto{\pgfqpoint{1.133455in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{1.127112in}{1.517709in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.521364in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.527760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.311045in}{1.503090in}}%
\pgfpathlineto{\pgfqpoint{1.349100in}{1.506745in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{1.414640in}{1.520450in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{1.433667in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{1.456923in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{1.473837in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{1.542379in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{1.551515in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.554256in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{1.616387in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{1.638315in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{1.640143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215911in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{2.215911in}{1.567962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.962207in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{0.947407in}{1.686740in}}%
\pgfpathlineto{\pgfqpoint{0.934722in}{1.687654in}}%
\pgfpathlineto{\pgfqpoint{0.926266in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{0.915695in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{0.898781in}{1.691309in}}%
\pgfpathlineto{\pgfqpoint{0.892439in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{0.883982in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{0.877640in}{1.694050in}}%
\pgfpathlineto{\pgfqpoint{0.871297in}{1.694964in}}%
\pgfpathlineto{\pgfqpoint{0.864955in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{0.858612in}{1.696791in}}%
\pgfpathlineto{\pgfqpoint{0.852270in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{0.845927in}{1.698618in}}%
\pgfpathlineto{\pgfqpoint{0.839585in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{0.829014in}{1.701359in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{1.702273in}}%
\pgfpathlineto{\pgfqpoint{0.818443in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{0.812100in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{0.807872in}{1.705014in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{0.797301in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{0.786730in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{0.780388in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{0.776159in}{1.710496in}}%
\pgfpathlineto{\pgfqpoint{0.769817in}{1.711410in}}%
\pgfpathlineto{\pgfqpoint{0.765589in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{0.761360in}{1.713237in}}%
\pgfpathlineto{\pgfqpoint{0.757132in}{1.714151in}}%
\pgfpathlineto{\pgfqpoint{0.750789in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{0.746561in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{0.742333in}{1.716892in}}%
\pgfpathlineto{\pgfqpoint{0.735990in}{1.717806in}}%
\pgfpathlineto{\pgfqpoint{0.731762in}{1.718719in}}%
\pgfpathlineto{\pgfqpoint{0.727533in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{0.723305in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{0.719077in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{0.712734in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{1.723288in}}%
\pgfpathlineto{\pgfqpoint{0.704278in}{1.724201in}}%
\pgfpathlineto{\pgfqpoint{0.700049in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{0.695821in}{1.726029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.025632in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{1.065801in}{1.690395in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.705928in}}%
\pgfpathlineto{\pgfqpoint{1.165167in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{1.165167in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.738820in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.739734in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{1.205337in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{1.205337in}{1.750698in}}%
\pgfpathlineto{\pgfqpoint{1.211679in}{1.754353in}}%
\pgfpathlineto{\pgfqpoint{1.211679in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{1.764404in}}%
\pgfpathlineto{\pgfqpoint{1.230707in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{1.230707in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{1.234935in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{1.234935in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{1.241278in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{1.245506in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.245506in}{1.780850in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.788159in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.789073in}}%
\pgfpathlineto{\pgfqpoint{1.260305in}{1.791814in}}%
\pgfpathlineto{\pgfqpoint{1.260305in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{1.264533in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{1.264533in}{1.796382in}}%
\pgfpathlineto{\pgfqpoint{1.268762in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{1.268762in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{1.272990in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.272990in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{1.277219in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{1.277219in}{1.807347in}}%
\pgfpathlineto{\pgfqpoint{1.281447in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.281447in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{1.285675in}{1.813742in}}%
\pgfpathlineto{\pgfqpoint{1.285675in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{1.289904in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{1.289904in}{1.818311in}}%
\pgfpathlineto{\pgfqpoint{1.294132in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{1.294132in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{1.302589in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.306817in}{1.832016in}}%
\pgfpathlineto{\pgfqpoint{1.306817in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{1.313159in}{1.839326in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{1.319502in}{1.842980in}}%
\pgfpathlineto{\pgfqpoint{1.319502in}{1.843894in}}%
\pgfpathlineto{\pgfqpoint{1.338530in}{1.853031in}}%
\pgfpathlineto{\pgfqpoint{1.338530in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{1.355443in}{1.862168in}}%
\pgfpathlineto{\pgfqpoint{1.355443in}{1.863081in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{1.871304in}}%
\pgfpathlineto{\pgfqpoint{1.372356in}{1.872218in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{1.879528in}}%
\pgfpathlineto{\pgfqpoint{1.399841in}{1.886837in}}%
\pgfpathlineto{\pgfqpoint{1.399841in}{1.887751in}}%
\pgfpathlineto{\pgfqpoint{1.412526in}{1.894146in}}%
\pgfpathlineto{\pgfqpoint{1.412526in}{1.895060in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{1.901456in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{1.902370in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{1.435781in}{1.908765in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{1.915161in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{1.459037in}{1.921557in}}%
\pgfpathlineto{\pgfqpoint{1.459037in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{1.927953in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{1.928866in}}%
\pgfpathlineto{\pgfqpoint{1.480179in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{1.480179in}{1.935262in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{1.940744in}}%
\pgfpathlineto{\pgfqpoint{1.490750in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{1.947140in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{1.948054in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.953536in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.954450in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.959932in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{1.965414in}}%
\pgfpathlineto{\pgfqpoint{1.530919in}{1.966327in}}%
\pgfpathlineto{\pgfqpoint{1.541490in}{1.971810in}}%
\pgfpathlineto{\pgfqpoint{1.541490in}{1.972723in}}%
\pgfpathlineto{\pgfqpoint{1.549947in}{1.977292in}}%
\pgfpathlineto{\pgfqpoint{1.549947in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{1.560518in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{1.560518in}{1.984601in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{1.989170in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{1.990083in}}%
\pgfpathlineto{\pgfqpoint{1.577431in}{1.994652in}}%
\pgfpathlineto{\pgfqpoint{1.577431in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{2.001047in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{2.001961in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{2.006529in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{2.007443in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{2.012012in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{2.012925in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{2.017494in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{2.023889in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{2.034854in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{2.035767in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.040336in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.041249in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{2.045818in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{2.046732in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.051300in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.056782in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.057696in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.063178in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.068660in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{2.073228in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{2.073228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693707in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{0.691593in}{1.726943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.864955in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.850156in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{0.837470in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{0.826900in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{0.816329in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{0.805758in}{1.736079in}}%
\pgfpathlineto{\pgfqpoint{0.797301in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{0.788844in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{0.780388in}{1.738820in}}%
\pgfpathlineto{\pgfqpoint{0.771931in}{1.739734in}}%
\pgfpathlineto{\pgfqpoint{0.763474in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{0.755018in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{0.746561in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{0.738104in}{1.743389in}}%
\pgfpathlineto{\pgfqpoint{0.731762in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{0.723305in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{0.716963in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{1.747044in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{0.693707in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{0.687364in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{0.678907in}{1.750698in}}%
\pgfpathlineto{\pgfqpoint{0.672565in}{1.751612in}}%
\pgfpathlineto{\pgfqpoint{0.666222in}{1.752526in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{1.753439in}}%
\pgfpathlineto{\pgfqpoint{0.651423in}{1.754353in}}%
\pgfpathlineto{\pgfqpoint{0.642967in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{0.636624in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{0.630281in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{0.623939in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{0.615482in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{0.609140in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{0.602797in}{1.760749in}}%
\pgfpathlineto{\pgfqpoint{0.596455in}{1.761662in}}%
\pgfpathlineto{\pgfqpoint{0.587998in}{1.762576in}}%
\pgfpathlineto{\pgfqpoint{0.581656in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{0.575313in}{1.764404in}}%
\pgfpathlineto{\pgfqpoint{0.568970in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{0.560514in}{1.766231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930494in}{1.731511in}}%
\pgfpathlineto{\pgfqpoint{0.941065in}{1.732425in}}%
\pgfpathlineto{\pgfqpoint{0.951636in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{0.957978in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{0.964321in}{1.735166in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{1.736079in}}%
\pgfpathlineto{\pgfqpoint{0.977006in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{0.981234in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{0.985463in}{1.738820in}}%
\pgfpathlineto{\pgfqpoint{0.989691in}{1.739734in}}%
\pgfpathlineto{\pgfqpoint{0.996033in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{1.000262in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{1.004490in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{1.006604in}{1.743389in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{1.744302in}}%
\pgfpathlineto{\pgfqpoint{1.015061in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{1.023518in}{1.747044in}}%
\pgfpathlineto{\pgfqpoint{1.025632in}{1.747957in}}%
\pgfpathlineto{\pgfqpoint{1.029860in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{1.034089in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{1.036203in}{1.750698in}}%
\pgfpathlineto{\pgfqpoint{1.040431in}{1.751612in}}%
\pgfpathlineto{\pgfqpoint{1.042545in}{1.752526in}}%
\pgfpathlineto{\pgfqpoint{1.046774in}{1.753439in}}%
\pgfpathlineto{\pgfqpoint{1.048888in}{1.754353in}}%
\pgfpathlineto{\pgfqpoint{1.053116in}{1.755267in}}%
\pgfpathlineto{\pgfqpoint{1.055230in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{1.059459in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{1.061573in}{1.758008in}}%
\pgfpathlineto{\pgfqpoint{1.065801in}{1.758921in}}%
\pgfpathlineto{\pgfqpoint{1.067915in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{1.760749in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.761662in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.762576in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.764404in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.765317in}}%
\pgfpathlineto{\pgfqpoint{1.089057in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.767145in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{1.099628in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.769886in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{1.770799in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.773540in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.774454in}}%
\pgfpathlineto{\pgfqpoint{1.118656in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{1.127112in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{1.133455in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{1.780850in}}%
\pgfpathlineto{\pgfqpoint{1.139797in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.144026in}{1.783591in}}%
\pgfpathlineto{\pgfqpoint{1.148254in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.786332in}}%
\pgfpathlineto{\pgfqpoint{1.154596in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{1.158825in}{1.788159in}}%
\pgfpathlineto{\pgfqpoint{1.160939in}{1.789073in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{1.789987in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{1.169396in}{1.791814in}}%
\pgfpathlineto{\pgfqpoint{1.171510in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{1.177852in}{1.794555in}}%
\pgfpathlineto{\pgfqpoint{1.179967in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{1.796382in}}%
\pgfpathlineto{\pgfqpoint{1.186309in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.798210in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.801865in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.205337in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{1.207451in}{1.804606in}}%
\pgfpathlineto{\pgfqpoint{1.209565in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{1.213793in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{1.215907in}{1.807347in}}%
\pgfpathlineto{\pgfqpoint{1.218022in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{1.222250in}{1.809174in}}%
\pgfpathlineto{\pgfqpoint{1.224364in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{1.228593in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{1.232821in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{1.234935in}{1.813742in}}%
\pgfpathlineto{\pgfqpoint{1.237049in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{1.239163in}{1.815570in}}%
\pgfpathlineto{\pgfqpoint{1.243392in}{1.816483in}}%
\pgfpathlineto{\pgfqpoint{1.245506in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{1.247620in}{1.818311in}}%
\pgfpathlineto{\pgfqpoint{1.251848in}{1.819224in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{1.256077in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{1.258191in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{1.262419in}{1.822879in}}%
\pgfpathlineto{\pgfqpoint{1.264533in}{1.823793in}}%
\pgfpathlineto{\pgfqpoint{1.266648in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{1.268762in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{1.272990in}{1.826534in}}%
\pgfpathlineto{\pgfqpoint{1.275104in}{1.827448in}}%
\pgfpathlineto{\pgfqpoint{1.277219in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{1.279333in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.283561in}{1.830189in}}%
\pgfpathlineto{\pgfqpoint{1.285675in}{1.831102in}}%
\pgfpathlineto{\pgfqpoint{1.287789in}{1.832016in}}%
\pgfpathlineto{\pgfqpoint{1.289904in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{1.294132in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.296246in}{1.834757in}}%
\pgfpathlineto{\pgfqpoint{1.298360in}{1.835671in}}%
\pgfpathlineto{\pgfqpoint{1.300474in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.304703in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{1.306817in}{1.838412in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.839326in}}%
\pgfpathlineto{\pgfqpoint{1.311045in}{1.840239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738104in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{0.721191in}{1.778109in}}%
\pgfpathlineto{\pgfqpoint{0.708506in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{0.697935in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{0.685250in}{1.780850in}}%
\pgfpathlineto{\pgfqpoint{0.674679in}{1.781763in}}%
\pgfpathlineto{\pgfqpoint{0.666222in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{0.655652in}{1.783591in}}%
\pgfpathlineto{\pgfqpoint{0.647195in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{0.638738in}{1.785418in}}%
\pgfpathlineto{\pgfqpoint{0.628167in}{1.786332in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{0.611254in}{1.788159in}}%
\pgfpathlineto{\pgfqpoint{0.602797in}{1.789073in}}%
\pgfpathlineto{\pgfqpoint{0.594341in}{1.789987in}}%
\pgfpathlineto{\pgfqpoint{0.585884in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{0.579541in}{1.791814in}}%
\pgfpathlineto{\pgfqpoint{0.571085in}{1.792728in}}%
\pgfpathlineto{\pgfqpoint{0.562628in}{1.793641in}}%
\pgfpathlineto{\pgfqpoint{0.554171in}{1.794555in}}%
\pgfpathlineto{\pgfqpoint{0.545715in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{0.539372in}{1.796382in}}%
\pgfpathlineto{\pgfqpoint{0.530915in}{1.797296in}}%
\pgfpathlineto{\pgfqpoint{0.522459in}{1.798210in}}%
\pgfpathlineto{\pgfqpoint{0.516116in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{0.507659in}{1.800037in}}%
\pgfpathlineto{\pgfqpoint{0.499203in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{0.492860in}{1.801865in}}%
\pgfpathlineto{\pgfqpoint{0.484404in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{0.478061in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{0.469604in}{1.804606in}}%
\pgfpathlineto{\pgfqpoint{0.461148in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{0.454805in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{0.446348in}{1.807347in}}%
\pgfpathlineto{\pgfqpoint{0.440006in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{0.431549in}{1.809174in}}%
\pgfpathlineto{\pgfqpoint{0.425207in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{0.416750in}{1.811001in}}%
\pgfpathlineto{\pgfqpoint{0.410407in}{1.811915in}}%
\pgfpathlineto{\pgfqpoint{0.401951in}{1.812829in}}%
\pgfpathlineto{\pgfqpoint{0.395608in}{1.813742in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{0.380809in}{1.815570in}}%
\pgfpathlineto{\pgfqpoint{0.372352in}{1.816483in}}%
\pgfpathlineto{\pgfqpoint{0.366010in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{0.357553in}{1.818311in}}%
\pgfpathlineto{\pgfqpoint{0.351211in}{1.819224in}}%
\pgfpathlineto{\pgfqpoint{0.342754in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{0.336411in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{0.330069in}{1.821966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.801530in}{1.777195in}}%
\pgfpathlineto{\pgfqpoint{0.829014in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{0.854384in}{1.784505in}}%
\pgfpathlineto{\pgfqpoint{0.860726in}{1.786332in}}%
\pgfpathlineto{\pgfqpoint{0.881868in}{1.791814in}}%
\pgfpathlineto{\pgfqpoint{0.892439in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{0.900896in}{1.798210in}}%
\pgfpathlineto{\pgfqpoint{0.915695in}{1.803692in}}%
\pgfpathlineto{\pgfqpoint{0.924152in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{0.962207in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{0.970663in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.885010in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.885923in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{1.919730in}}%
\pgfpathlineto{\pgfqpoint{1.184195in}{1.920643in}}%
\pgfpathlineto{\pgfqpoint{1.247620in}{1.948967in}}%
\pgfpathlineto{\pgfqpoint{1.247620in}{1.949881in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.977292in}}%
\pgfpathlineto{\pgfqpoint{1.308931in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{1.366014in}{2.003788in}}%
\pgfpathlineto{\pgfqpoint{1.366014in}{2.004702in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{1.420982in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{2.054955in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.079624in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.080538in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{2.105207in}}%
\pgfpathlineto{\pgfqpoint{1.634514in}{2.128963in}}%
\pgfpathlineto{\pgfqpoint{1.634514in}{2.129877in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{2.145409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.325841in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{0.321612in}{1.822879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.315274in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{1.315274in}{1.841153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211687in}{1.884096in}}%
\pgfpathlineto{\pgfqpoint{3.169404in}{1.894146in}}%
\pgfpathlineto{\pgfqpoint{3.163061in}{1.895974in}}%
\pgfpathlineto{\pgfqpoint{3.129234in}{1.904197in}}%
\pgfpathlineto{\pgfqpoint{3.122892in}{1.906024in}}%
\pgfpathlineto{\pgfqpoint{3.093293in}{1.913334in}}%
\pgfpathlineto{\pgfqpoint{3.086951in}{1.915161in}}%
\pgfpathlineto{\pgfqpoint{3.061581in}{1.921557in}}%
\pgfpathlineto{\pgfqpoint{3.055238in}{1.923384in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{3.023526in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{3.002384in}{1.937090in}}%
\pgfpathlineto{\pgfqpoint{2.996041in}{1.938917in}}%
\pgfpathlineto{\pgfqpoint{2.974900in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{2.966443in}{1.947140in}}%
\pgfpathlineto{\pgfqpoint{2.941073in}{1.953536in}}%
\pgfpathlineto{\pgfqpoint{2.932616in}{1.956277in}}%
\pgfpathlineto{\pgfqpoint{2.907246in}{1.962673in}}%
\pgfpathlineto{\pgfqpoint{2.898789in}{1.965414in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{2.869191in}{1.973637in}}%
\pgfpathlineto{\pgfqpoint{2.848049in}{1.979119in}}%
\pgfpathlineto{\pgfqpoint{2.839593in}{1.981860in}}%
\pgfpathlineto{\pgfqpoint{2.818451in}{1.987342in}}%
\pgfpathlineto{\pgfqpoint{2.809994in}{1.990083in}}%
\pgfpathlineto{\pgfqpoint{2.788852in}{1.995565in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{1.998306in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{2.002875in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{2.005616in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{2.011098in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{2.013839in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{2.700057in}{2.021148in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{2.025717in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{2.028458in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{2.035767in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{2.040336in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{2.043077in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{2.598577in}{2.050386in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{2.054955in}}%
\pgfpathlineto{\pgfqpoint{2.573207in}{2.057696in}}%
\pgfpathlineto{\pgfqpoint{2.556293in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{2.545722in}{2.065919in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{2.070487in}}%
\pgfpathlineto{\pgfqpoint{2.520352in}{2.073228in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{2.077797in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{2.475955in}{2.086020in}}%
\pgfpathlineto{\pgfqpoint{2.467498in}{2.088761in}}%
\pgfpathlineto{\pgfqpoint{2.450585in}{2.093329in}}%
\pgfpathlineto{\pgfqpoint{2.440014in}{2.096984in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{2.101553in}}%
\pgfpathlineto{\pgfqpoint{2.412530in}{2.105207in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{2.109776in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{2.112517in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{2.116171in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{2.118912in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{2.122567in}}%
\pgfpathlineto{\pgfqpoint{2.344876in}{2.125308in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{2.129877in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{2.138100in}}%
\pgfpathlineto{\pgfqpoint{2.289907in}{2.141755in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{2.146323in}}%
\pgfpathlineto{\pgfqpoint{2.262423in}{2.149978in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{2.153632in}}%
\pgfpathlineto{\pgfqpoint{2.241281in}{2.156373in}}%
\pgfpathlineto{\pgfqpoint{2.228596in}{2.160028in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{2.162769in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{2.166424in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{2.169165in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{2.175561in}}%
\pgfpathlineto{\pgfqpoint{2.165171in}{2.179216in}}%
\pgfpathlineto{\pgfqpoint{2.156715in}{2.181957in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{2.185611in}}%
\pgfpathlineto{\pgfqpoint{2.135573in}{2.188352in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{2.192007in}}%
\pgfpathlineto{\pgfqpoint{2.114431in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{2.198403in}}%
\pgfpathlineto{\pgfqpoint{2.093289in}{2.201144in}}%
\pgfpathlineto{\pgfqpoint{2.080604in}{2.204799in}}%
\pgfpathlineto{\pgfqpoint{2.070033in}{2.208453in}}%
\pgfpathlineto{\pgfqpoint{2.053120in}{2.213022in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{2.216677in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{2.223072in}}%
\pgfpathlineto{\pgfqpoint{2.008722in}{2.226727in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{2.234037in}}%
\pgfpathlineto{\pgfqpoint{1.977010in}{2.236778in}}%
\pgfpathlineto{\pgfqpoint{1.964325in}{2.240432in}}%
\pgfpathlineto{\pgfqpoint{1.955868in}{2.243173in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{2.246828in}}%
\pgfpathlineto{\pgfqpoint{1.932612in}{2.250483in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{2.254138in}}%
\pgfpathlineto{\pgfqpoint{1.911470in}{2.256879in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{2.264188in}}%
\pgfpathlineto{\pgfqpoint{1.875530in}{2.267843in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{2.270584in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{2.274239in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{2.277893in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{2.281548in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{2.284289in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{2.287944in}}%
\pgfpathlineto{\pgfqpoint{1.799419in}{2.291599in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{2.295253in}}%
\pgfpathlineto{\pgfqpoint{1.778278in}{2.297994in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{2.301649in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{2.311700in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{2.315354in}}%
\pgfpathlineto{\pgfqpoint{1.710624in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.322664in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{2.326319in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.332714in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.336369in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{2.340024in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{2.347333in}}%
\pgfpathlineto{\pgfqpoint{1.607030in}{2.350988in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{2.353729in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{2.357384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.201116in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.201116in}{0.030233in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{0.033888in}}%
\pgfpathlineto{\pgfqpoint{3.194774in}{0.034802in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{0.037543in}}%
\pgfpathlineto{\pgfqpoint{3.190545in}{0.038456in}}%
\pgfpathlineto{\pgfqpoint{3.184203in}{0.042111in}}%
\pgfpathlineto{\pgfqpoint{3.184203in}{0.043025in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{0.046680in}}%
\pgfpathlineto{\pgfqpoint{3.177860in}{0.047593in}}%
\pgfpathlineto{\pgfqpoint{3.173632in}{0.050334in}}%
\pgfpathlineto{\pgfqpoint{3.173632in}{0.051248in}}%
\pgfpathlineto{\pgfqpoint{3.167289in}{0.054903in}}%
\pgfpathlineto{\pgfqpoint{3.167289in}{0.055816in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{0.059471in}}%
\pgfpathlineto{\pgfqpoint{3.160947in}{0.060385in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.064040in}}%
\pgfpathlineto{\pgfqpoint{3.154604in}{0.064953in}}%
\pgfpathlineto{\pgfqpoint{3.150376in}{0.067694in}}%
\pgfpathlineto{\pgfqpoint{3.150376in}{0.068608in}}%
\pgfpathlineto{\pgfqpoint{3.144033in}{0.072263in}}%
\pgfpathlineto{\pgfqpoint{3.144033in}{0.073176in}}%
\pgfpathlineto{\pgfqpoint{3.137691in}{0.076831in}}%
\pgfpathlineto{\pgfqpoint{3.137691in}{0.077745in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{0.080486in}}%
\pgfpathlineto{\pgfqpoint{3.133463in}{0.081399in}}%
\pgfpathlineto{\pgfqpoint{3.127120in}{0.085054in}}%
\pgfpathlineto{\pgfqpoint{3.127120in}{0.085968in}}%
\pgfpathlineto{\pgfqpoint{3.120778in}{0.089623in}}%
\pgfpathlineto{\pgfqpoint{3.120778in}{0.090536in}}%
\pgfpathlineto{\pgfqpoint{3.116549in}{0.093277in}}%
\pgfpathlineto{\pgfqpoint{3.116549in}{0.094191in}}%
\pgfpathlineto{\pgfqpoint{3.110207in}{0.097846in}}%
\pgfpathlineto{\pgfqpoint{3.110207in}{0.098759in}}%
\pgfpathlineto{\pgfqpoint{3.103864in}{0.102414in}}%
\pgfpathlineto{\pgfqpoint{3.103864in}{0.103328in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.106069in}}%
\pgfpathlineto{\pgfqpoint{3.099636in}{0.106983in}}%
\pgfpathlineto{\pgfqpoint{3.093293in}{0.110637in}}%
\pgfpathlineto{\pgfqpoint{3.093293in}{0.111551in}}%
\pgfpathlineto{\pgfqpoint{3.086951in}{0.115206in}}%
\pgfpathlineto{\pgfqpoint{3.086951in}{0.116119in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{0.118860in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{0.119774in}}%
\pgfpathlineto{\pgfqpoint{3.076380in}{0.123429in}}%
\pgfpathlineto{\pgfqpoint{3.076380in}{0.124343in}}%
\pgfpathlineto{\pgfqpoint{3.070037in}{0.127997in}}%
\pgfpathlineto{\pgfqpoint{3.070037in}{0.128911in}}%
\pgfpathlineto{\pgfqpoint{3.063695in}{0.132566in}}%
\pgfpathlineto{\pgfqpoint{3.063695in}{0.133479in}}%
\pgfpathlineto{\pgfqpoint{3.059467in}{0.136220in}}%
\pgfpathlineto{\pgfqpoint{3.059467in}{0.137134in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{0.140789in}}%
\pgfpathlineto{\pgfqpoint{3.053124in}{0.141703in}}%
\pgfpathlineto{\pgfqpoint{3.046781in}{0.145357in}}%
\pgfpathlineto{\pgfqpoint{3.046781in}{0.146271in}}%
\pgfpathlineto{\pgfqpoint{3.042553in}{0.149012in}}%
\pgfpathlineto{\pgfqpoint{3.042553in}{0.149926in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{0.153580in}}%
\pgfpathlineto{\pgfqpoint{3.036211in}{0.154494in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{0.158149in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{0.159063in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{0.161804in}}%
\pgfpathlineto{\pgfqpoint{3.025640in}{0.162717in}}%
\pgfpathlineto{\pgfqpoint{3.019297in}{0.166372in}}%
\pgfpathlineto{\pgfqpoint{3.019297in}{0.167286in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.170940in}}%
\pgfpathlineto{\pgfqpoint{3.012955in}{0.171854in}}%
\pgfpathlineto{\pgfqpoint{3.008726in}{0.174595in}}%
\pgfpathlineto{\pgfqpoint{3.008726in}{0.175509in}}%
\pgfpathlineto{\pgfqpoint{3.002384in}{0.179164in}}%
\pgfpathlineto{\pgfqpoint{3.002384in}{0.180077in}}%
\pgfpathlineto{\pgfqpoint{2.996041in}{0.183732in}}%
\pgfpathlineto{\pgfqpoint{2.996041in}{0.184646in}}%
\pgfpathlineto{\pgfqpoint{2.991813in}{0.187387in}}%
\pgfpathlineto{\pgfqpoint{2.991813in}{0.188300in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{0.191955in}}%
\pgfpathlineto{\pgfqpoint{2.985470in}{0.192869in}}%
\pgfpathlineto{\pgfqpoint{2.979128in}{0.196524in}}%
\pgfpathlineto{\pgfqpoint{2.979128in}{0.197437in}}%
\pgfpathlineto{\pgfqpoint{2.972785in}{0.201092in}}%
\pgfpathlineto{\pgfqpoint{2.972785in}{0.202006in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{0.204747in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{0.205660in}}%
\pgfpathlineto{\pgfqpoint{2.962215in}{0.209315in}}%
\pgfpathlineto{\pgfqpoint{2.962215in}{0.210229in}}%
\pgfpathlineto{\pgfqpoint{2.955872in}{0.213884in}}%
\pgfpathlineto{\pgfqpoint{2.955872in}{0.214797in}}%
\pgfpathlineto{\pgfqpoint{2.951644in}{0.217538in}}%
\pgfpathlineto{\pgfqpoint{2.951644in}{0.218452in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{0.222107in}}%
\pgfpathlineto{\pgfqpoint{2.945301in}{0.223020in}}%
\pgfpathlineto{\pgfqpoint{2.938959in}{0.226675in}}%
\pgfpathlineto{\pgfqpoint{2.938959in}{0.227589in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{0.230330in}}%
\pgfpathlineto{\pgfqpoint{2.934730in}{0.231244in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.234898in}}%
\pgfpathlineto{\pgfqpoint{2.928388in}{0.235812in}}%
\pgfpathlineto{\pgfqpoint{2.922045in}{0.239467in}}%
\pgfpathlineto{\pgfqpoint{2.922045in}{0.240380in}}%
\pgfpathlineto{\pgfqpoint{2.917817in}{0.243121in}}%
\pgfpathlineto{\pgfqpoint{2.917817in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{2.911474in}{0.247690in}}%
\pgfpathlineto{\pgfqpoint{2.911474in}{0.248603in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{0.252258in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{0.253172in}}%
\pgfpathlineto{\pgfqpoint{2.900904in}{0.255913in}}%
\pgfpathlineto{\pgfqpoint{2.900904in}{0.256827in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{0.260481in}}%
\pgfpathlineto{\pgfqpoint{2.894561in}{0.261395in}}%
\pgfpathlineto{\pgfqpoint{2.888219in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.888219in}{0.265963in}}%
\pgfpathlineto{\pgfqpoint{2.881876in}{0.269618in}}%
\pgfpathlineto{\pgfqpoint{2.881876in}{0.270532in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{0.273273in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{2.871305in}{0.277841in}}%
\pgfpathlineto{\pgfqpoint{2.871305in}{0.278755in}}%
\pgfpathlineto{\pgfqpoint{2.864963in}{0.282410in}}%
\pgfpathlineto{\pgfqpoint{2.864963in}{0.283323in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{0.286064in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{0.286978in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.290633in}}%
\pgfpathlineto{\pgfqpoint{2.854392in}{0.291547in}}%
\pgfpathlineto{\pgfqpoint{2.848049in}{0.295201in}}%
\pgfpathlineto{\pgfqpoint{2.848049in}{0.296115in}}%
\pgfpathlineto{\pgfqpoint{2.843821in}{0.298856in}}%
\pgfpathlineto{\pgfqpoint{2.843821in}{0.299770in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{0.303424in}}%
\pgfpathlineto{\pgfqpoint{2.837478in}{0.304338in}}%
\pgfpathlineto{\pgfqpoint{2.831136in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{2.831136in}{0.308907in}}%
\pgfpathlineto{\pgfqpoint{2.826907in}{0.311648in}}%
\pgfpathlineto{\pgfqpoint{2.826907in}{0.312561in}}%
\pgfpathlineto{\pgfqpoint{2.820565in}{0.316216in}}%
\pgfpathlineto{\pgfqpoint{2.820565in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.814222in}{0.320784in}}%
\pgfpathlineto{\pgfqpoint{2.814222in}{0.321698in}}%
\pgfpathlineto{\pgfqpoint{2.809994in}{0.324439in}}%
\pgfpathlineto{\pgfqpoint{2.809994in}{0.325353in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.329008in}}%
\pgfpathlineto{\pgfqpoint{2.803652in}{0.329921in}}%
\pgfpathlineto{\pgfqpoint{2.797309in}{0.333576in}}%
\pgfpathlineto{\pgfqpoint{2.797309in}{0.334490in}}%
\pgfpathlineto{\pgfqpoint{2.790967in}{0.338144in}}%
\pgfpathlineto{\pgfqpoint{2.790967in}{0.339058in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{0.341799in}}%
\pgfpathlineto{\pgfqpoint{2.786738in}{0.342713in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{0.346368in}}%
\pgfpathlineto{\pgfqpoint{2.780396in}{0.347281in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{0.350936in}}%
\pgfpathlineto{\pgfqpoint{2.774053in}{0.351850in}}%
\pgfpathlineto{\pgfqpoint{2.769825in}{0.354591in}}%
\pgfpathlineto{\pgfqpoint{2.769825in}{0.355504in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.359159in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.363728in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.364641in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.368296in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.372864in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.376519in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.377433in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.380174in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.381088in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.384742in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.385656in}}%
\pgfpathlineto{\pgfqpoint{2.723313in}{0.389311in}}%
\pgfpathlineto{\pgfqpoint{2.723313in}{0.390224in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.392965in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.393879in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{0.397534in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.403016in}}%
\pgfpathlineto{\pgfqpoint{2.700057in}{0.406671in}}%
\pgfpathlineto{\pgfqpoint{2.700057in}{0.407584in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.410325in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{2.689486in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{2.689486in}{0.415807in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.420376in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{0.423117in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{0.424031in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.427685in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.428599in}}%
\pgfpathlineto{\pgfqpoint{2.666230in}{0.432254in}}%
\pgfpathlineto{\pgfqpoint{2.666230in}{0.433167in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.435908in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{2.655659in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.445959in}}%
\pgfpathlineto{\pgfqpoint{2.645089in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{2.645089in}{0.449614in}}%
\pgfpathlineto{\pgfqpoint{2.638746in}{0.453268in}}%
\pgfpathlineto{\pgfqpoint{2.638746in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{0.457837in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{0.458751in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{0.462405in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{0.466974in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.470628in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{0.471542in}}%
\pgfpathlineto{\pgfqpoint{2.609148in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{2.609148in}{0.476111in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{0.479765in}}%
\pgfpathlineto{\pgfqpoint{2.598577in}{0.483420in}}%
\pgfpathlineto{\pgfqpoint{2.598577in}{0.484334in}}%
\pgfpathlineto{\pgfqpoint{2.592234in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{2.592234in}{0.488902in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{0.491643in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{0.492557in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{0.496212in}}%
\pgfpathlineto{\pgfqpoint{2.581663in}{0.497125in}}%
\pgfpathlineto{\pgfqpoint{2.621833in}{0.498953in}}%
\pgfpathlineto{\pgfqpoint{2.649317in}{0.502607in}}%
\pgfpathlineto{\pgfqpoint{2.678915in}{0.509917in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{0.523622in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.529104in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{0.532759in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{0.534586in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{0.537327in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.540982in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.543723in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.545550in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.547378in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.549205in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.551033in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.551946in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.553774in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.556515in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.558342in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.560169in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.561997in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.565651in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.572047in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.573875in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.580270in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.582098in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.627782in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.629609in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.647883in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.649710in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.656106in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.657933in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.663416in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.665243in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.669811in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.671639in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.675293in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.677121in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.681689in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.688999in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.691740in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.694481in}}%
\pgfpathlineto{\pgfqpoint{2.733884in}{0.695394in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{2.735998in}{0.699049in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.702704in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{2.740226in}{0.706359in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.710013in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.718237in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.720064in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.722805in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.724632in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.729201in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.733769in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.739251in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.746561in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.748388in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.755698in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.763921in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.765748in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.775799in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.797727in}}%
\pgfpathlineto{\pgfqpoint{2.767711in}{0.799554in}}%
\pgfpathlineto{\pgfqpoint{2.767711in}{0.832447in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.834274in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.857116in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.858944in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{0.872649in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.874476in}}%
\pgfpathlineto{\pgfqpoint{2.761368in}{0.884527in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.895491in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{2.757140in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.907369in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.914678in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{2.752911in}{0.922902in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{2.750797in}{0.931125in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.932952in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.939348in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.941175in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.954880in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.955794in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.962190in}}%
\pgfpathlineto{\pgfqpoint{2.719085in}{0.963104in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{2.706400in}{0.970413in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.975895in}}%
\pgfpathlineto{\pgfqpoint{2.695829in}{0.976809in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.983205in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{0.984118in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{2.672573in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.995996in}}%
\pgfpathlineto{\pgfqpoint{2.662002in}{0.996910in}}%
\pgfpathlineto{\pgfqpoint{2.653545in}{1.001478in}}%
\pgfpathlineto{\pgfqpoint{2.653545in}{1.002392in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{2.642974in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{2.634518in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{2.634518in}{1.014270in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{1.019752in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{1.025234in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{2.604919in}{1.032543in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{1.037112in}}%
\pgfpathlineto{\pgfqpoint{2.596463in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{1.042594in}}%
\pgfpathlineto{\pgfqpoint{2.588006in}{1.043508in}}%
\pgfpathlineto{\pgfqpoint{2.579549in}{1.048076in}}%
\pgfpathlineto{\pgfqpoint{2.579549in}{1.048990in}}%
\pgfpathlineto{\pgfqpoint{2.571093in}{1.053558in}}%
\pgfpathlineto{\pgfqpoint{2.571093in}{1.054472in}}%
\pgfpathlineto{\pgfqpoint{2.562636in}{1.059040in}}%
\pgfpathlineto{\pgfqpoint{2.562636in}{1.059954in}}%
\pgfpathlineto{\pgfqpoint{2.554179in}{1.064522in}}%
\pgfpathlineto{\pgfqpoint{2.554179in}{1.065436in}}%
\pgfpathlineto{\pgfqpoint{2.545722in}{1.070004in}}%
\pgfpathlineto{\pgfqpoint{2.545722in}{1.070918in}}%
\pgfpathlineto{\pgfqpoint{2.539380in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{2.539380in}{1.075487in}}%
\pgfpathlineto{\pgfqpoint{2.530923in}{1.080055in}}%
\pgfpathlineto{\pgfqpoint{2.530923in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{1.085537in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{1.086451in}}%
\pgfpathlineto{\pgfqpoint{2.514010in}{1.091019in}}%
\pgfpathlineto{\pgfqpoint{2.514010in}{1.091933in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.095588in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.101983in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.103811in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.106552in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.108379in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.112034in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.113861in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{1.122084in}}%
\pgfpathlineto{\pgfqpoint{2.511896in}{1.147668in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.149495in}}%
\pgfpathlineto{\pgfqpoint{2.509781in}{1.158632in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.160459in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.167769in}}%
\pgfpathlineto{\pgfqpoint{2.505553in}{1.173251in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.178733in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{1.180560in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{1.184215in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.186042in}}%
\pgfpathlineto{\pgfqpoint{2.499211in}{1.189697in}}%
\pgfpathlineto{\pgfqpoint{2.497096in}{1.191524in}}%
\pgfpathlineto{\pgfqpoint{2.497096in}{1.194265in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.196093in}}%
\pgfpathlineto{\pgfqpoint{2.494982in}{1.198834in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{2.492868in}{1.203402in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{1.205230in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{1.207971in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{2.488640in}{1.212539in}}%
\pgfpathlineto{\pgfqpoint{2.486526in}{1.214366in}}%
\pgfpathlineto{\pgfqpoint{2.486526in}{1.216194in}}%
\pgfpathlineto{\pgfqpoint{2.484411in}{1.218021in}}%
\pgfpathlineto{\pgfqpoint{2.484411in}{1.219848in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{1.221676in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{1.224417in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{1.226244in}}%
\pgfpathlineto{\pgfqpoint{2.480183in}{1.228072in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.229899in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.231726in}}%
\pgfpathlineto{\pgfqpoint{2.475955in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{2.475955in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{1.237208in}}%
\pgfpathlineto{\pgfqpoint{2.473841in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{1.240863in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{1.242691in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{1.244518in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{2.467498in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{2.467498in}{1.249086in}}%
\pgfpathlineto{\pgfqpoint{2.465384in}{1.250914in}}%
\pgfpathlineto{\pgfqpoint{2.465384in}{1.252741in}}%
\pgfpathlineto{\pgfqpoint{2.463270in}{1.254568in}}%
\pgfpathlineto{\pgfqpoint{2.463270in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{2.461156in}{1.258223in}}%
\pgfpathlineto{\pgfqpoint{2.461156in}{1.259137in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{1.260964in}}%
\pgfpathlineto{\pgfqpoint{2.459041in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.264619in}}%
\pgfpathlineto{\pgfqpoint{2.456927in}{1.265533in}}%
\pgfpathlineto{\pgfqpoint{2.454813in}{1.267360in}}%
\pgfpathlineto{\pgfqpoint{2.454813in}{1.269187in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{1.271015in}}%
\pgfpathlineto{\pgfqpoint{2.452699in}{1.271928in}}%
\pgfpathlineto{\pgfqpoint{2.450585in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{2.450585in}{1.275583in}}%
\pgfpathlineto{\pgfqpoint{2.448470in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{2.448470in}{1.278324in}}%
\pgfpathlineto{\pgfqpoint{2.446356in}{1.280152in}}%
\pgfpathlineto{\pgfqpoint{2.446356in}{1.281979in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{1.283806in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{2.442128in}{1.286547in}}%
\pgfpathlineto{\pgfqpoint{2.442128in}{1.288375in}}%
\pgfpathlineto{\pgfqpoint{2.440014in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{2.440014in}{1.291116in}}%
\pgfpathlineto{\pgfqpoint{2.437900in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{2.437900in}{1.293857in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.295684in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{1.297512in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{1.299339in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{1.300253in}}%
\pgfpathlineto{\pgfqpoint{2.431557in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{2.431557in}{1.302994in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{1.304821in}}%
\pgfpathlineto{\pgfqpoint{2.429443in}{1.305735in}}%
\pgfpathlineto{\pgfqpoint{2.427329in}{1.307562in}}%
\pgfpathlineto{\pgfqpoint{2.427329in}{1.309389in}}%
\pgfpathlineto{\pgfqpoint{2.425215in}{1.311217in}}%
\pgfpathlineto{\pgfqpoint{2.425215in}{1.312130in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{1.313958in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{1.316699in}}%
\pgfpathlineto{\pgfqpoint{2.420986in}{1.317613in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{1.319440in}}%
\pgfpathlineto{\pgfqpoint{2.418872in}{1.320354in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{1.322181in}}%
\pgfpathlineto{\pgfqpoint{2.416758in}{1.323095in}}%
\pgfpathlineto{\pgfqpoint{2.414644in}{1.324922in}}%
\pgfpathlineto{\pgfqpoint{2.414644in}{1.326749in}}%
\pgfpathlineto{\pgfqpoint{2.412530in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{2.412530in}{1.329490in}}%
\pgfpathlineto{\pgfqpoint{2.410415in}{1.331318in}}%
\pgfpathlineto{\pgfqpoint{2.410415in}{1.332231in}}%
\pgfpathlineto{\pgfqpoint{2.408301in}{1.334059in}}%
\pgfpathlineto{\pgfqpoint{2.408301in}{1.334973in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.336800in}}%
\pgfpathlineto{\pgfqpoint{2.406187in}{1.337714in}}%
\pgfpathlineto{\pgfqpoint{2.404073in}{1.339541in}}%
\pgfpathlineto{\pgfqpoint{2.404073in}{1.340455in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.342282in}}%
\pgfpathlineto{\pgfqpoint{2.401959in}{1.343196in}}%
\pgfpathlineto{\pgfqpoint{2.399844in}{1.345023in}}%
\pgfpathlineto{\pgfqpoint{2.399844in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{2.397730in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{2.397730in}{1.348678in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.350505in}}%
\pgfpathlineto{\pgfqpoint{2.395616in}{1.351419in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{1.353246in}}%
\pgfpathlineto{\pgfqpoint{2.393502in}{1.354160in}}%
\pgfpathlineto{\pgfqpoint{2.391388in}{1.355987in}}%
\pgfpathlineto{\pgfqpoint{2.391388in}{1.356901in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.358728in}}%
\pgfpathlineto{\pgfqpoint{2.389274in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{1.361469in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{1.362383in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.364210in}}%
\pgfpathlineto{\pgfqpoint{2.385045in}{1.365124in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{1.366951in}}%
\pgfpathlineto{\pgfqpoint{2.382931in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.370606in}}%
\pgfpathlineto{\pgfqpoint{2.378703in}{1.372434in}}%
\pgfpathlineto{\pgfqpoint{2.378703in}{1.373347in}}%
\pgfpathlineto{\pgfqpoint{2.376589in}{1.375175in}}%
\pgfpathlineto{\pgfqpoint{2.376589in}{1.376088in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{1.377916in}}%
\pgfpathlineto{\pgfqpoint{2.374474in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{2.372360in}{1.380657in}}%
\pgfpathlineto{\pgfqpoint{2.372360in}{1.381570in}}%
\pgfpathlineto{\pgfqpoint{2.370246in}{1.383398in}}%
\pgfpathlineto{\pgfqpoint{2.370246in}{1.384311in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{1.386139in}}%
\pgfpathlineto{\pgfqpoint{2.368132in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{2.366018in}{1.389793in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{1.391621in}}%
\pgfpathlineto{\pgfqpoint{2.363904in}{1.392535in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{1.394362in}}%
\pgfpathlineto{\pgfqpoint{2.361789in}{1.395276in}}%
\pgfpathlineto{\pgfqpoint{2.357561in}{1.398017in}}%
\pgfpathlineto{\pgfqpoint{2.357561in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{2.355447in}{1.402585in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{2.353333in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.407153in}}%
\pgfpathlineto{\pgfqpoint{2.351219in}{1.408067in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{1.410808in}}%
\pgfpathlineto{\pgfqpoint{2.346990in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{2.346990in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{1.418118in}}%
\pgfpathlineto{\pgfqpoint{2.340648in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{2.340648in}{1.420859in}}%
\pgfpathlineto{\pgfqpoint{2.338533in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{2.338533in}{1.423600in}}%
\pgfpathlineto{\pgfqpoint{2.336419in}{1.425427in}}%
\pgfpathlineto{\pgfqpoint{2.336419in}{1.426341in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{1.428168in}}%
\pgfpathlineto{\pgfqpoint{2.334305in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{2.330077in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{2.330077in}{1.433650in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{1.435478in}}%
\pgfpathlineto{\pgfqpoint{2.327963in}{1.436391in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{1.438219in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{2.323734in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{2.323734in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{2.321620in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{2.321620in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{2.317392in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{1.451010in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{2.313163in}{1.453751in}}%
\pgfpathlineto{\pgfqpoint{2.313163in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{2.308935in}{1.457406in}}%
\pgfpathlineto{\pgfqpoint{2.308935in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{2.306821in}{1.461974in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{1.463802in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{1.467457in}}%
\pgfpathlineto{\pgfqpoint{2.300478in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{2.298364in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{2.298364in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{2.296250in}{1.474766in}}%
\pgfpathlineto{\pgfqpoint{2.294136in}{1.476593in}}%
\pgfpathlineto{\pgfqpoint{2.294136in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{2.289907in}{1.480248in}}%
\pgfpathlineto{\pgfqpoint{2.289907in}{1.482075in}}%
\pgfpathlineto{\pgfqpoint{2.287793in}{1.483903in}}%
\pgfpathlineto{\pgfqpoint{2.287793in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{2.283565in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{2.281451in}{1.492126in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.493953in}}%
\pgfpathlineto{\pgfqpoint{2.279337in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{2.275108in}{1.497608in}}%
\pgfpathlineto{\pgfqpoint{2.275108in}{1.499435in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{1.501263in}}%
\pgfpathlineto{\pgfqpoint{2.272994in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{2.270880in}{1.504918in}}%
\pgfpathlineto{\pgfqpoint{2.266652in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{2.266652in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.511313in}}%
\pgfpathlineto{\pgfqpoint{2.264537in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{2.260309in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{2.260309in}{1.516795in}}%
\pgfpathlineto{\pgfqpoint{2.258195in}{1.518623in}}%
\pgfpathlineto{\pgfqpoint{2.258195in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{2.253967in}{1.522278in}}%
\pgfpathlineto{\pgfqpoint{2.253967in}{1.524105in}}%
\pgfpathlineto{\pgfqpoint{2.251852in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{2.251852in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{2.247624in}{1.529587in}}%
\pgfpathlineto{\pgfqpoint{2.247624in}{1.531414in}}%
\pgfpathlineto{\pgfqpoint{2.245510in}{1.533242in}}%
\pgfpathlineto{\pgfqpoint{2.245510in}{1.534155in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{1.535983in}}%
\pgfpathlineto{\pgfqpoint{2.243396in}{1.536896in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{1.541465in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{1.544206in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{1.546947in}}%
\pgfpathlineto{\pgfqpoint{2.232825in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{2.230711in}{1.550602in}}%
\pgfpathlineto{\pgfqpoint{2.230711in}{1.551515in}}%
\pgfpathlineto{\pgfqpoint{2.226482in}{1.554256in}}%
\pgfpathlineto{\pgfqpoint{2.226482in}{1.556084in}}%
\pgfpathlineto{\pgfqpoint{2.224368in}{1.557911in}}%
\pgfpathlineto{\pgfqpoint{2.224368in}{1.558825in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{1.561566in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{1.563393in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.565221in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{1.570703in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{1.571616in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{1.574357in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{1.575271in}}%
\pgfpathlineto{\pgfqpoint{2.203226in}{1.578012in}}%
\pgfpathlineto{\pgfqpoint{2.203226in}{1.578926in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{1.581667in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{1.582581in}}%
\pgfpathlineto{\pgfqpoint{2.194770in}{1.585322in}}%
\pgfpathlineto{\pgfqpoint{2.194770in}{1.586235in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{1.588976in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{1.589890in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.592631in}}%
\pgfpathlineto{\pgfqpoint{2.186313in}{1.593545in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{2.182085in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{1.599941in}}%
\pgfpathlineto{\pgfqpoint{2.177856in}{1.600854in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{1.603595in}}%
\pgfpathlineto{\pgfqpoint{2.173628in}{1.604509in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{1.607250in}}%
\pgfpathlineto{\pgfqpoint{2.169400in}{1.608164in}}%
\pgfpathlineto{\pgfqpoint{2.165171in}{1.610905in}}%
\pgfpathlineto{\pgfqpoint{2.165171in}{1.611818in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{1.614560in}}%
\pgfpathlineto{\pgfqpoint{2.160943in}{1.615473in}}%
\pgfpathlineto{\pgfqpoint{2.156715in}{1.618214in}}%
\pgfpathlineto{\pgfqpoint{2.156715in}{1.619128in}}%
\pgfpathlineto{\pgfqpoint{2.152486in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{2.152486in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{2.148258in}{1.625524in}}%
\pgfpathlineto{\pgfqpoint{2.148258in}{1.626437in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.629178in}}%
\pgfpathlineto{\pgfqpoint{2.144030in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{2.139801in}{1.632833in}}%
\pgfpathlineto{\pgfqpoint{2.139801in}{1.633747in}}%
\pgfpathlineto{\pgfqpoint{2.135573in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{2.135573in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{2.131344in}{1.640143in}}%
\pgfpathlineto{\pgfqpoint{2.131344in}{1.641056in}}%
\pgfpathlineto{\pgfqpoint{2.127116in}{1.643797in}}%
\pgfpathlineto{\pgfqpoint{2.127116in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{1.647452in}}%
\pgfpathlineto{\pgfqpoint{2.122888in}{1.648366in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{2.118659in}{1.652021in}}%
\pgfpathlineto{\pgfqpoint{2.114431in}{1.654762in}}%
\pgfpathlineto{\pgfqpoint{2.114431in}{1.655675in}}%
\pgfpathlineto{\pgfqpoint{2.110203in}{1.658416in}}%
\pgfpathlineto{\pgfqpoint{2.110203in}{1.659330in}}%
\pgfpathlineto{\pgfqpoint{2.105974in}{1.662071in}}%
\pgfpathlineto{\pgfqpoint{2.105974in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.665726in}}%
\pgfpathlineto{\pgfqpoint{2.101746in}{1.666639in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{1.670294in}}%
\pgfpathlineto{\pgfqpoint{2.095404in}{1.671208in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.673949in}}%
\pgfpathlineto{\pgfqpoint{2.091175in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{2.086947in}{1.677604in}}%
\pgfpathlineto{\pgfqpoint{2.086947in}{1.678517in}}%
\pgfpathlineto{\pgfqpoint{2.082719in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{2.082719in}{1.682172in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{1.684913in}}%
\pgfpathlineto{\pgfqpoint{2.078490in}{1.685827in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{2.074262in}{1.689482in}}%
\pgfpathlineto{\pgfqpoint{2.070033in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{2.070033in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{2.065805in}{1.695877in}}%
\pgfpathlineto{\pgfqpoint{2.065805in}{1.696791in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.699532in}}%
\pgfpathlineto{\pgfqpoint{2.061577in}{1.700446in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{2.057348in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{2.053120in}{1.706841in}}%
\pgfpathlineto{\pgfqpoint{2.053120in}{1.707755in}}%
\pgfpathlineto{\pgfqpoint{2.046778in}{1.711410in}}%
\pgfpathlineto{\pgfqpoint{2.046778in}{1.712324in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{1.715978in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{1.718719in}}%
\pgfpathlineto{\pgfqpoint{2.038321in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{2.034093in}{1.722374in}}%
\pgfpathlineto{\pgfqpoint{2.034093in}{1.723288in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{2.029864in}{1.726943in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{1.729684in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{1.730597in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{1.734252in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.736993in}}%
\pgfpathlineto{\pgfqpoint{2.017179in}{1.737907in}}%
\pgfpathlineto{\pgfqpoint{2.010837in}{1.741561in}}%
\pgfpathlineto{\pgfqpoint{2.010837in}{1.742475in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.745216in}}%
\pgfpathlineto{\pgfqpoint{2.006608in}{1.746130in}}%
\pgfpathlineto{\pgfqpoint{2.002380in}{1.748871in}}%
\pgfpathlineto{\pgfqpoint{2.002380in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.752526in}}%
\pgfpathlineto{\pgfqpoint{1.998152in}{1.753439in}}%
\pgfpathlineto{\pgfqpoint{1.993923in}{1.756180in}}%
\pgfpathlineto{\pgfqpoint{1.993923in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{1.989695in}{1.759835in}}%
\pgfpathlineto{\pgfqpoint{1.989695in}{1.760749in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{1.763490in}}%
\pgfpathlineto{\pgfqpoint{1.985467in}{1.764404in}}%
\pgfpathlineto{\pgfqpoint{1.979124in}{1.768058in}}%
\pgfpathlineto{\pgfqpoint{1.979124in}{1.768972in}}%
\pgfpathlineto{\pgfqpoint{1.974896in}{1.771713in}}%
\pgfpathlineto{\pgfqpoint{1.974896in}{1.772627in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{1.775368in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{1.776281in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{1.779022in}}%
\pgfpathlineto{\pgfqpoint{1.966439in}{1.779936in}}%
\pgfpathlineto{\pgfqpoint{1.962211in}{1.782677in}}%
\pgfpathlineto{\pgfqpoint{1.962211in}{1.783591in}}%
\pgfpathlineto{\pgfqpoint{1.957982in}{1.786332in}}%
\pgfpathlineto{\pgfqpoint{1.957982in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{1.790900in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{1.791814in}}%
\pgfpathlineto{\pgfqpoint{1.947411in}{1.794555in}}%
\pgfpathlineto{\pgfqpoint{1.947411in}{1.795469in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{1.798210in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{1.938955in}{1.801865in}}%
\pgfpathlineto{\pgfqpoint{1.938955in}{1.802778in}}%
\pgfpathlineto{\pgfqpoint{1.934726in}{1.805519in}}%
\pgfpathlineto{\pgfqpoint{1.934726in}{1.806433in}}%
\pgfpathlineto{\pgfqpoint{1.930498in}{1.809174in}}%
\pgfpathlineto{\pgfqpoint{1.930498in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{1.924156in}{1.813742in}}%
\pgfpathlineto{\pgfqpoint{1.924156in}{1.814656in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.817397in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{1.818311in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{1.821052in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{1.911470in}{1.824707in}}%
\pgfpathlineto{\pgfqpoint{1.911470in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{1.828361in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{1.829275in}}%
\pgfpathlineto{\pgfqpoint{1.900900in}{1.832930in}}%
\pgfpathlineto{\pgfqpoint{1.900900in}{1.833843in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{1.836584in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{1.837498in}}%
\pgfpathlineto{\pgfqpoint{1.892443in}{1.840239in}}%
\pgfpathlineto{\pgfqpoint{1.892443in}{1.841153in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.843894in}}%
\pgfpathlineto{\pgfqpoint{1.888215in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.847549in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{1.848462in}}%
\pgfpathlineto{\pgfqpoint{1.877644in}{1.852117in}}%
\pgfpathlineto{\pgfqpoint{1.877644in}{1.853031in}}%
\pgfpathlineto{\pgfqpoint{1.873415in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{1.873415in}{1.856685in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.859427in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.864909in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.866736in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.876787in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.878614in}}%
\pgfpathlineto{\pgfqpoint{1.864959in}{1.888664in}}%
\pgfpathlineto{\pgfqpoint{1.862844in}{1.890492in}}%
\pgfpathlineto{\pgfqpoint{1.862844in}{1.898715in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{1.900542in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{1.907852in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{1.909679in}}%
\pgfpathlineto{\pgfqpoint{1.858616in}{1.916989in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.918816in}}%
\pgfpathlineto{\pgfqpoint{1.856502in}{1.926125in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.927953in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.934349in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.936176in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.941658in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{1.945313in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.948054in}}%
\pgfpathlineto{\pgfqpoint{1.843817in}{1.948967in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{1.952622in}}%
\pgfpathlineto{\pgfqpoint{1.835360in}{1.955363in}}%
\pgfpathlineto{\pgfqpoint{1.835360in}{1.956277in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.959018in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{1.960845in}}%
\pgfpathlineto{\pgfqpoint{1.826904in}{1.963586in}}%
\pgfpathlineto{\pgfqpoint{1.826904in}{1.964500in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{1.967241in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{1.968155in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{1.971810in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{1.974551in}}%
\pgfpathlineto{\pgfqpoint{1.814219in}{1.975464in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{1.979119in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.981860in}}%
\pgfpathlineto{\pgfqpoint{1.805762in}{1.982774in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.985515in}}%
\pgfpathlineto{\pgfqpoint{1.801533in}{1.986428in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{1.989170in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{1.990083in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.992824in}}%
\pgfpathlineto{\pgfqpoint{1.793077in}{1.993738in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.996479in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{1.997393in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{2.000134in}}%
\pgfpathlineto{\pgfqpoint{1.784620in}{2.001047in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{2.003788in}}%
\pgfpathlineto{\pgfqpoint{1.780392in}{2.004702in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{2.007443in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{2.008357in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{2.011098in}}%
\pgfpathlineto{\pgfqpoint{1.771935in}{2.012012in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{2.014753in}}%
\pgfpathlineto{\pgfqpoint{1.767707in}{2.015666in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{2.018407in}}%
\pgfpathlineto{\pgfqpoint{1.763478in}{2.019321in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{2.022062in}}%
\pgfpathlineto{\pgfqpoint{1.759250in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{2.025717in}}%
\pgfpathlineto{\pgfqpoint{1.755022in}{2.026631in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{2.029372in}}%
\pgfpathlineto{\pgfqpoint{1.750793in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{1.746565in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{2.036681in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{2.037595in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{2.040336in}}%
\pgfpathlineto{\pgfqpoint{1.738108in}{2.041249in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{2.043990in}}%
\pgfpathlineto{\pgfqpoint{1.733880in}{2.044904in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{2.048559in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{2.051300in}}%
\pgfpathlineto{\pgfqpoint{1.725423in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{2.054955in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{2.058609in}}%
\pgfpathlineto{\pgfqpoint{1.716967in}{2.059523in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{2.062264in}}%
\pgfpathlineto{\pgfqpoint{1.712738in}{2.063178in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{2.065919in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{2.066833in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{2.069574in}}%
\pgfpathlineto{\pgfqpoint{1.704281in}{2.070487in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{2.073228in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{2.075056in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.080538in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{2.082365in}}%
\pgfpathlineto{\pgfqpoint{1.695825in}{2.085106in}}%
\pgfpathlineto{\pgfqpoint{1.693711in}{2.086934in}}%
\pgfpathlineto{\pgfqpoint{1.693711in}{2.090588in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.092416in}}%
\pgfpathlineto{\pgfqpoint{1.691596in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{2.096984in}}%
\pgfpathlineto{\pgfqpoint{1.689482in}{2.100639in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{2.102466in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{2.105207in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{2.107035in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{2.109776in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.111603in}}%
\pgfpathlineto{\pgfqpoint{1.683140in}{2.114344in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{2.116171in}}%
\pgfpathlineto{\pgfqpoint{1.681026in}{2.118912in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{2.120740in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{2.123481in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{2.125308in}}%
\pgfpathlineto{\pgfqpoint{1.676797in}{2.128049in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.129877in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.131704in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{1.672569in}{2.136272in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{2.138100in}}%
\pgfpathlineto{\pgfqpoint{1.670455in}{2.140841in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{2.142668in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.147237in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.154546in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{2.156373in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{2.162769in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{2.164597in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{2.172820in}}%
\pgfpathlineto{\pgfqpoint{1.659884in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{2.180129in}}%
\pgfpathlineto{\pgfqpoint{1.657770in}{2.185611in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{1.655656in}{2.192921in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.194748in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.199317in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{2.201144in}}%
\pgfpathlineto{\pgfqpoint{1.651427in}{2.205712in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.207540in}}%
\pgfpathlineto{\pgfqpoint{1.649313in}{2.212108in}}%
\pgfpathlineto{\pgfqpoint{1.647199in}{2.213936in}}%
\pgfpathlineto{\pgfqpoint{1.647199in}{2.218504in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{2.220331in}}%
\pgfpathlineto{\pgfqpoint{1.645085in}{2.224900in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{2.226727in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{2.230382in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{2.232209in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{2.236778in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{2.238605in}}%
\pgfpathlineto{\pgfqpoint{1.638742in}{2.242260in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{2.244087in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{2.247742in}}%
\pgfpathlineto{\pgfqpoint{1.634514in}{2.249569in}}%
\pgfpathlineto{\pgfqpoint{1.634514in}{2.253224in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.255051in}}%
\pgfpathlineto{\pgfqpoint{1.632400in}{2.258706in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{2.264188in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{2.266015in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{2.269670in}}%
\pgfpathlineto{\pgfqpoint{1.626057in}{2.271498in}}%
\pgfpathlineto{\pgfqpoint{1.626057in}{2.274239in}}%
\pgfpathlineto{\pgfqpoint{1.623943in}{2.276066in}}%
\pgfpathlineto{\pgfqpoint{1.623943in}{2.279721in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{2.281548in}}%
\pgfpathlineto{\pgfqpoint{1.621829in}{2.284289in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{2.286116in}}%
\pgfpathlineto{\pgfqpoint{1.619715in}{2.289771in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{2.291599in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{2.294340in}}%
\pgfpathlineto{\pgfqpoint{1.615486in}{2.296167in}}%
\pgfpathlineto{\pgfqpoint{1.615486in}{2.299822in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{2.301649in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{2.304390in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{2.306218in}}%
\pgfpathlineto{\pgfqpoint{1.611258in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{1.609144in}{2.310786in}}%
\pgfpathlineto{\pgfqpoint{1.609144in}{2.313527in}}%
\pgfpathlineto{\pgfqpoint{1.607030in}{2.315354in}}%
\pgfpathlineto{\pgfqpoint{1.607030in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{2.320836in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{2.323577in}}%
\pgfpathlineto{\pgfqpoint{1.602801in}{2.325405in}}%
\pgfpathlineto{\pgfqpoint{1.602801in}{2.328146in}}%
\pgfpathlineto{\pgfqpoint{1.600687in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{1.600687in}{2.332714in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{2.334542in}}%
\pgfpathlineto{\pgfqpoint{1.598573in}{2.337283in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{2.339110in}}%
\pgfpathlineto{\pgfqpoint{1.596459in}{2.341851in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.346420in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{2.348247in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{2.350988in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{2.352815in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{2.354643in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{2.357384in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{2.358297in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{2.361952in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{2.362866in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{2.365607in}}%
\pgfpathlineto{\pgfqpoint{1.575317in}{2.366521in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{2.370175in}}%
\pgfpathlineto{\pgfqpoint{1.568974in}{2.371089in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{2.374744in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{2.375657in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{2.380226in}}%
\pgfpathlineto{\pgfqpoint{1.552061in}{2.382967in}}%
\pgfpathlineto{\pgfqpoint{1.552061in}{2.383881in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{2.387535in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{2.388449in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{2.392104in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{1.535148in}{2.395758in}}%
\pgfpathlineto{\pgfqpoint{1.535148in}{2.396672in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.400327in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{2.401241in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{2.404895in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{2.405809in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{2.408550in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{2.409464in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{2.413118in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.418601in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{2.421342in}}%
\pgfpathlineto{\pgfqpoint{1.501321in}{2.422255in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{2.425910in}}%
\pgfpathlineto{\pgfqpoint{1.494978in}{2.426824in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{2.430478in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{2.434133in}}%
\pgfpathlineto{\pgfqpoint{1.484407in}{2.435047in}}%
\pgfpathlineto{\pgfqpoint{1.478065in}{2.438702in}}%
\pgfpathlineto{\pgfqpoint{1.478065in}{2.439615in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{1.465380in}{2.447838in}}%
\pgfpathlineto{\pgfqpoint{1.465380in}{2.448752in}}%
\pgfpathlineto{\pgfqpoint{1.461152in}{2.451493in}}%
\pgfpathlineto{\pgfqpoint{1.461152in}{2.452407in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{2.456062in}}%
\pgfpathlineto{\pgfqpoint{1.454809in}{2.456975in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.461544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.725427in}{0.687171in}}%
\pgfpathlineto{\pgfqpoint{2.727541in}{0.688085in}}%
\pgfpathlineto{\pgfqpoint{2.729656in}{0.688999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750797in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.946657in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{0.947571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744455in}{0.947571in}}%
\pgfpathlineto{\pgfqpoint{2.744455in}{0.948485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499211in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{2.501325in}{1.099242in}}%
\pgfpathlineto{\pgfqpoint{2.503439in}{1.100156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.224368in}{1.563393in}}%
\pgfpathlineto{\pgfqpoint{2.222254in}{1.564307in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{1.565221in}}%
\pgfpathlineto{\pgfqpoint{2.218026in}{1.566134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.215911in}{1.567048in}}%
\pgfpathlineto{\pgfqpoint{2.215911in}{1.567962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867073in}{1.855772in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.856685in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.857599in}}%
\pgfpathlineto{\pgfqpoint{1.867073in}{1.858513in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{1.859427in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.856502in}{1.939831in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{1.940744in}}%
\pgfpathlineto{\pgfqpoint{1.852274in}{1.941658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.695825in}{2.071401in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.072315in}}%
\pgfpathlineto{\pgfqpoint{1.700053in}{2.073228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.661998in}{2.142668in}}%
\pgfpathlineto{\pgfqpoint{1.664112in}{2.143582in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{2.144496in}}%
\pgfpathlineto{\pgfqpoint{1.668341in}{2.145409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594344in}{2.354643in}}%
\pgfpathlineto{\pgfqpoint{1.592230in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{2.356470in}}%
\pgfpathlineto{\pgfqpoint{1.585888in}{2.357384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198885in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.192659in}{0.032974in}}%
\pgfpathlineto{\pgfqpoint{3.192659in}{0.033888in}}%
\pgfpathlineto{\pgfqpoint{3.186317in}{0.037543in}}%
\pgfpathlineto{\pgfqpoint{3.186317in}{0.038456in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{0.041197in}}%
\pgfpathlineto{\pgfqpoint{3.182089in}{0.042111in}}%
\pgfpathlineto{\pgfqpoint{3.175746in}{0.045766in}}%
\pgfpathlineto{\pgfqpoint{3.175746in}{0.046680in}}%
\pgfpathlineto{\pgfqpoint{3.169404in}{0.050334in}}%
\pgfpathlineto{\pgfqpoint{3.169404in}{0.051248in}}%
\pgfpathlineto{\pgfqpoint{3.163061in}{0.054903in}}%
\pgfpathlineto{\pgfqpoint{3.163061in}{0.055816in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{0.058557in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{0.059471in}}%
\pgfpathlineto{\pgfqpoint{3.152490in}{0.063126in}}%
\pgfpathlineto{\pgfqpoint{3.152490in}{0.064040in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{0.067694in}}%
\pgfpathlineto{\pgfqpoint{3.146148in}{0.068608in}}%
\pgfpathlineto{\pgfqpoint{3.141919in}{0.071349in}}%
\pgfpathlineto{\pgfqpoint{3.141919in}{0.072263in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{0.075917in}}%
\pgfpathlineto{\pgfqpoint{3.135577in}{0.076831in}}%
\pgfpathlineto{\pgfqpoint{3.129234in}{0.080486in}}%
\pgfpathlineto{\pgfqpoint{3.129234in}{0.081399in}}%
\pgfpathlineto{\pgfqpoint{3.125006in}{0.084141in}}%
\pgfpathlineto{\pgfqpoint{3.125006in}{0.085054in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{0.088709in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{0.089623in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{0.093277in}}%
\pgfpathlineto{\pgfqpoint{3.112321in}{0.094191in}}%
\pgfpathlineto{\pgfqpoint{3.108093in}{0.096932in}}%
\pgfpathlineto{\pgfqpoint{3.108093in}{0.097846in}}%
\pgfpathlineto{\pgfqpoint{3.101750in}{0.101501in}}%
\pgfpathlineto{\pgfqpoint{3.101750in}{0.102414in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{0.106069in}}%
\pgfpathlineto{\pgfqpoint{3.095407in}{0.106983in}}%
\pgfpathlineto{\pgfqpoint{3.089065in}{0.110637in}}%
\pgfpathlineto{\pgfqpoint{3.089065in}{0.111551in}}%
\pgfpathlineto{\pgfqpoint{3.084837in}{0.114292in}}%
\pgfpathlineto{\pgfqpoint{3.084837in}{0.115206in}}%
\pgfpathlineto{\pgfqpoint{3.078494in}{0.118860in}}%
\pgfpathlineto{\pgfqpoint{3.078494in}{0.119774in}}%
\pgfpathlineto{\pgfqpoint{3.072152in}{0.123429in}}%
\pgfpathlineto{\pgfqpoint{3.072152in}{0.124343in}}%
\pgfpathlineto{\pgfqpoint{3.067923in}{0.127084in}}%
\pgfpathlineto{\pgfqpoint{3.067923in}{0.127997in}}%
\pgfpathlineto{\pgfqpoint{3.061581in}{0.131652in}}%
\pgfpathlineto{\pgfqpoint{3.061581in}{0.132566in}}%
\pgfpathlineto{\pgfqpoint{3.055238in}{0.136220in}}%
\pgfpathlineto{\pgfqpoint{3.055238in}{0.137134in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.139875in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{0.140789in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{0.144444in}}%
\pgfpathlineto{\pgfqpoint{3.044667in}{0.145357in}}%
\pgfpathlineto{\pgfqpoint{3.038325in}{0.149012in}}%
\pgfpathlineto{\pgfqpoint{3.038325in}{0.149926in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{0.152667in}}%
\pgfpathlineto{\pgfqpoint{3.034096in}{0.153580in}}%
\pgfpathlineto{\pgfqpoint{3.027754in}{0.157235in}}%
\pgfpathlineto{\pgfqpoint{3.027754in}{0.158149in}}%
\pgfpathlineto{\pgfqpoint{3.021411in}{0.161804in}}%
\pgfpathlineto{\pgfqpoint{3.021411in}{0.162717in}}%
\pgfpathlineto{\pgfqpoint{3.015069in}{0.166372in}}%
\pgfpathlineto{\pgfqpoint{3.015069in}{0.167286in}}%
\pgfpathlineto{\pgfqpoint{3.010841in}{0.170027in}}%
\pgfpathlineto{\pgfqpoint{3.010841in}{0.170940in}}%
\pgfpathlineto{\pgfqpoint{3.004498in}{0.174595in}}%
\pgfpathlineto{\pgfqpoint{3.004498in}{0.175509in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.179164in}}%
\pgfpathlineto{\pgfqpoint{2.998156in}{0.180077in}}%
\pgfpathlineto{\pgfqpoint{2.993927in}{0.182818in}}%
\pgfpathlineto{\pgfqpoint{2.993927in}{0.183732in}}%
\pgfpathlineto{\pgfqpoint{2.987585in}{0.187387in}}%
\pgfpathlineto{\pgfqpoint{2.987585in}{0.188300in}}%
\pgfpathlineto{\pgfqpoint{2.981242in}{0.191955in}}%
\pgfpathlineto{\pgfqpoint{2.981242in}{0.192869in}}%
\pgfpathlineto{\pgfqpoint{2.977014in}{0.195610in}}%
\pgfpathlineto{\pgfqpoint{2.977014in}{0.196524in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{0.200178in}}%
\pgfpathlineto{\pgfqpoint{2.970671in}{0.201092in}}%
\pgfpathlineto{\pgfqpoint{2.964329in}{0.204747in}}%
\pgfpathlineto{\pgfqpoint{2.964329in}{0.205660in}}%
\pgfpathlineto{\pgfqpoint{2.960100in}{0.208401in}}%
\pgfpathlineto{\pgfqpoint{2.960100in}{0.209315in}}%
\pgfpathlineto{\pgfqpoint{2.953758in}{0.212970in}}%
\pgfpathlineto{\pgfqpoint{2.953758in}{0.213884in}}%
\pgfpathlineto{\pgfqpoint{2.947415in}{0.217538in}}%
\pgfpathlineto{\pgfqpoint{2.947415in}{0.218452in}}%
\pgfpathlineto{\pgfqpoint{2.943187in}{0.221193in}}%
\pgfpathlineto{\pgfqpoint{2.943187in}{0.222107in}}%
\pgfpathlineto{\pgfqpoint{2.936844in}{0.225761in}}%
\pgfpathlineto{\pgfqpoint{2.936844in}{0.226675in}}%
\pgfpathlineto{\pgfqpoint{2.930502in}{0.230330in}}%
\pgfpathlineto{\pgfqpoint{2.930502in}{0.231244in}}%
\pgfpathlineto{\pgfqpoint{2.924159in}{0.234898in}}%
\pgfpathlineto{\pgfqpoint{2.924159in}{0.235812in}}%
\pgfpathlineto{\pgfqpoint{2.919931in}{0.238553in}}%
\pgfpathlineto{\pgfqpoint{2.919931in}{0.239467in}}%
\pgfpathlineto{\pgfqpoint{2.913589in}{0.243121in}}%
\pgfpathlineto{\pgfqpoint{2.913589in}{0.244035in}}%
\pgfpathlineto{\pgfqpoint{2.907246in}{0.247690in}}%
\pgfpathlineto{\pgfqpoint{2.907246in}{0.248603in}}%
\pgfpathlineto{\pgfqpoint{2.903018in}{0.251345in}}%
\pgfpathlineto{\pgfqpoint{2.903018in}{0.252258in}}%
\pgfpathlineto{\pgfqpoint{2.896675in}{0.255913in}}%
\pgfpathlineto{\pgfqpoint{2.896675in}{0.256827in}}%
\pgfpathlineto{\pgfqpoint{2.890333in}{0.260481in}}%
\pgfpathlineto{\pgfqpoint{2.890333in}{0.261395in}}%
\pgfpathlineto{\pgfqpoint{2.886104in}{0.264136in}}%
\pgfpathlineto{\pgfqpoint{2.886104in}{0.265050in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{0.268705in}}%
\pgfpathlineto{\pgfqpoint{2.879762in}{0.269618in}}%
\pgfpathlineto{\pgfqpoint{2.873419in}{0.273273in}}%
\pgfpathlineto{\pgfqpoint{2.873419in}{0.274187in}}%
\pgfpathlineto{\pgfqpoint{2.869191in}{0.276928in}}%
\pgfpathlineto{\pgfqpoint{2.869191in}{0.277841in}}%
\pgfpathlineto{\pgfqpoint{2.862848in}{0.281496in}}%
\pgfpathlineto{\pgfqpoint{2.862848in}{0.282410in}}%
\pgfpathlineto{\pgfqpoint{2.856506in}{0.286064in}}%
\pgfpathlineto{\pgfqpoint{2.856506in}{0.286978in}}%
\pgfpathlineto{\pgfqpoint{2.850163in}{0.290633in}}%
\pgfpathlineto{\pgfqpoint{2.850163in}{0.291547in}}%
\pgfpathlineto{\pgfqpoint{2.845935in}{0.294288in}}%
\pgfpathlineto{\pgfqpoint{2.845935in}{0.295201in}}%
\pgfpathlineto{\pgfqpoint{2.839593in}{0.298856in}}%
\pgfpathlineto{\pgfqpoint{2.839593in}{0.299770in}}%
\pgfpathlineto{\pgfqpoint{2.833250in}{0.303424in}}%
\pgfpathlineto{\pgfqpoint{2.833250in}{0.304338in}}%
\pgfpathlineto{\pgfqpoint{2.829022in}{0.307079in}}%
\pgfpathlineto{\pgfqpoint{2.829022in}{0.307993in}}%
\pgfpathlineto{\pgfqpoint{2.822679in}{0.311648in}}%
\pgfpathlineto{\pgfqpoint{2.822679in}{0.312561in}}%
\pgfpathlineto{\pgfqpoint{2.816337in}{0.316216in}}%
\pgfpathlineto{\pgfqpoint{2.816337in}{0.317130in}}%
\pgfpathlineto{\pgfqpoint{2.812108in}{0.319871in}}%
\pgfpathlineto{\pgfqpoint{2.812108in}{0.320784in}}%
\pgfpathlineto{\pgfqpoint{2.805766in}{0.324439in}}%
\pgfpathlineto{\pgfqpoint{2.805766in}{0.325353in}}%
\pgfpathlineto{\pgfqpoint{2.799423in}{0.329008in}}%
\pgfpathlineto{\pgfqpoint{2.799423in}{0.329921in}}%
\pgfpathlineto{\pgfqpoint{2.795195in}{0.332662in}}%
\pgfpathlineto{\pgfqpoint{2.795195in}{0.333576in}}%
\pgfpathlineto{\pgfqpoint{2.788852in}{0.337231in}}%
\pgfpathlineto{\pgfqpoint{2.788852in}{0.338144in}}%
\pgfpathlineto{\pgfqpoint{2.782510in}{0.341799in}}%
\pgfpathlineto{\pgfqpoint{2.782510in}{0.342713in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.346368in}}%
\pgfpathlineto{\pgfqpoint{2.776167in}{0.347281in}}%
\pgfpathlineto{\pgfqpoint{2.771939in}{0.350022in}}%
\pgfpathlineto{\pgfqpoint{2.771939in}{0.350936in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.354591in}}%
\pgfpathlineto{\pgfqpoint{2.765596in}{0.355504in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.359159in}}%
\pgfpathlineto{\pgfqpoint{2.759254in}{0.360073in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.362814in}}%
\pgfpathlineto{\pgfqpoint{2.755026in}{0.363728in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{2.748683in}{0.368296in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.371951in}}%
\pgfpathlineto{\pgfqpoint{2.742341in}{0.372864in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.375605in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{0.376519in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.380174in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{0.381088in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{0.384742in}}%
\pgfpathlineto{\pgfqpoint{2.725427in}{0.385656in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{0.388397in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{0.389311in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.392965in}}%
\pgfpathlineto{\pgfqpoint{2.714856in}{0.393879in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{0.397534in}}%
\pgfpathlineto{\pgfqpoint{2.708514in}{0.398447in}}%
\pgfpathlineto{\pgfqpoint{2.702171in}{0.402102in}}%
\pgfpathlineto{\pgfqpoint{2.702171in}{0.403016in}}%
\pgfpathlineto{\pgfqpoint{2.697943in}{0.405757in}}%
\pgfpathlineto{\pgfqpoint{2.697943in}{0.406671in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{0.410325in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{0.411239in}}%
\pgfpathlineto{\pgfqpoint{2.685258in}{0.414894in}}%
\pgfpathlineto{\pgfqpoint{2.685258in}{0.415807in}}%
\pgfpathlineto{\pgfqpoint{2.681030in}{0.418549in}}%
\pgfpathlineto{\pgfqpoint{2.681030in}{0.419462in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{0.423117in}}%
\pgfpathlineto{\pgfqpoint{2.674687in}{0.424031in}}%
\pgfpathlineto{\pgfqpoint{2.668344in}{0.427685in}}%
\pgfpathlineto{\pgfqpoint{2.668344in}{0.428599in}}%
\pgfpathlineto{\pgfqpoint{2.664116in}{0.431340in}}%
\pgfpathlineto{\pgfqpoint{2.664116in}{0.432254in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{0.435908in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{0.436822in}}%
\pgfpathlineto{\pgfqpoint{2.651431in}{0.440477in}}%
\pgfpathlineto{\pgfqpoint{2.651431in}{0.441391in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{0.444132in}}%
\pgfpathlineto{\pgfqpoint{2.647203in}{0.445045in}}%
\pgfpathlineto{\pgfqpoint{2.640860in}{0.448700in}}%
\pgfpathlineto{\pgfqpoint{2.640860in}{0.449614in}}%
\pgfpathlineto{\pgfqpoint{2.634518in}{0.453268in}}%
\pgfpathlineto{\pgfqpoint{2.634518in}{0.454182in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{0.457837in}}%
\pgfpathlineto{\pgfqpoint{2.628175in}{0.458751in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{0.461492in}}%
\pgfpathlineto{\pgfqpoint{2.623947in}{0.462405in}}%
\pgfpathlineto{\pgfqpoint{2.617604in}{0.466060in}}%
\pgfpathlineto{\pgfqpoint{2.617604in}{0.466974in}}%
\pgfpathlineto{\pgfqpoint{2.611262in}{0.470628in}}%
\pgfpathlineto{\pgfqpoint{2.611262in}{0.471542in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{0.474283in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{0.475197in}}%
\pgfpathlineto{\pgfqpoint{2.600691in}{0.478852in}}%
\pgfpathlineto{\pgfqpoint{2.600691in}{0.479765in}}%
\pgfpathlineto{\pgfqpoint{2.594348in}{0.483420in}}%
\pgfpathlineto{\pgfqpoint{2.594348in}{0.484334in}}%
\pgfpathlineto{\pgfqpoint{2.590120in}{0.487075in}}%
\pgfpathlineto{\pgfqpoint{2.590120in}{0.487988in}}%
\pgfpathlineto{\pgfqpoint{2.583778in}{0.491643in}}%
\pgfpathlineto{\pgfqpoint{2.583778in}{0.492557in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{0.496212in}}%
\pgfpathlineto{\pgfqpoint{2.577435in}{0.497125in}}%
\pgfpathlineto{\pgfqpoint{2.522467in}{0.499866in}}%
\pgfpathlineto{\pgfqpoint{2.471726in}{0.506262in}}%
\pgfpathlineto{\pgfqpoint{2.433671in}{0.512658in}}%
\pgfpathlineto{\pgfqpoint{2.349104in}{0.531845in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{0.533673in}}%
\pgfpathlineto{\pgfqpoint{2.325848in}{0.538241in}}%
\pgfpathlineto{\pgfqpoint{2.319506in}{0.540068in}}%
\pgfpathlineto{\pgfqpoint{2.302593in}{0.544637in}}%
\pgfpathlineto{\pgfqpoint{2.292022in}{0.548291in}}%
\pgfpathlineto{\pgfqpoint{2.275108in}{0.552860in}}%
\pgfpathlineto{\pgfqpoint{2.262423in}{0.557428in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{0.561083in}}%
\pgfpathlineto{\pgfqpoint{2.239167in}{0.564738in}}%
\pgfpathlineto{\pgfqpoint{2.230711in}{0.567479in}}%
\pgfpathlineto{\pgfqpoint{2.220140in}{0.571134in}}%
\pgfpathlineto{\pgfqpoint{2.211683in}{0.573875in}}%
\pgfpathlineto{\pgfqpoint{2.198998in}{0.578443in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{0.581184in}}%
\pgfpathlineto{\pgfqpoint{2.175742in}{0.586666in}}%
\pgfpathlineto{\pgfqpoint{2.167285in}{0.589407in}}%
\pgfpathlineto{\pgfqpoint{2.148258in}{0.596717in}}%
\pgfpathlineto{\pgfqpoint{2.139801in}{0.599458in}}%
\pgfpathlineto{\pgfqpoint{2.116545in}{0.608595in}}%
\pgfpathlineto{\pgfqpoint{2.108089in}{0.611336in}}%
\pgfpathlineto{\pgfqpoint{2.072148in}{0.625955in}}%
\pgfpathlineto{\pgfqpoint{2.063691in}{0.628696in}}%
\pgfpathlineto{\pgfqpoint{2.034093in}{0.640573in}}%
\pgfpathlineto{\pgfqpoint{1.983352in}{0.652451in}}%
\pgfpathlineto{\pgfqpoint{1.977010in}{0.654279in}}%
\pgfpathlineto{\pgfqpoint{1.951640in}{0.660674in}}%
\pgfpathlineto{\pgfqpoint{1.945297in}{0.662502in}}%
\pgfpathlineto{\pgfqpoint{1.924156in}{0.667984in}}%
\pgfpathlineto{\pgfqpoint{1.915699in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{1.894557in}{0.676207in}}%
\pgfpathlineto{\pgfqpoint{1.886100in}{0.678948in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{0.683517in}}%
\pgfpathlineto{\pgfqpoint{1.860730in}{0.686258in}}%
\pgfpathlineto{\pgfqpoint{1.848045in}{0.689912in}}%
\pgfpathlineto{\pgfqpoint{1.839589in}{0.692653in}}%
\pgfpathlineto{\pgfqpoint{1.822675in}{0.697222in}}%
\pgfpathlineto{\pgfqpoint{1.812104in}{0.700877in}}%
\pgfpathlineto{\pgfqpoint{1.799419in}{0.704531in}}%
\pgfpathlineto{\pgfqpoint{1.788848in}{0.708186in}}%
\pgfpathlineto{\pgfqpoint{1.776163in}{0.711841in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{0.715495in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{0.719150in}}%
\pgfpathlineto{\pgfqpoint{1.740222in}{0.723719in}}%
\pgfpathlineto{\pgfqpoint{1.727537in}{0.727373in}}%
\pgfpathlineto{\pgfqpoint{1.714852in}{0.731942in}}%
\pgfpathlineto{\pgfqpoint{1.702167in}{0.735596in}}%
\pgfpathlineto{\pgfqpoint{1.687368in}{0.741079in}}%
\pgfpathlineto{\pgfqpoint{1.678911in}{0.743820in}}%
\pgfpathlineto{\pgfqpoint{1.666226in}{0.748388in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{0.752043in}}%
\pgfpathlineto{\pgfqpoint{1.636628in}{0.758439in}}%
\pgfpathlineto{\pgfqpoint{1.628171in}{0.761180in}}%
\pgfpathlineto{\pgfqpoint{1.613372in}{0.766662in}}%
\pgfpathlineto{\pgfqpoint{1.604915in}{0.769403in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{0.774885in}}%
\pgfpathlineto{\pgfqpoint{1.581659in}{0.777626in}}%
\pgfpathlineto{\pgfqpoint{1.564746in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{0.786763in}}%
\pgfpathlineto{\pgfqpoint{1.537262in}{0.794072in}}%
\pgfpathlineto{\pgfqpoint{1.528805in}{0.796813in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.807777in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{0.821483in}}%
\pgfpathlineto{\pgfqpoint{1.469608in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{1.452695in}{0.830620in}}%
\pgfpathlineto{\pgfqpoint{1.452695in}{0.831533in}}%
\pgfpathlineto{\pgfqpoint{1.437896in}{0.838843in}}%
\pgfpathlineto{\pgfqpoint{1.437896in}{0.839756in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{0.847066in}}%
\pgfpathlineto{\pgfqpoint{1.423096in}{0.847979in}}%
\pgfpathlineto{\pgfqpoint{1.408297in}{0.855289in}}%
\pgfpathlineto{\pgfqpoint{1.408297in}{0.856203in}}%
\pgfpathlineto{\pgfqpoint{1.393498in}{0.863512in}}%
\pgfpathlineto{\pgfqpoint{1.393498in}{0.864426in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.870822in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.875390in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.876304in}}%
\pgfpathlineto{\pgfqpoint{1.370242in}{0.879045in}}%
\pgfpathlineto{\pgfqpoint{1.370242in}{0.880872in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.882699in}}%
\pgfpathlineto{\pgfqpoint{1.368128in}{0.883613in}}%
\pgfpathlineto{\pgfqpoint{1.363900in}{0.886354in}}%
\pgfpathlineto{\pgfqpoint{1.363900in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{0.890009in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.896405in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.897318in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.900973in}}%
\pgfpathlineto{\pgfqpoint{1.380813in}{0.901887in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{0.904628in}}%
\pgfpathlineto{\pgfqpoint{1.385041in}{0.905542in}}%
\pgfpathlineto{\pgfqpoint{1.389270in}{0.908283in}}%
\pgfpathlineto{\pgfqpoint{1.389270in}{0.909196in}}%
\pgfpathlineto{\pgfqpoint{1.391384in}{0.911024in}}%
\pgfpathlineto{\pgfqpoint{1.391384in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{1.393498in}{0.913765in}}%
\pgfpathlineto{\pgfqpoint{1.393498in}{0.914678in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.916506in}}%
\pgfpathlineto{\pgfqpoint{1.395612in}{0.918333in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.920160in}}%
\pgfpathlineto{\pgfqpoint{1.397726in}{0.921988in}}%
\pgfpathlineto{\pgfqpoint{1.399841in}{0.923815in}}%
\pgfpathlineto{\pgfqpoint{1.399841in}{0.926556in}}%
\pgfpathlineto{\pgfqpoint{1.401955in}{0.928384in}}%
\pgfpathlineto{\pgfqpoint{1.401955in}{0.932038in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.933866in}}%
\pgfpathlineto{\pgfqpoint{1.404069in}{0.942089in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{0.943916in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.408297in}{0.960363in}}%
\pgfpathlineto{\pgfqpoint{1.427325in}{0.964017in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{0.985032in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{0.985946in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.989600in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.990514in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.993255in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{0.994169in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{0.996910in}}%
\pgfpathlineto{\pgfqpoint{1.497093in}{0.997824in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{0.999651in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{1.000565in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{1.003306in}}%
\pgfpathlineto{\pgfqpoint{1.503435in}{1.005133in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{1.006960in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{1.007874in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.009701in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.011529in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.013356in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.015183in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.017011in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.018838in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.020666in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.024320in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.029802in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.031630in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.038026in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.039853in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.050817in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.052644in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{1.079141in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.080969in}}%
\pgfpathlineto{\pgfqpoint{1.520348in}{1.096501in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.098329in}}%
\pgfpathlineto{\pgfqpoint{1.518234in}{1.107465in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.109293in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{1.117516in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.119343in}}%
\pgfpathlineto{\pgfqpoint{1.514006in}{1.125739in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.127566in}}%
\pgfpathlineto{\pgfqpoint{1.511892in}{1.133049in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.134876in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{1.140358in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.142185in}}%
\pgfpathlineto{\pgfqpoint{1.507663in}{1.146754in}}%
\pgfpathlineto{\pgfqpoint{1.452695in}{1.159545in}}%
\pgfpathlineto{\pgfqpoint{1.444238in}{1.162286in}}%
\pgfpathlineto{\pgfqpoint{1.431553in}{1.165941in}}%
\pgfpathlineto{\pgfqpoint{1.414640in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{1.406183in}{1.175078in}}%
\pgfpathlineto{\pgfqpoint{1.306817in}{1.218935in}}%
\pgfpathlineto{\pgfqpoint{1.306817in}{1.219848in}}%
\pgfpathlineto{\pgfqpoint{1.285675in}{1.229899in}}%
\pgfpathlineto{\pgfqpoint{1.285675in}{1.230813in}}%
\pgfpathlineto{\pgfqpoint{1.268762in}{1.239036in}}%
\pgfpathlineto{\pgfqpoint{1.268762in}{1.239949in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{1.253963in}{1.248173in}}%
\pgfpathlineto{\pgfqpoint{1.239163in}{1.255482in}}%
\pgfpathlineto{\pgfqpoint{1.239163in}{1.256396in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{1.262792in}}%
\pgfpathlineto{\pgfqpoint{1.226478in}{1.263705in}}%
\pgfpathlineto{\pgfqpoint{1.215907in}{1.269187in}}%
\pgfpathlineto{\pgfqpoint{1.215907in}{1.270101in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.277410in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.281065in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.282893in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.284720in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.290202in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.292029in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.302080in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.303907in}}%
\pgfpathlineto{\pgfqpoint{1.203222in}{1.328577in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.330404in}}%
\pgfpathlineto{\pgfqpoint{1.201108in}{1.345937in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.347764in}}%
\pgfpathlineto{\pgfqpoint{1.198994in}{1.357815in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.367865in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{1.369692in}}%
\pgfpathlineto{\pgfqpoint{1.194766in}{1.377002in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.378829in}}%
\pgfpathlineto{\pgfqpoint{1.192652in}{1.385225in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.387052in}}%
\pgfpathlineto{\pgfqpoint{1.190537in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.175738in}{1.398930in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.401671in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{1.404412in}}%
\pgfpathlineto{\pgfqpoint{1.163053in}{1.405326in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.408981in}}%
\pgfpathlineto{\pgfqpoint{1.156711in}{1.409895in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{1.152482in}{1.413549in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.415377in}}%
\pgfpathlineto{\pgfqpoint{1.150368in}{1.416290in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.419031in}}%
\pgfpathlineto{\pgfqpoint{1.146140in}{1.419945in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{1.422686in}}%
\pgfpathlineto{\pgfqpoint{1.141911in}{1.424513in}}%
\pgfpathlineto{\pgfqpoint{1.137683in}{1.427254in}}%
\pgfpathlineto{\pgfqpoint{1.137683in}{1.429082in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{1.430909in}}%
\pgfpathlineto{\pgfqpoint{1.135569in}{1.431823in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{1.434564in}}%
\pgfpathlineto{\pgfqpoint{1.131341in}{1.436391in}}%
\pgfpathlineto{\pgfqpoint{1.129226in}{1.438219in}}%
\pgfpathlineto{\pgfqpoint{1.129226in}{1.439132in}}%
\pgfpathlineto{\pgfqpoint{1.127112in}{1.440960in}}%
\pgfpathlineto{\pgfqpoint{1.127112in}{1.441873in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.443701in}}%
\pgfpathlineto{\pgfqpoint{1.124998in}{1.444614in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.446442in}}%
\pgfpathlineto{\pgfqpoint{1.122884in}{1.447356in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.449183in}}%
\pgfpathlineto{\pgfqpoint{1.120770in}{1.450097in}}%
\pgfpathlineto{\pgfqpoint{1.118656in}{1.451924in}}%
\pgfpathlineto{\pgfqpoint{1.118656in}{1.452838in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.454665in}}%
\pgfpathlineto{\pgfqpoint{1.116541in}{1.456492in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.458320in}}%
\pgfpathlineto{\pgfqpoint{1.114427in}{1.459233in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.461061in}}%
\pgfpathlineto{\pgfqpoint{1.112313in}{1.462888in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.464715in}}%
\pgfpathlineto{\pgfqpoint{1.110199in}{1.465629in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.467457in}}%
\pgfpathlineto{\pgfqpoint{1.108085in}{1.469284in}}%
\pgfpathlineto{\pgfqpoint{1.105970in}{1.471111in}}%
\pgfpathlineto{\pgfqpoint{1.105970in}{1.472025in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{1.473852in}}%
\pgfpathlineto{\pgfqpoint{1.103856in}{1.475680in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.477507in}}%
\pgfpathlineto{\pgfqpoint{1.101742in}{1.479334in}}%
\pgfpathlineto{\pgfqpoint{1.099628in}{1.481162in}}%
\pgfpathlineto{\pgfqpoint{1.099628in}{1.482989in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.484817in}}%
\pgfpathlineto{\pgfqpoint{1.097514in}{1.485730in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{1.487558in}}%
\pgfpathlineto{\pgfqpoint{1.095400in}{1.489385in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.491212in}}%
\pgfpathlineto{\pgfqpoint{1.093285in}{1.493040in}}%
\pgfpathlineto{\pgfqpoint{1.091171in}{1.494867in}}%
\pgfpathlineto{\pgfqpoint{1.091171in}{1.496694in}}%
\pgfpathlineto{\pgfqpoint{1.089057in}{1.498522in}}%
\pgfpathlineto{\pgfqpoint{1.089057in}{1.500349in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.502176in}}%
\pgfpathlineto{\pgfqpoint{1.086943in}{1.504004in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.505831in}}%
\pgfpathlineto{\pgfqpoint{1.084829in}{1.507659in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.509486in}}%
\pgfpathlineto{\pgfqpoint{1.082715in}{1.512227in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{1.514054in}}%
\pgfpathlineto{\pgfqpoint{1.080600in}{1.515882in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.517709in}}%
\pgfpathlineto{\pgfqpoint{1.078486in}{1.519536in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.521364in}}%
\pgfpathlineto{\pgfqpoint{1.076372in}{1.523191in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.525019in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.527760in}}%
\pgfpathlineto{\pgfqpoint{1.057344in}{1.532328in}}%
\pgfpathlineto{\pgfqpoint{1.044659in}{1.536896in}}%
\pgfpathlineto{\pgfqpoint{1.036203in}{1.539637in}}%
\pgfpathlineto{\pgfqpoint{1.019289in}{1.546033in}}%
\pgfpathlineto{\pgfqpoint{1.010833in}{1.548774in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.584408in}}%
\pgfpathlineto{\pgfqpoint{0.930494in}{1.585322in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.596286in}}%
\pgfpathlineto{\pgfqpoint{0.907238in}{1.597200in}}%
\pgfpathlineto{\pgfqpoint{0.890325in}{1.605423in}}%
\pgfpathlineto{\pgfqpoint{0.890325in}{1.606336in}}%
\pgfpathlineto{\pgfqpoint{0.873411in}{1.614560in}}%
\pgfpathlineto{\pgfqpoint{0.873411in}{1.615473in}}%
\pgfpathlineto{\pgfqpoint{0.860726in}{1.621869in}}%
\pgfpathlineto{\pgfqpoint{0.860726in}{1.622783in}}%
\pgfpathlineto{\pgfqpoint{0.848041in}{1.629178in}}%
\pgfpathlineto{\pgfqpoint{0.848041in}{1.630092in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.636488in}}%
\pgfpathlineto{\pgfqpoint{0.835356in}{1.637402in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{1.643797in}}%
\pgfpathlineto{\pgfqpoint{0.822671in}{1.644711in}}%
\pgfpathlineto{\pgfqpoint{0.812100in}{1.650193in}}%
\pgfpathlineto{\pgfqpoint{0.812100in}{1.651107in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{1.656589in}}%
\pgfpathlineto{\pgfqpoint{0.801530in}{1.657503in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{1.662985in}}%
\pgfpathlineto{\pgfqpoint{0.790959in}{1.663898in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{1.668467in}}%
\pgfpathlineto{\pgfqpoint{0.782502in}{1.669380in}}%
\pgfpathlineto{\pgfqpoint{0.771931in}{1.674863in}}%
\pgfpathlineto{\pgfqpoint{0.771931in}{1.675776in}}%
\pgfpathlineto{\pgfqpoint{0.763474in}{1.680345in}}%
\pgfpathlineto{\pgfqpoint{0.763474in}{1.681258in}}%
\pgfpathlineto{\pgfqpoint{0.752904in}{1.686740in}}%
\pgfpathlineto{\pgfqpoint{0.752904in}{1.687654in}}%
\pgfpathlineto{\pgfqpoint{0.744447in}{1.692223in}}%
\pgfpathlineto{\pgfqpoint{0.744447in}{1.693136in}}%
\pgfpathlineto{\pgfqpoint{0.735990in}{1.697705in}}%
\pgfpathlineto{\pgfqpoint{0.735990in}{1.698618in}}%
\pgfpathlineto{\pgfqpoint{0.727533in}{1.703187in}}%
\pgfpathlineto{\pgfqpoint{0.727533in}{1.704100in}}%
\pgfpathlineto{\pgfqpoint{0.719077in}{1.708669in}}%
\pgfpathlineto{\pgfqpoint{0.719077in}{1.709583in}}%
\pgfpathlineto{\pgfqpoint{0.710620in}{1.714151in}}%
\pgfpathlineto{\pgfqpoint{0.710620in}{1.715065in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{1.719633in}}%
\pgfpathlineto{\pgfqpoint{0.702163in}{1.720547in}}%
\pgfpathlineto{\pgfqpoint{0.693707in}{1.725115in}}%
\pgfpathlineto{\pgfqpoint{0.693707in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{0.687364in}{1.727856in}}%
\pgfpathlineto{\pgfqpoint{0.666222in}{1.733338in}}%
\pgfpathlineto{\pgfqpoint{0.657766in}{1.736079in}}%
\pgfpathlineto{\pgfqpoint{0.640852in}{1.740648in}}%
\pgfpathlineto{\pgfqpoint{0.632396in}{1.743389in}}%
\pgfpathlineto{\pgfqpoint{0.619711in}{1.747044in}}%
\pgfpathlineto{\pgfqpoint{0.611254in}{1.749785in}}%
\pgfpathlineto{\pgfqpoint{0.598569in}{1.753439in}}%
\pgfpathlineto{\pgfqpoint{0.587998in}{1.757094in}}%
\pgfpathlineto{\pgfqpoint{0.575313in}{1.760749in}}%
\pgfpathlineto{\pgfqpoint{0.560514in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{0.412522in}{1.799123in}}%
\pgfpathlineto{\pgfqpoint{0.406179in}{1.800951in}}%
\pgfpathlineto{\pgfqpoint{0.376581in}{1.808260in}}%
\pgfpathlineto{\pgfqpoint{0.370238in}{1.810088in}}%
\pgfpathlineto{\pgfqpoint{0.344868in}{1.816483in}}%
\pgfpathlineto{\pgfqpoint{0.336411in}{1.819224in}}%
\pgfpathlineto{\pgfqpoint{0.239159in}{1.839326in}}%
\pgfpathlineto{\pgfqpoint{0.220132in}{1.842980in}}%
\pgfpathlineto{\pgfqpoint{0.084825in}{1.873132in}}%
\pgfpathlineto{\pgfqpoint{0.078482in}{1.874959in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.883182in}}%
\pgfpathlineto{\pgfqpoint{0.042541in}{1.883182in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.046778in}{0.637832in}}%
\pgfpathlineto{\pgfqpoint{2.042549in}{0.638746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.040435in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{2.036207in}{0.639660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.488636in}{0.809605in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.810518in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{0.811432in}}%
\pgfpathlineto{\pgfqpoint{1.486522in}{0.812346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372356in}{0.872649in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.873563in}}%
\pgfpathlineto{\pgfqpoint{1.374470in}{0.874476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.359671in}{0.889095in}}%
\pgfpathlineto{\pgfqpoint{1.361785in}{0.890009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.401955in}{0.959449in}}%
\pgfpathlineto{\pgfqpoint{1.408297in}{0.960363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194766in}{1.279238in}}%
\pgfpathlineto{\pgfqpoint{1.196880in}{1.280152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192652in}{1.393448in}}%
\pgfpathlineto{\pgfqpoint{1.188423in}{1.394362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.165167in}{1.399844in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.400758in}}%
\pgfpathlineto{\pgfqpoint{1.167281in}{1.401671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.078486in}{1.526846in}}%
\pgfpathlineto{\pgfqpoint{1.074258in}{1.527760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695821in}{1.726029in}}%
\pgfpathlineto{\pgfqpoint{0.691593in}{1.726943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.558400in}{1.766231in}}%
\pgfpathlineto{\pgfqpoint{0.556285in}{1.767145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.330069in}{1.821966in}}%
\pgfpathlineto{\pgfqpoint{0.321612in}{1.822879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.211687in}{1.884096in}}%
\pgfpathlineto{\pgfqpoint{3.165175in}{1.895060in}}%
\pgfpathlineto{\pgfqpoint{3.158833in}{1.896888in}}%
\pgfpathlineto{\pgfqpoint{3.125006in}{1.905111in}}%
\pgfpathlineto{\pgfqpoint{3.118663in}{1.906938in}}%
\pgfpathlineto{\pgfqpoint{3.089065in}{1.914248in}}%
\pgfpathlineto{\pgfqpoint{3.082722in}{1.916075in}}%
\pgfpathlineto{\pgfqpoint{3.057352in}{1.922471in}}%
\pgfpathlineto{\pgfqpoint{3.051010in}{1.924298in}}%
\pgfpathlineto{\pgfqpoint{3.029868in}{1.929780in}}%
\pgfpathlineto{\pgfqpoint{3.023526in}{1.931607in}}%
\pgfpathlineto{\pgfqpoint{3.002384in}{1.937090in}}%
\pgfpathlineto{\pgfqpoint{2.996041in}{1.938917in}}%
\pgfpathlineto{\pgfqpoint{2.974900in}{1.944399in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{1.946226in}}%
\pgfpathlineto{\pgfqpoint{2.947415in}{1.951709in}}%
\pgfpathlineto{\pgfqpoint{2.938959in}{1.954450in}}%
\pgfpathlineto{\pgfqpoint{2.913589in}{1.960845in}}%
\pgfpathlineto{\pgfqpoint{2.905132in}{1.963586in}}%
\pgfpathlineto{\pgfqpoint{2.883990in}{1.969068in}}%
\pgfpathlineto{\pgfqpoint{2.877648in}{1.970896in}}%
\pgfpathlineto{\pgfqpoint{2.860734in}{1.975464in}}%
\pgfpathlineto{\pgfqpoint{2.852278in}{1.978205in}}%
\pgfpathlineto{\pgfqpoint{2.831136in}{1.983687in}}%
\pgfpathlineto{\pgfqpoint{2.822679in}{1.986428in}}%
\pgfpathlineto{\pgfqpoint{2.801537in}{1.991911in}}%
\pgfpathlineto{\pgfqpoint{2.793081in}{1.994652in}}%
\pgfpathlineto{\pgfqpoint{2.771939in}{2.000134in}}%
\pgfpathlineto{\pgfqpoint{2.763482in}{2.002875in}}%
\pgfpathlineto{\pgfqpoint{2.746569in}{2.007443in}}%
\pgfpathlineto{\pgfqpoint{2.738112in}{2.010184in}}%
\pgfpathlineto{\pgfqpoint{2.721199in}{2.014753in}}%
\pgfpathlineto{\pgfqpoint{2.712742in}{2.017494in}}%
\pgfpathlineto{\pgfqpoint{2.691600in}{2.022976in}}%
\pgfpathlineto{\pgfqpoint{2.683144in}{2.025717in}}%
\pgfpathlineto{\pgfqpoint{2.666230in}{2.030285in}}%
\pgfpathlineto{\pgfqpoint{2.657774in}{2.033026in}}%
\pgfpathlineto{\pgfqpoint{2.640860in}{2.037595in}}%
\pgfpathlineto{\pgfqpoint{2.632404in}{2.040336in}}%
\pgfpathlineto{\pgfqpoint{2.615490in}{2.044904in}}%
\pgfpathlineto{\pgfqpoint{2.607033in}{2.047645in}}%
\pgfpathlineto{\pgfqpoint{2.590120in}{2.052214in}}%
\pgfpathlineto{\pgfqpoint{2.579549in}{2.055868in}}%
\pgfpathlineto{\pgfqpoint{2.562636in}{2.060437in}}%
\pgfpathlineto{\pgfqpoint{2.554179in}{2.063178in}}%
\pgfpathlineto{\pgfqpoint{2.537266in}{2.067746in}}%
\pgfpathlineto{\pgfqpoint{2.528809in}{2.070487in}}%
\pgfpathlineto{\pgfqpoint{2.516124in}{2.074142in}}%
\pgfpathlineto{\pgfqpoint{2.507667in}{2.076883in}}%
\pgfpathlineto{\pgfqpoint{2.490754in}{2.081451in}}%
\pgfpathlineto{\pgfqpoint{2.482297in}{2.084193in}}%
\pgfpathlineto{\pgfqpoint{2.469612in}{2.087847in}}%
\pgfpathlineto{\pgfqpoint{2.461156in}{2.090588in}}%
\pgfpathlineto{\pgfqpoint{2.444242in}{2.095157in}}%
\pgfpathlineto{\pgfqpoint{2.435785in}{2.097898in}}%
\pgfpathlineto{\pgfqpoint{2.423100in}{2.101553in}}%
\pgfpathlineto{\pgfqpoint{2.414644in}{2.104294in}}%
\pgfpathlineto{\pgfqpoint{2.397730in}{2.108862in}}%
\pgfpathlineto{\pgfqpoint{2.387159in}{2.112517in}}%
\pgfpathlineto{\pgfqpoint{2.370246in}{2.117085in}}%
\pgfpathlineto{\pgfqpoint{2.359675in}{2.120740in}}%
\pgfpathlineto{\pgfqpoint{2.342762in}{2.125308in}}%
\pgfpathlineto{\pgfqpoint{2.332191in}{2.128963in}}%
\pgfpathlineto{\pgfqpoint{2.315278in}{2.133531in}}%
\pgfpathlineto{\pgfqpoint{2.304707in}{2.137186in}}%
\pgfpathlineto{\pgfqpoint{2.287793in}{2.141755in}}%
\pgfpathlineto{\pgfqpoint{2.277222in}{2.145409in}}%
\pgfpathlineto{\pgfqpoint{2.260309in}{2.149978in}}%
\pgfpathlineto{\pgfqpoint{2.249738in}{2.153632in}}%
\pgfpathlineto{\pgfqpoint{2.237053in}{2.157287in}}%
\pgfpathlineto{\pgfqpoint{2.228596in}{2.160028in}}%
\pgfpathlineto{\pgfqpoint{2.215911in}{2.163683in}}%
\pgfpathlineto{\pgfqpoint{2.207455in}{2.166424in}}%
\pgfpathlineto{\pgfqpoint{2.190541in}{2.170992in}}%
\pgfpathlineto{\pgfqpoint{2.179970in}{2.174647in}}%
\pgfpathlineto{\pgfqpoint{2.167285in}{2.178302in}}%
\pgfpathlineto{\pgfqpoint{2.158829in}{2.181043in}}%
\pgfpathlineto{\pgfqpoint{2.146144in}{2.184698in}}%
\pgfpathlineto{\pgfqpoint{2.137687in}{2.187439in}}%
\pgfpathlineto{\pgfqpoint{2.125002in}{2.191093in}}%
\pgfpathlineto{\pgfqpoint{2.116545in}{2.193834in}}%
\pgfpathlineto{\pgfqpoint{2.103860in}{2.197489in}}%
\pgfpathlineto{\pgfqpoint{2.093289in}{2.201144in}}%
\pgfpathlineto{\pgfqpoint{2.076376in}{2.205712in}}%
\pgfpathlineto{\pgfqpoint{2.065805in}{2.209367in}}%
\pgfpathlineto{\pgfqpoint{2.053120in}{2.213022in}}%
\pgfpathlineto{\pgfqpoint{2.044663in}{2.215763in}}%
\pgfpathlineto{\pgfqpoint{2.031978in}{2.219418in}}%
\pgfpathlineto{\pgfqpoint{2.021407in}{2.223072in}}%
\pgfpathlineto{\pgfqpoint{2.004494in}{2.227641in}}%
\pgfpathlineto{\pgfqpoint{1.993923in}{2.231295in}}%
\pgfpathlineto{\pgfqpoint{1.981238in}{2.234950in}}%
\pgfpathlineto{\pgfqpoint{1.970667in}{2.238605in}}%
\pgfpathlineto{\pgfqpoint{1.953754in}{2.243173in}}%
\pgfpathlineto{\pgfqpoint{1.943183in}{2.246828in}}%
\pgfpathlineto{\pgfqpoint{1.930498in}{2.250483in}}%
\pgfpathlineto{\pgfqpoint{1.919927in}{2.254138in}}%
\pgfpathlineto{\pgfqpoint{1.907242in}{2.257792in}}%
\pgfpathlineto{\pgfqpoint{1.898785in}{2.260533in}}%
\pgfpathlineto{\pgfqpoint{1.886100in}{2.264188in}}%
\pgfpathlineto{\pgfqpoint{1.875530in}{2.267843in}}%
\pgfpathlineto{\pgfqpoint{1.862844in}{2.271498in}}%
\pgfpathlineto{\pgfqpoint{1.854388in}{2.274239in}}%
\pgfpathlineto{\pgfqpoint{1.841703in}{2.277893in}}%
\pgfpathlineto{\pgfqpoint{1.831132in}{2.281548in}}%
\pgfpathlineto{\pgfqpoint{1.818447in}{2.285203in}}%
\pgfpathlineto{\pgfqpoint{1.809990in}{2.287944in}}%
\pgfpathlineto{\pgfqpoint{1.797305in}{2.291599in}}%
\pgfpathlineto{\pgfqpoint{1.786734in}{2.295253in}}%
\pgfpathlineto{\pgfqpoint{1.774049in}{2.298908in}}%
\pgfpathlineto{\pgfqpoint{1.765593in}{2.301649in}}%
\pgfpathlineto{\pgfqpoint{1.752907in}{2.305304in}}%
\pgfpathlineto{\pgfqpoint{1.742337in}{2.308959in}}%
\pgfpathlineto{\pgfqpoint{1.729652in}{2.312613in}}%
\pgfpathlineto{\pgfqpoint{1.721195in}{2.315354in}}%
\pgfpathlineto{\pgfqpoint{1.708510in}{2.319009in}}%
\pgfpathlineto{\pgfqpoint{1.697939in}{2.322664in}}%
\pgfpathlineto{\pgfqpoint{1.685254in}{2.326319in}}%
\pgfpathlineto{\pgfqpoint{1.674683in}{2.329973in}}%
\pgfpathlineto{\pgfqpoint{1.661998in}{2.333628in}}%
\pgfpathlineto{\pgfqpoint{1.653541in}{2.336369in}}%
\pgfpathlineto{\pgfqpoint{1.640856in}{2.340024in}}%
\pgfpathlineto{\pgfqpoint{1.630285in}{2.343679in}}%
\pgfpathlineto{\pgfqpoint{1.617600in}{2.347333in}}%
\pgfpathlineto{\pgfqpoint{1.607030in}{2.350988in}}%
\pgfpathlineto{\pgfqpoint{1.594344in}{2.354643in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{2.361952in}}%
\pgfpathlineto{\pgfqpoint{1.579545in}{2.362866in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{2.366521in}}%
\pgfpathlineto{\pgfqpoint{1.573203in}{2.367434in}}%
\pgfpathlineto{\pgfqpoint{1.566860in}{2.371089in}}%
\pgfpathlineto{\pgfqpoint{1.566860in}{2.372003in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{2.374744in}}%
\pgfpathlineto{\pgfqpoint{1.562632in}{2.375657in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{2.379312in}}%
\pgfpathlineto{\pgfqpoint{1.556289in}{2.380226in}}%
\pgfpathlineto{\pgfqpoint{1.549947in}{2.383881in}}%
\pgfpathlineto{\pgfqpoint{1.549947in}{2.384794in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{2.387535in}}%
\pgfpathlineto{\pgfqpoint{1.545719in}{2.388449in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{2.392104in}}%
\pgfpathlineto{\pgfqpoint{1.539376in}{2.393017in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{2.396672in}}%
\pgfpathlineto{\pgfqpoint{1.533033in}{2.397586in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{2.401241in}}%
\pgfpathlineto{\pgfqpoint{1.526691in}{2.402154in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{2.404895in}}%
\pgfpathlineto{\pgfqpoint{1.522463in}{2.405809in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{2.409464in}}%
\pgfpathlineto{\pgfqpoint{1.516120in}{2.410377in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{2.414032in}}%
\pgfpathlineto{\pgfqpoint{1.509778in}{2.414946in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.417687in}}%
\pgfpathlineto{\pgfqpoint{1.505549in}{2.418601in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{2.422255in}}%
\pgfpathlineto{\pgfqpoint{1.499207in}{2.423169in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{2.426824in}}%
\pgfpathlineto{\pgfqpoint{1.492864in}{2.427737in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{2.430478in}}%
\pgfpathlineto{\pgfqpoint{1.488636in}{2.431392in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{2.435047in}}%
\pgfpathlineto{\pgfqpoint{1.482293in}{2.435960in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{2.439615in}}%
\pgfpathlineto{\pgfqpoint{1.475951in}{2.440529in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{2.443270in}}%
\pgfpathlineto{\pgfqpoint{1.471722in}{2.444184in}}%
\pgfpathlineto{\pgfqpoint{1.465380in}{2.447838in}}%
\pgfpathlineto{\pgfqpoint{1.465380in}{2.448752in}}%
\pgfpathlineto{\pgfqpoint{1.459037in}{2.452407in}}%
\pgfpathlineto{\pgfqpoint{1.459037in}{2.453320in}}%
\pgfpathlineto{\pgfqpoint{1.452695in}{2.456975in}}%
\pgfpathlineto{\pgfqpoint{1.452695in}{2.457889in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.461544in}}%
\pgfpathlineto{\pgfqpoint{1.448467in}{2.461544in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590116in}{2.353729in}}%
\pgfpathlineto{\pgfqpoint{1.590116in}{2.354643in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{2.355556in}}%
\pgfpathlineto{\pgfqpoint{1.588002in}{2.356470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.039370in}{0.039370in}}{\pgfqpoint{3.171260in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.832185in}{-4.163572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307874in}{0.404843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.576378in}{0.496212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.417815in}{0.587580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990748in}{0.678948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.356496in}{0.770316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.149311in}{0.861685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.307874in}{0.953053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.259252in}{1.044421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.625000in}{1.135790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990748in}{1.227158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863898in}{1.318526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403012in}{1.364210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.276161in}{1.501263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.990748in}{1.683999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895610in}{1.729684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768760in}{1.775368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.210630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.210630in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.039370in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.210630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{3.210630in}{2.460630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/move_endpoint_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862978in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862978in}{0.039370in}}{\pgfqpoint{2.097652in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.016686in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{2.157229in}{1.922572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862978in}{2.460630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862978in}{0.577428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.346437in, y=0.520397in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_{-;1}[X]$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862978in}{1.384514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.088741in, y=1.327483in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t_{-;2}[X]=t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862978in}{0.039370in}}{\pgfqpoint{2.097652in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984637in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.016686in}{0.577428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862978in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{2.460630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862978in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{2.460630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862978in}{0.039370in}}{\pgfqpoint{2.097652in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.331334in}{1.384514in}}%
\pgfpathlineto{\pgfqpoint{2.161424in}{1.922572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862978in}{0.039370in}}{\pgfqpoint{2.097652in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.016686in}{0.577428in}}%
\pgfpathlineto{\pgfqpoint{2.331334in}{1.384514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862978in}{0.039370in}}{\pgfqpoint{2.097652in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.984637in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.016686in}{0.577428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862978in}{0.039370in}}{\pgfqpoint{2.097652in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.387391in}{-10.183727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.016686in}{0.577428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.331334in}{1.384514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.862978in}{0.039370in}}{\pgfqpoint{2.097652in}{2.421260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.159327in}{1.922572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.597156in,y=2.003281in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(t+\tau,X(t)+\eta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.645982in,y=1.250000in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(t,X(t))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.806921in,y=1.115486in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{T}^{1}_{\tau,\eta}X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478170in,y=1.734252in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{T}^{2}_{\tau,\eta}X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862978in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{2.460630in}}%
\pgfpathlineto{\pgfqpoint{0.862978in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{2.460630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.362105in,y=3.743898in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(t+\tau,X(t)+\eta)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.560901in,y=3.065945in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(t,X(t))$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.801864in,y=2.944882in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{T}^{1}_{\tau,\eta}X$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.209094in,y=3.501772in,,]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathcal{T}^{2}_{\tau,\eta}X$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shockmoveintime_picture+1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.110598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{1.960630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{1.789851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069138in, y=1.731814in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{1.110598in}}%
\pgfpathlineto{\pgfqpoint{0.565689in}{1.875241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{0.569659in}{1.875241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730043in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.728984in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.727926in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{0.726867in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.725809in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{0.722633in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.721574in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{0.720515in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.719457in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{0.718398in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{0.717339in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{0.716281in}{1.006831in}}%
\pgfpathlineto{\pgfqpoint{0.715222in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{0.714163in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.712046in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{0.710988in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.709929in}{1.023055in}}%
\pgfpathlineto{\pgfqpoint{0.708870in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{0.707812in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{0.706753in}{1.030740in}}%
\pgfpathlineto{\pgfqpoint{0.705694in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{0.703577in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.702518in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.701460in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{0.700401in}{1.046964in}}%
\pgfpathlineto{\pgfqpoint{0.699342in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{0.698284in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.697225in}{1.056357in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{0.695108in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{0.694049in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{0.692991in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{0.689815in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{0.688756in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.686639in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{0.685580in}{1.086243in}}%
\pgfpathlineto{\pgfqpoint{0.684522in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{0.682404in}{1.095636in}}%
\pgfpathlineto{\pgfqpoint{0.681346in}{1.097344in}}%
\pgfpathlineto{\pgfqpoint{0.680287in}{1.101613in}}%
\pgfpathlineto{\pgfqpoint{0.679228in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{0.677111in}{1.109298in}}%
\pgfpathlineto{\pgfqpoint{0.676052in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.674994in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{0.673935in}{1.119545in}}%
\pgfpathlineto{\pgfqpoint{0.672876in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.671818in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{0.670759in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{0.669701in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.668642in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.667583in}{1.136623in}}%
\pgfpathlineto{\pgfqpoint{0.666525in}{1.138331in}}%
\pgfpathlineto{\pgfqpoint{0.665466in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{0.664407in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{0.662290in}{1.150285in}}%
\pgfpathlineto{\pgfqpoint{0.661231in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{0.660173in}{1.156262in}}%
\pgfpathlineto{\pgfqpoint{0.659114in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{0.658056in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.656997in}{1.167363in}}%
\pgfpathlineto{\pgfqpoint{0.655938in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{0.654880in}{1.173340in}}%
\pgfpathlineto{\pgfqpoint{0.653821in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{0.651704in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.650645in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.649586in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{0.648528in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{0.647469in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{0.646410in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{1.199811in}}%
\pgfpathlineto{\pgfqpoint{0.644293in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.643235in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.642176in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.641117in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{0.640059in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{0.639000in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{0.637941in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.636883in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{1.230551in}}%
\pgfpathlineto{\pgfqpoint{0.633707in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{0.632648in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{0.630531in}{1.243360in}}%
\pgfpathlineto{\pgfqpoint{0.629472in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{0.628414in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{0.627355in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{0.626296in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.625238in}{1.261291in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.269830in}}%
\pgfpathlineto{\pgfqpoint{0.622062in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.288616in}}%
\pgfpathlineto{\pgfqpoint{0.619944in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{0.618886in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{0.617827in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.616769in}{1.327895in}}%
\pgfpathlineto{\pgfqpoint{0.615710in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.613593in}{1.350096in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{0.610417in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{0.609358in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{0.607241in}{1.411577in}}%
\pgfpathlineto{\pgfqpoint{0.606182in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{0.605123in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.604065in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{1.473911in}}%
\pgfpathlineto{\pgfqpoint{0.600889in}{1.475619in}}%
\pgfpathlineto{\pgfqpoint{0.599830in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{0.598772in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{0.597713in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{0.596654in}{1.520021in}}%
\pgfpathlineto{\pgfqpoint{0.595596in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{0.594537in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{0.593478in}{1.562716in}}%
\pgfpathlineto{\pgfqpoint{0.592420in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{0.591361in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{0.589244in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.587127in}{1.631027in}}%
\pgfpathlineto{\pgfqpoint{0.586068in}{1.632735in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{1.654082in}}%
\pgfpathlineto{\pgfqpoint{0.583951in}{1.655790in}}%
\pgfpathlineto{\pgfqpoint{0.582892in}{1.677991in}}%
\pgfpathlineto{\pgfqpoint{0.581833in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{0.578657in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{0.577599in}{1.726663in}}%
\pgfpathlineto{\pgfqpoint{0.576540in}{1.748864in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{1.750572in}}%
\pgfpathlineto{\pgfqpoint{0.574423in}{1.773627in}}%
\pgfpathlineto{\pgfqpoint{0.573364in}{1.775335in}}%
\pgfpathlineto{\pgfqpoint{0.572306in}{1.797536in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.799244in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508144in}{0.083773in}}%
\pgfpathlineto{\pgfqpoint{1.489089in}{0.087188in}}%
\pgfpathlineto{\pgfqpoint{1.464740in}{0.094873in}}%
\pgfpathlineto{\pgfqpoint{1.447802in}{0.102558in}}%
\pgfpathlineto{\pgfqpoint{1.443567in}{0.105120in}}%
\pgfpathlineto{\pgfqpoint{1.437215in}{0.108535in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{0.111951in}}%
\pgfpathlineto{\pgfqpoint{1.427687in}{0.114513in}}%
\pgfpathlineto{\pgfqpoint{1.420277in}{0.119636in}}%
\pgfpathlineto{\pgfqpoint{1.416042in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{1.377931in}{0.153792in}}%
\pgfpathlineto{\pgfqpoint{1.376873in}{0.155500in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{0.163185in}}%
\pgfpathlineto{\pgfqpoint{1.367345in}{0.164892in}}%
\pgfpathlineto{\pgfqpoint{1.360993in}{0.170870in}}%
\pgfpathlineto{\pgfqpoint{1.359934in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.354641in}{0.177701in}}%
\pgfpathlineto{\pgfqpoint{1.353583in}{0.179409in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.184532in}}%
\pgfpathlineto{\pgfqpoint{1.347231in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{0.190509in}}%
\pgfpathlineto{\pgfqpoint{1.341937in}{0.192217in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{0.195633in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{0.197340in}}%
\pgfpathlineto{\pgfqpoint{1.334527in}{0.200756in}}%
\pgfpathlineto{\pgfqpoint{1.333468in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{0.205879in}}%
\pgfpathlineto{\pgfqpoint{1.329234in}{0.207587in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{0.211003in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{0.212710in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{0.215272in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{0.216980in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{0.220395in}}%
\pgfpathlineto{\pgfqpoint{1.317589in}{0.222957in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{0.227227in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{0.229788in}}%
\pgfpathlineto{\pgfqpoint{1.309120in}{0.233204in}}%
\pgfpathlineto{\pgfqpoint{1.308061in}{0.234912in}}%
\pgfpathlineto{\pgfqpoint{1.305944in}{0.237473in}}%
\pgfpathlineto{\pgfqpoint{1.304885in}{0.239181in}}%
\pgfpathlineto{\pgfqpoint{1.302768in}{0.241743in}}%
\pgfpathlineto{\pgfqpoint{1.301709in}{0.243451in}}%
\pgfpathlineto{\pgfqpoint{1.299592in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{1.298533in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.295357in}{0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.294299in}{0.254551in}}%
\pgfpathlineto{\pgfqpoint{1.291123in}{0.257967in}}%
\pgfpathlineto{\pgfqpoint{1.290064in}{0.260528in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{1.285830in}{0.266506in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{0.269067in}}%
\pgfpathlineto{\pgfqpoint{1.282654in}{0.270775in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{1.279478in}{0.275899in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{1.276302in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{0.282730in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.285291in}}%
\pgfpathlineto{\pgfqpoint{1.271009in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{0.290415in}}%
\pgfpathlineto{\pgfqpoint{1.267833in}{0.292976in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{0.295538in}}%
\pgfpathlineto{\pgfqpoint{1.263598in}{0.298954in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{0.301515in}}%
\pgfpathlineto{\pgfqpoint{1.260422in}{0.304077in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{1.257246in}{0.309200in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{0.311762in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{0.314324in}}%
\pgfpathlineto{\pgfqpoint{1.253012in}{0.316885in}}%
\pgfpathlineto{\pgfqpoint{1.250894in}{0.319447in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{0.322009in}}%
\pgfpathlineto{\pgfqpoint{1.247718in}{0.324570in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{0.327132in}}%
\pgfpathlineto{\pgfqpoint{1.244543in}{0.329694in}}%
\pgfpathlineto{\pgfqpoint{1.243484in}{0.333109in}}%
\pgfpathlineto{\pgfqpoint{1.241367in}{0.335671in}}%
\pgfpathlineto{\pgfqpoint{1.240308in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{1.238191in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.237132in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{1.227604in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{1.225487in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{1.224428in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{1.222311in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{1.221252in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{1.215959in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{1.197962in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{1.185259in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{1.175731in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{1.171496in}{0.410814in}}%
\pgfpathlineto{\pgfqpoint{1.101626in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{1.100567in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{0.479125in}}%
\pgfpathlineto{\pgfqpoint{1.088922in}{0.480833in}}%
\pgfpathlineto{\pgfqpoint{1.079395in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{1.078336in}{0.491080in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.069867in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{1.063515in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.056104in}{0.513281in}}%
\pgfpathlineto{\pgfqpoint{1.055046in}{0.514989in}}%
\pgfpathlineto{\pgfqpoint{1.049753in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{1.048694in}{0.521820in}}%
\pgfpathlineto{\pgfqpoint{1.043401in}{0.526943in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{1.037049in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{1.031756in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{1.025404in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.021169in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{1.020111in}{0.553414in}}%
\pgfpathlineto{\pgfqpoint{1.015876in}{0.557683in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{1.011642in}{0.562807in}}%
\pgfpathlineto{\pgfqpoint{1.010583in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.005290in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.001055in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{0.997879in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{0.996821in}{0.580738in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{0.989410in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{0.988351in}{0.590985in}}%
\pgfpathlineto{\pgfqpoint{0.985176in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{0.984117in}{0.596108in}}%
\pgfpathlineto{\pgfqpoint{0.980941in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.977765in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.973530in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.972472in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{0.969296in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.968237in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{0.964003in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{0.958709in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.953416in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{0.952358in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{0.948123in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{0.943889in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{0.940713in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{0.939654in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{0.936478in}{0.656735in}}%
\pgfpathlineto{\pgfqpoint{0.935419in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{0.932243in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{0.929068in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.928009in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{0.924833in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{0.921657in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.920598in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{0.918481in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{0.915305in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{0.914247in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{0.911071in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{0.907895in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{0.906836in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{0.701991in}}%
\pgfpathlineto{\pgfqpoint{0.902602in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{0.898367in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{0.895191in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{0.716507in}}%
\pgfpathlineto{\pgfqpoint{0.890956in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{0.886722in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{0.885663in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{0.882487in}{0.731878in}}%
\pgfpathlineto{\pgfqpoint{0.881429in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{0.737001in}}%
\pgfpathlineto{\pgfqpoint{0.878253in}{0.738709in}}%
\pgfpathlineto{\pgfqpoint{0.876136in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{0.871901in}{0.747248in}}%
\pgfpathlineto{\pgfqpoint{0.870842in}{0.749809in}}%
\pgfpathlineto{\pgfqpoint{0.868725in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{0.867666in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{0.865549in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{0.861315in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{0.858139in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.851787in}{0.777134in}}%
\pgfpathlineto{\pgfqpoint{0.850728in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{0.848611in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{0.844376in}{0.788234in}}%
\pgfpathlineto{\pgfqpoint{0.843318in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{0.841200in}{0.793358in}}%
\pgfpathlineto{\pgfqpoint{0.840142in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.835907in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.833790in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{0.832731in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{0.830614in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{0.826379in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{0.825321in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{0.822145in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{0.820028in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{0.818969in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{0.816852in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{0.808383in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{0.802031in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{0.799913in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{0.798855in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{0.796737in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{0.795679in}{0.865085in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{0.792503in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{0.790386in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{0.789327in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{0.786151in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{0.780858in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.779799in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{0.776623in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{0.774506in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{0.773447in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.902656in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{0.767096in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{0.766037in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{0.914611in}}%
\pgfpathlineto{\pgfqpoint{0.762861in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{0.761802in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.759685in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{0.758626in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{0.753333in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{0.752275in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.750157in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.940227in}}%
\pgfpathlineto{\pgfqpoint{0.746981in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{0.745923in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{0.743805in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{0.742747in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{0.741688in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{0.737454in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{0.735336in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.734278in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{0.732160in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{0.731102in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{0.970968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540962in}{0.083773in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.087188in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.094873in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{0.102558in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{0.105120in}}%
\pgfpathlineto{\pgfqpoint{1.611891in}{0.108535in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{0.111951in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{0.114513in}}%
\pgfpathlineto{\pgfqpoint{1.628829in}{0.119636in}}%
\pgfpathlineto{\pgfqpoint{1.633064in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{0.153792in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.155500in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{0.163185in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.164892in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.170870in}}%
\pgfpathlineto{\pgfqpoint{1.689172in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{0.177701in}}%
\pgfpathlineto{\pgfqpoint{1.695524in}{0.179409in}}%
\pgfpathlineto{\pgfqpoint{1.700817in}{0.184532in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{0.190509in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.192217in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{0.195633in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.197340in}}%
\pgfpathlineto{\pgfqpoint{1.714579in}{0.200756in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{1.718814in}{0.205879in}}%
\pgfpathlineto{\pgfqpoint{1.719872in}{0.207587in}}%
\pgfpathlineto{\pgfqpoint{1.723048in}{0.211003in}}%
\pgfpathlineto{\pgfqpoint{1.724107in}{0.212710in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.215272in}}%
\pgfpathlineto{\pgfqpoint{1.727283in}{0.216980in}}%
\pgfpathlineto{\pgfqpoint{1.730459in}{0.220395in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.222957in}}%
\pgfpathlineto{\pgfqpoint{1.735752in}{0.227227in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{0.229788in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{0.233204in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{0.234912in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{0.237473in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{0.239181in}}%
\pgfpathlineto{\pgfqpoint{1.746338in}{0.241743in}}%
\pgfpathlineto{\pgfqpoint{1.747397in}{0.243451in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.753749in}{0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.754807in}{0.254551in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.257967in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{0.260528in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.263090in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.263090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174257in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{0.175315in}{0.266506in}}%
\pgfpathlineto{\pgfqpoint{0.177433in}{0.269067in}}%
\pgfpathlineto{\pgfqpoint{0.178491in}{0.270775in}}%
\pgfpathlineto{\pgfqpoint{0.180608in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{0.181667in}{0.275899in}}%
\pgfpathlineto{\pgfqpoint{0.183784in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{0.184843in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{0.186960in}{0.282730in}}%
\pgfpathlineto{\pgfqpoint{0.188019in}{0.285291in}}%
\pgfpathlineto{\pgfqpoint{0.190136in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{0.191195in}{0.290415in}}%
\pgfpathlineto{\pgfqpoint{0.193312in}{0.292976in}}%
\pgfpathlineto{\pgfqpoint{0.194371in}{0.295538in}}%
\pgfpathlineto{\pgfqpoint{0.197547in}{0.298954in}}%
\pgfpathlineto{\pgfqpoint{0.198605in}{0.301515in}}%
\pgfpathlineto{\pgfqpoint{0.200723in}{0.304077in}}%
\pgfpathlineto{\pgfqpoint{0.201781in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{0.203899in}{0.309200in}}%
\pgfpathlineto{\pgfqpoint{0.204957in}{0.311762in}}%
\pgfpathlineto{\pgfqpoint{0.207075in}{0.314324in}}%
\pgfpathlineto{\pgfqpoint{0.208133in}{0.316885in}}%
\pgfpathlineto{\pgfqpoint{0.210250in}{0.319447in}}%
\pgfpathlineto{\pgfqpoint{0.211309in}{0.322009in}}%
\pgfpathlineto{\pgfqpoint{0.213426in}{0.324570in}}%
\pgfpathlineto{\pgfqpoint{0.214485in}{0.327132in}}%
\pgfpathlineto{\pgfqpoint{0.216602in}{0.329694in}}%
\pgfpathlineto{\pgfqpoint{0.217661in}{0.333109in}}%
\pgfpathlineto{\pgfqpoint{0.219778in}{0.335671in}}%
\pgfpathlineto{\pgfqpoint{0.220837in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{0.222954in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{0.224013in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{0.226130in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{0.227189in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{0.229306in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{0.230365in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{0.232482in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{0.235658in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{0.236716in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{0.238834in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{0.239892in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{0.242010in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{0.243068in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{0.245186in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{0.246244in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{0.247303in}{0.383489in}}%
\pgfpathlineto{\pgfqpoint{0.248362in}{0.386051in}}%
\pgfpathlineto{\pgfqpoint{0.250479in}{0.388612in}}%
\pgfpathlineto{\pgfqpoint{0.251537in}{0.391174in}}%
\pgfpathlineto{\pgfqpoint{0.252596in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{0.253655in}{0.395444in}}%
\pgfpathlineto{\pgfqpoint{0.255772in}{0.398005in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{0.258948in}{0.403983in}}%
\pgfpathlineto{\pgfqpoint{0.260007in}{0.407398in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{0.409960in}}%
\pgfpathlineto{\pgfqpoint{0.263182in}{0.412521in}}%
\pgfpathlineto{\pgfqpoint{0.264241in}{0.414229in}}%
\pgfpathlineto{\pgfqpoint{0.265300in}{0.416791in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{0.268476in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.425330in}}%
\pgfpathlineto{\pgfqpoint{0.271652in}{0.428745in}}%
\pgfpathlineto{\pgfqpoint{0.273769in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{0.274828in}{0.434723in}}%
\pgfpathlineto{\pgfqpoint{0.276945in}{0.437284in}}%
\pgfpathlineto{\pgfqpoint{0.278003in}{0.440700in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.442408in}}%
\pgfpathlineto{\pgfqpoint{0.280121in}{0.444969in}}%
\pgfpathlineto{\pgfqpoint{0.282238in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{0.283297in}{0.450947in}}%
\pgfpathlineto{\pgfqpoint{0.285414in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{0.286473in}{0.456924in}}%
\pgfpathlineto{\pgfqpoint{0.287531in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{0.288590in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{0.289649in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{0.290707in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{0.292824in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{0.293883in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{0.294942in}{0.473148in}}%
\pgfpathlineto{\pgfqpoint{0.296000in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{0.297059in}{0.477417in}}%
\pgfpathlineto{\pgfqpoint{0.298118in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{0.299176in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{0.300235in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{0.485956in}}%
\pgfpathlineto{\pgfqpoint{0.302352in}{0.488518in}}%
\pgfpathlineto{\pgfqpoint{0.303411in}{0.490226in}}%
\pgfpathlineto{\pgfqpoint{0.304469in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{0.305528in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.306587in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{0.307645in}{0.498765in}}%
\pgfpathlineto{\pgfqpoint{0.308704in}{0.501326in}}%
\pgfpathlineto{\pgfqpoint{0.309763in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{0.310821in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{0.311880in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{0.312939in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{0.313997in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{0.514135in}}%
\pgfpathlineto{\pgfqpoint{0.316115in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.317173in}{0.518404in}}%
\pgfpathlineto{\pgfqpoint{0.318232in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{0.319290in}{0.522674in}}%
\pgfpathlineto{\pgfqpoint{0.320349in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{0.527797in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{0.324584in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{0.325642in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{0.326701in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{0.327760in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{0.328818in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{0.330935in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{0.331994in}{0.549144in}}%
\pgfpathlineto{\pgfqpoint{0.333053in}{0.550852in}}%
\pgfpathlineto{\pgfqpoint{0.334111in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{0.336229in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{0.337287in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{0.339405in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{0.340463in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{0.341522in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{0.342581in}{0.572199in}}%
\pgfpathlineto{\pgfqpoint{0.344698in}{0.574761in}}%
\pgfpathlineto{\pgfqpoint{0.345756in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{0.347874in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{0.348932in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{0.351050in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{0.354226in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{0.356343in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.357402in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.358460in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.359519in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.361636in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{0.362695in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.363753in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{0.365871in}{0.621725in}}%
\pgfpathlineto{\pgfqpoint{0.366929in}{0.625141in}}%
\pgfpathlineto{\pgfqpoint{0.367988in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{0.369047in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{0.370105in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{0.636241in}}%
\pgfpathlineto{\pgfqpoint{0.373281in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{0.374340in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{0.375398in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{0.377516in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{0.379633in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{0.380692in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.381750in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{0.383868in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{0.384926in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{0.385985in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.387043in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.389161in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.390219in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.391278in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{0.393395in}{0.684059in}}%
\pgfpathlineto{\pgfqpoint{0.394454in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{0.395513in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{0.396571in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{0.397630in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{0.398689in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{0.399747in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{0.400806in}{0.701991in}}%
\pgfpathlineto{\pgfqpoint{0.402923in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{0.405040in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{0.406099in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{0.407158in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.720777in}}%
\pgfpathlineto{\pgfqpoint{0.410334in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{0.412451in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{0.413509in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{0.414568in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{0.415627in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{0.416685in}{0.737855in}}%
\pgfpathlineto{\pgfqpoint{0.417744in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.418803in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{0.419861in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{0.751517in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{0.425155in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{0.426213in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{0.427272in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{0.428330in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{0.429389in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{0.430448in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.432565in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{0.433624in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{0.434682in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{0.435741in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{0.436800in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{0.789088in}}%
\pgfpathlineto{\pgfqpoint{0.438917in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{0.439975in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{0.441034in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.442093in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.443151in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{0.444210in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{0.445269in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{0.446327in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{0.447386in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{0.448445in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{0.450562in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{0.451621in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{0.452679in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{0.454796in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{0.455855in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{0.456914in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{0.457972in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.459031in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{0.460090in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{0.461148in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{0.462207in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{0.463266in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{0.464324in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{0.465383in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{0.466442in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{0.467500in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{0.468559in}{0.863377in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{0.866793in}}%
\pgfpathlineto{\pgfqpoint{0.470676in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{0.471735in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{0.472793in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{0.474911in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{0.475969in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.477028in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{0.478087in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.479145in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{0.481262in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{0.482321in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{0.484438in}{0.903510in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{0.486556in}{0.908633in}}%
\pgfpathlineto{\pgfqpoint{0.487614in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{0.489732in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{0.490790in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.491849in}{0.921442in}}%
\pgfpathlineto{\pgfqpoint{0.492908in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{0.493966in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{0.497142in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{0.936812in}}%
\pgfpathlineto{\pgfqpoint{0.499259in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.500318in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{0.501377in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{0.502435in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{0.504553in}{0.953036in}}%
\pgfpathlineto{\pgfqpoint{0.505611in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{0.506670in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{0.507729in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.508787in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{0.510904in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{0.511963in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{0.515139in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.516198in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{0.517256in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{0.518315in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.519374in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.520432in}{0.994877in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.522549in}{1.000854in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{0.524667in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{0.525725in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{0.526784in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{0.527843in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{0.529960in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{0.531019in}{1.022201in}}%
\pgfpathlineto{\pgfqpoint{0.532077in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.533136in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.534195in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{0.536312in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.537370in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.538429in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.539488in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.541605in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{0.542664in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.543722in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{0.544781in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{0.546898in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{0.547957in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{0.551133in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{0.553250in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{0.554309in}{1.083682in}}%
\pgfpathlineto{\pgfqpoint{0.555367in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{0.556426in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{0.557485in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{0.558543in}{1.094782in}}%
\pgfpathlineto{\pgfqpoint{0.559602in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.560661in}{1.099906in}}%
\pgfpathlineto{\pgfqpoint{0.561719in}{1.101613in}}%
\pgfpathlineto{\pgfqpoint{0.562778in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{0.563836in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{0.564895in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{0.565954in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.567012in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.568071in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{0.572306in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.573364in}{1.134061in}}%
\pgfpathlineto{\pgfqpoint{0.574423in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{0.576540in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{0.577599in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{0.578657in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{1.152847in}}%
\pgfpathlineto{\pgfqpoint{0.581833in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.582892in}{1.158824in}}%
\pgfpathlineto{\pgfqpoint{0.583951in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{0.586068in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{0.587127in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{1.174194in}}%
\pgfpathlineto{\pgfqpoint{0.589244in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{0.591361in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.592420in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.593478in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{0.594537in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{0.595596in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{0.596654in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{0.597713in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.598772in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{0.599830in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.600889in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{1.214327in}}%
\pgfpathlineto{\pgfqpoint{0.604065in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{0.605123in}{1.219451in}}%
\pgfpathlineto{\pgfqpoint{0.606182in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{0.607241in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{0.609358in}{1.231405in}}%
\pgfpathlineto{\pgfqpoint{0.610417in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{0.613593in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{1.244213in}}%
\pgfpathlineto{\pgfqpoint{0.615710in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{0.616769in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{0.617827in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{0.618886in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.619944in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{0.622062in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.266415in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.266415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349348in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.341937in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.341648in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{0.342502in}}%
\pgfpathlineto{\pgfqpoint{1.327117in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{0.344210in}}%
\pgfpathlineto{\pgfqpoint{1.319706in}{0.345064in}}%
\pgfpathlineto{\pgfqpoint{1.316530in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{0.346772in}}%
\pgfpathlineto{\pgfqpoint{1.309120in}{0.347626in}}%
\pgfpathlineto{\pgfqpoint{1.305944in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.303826in}{0.349333in}}%
\pgfpathlineto{\pgfqpoint{1.300650in}{0.350187in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{1.294299in}{0.351895in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.352749in}}%
\pgfpathlineto{\pgfqpoint{1.289005in}{0.353603in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.284771in}{0.355311in}}%
\pgfpathlineto{\pgfqpoint{1.281595in}{0.356164in}}%
\pgfpathlineto{\pgfqpoint{1.279478in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.357872in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{0.358726in}}%
\pgfpathlineto{\pgfqpoint{1.272067in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{0.360434in}}%
\pgfpathlineto{\pgfqpoint{1.267833in}{0.361288in}}%
\pgfpathlineto{\pgfqpoint{1.265715in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{1.263598in}{0.362996in}}%
\pgfpathlineto{\pgfqpoint{1.260422in}{0.363850in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{0.364703in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{0.366411in}}%
\pgfpathlineto{\pgfqpoint{1.251953in}{0.367265in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{1.247718in}{0.368973in}}%
\pgfpathlineto{\pgfqpoint{1.245601in}{0.369827in}}%
\pgfpathlineto{\pgfqpoint{1.243484in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{1.241367in}{0.371535in}}%
\pgfpathlineto{\pgfqpoint{1.239249in}{0.372388in}}%
\pgfpathlineto{\pgfqpoint{1.238191in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{1.236073in}{0.374096in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{0.374950in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.229722in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{1.227604in}{0.377512in}}%
\pgfpathlineto{\pgfqpoint{1.225487in}{0.378366in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{1.222311in}{0.380073in}}%
\pgfpathlineto{\pgfqpoint{1.220194in}{0.380927in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{1.215959in}{0.382635in}}%
\pgfpathlineto{\pgfqpoint{1.213842in}{0.383489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381107in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.399104in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.417101in}{0.350187in}}%
\pgfpathlineto{\pgfqpoint{1.425570in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{0.357872in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{0.360434in}}%
\pgfpathlineto{\pgfqpoint{1.462623in}{0.383489in}}%
\pgfpathlineto{\pgfqpoint{1.463681in}{0.385197in}}%
\pgfpathlineto{\pgfqpoint{1.470033in}{0.391174in}}%
\pgfpathlineto{\pgfqpoint{1.471092in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{0.396297in}}%
\pgfpathlineto{\pgfqpoint{1.475326in}{0.398005in}}%
\pgfpathlineto{\pgfqpoint{1.479561in}{0.402275in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{0.403983in}}%
\pgfpathlineto{\pgfqpoint{1.482737in}{0.406544in}}%
\pgfpathlineto{\pgfqpoint{1.483795in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{1.486971in}{0.411668in}}%
\pgfpathlineto{\pgfqpoint{1.488030in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.490147in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{1.491206in}{0.417645in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{1.494382in}{0.421914in}}%
\pgfpathlineto{\pgfqpoint{1.496499in}{0.424476in}}%
\pgfpathlineto{\pgfqpoint{1.497558in}{0.427038in}}%
\pgfpathlineto{\pgfqpoint{1.500734in}{0.430453in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{0.433015in}}%
\pgfpathlineto{\pgfqpoint{1.504968in}{0.436430in}}%
\pgfpathlineto{\pgfqpoint{1.506027in}{0.438992in}}%
\pgfpathlineto{\pgfqpoint{1.508144in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{1.509203in}{0.443262in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{0.445823in}}%
\pgfpathlineto{\pgfqpoint{1.512379in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{1.514496in}{0.450947in}}%
\pgfpathlineto{\pgfqpoint{1.515555in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{1.517672in}{0.456070in}}%
\pgfpathlineto{\pgfqpoint{1.518730in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{1.520848in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{1.521906in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{1.524024in}{0.466317in}}%
\pgfpathlineto{\pgfqpoint{1.525082in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{1.528258in}{0.474002in}}%
\pgfpathlineto{\pgfqpoint{1.530376in}{0.476563in}}%
\pgfpathlineto{\pgfqpoint{1.531434in}{0.479125in}}%
\pgfpathlineto{\pgfqpoint{1.533551in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{1.534610in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{1.536727in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{1.537786in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{1.539903in}{0.491934in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.495349in}}%
\pgfpathlineto{\pgfqpoint{1.543079in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.544138in}{0.500472in}}%
\pgfpathlineto{\pgfqpoint{1.546255in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{1.548372in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.549431in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{0.512427in}}%
\pgfpathlineto{\pgfqpoint{1.552607in}{0.514989in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.516696in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{1.556842in}{0.521820in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{1.562135in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{0.534628in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{0.537190in}}%
\pgfpathlineto{\pgfqpoint{1.566369in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{1.567428in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.568487in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{1.570604in}{0.546583in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{1.573780in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{1.574838in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{0.558537in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.580132in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{1.581190in}{0.567930in}}%
\pgfpathlineto{\pgfqpoint{1.583308in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.586484in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{1.587542in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{1.589659in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{1.592835in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{1.593894in}{0.591839in}}%
\pgfpathlineto{\pgfqpoint{1.596011in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.597816in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{0.602086in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{1.602363in}{0.608063in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.604480in}{0.612332in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{1.608715in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{1.609774in}{0.622579in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{0.624287in}}%
\pgfpathlineto{\pgfqpoint{1.611891in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.628556in}}%
\pgfpathlineto{\pgfqpoint{1.614008in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{0.633680in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{1.618243in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{1.620360in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{1.622477in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{1.623536in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{1.624595in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.654173in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{1.627770in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{1.629888in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{1.630946in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{1.632005in}{0.666128in}}%
\pgfpathlineto{\pgfqpoint{1.633064in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.635181in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{1.636240in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{1.637298in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{1.641533in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{1.642591in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{1.643650in}{0.690037in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{1.647885in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{1.648943in}{0.700283in}}%
\pgfpathlineto{\pgfqpoint{1.650002in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{1.651061in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{1.656354in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{1.657412in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{1.658471in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{1.659530in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{1.660588in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{1.661647in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{1.662706in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.663764in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{1.664823in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{1.665882in}{0.735293in}}%
\pgfpathlineto{\pgfqpoint{1.666940in}{0.737001in}}%
\pgfpathlineto{\pgfqpoint{1.667999in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{1.670116in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{0.750663in}}%
\pgfpathlineto{\pgfqpoint{1.674351in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{0.754933in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{1.679644in}{0.762618in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.767741in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.683878in}{0.772010in}}%
\pgfpathlineto{\pgfqpoint{1.684937in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{1.685996in}{0.776280in}}%
\pgfpathlineto{\pgfqpoint{1.687054in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.689172in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{1.691289in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{1.693406in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{1.696582in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{1.699758in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{1.702934in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{1.703993in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{1.705051in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{1.708227in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{1.709286in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.829221in}}%
\pgfpathlineto{\pgfqpoint{1.712462in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{1.714579in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{1.716696in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{1.717755in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.719872in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{1.720931in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{1.721990in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{1.723048in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{1.725165in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{1.728341in}{0.864231in}}%
\pgfpathlineto{\pgfqpoint{1.729400in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{1.730459in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.872770in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{1.735752in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{1.738928in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{1.745280in}{0.901802in}}%
\pgfpathlineto{\pgfqpoint{1.747397in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{1.748456in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{1.753749in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{0.930835in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.935104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174257in}{0.935958in}}%
\pgfpathlineto{\pgfqpoint{0.175315in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{0.176374in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.177433in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{0.179550in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{0.180608in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{0.181667in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.182726in}{0.955598in}}%
\pgfpathlineto{\pgfqpoint{0.184843in}{0.958159in}}%
\pgfpathlineto{\pgfqpoint{0.185902in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.188019in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{0.189078in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{0.191195in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{0.192254in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.193312in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{0.194371in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.196488in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{0.197547in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.199664in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.200723in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{0.202840in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.203899in}{1.000854in}}%
\pgfpathlineto{\pgfqpoint{0.206016in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{0.207075in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{0.209192in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{0.210250in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.211309in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{0.212368in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{0.214485in}{1.021347in}}%
\pgfpathlineto{\pgfqpoint{0.215544in}{1.025617in}}%
\pgfpathlineto{\pgfqpoint{0.217661in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.218720in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{0.220837in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.221895in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.224013in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{0.225071in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.227189in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{0.228247in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{0.230365in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{0.231423in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{0.234599in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{0.236716in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.237775in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{0.239892in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{0.240951in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.243068in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{0.244127in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{0.246244in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{0.247303in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.249420in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.250479in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{0.252596in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{0.253655in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{0.254713in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{0.255772in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.257889in}{1.116129in}}%
\pgfpathlineto{\pgfqpoint{0.258948in}{1.117837in}}%
\pgfpathlineto{\pgfqpoint{0.260007in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{0.263182in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{0.265300in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.266358in}{1.134915in}}%
\pgfpathlineto{\pgfqpoint{0.268476in}{1.137477in}}%
\pgfpathlineto{\pgfqpoint{0.269534in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{0.271652in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.272710in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{0.274828in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{0.275886in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{0.278003in}{1.157970in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{1.164801in}}%
\pgfpathlineto{\pgfqpoint{0.282238in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{0.284355in}{1.171633in}}%
\pgfpathlineto{\pgfqpoint{0.285414in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{0.287531in}{1.178464in}}%
\pgfpathlineto{\pgfqpoint{0.288590in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{0.290707in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.291766in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{0.293883in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{0.294942in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{0.297059in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{0.298118in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{0.300235in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.303411in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{0.304469in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{0.305528in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{0.306587in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{0.307645in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.308704in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{0.310821in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{0.311880in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.313997in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{0.317173in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.318232in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{0.320349in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.324584in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{0.326701in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{0.327760in}{1.267269in}}%
\pgfpathlineto{\pgfqpoint{0.328818in}{1.268976in}}%
\pgfpathlineto{\pgfqpoint{0.329877in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{0.330935in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{0.331994in}{1.276661in}}%
\pgfpathlineto{\pgfqpoint{0.334111in}{1.279223in}}%
\pgfpathlineto{\pgfqpoint{0.335170in}{1.283493in}}%
\pgfpathlineto{\pgfqpoint{0.337287in}{1.286054in}}%
\pgfpathlineto{\pgfqpoint{0.338346in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{0.340463in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{0.341522in}{1.297155in}}%
\pgfpathlineto{\pgfqpoint{0.343639in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{0.344698in}{1.303986in}}%
\pgfpathlineto{\pgfqpoint{0.345756in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{0.346815in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{0.347874in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.348932in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{0.351050in}{1.315941in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.354226in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{0.357402in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{0.358460in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{0.360577in}{1.336434in}}%
\pgfpathlineto{\pgfqpoint{0.361636in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{0.362695in}{1.342411in}}%
\pgfpathlineto{\pgfqpoint{0.363753in}{1.344973in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{0.365871in}{1.350096in}}%
\pgfpathlineto{\pgfqpoint{0.367988in}{1.352658in}}%
\pgfpathlineto{\pgfqpoint{0.369047in}{1.356927in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{1.363759in}}%
\pgfpathlineto{\pgfqpoint{0.374340in}{1.366320in}}%
\pgfpathlineto{\pgfqpoint{0.375398in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{1.372297in}}%
\pgfpathlineto{\pgfqpoint{0.377516in}{1.374859in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{0.379633in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.381750in}{1.382544in}}%
\pgfpathlineto{\pgfqpoint{0.382809in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{0.384926in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{0.385985in}{1.393645in}}%
\pgfpathlineto{\pgfqpoint{0.388102in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{0.389161in}{1.400476in}}%
\pgfpathlineto{\pgfqpoint{0.390219in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{0.391278in}{1.404745in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{0.393395in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{0.395513in}{1.412430in}}%
\pgfpathlineto{\pgfqpoint{0.396571in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{0.398689in}{1.419262in}}%
\pgfpathlineto{\pgfqpoint{0.399747in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{0.400806in}{1.425239in}}%
\pgfpathlineto{\pgfqpoint{0.401864in}{1.427801in}}%
\pgfpathlineto{\pgfqpoint{0.402923in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.406099in}{1.435486in}}%
\pgfpathlineto{\pgfqpoint{0.407158in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{0.410334in}{1.446586in}}%
\pgfpathlineto{\pgfqpoint{0.411392in}{1.448294in}}%
\pgfpathlineto{\pgfqpoint{0.412451in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{0.413509in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{0.414568in}{1.455979in}}%
\pgfpathlineto{\pgfqpoint{0.416685in}{1.458541in}}%
\pgfpathlineto{\pgfqpoint{0.417744in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{0.419861in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{0.423037in}{1.472203in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{0.425155in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{0.426213in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{0.427272in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{0.428330in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430448in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{0.433624in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{0.434682in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{0.435741in}{1.501235in}}%
\pgfpathlineto{\pgfqpoint{0.436800in}{1.503797in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{1.505505in}}%
\pgfpathlineto{\pgfqpoint{0.438917in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{0.441034in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{0.442093in}{1.515752in}}%
\pgfpathlineto{\pgfqpoint{0.444210in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{0.445269in}{1.522583in}}%
\pgfpathlineto{\pgfqpoint{0.446327in}{1.524290in}}%
\pgfpathlineto{\pgfqpoint{0.447386in}{1.526852in}}%
\pgfpathlineto{\pgfqpoint{0.448445in}{1.528560in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{0.451621in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{0.452679in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{0.454796in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{0.455855in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{0.456914in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{0.459031in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.460090in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{0.462207in}{1.557592in}}%
\pgfpathlineto{\pgfqpoint{0.463266in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{0.464324in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{0.465383in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{0.466442in}{1.567839in}}%
\pgfpathlineto{\pgfqpoint{0.467500in}{1.571255in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{0.470676in}{1.578086in}}%
\pgfpathlineto{\pgfqpoint{0.472793in}{1.580647in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{0.474911in}{1.586625in}}%
\pgfpathlineto{\pgfqpoint{0.475969in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{0.477028in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{0.478087in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{0.481262in}{1.601141in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.484438in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.486556in}{1.612241in}}%
\pgfpathlineto{\pgfqpoint{0.487614in}{1.613949in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{0.490790in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{0.491849in}{1.624196in}}%
\pgfpathlineto{\pgfqpoint{0.492908in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{0.493966in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{1.630173in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{1.636150in}}%
\pgfpathlineto{\pgfqpoint{0.499259in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{0.501377in}{1.642982in}}%
\pgfpathlineto{\pgfqpoint{0.502435in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{0.504553in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.505611in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{0.506670in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{0.508787in}{1.659206in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{1.663475in}}%
\pgfpathlineto{\pgfqpoint{0.510904in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{0.511963in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{0.516198in}{1.675430in}}%
\pgfpathlineto{\pgfqpoint{0.517256in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.518315in}{1.681407in}}%
\pgfpathlineto{\pgfqpoint{0.519374in}{1.683969in}}%
\pgfpathlineto{\pgfqpoint{0.520432in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.691654in}}%
\pgfpathlineto{\pgfqpoint{0.524667in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{0.526784in}{1.698485in}}%
\pgfpathlineto{\pgfqpoint{0.527843in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{1.704462in}}%
\pgfpathlineto{\pgfqpoint{0.529960in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{0.531019in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{0.532077in}{1.712147in}}%
\pgfpathlineto{\pgfqpoint{0.534195in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{0.536312in}{1.720686in}}%
\pgfpathlineto{\pgfqpoint{0.537370in}{1.723248in}}%
\pgfpathlineto{\pgfqpoint{0.538429in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{0.539488in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{0.541605in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{0.542664in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{0.543722in}{1.736910in}}%
\pgfpathlineto{\pgfqpoint{0.544781in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{1.741179in}}%
\pgfpathlineto{\pgfqpoint{0.546898in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{1.747157in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.751426in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{0.553250in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{0.554309in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{0.555367in}{1.762527in}}%
\pgfpathlineto{\pgfqpoint{0.556426in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{0.557485in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{0.559602in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{0.560661in}{1.774481in}}%
\pgfpathlineto{\pgfqpoint{0.561719in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{0.562778in}{1.778751in}}%
\pgfpathlineto{\pgfqpoint{0.563836in}{1.780458in}}%
\pgfpathlineto{\pgfqpoint{0.564895in}{1.783874in}}%
\pgfpathlineto{\pgfqpoint{0.567012in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{0.568071in}{1.790705in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{1.792413in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{1.794975in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.796682in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.798390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522436in}{-3.333508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522436in}{0.082065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363640in}{0.338233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shockmoveintime_picture-1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.061871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{1.960630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{1.789851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069138in, y=1.731814in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{1.061871in}}%
\pgfpathlineto{\pgfqpoint{0.525196in}{1.704462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.732759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.732759in}}%
\pgfpathlineto{\pgfqpoint{0.528372in}{1.704462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.682953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.682953in}}%
\pgfpathlineto{\pgfqpoint{0.577599in}{1.704462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{0.579187in}{1.704462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730043in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.728984in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.727926in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{0.726867in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.725809in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{0.722633in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.721574in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{0.720515in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.719457in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{0.718398in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{0.717339in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{0.716281in}{1.006831in}}%
\pgfpathlineto{\pgfqpoint{0.715222in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{0.714163in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.712046in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{0.710988in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.709929in}{1.023055in}}%
\pgfpathlineto{\pgfqpoint{0.708870in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{0.707812in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{0.706753in}{1.030740in}}%
\pgfpathlineto{\pgfqpoint{0.705694in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{0.703577in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.702518in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.701460in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{0.700401in}{1.046964in}}%
\pgfpathlineto{\pgfqpoint{0.699342in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{0.698284in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.697225in}{1.056357in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{0.695108in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{0.694049in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{0.692991in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{0.689815in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{0.688756in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.686639in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{0.685580in}{1.086243in}}%
\pgfpathlineto{\pgfqpoint{0.684522in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{0.682404in}{1.095636in}}%
\pgfpathlineto{\pgfqpoint{0.681346in}{1.097344in}}%
\pgfpathlineto{\pgfqpoint{0.680287in}{1.101613in}}%
\pgfpathlineto{\pgfqpoint{0.679228in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{0.677111in}{1.109298in}}%
\pgfpathlineto{\pgfqpoint{0.676052in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.674994in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{0.673935in}{1.119545in}}%
\pgfpathlineto{\pgfqpoint{0.672876in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.671818in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{0.670759in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{0.669701in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.668642in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.667583in}{1.136623in}}%
\pgfpathlineto{\pgfqpoint{0.666525in}{1.138331in}}%
\pgfpathlineto{\pgfqpoint{0.665466in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{0.664407in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{0.662290in}{1.150285in}}%
\pgfpathlineto{\pgfqpoint{0.661231in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{0.660173in}{1.156262in}}%
\pgfpathlineto{\pgfqpoint{0.659114in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{0.658056in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.656997in}{1.167363in}}%
\pgfpathlineto{\pgfqpoint{0.655938in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{0.654880in}{1.173340in}}%
\pgfpathlineto{\pgfqpoint{0.653821in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{0.651704in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.650645in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.649586in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{0.648528in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{0.647469in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{0.646410in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{1.199811in}}%
\pgfpathlineto{\pgfqpoint{0.644293in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.643235in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.642176in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.641117in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{0.640059in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{0.639000in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{0.637941in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.636883in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{1.230551in}}%
\pgfpathlineto{\pgfqpoint{0.633707in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{0.632648in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{0.630531in}{1.243360in}}%
\pgfpathlineto{\pgfqpoint{0.629472in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{0.628414in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{0.627355in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{0.626296in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.625238in}{1.261291in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.269830in}}%
\pgfpathlineto{\pgfqpoint{0.622062in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.288616in}}%
\pgfpathlineto{\pgfqpoint{0.619944in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{0.618886in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{0.617827in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.616769in}{1.327895in}}%
\pgfpathlineto{\pgfqpoint{0.615710in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.613593in}{1.350096in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{0.610417in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{0.609358in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{0.607241in}{1.411577in}}%
\pgfpathlineto{\pgfqpoint{0.606182in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{0.605123in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.604065in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{1.473911in}}%
\pgfpathlineto{\pgfqpoint{0.600889in}{1.475619in}}%
\pgfpathlineto{\pgfqpoint{0.599830in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{0.598772in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{0.597713in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{0.596654in}{1.520021in}}%
\pgfpathlineto{\pgfqpoint{0.595596in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{0.594537in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{0.593478in}{1.562716in}}%
\pgfpathlineto{\pgfqpoint{0.592420in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{0.591361in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{0.589244in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.587127in}{1.631027in}}%
\pgfpathlineto{\pgfqpoint{0.586068in}{1.632735in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{1.654082in}}%
\pgfpathlineto{\pgfqpoint{0.583951in}{1.655790in}}%
\pgfpathlineto{\pgfqpoint{0.582892in}{1.677991in}}%
\pgfpathlineto{\pgfqpoint{0.581833in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{0.578657in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{0.577599in}{1.726663in}}%
\pgfpathlineto{\pgfqpoint{0.576540in}{1.748864in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{1.750572in}}%
\pgfpathlineto{\pgfqpoint{0.574423in}{1.773627in}}%
\pgfpathlineto{\pgfqpoint{0.573364in}{1.775335in}}%
\pgfpathlineto{\pgfqpoint{0.572306in}{1.797536in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.799244in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508144in}{0.083773in}}%
\pgfpathlineto{\pgfqpoint{1.489089in}{0.087188in}}%
\pgfpathlineto{\pgfqpoint{1.464740in}{0.094873in}}%
\pgfpathlineto{\pgfqpoint{1.447802in}{0.102558in}}%
\pgfpathlineto{\pgfqpoint{1.443567in}{0.105120in}}%
\pgfpathlineto{\pgfqpoint{1.437215in}{0.108535in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{0.111951in}}%
\pgfpathlineto{\pgfqpoint{1.427687in}{0.114513in}}%
\pgfpathlineto{\pgfqpoint{1.420277in}{0.119636in}}%
\pgfpathlineto{\pgfqpoint{1.416042in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{1.377931in}{0.153792in}}%
\pgfpathlineto{\pgfqpoint{1.376873in}{0.155500in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{0.163185in}}%
\pgfpathlineto{\pgfqpoint{1.367345in}{0.164892in}}%
\pgfpathlineto{\pgfqpoint{1.360993in}{0.170870in}}%
\pgfpathlineto{\pgfqpoint{1.359934in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.354641in}{0.177701in}}%
\pgfpathlineto{\pgfqpoint{1.353583in}{0.179409in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.184532in}}%
\pgfpathlineto{\pgfqpoint{1.347231in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{0.190509in}}%
\pgfpathlineto{\pgfqpoint{1.341937in}{0.192217in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{0.195633in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{0.197340in}}%
\pgfpathlineto{\pgfqpoint{1.334527in}{0.200756in}}%
\pgfpathlineto{\pgfqpoint{1.333468in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{0.205879in}}%
\pgfpathlineto{\pgfqpoint{1.329234in}{0.207587in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{0.211003in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{0.212710in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{0.215272in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{0.216980in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{0.220395in}}%
\pgfpathlineto{\pgfqpoint{1.317589in}{0.222957in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{0.227227in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{0.229788in}}%
\pgfpathlineto{\pgfqpoint{1.309120in}{0.233204in}}%
\pgfpathlineto{\pgfqpoint{1.308061in}{0.234912in}}%
\pgfpathlineto{\pgfqpoint{1.305944in}{0.237473in}}%
\pgfpathlineto{\pgfqpoint{1.304885in}{0.239181in}}%
\pgfpathlineto{\pgfqpoint{1.302768in}{0.241743in}}%
\pgfpathlineto{\pgfqpoint{1.301709in}{0.243451in}}%
\pgfpathlineto{\pgfqpoint{1.299592in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{1.298533in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.295357in}{0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.294299in}{0.254551in}}%
\pgfpathlineto{\pgfqpoint{1.291123in}{0.257967in}}%
\pgfpathlineto{\pgfqpoint{1.290064in}{0.260528in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{1.285830in}{0.266506in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{0.269067in}}%
\pgfpathlineto{\pgfqpoint{1.282654in}{0.270775in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{1.279478in}{0.275899in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{1.276302in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{0.282730in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.285291in}}%
\pgfpathlineto{\pgfqpoint{1.271009in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{0.290415in}}%
\pgfpathlineto{\pgfqpoint{1.267833in}{0.292976in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{0.295538in}}%
\pgfpathlineto{\pgfqpoint{1.263598in}{0.298954in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{0.301515in}}%
\pgfpathlineto{\pgfqpoint{1.260422in}{0.304077in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{1.257246in}{0.309200in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{0.311762in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{0.314324in}}%
\pgfpathlineto{\pgfqpoint{1.253012in}{0.316885in}}%
\pgfpathlineto{\pgfqpoint{1.250894in}{0.319447in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{0.322009in}}%
\pgfpathlineto{\pgfqpoint{1.247718in}{0.324570in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{0.327132in}}%
\pgfpathlineto{\pgfqpoint{1.244543in}{0.329694in}}%
\pgfpathlineto{\pgfqpoint{1.243484in}{0.333109in}}%
\pgfpathlineto{\pgfqpoint{1.241367in}{0.335671in}}%
\pgfpathlineto{\pgfqpoint{1.240308in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{1.238191in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.237132in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{1.227604in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{1.225487in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{1.224428in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{1.222311in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{1.221252in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{1.215959in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{1.197962in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{1.185259in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{1.175731in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{1.171496in}{0.410814in}}%
\pgfpathlineto{\pgfqpoint{1.101626in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{1.100567in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{0.479125in}}%
\pgfpathlineto{\pgfqpoint{1.088922in}{0.480833in}}%
\pgfpathlineto{\pgfqpoint{1.079395in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{1.078336in}{0.491080in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.069867in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{1.063515in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.056104in}{0.513281in}}%
\pgfpathlineto{\pgfqpoint{1.055046in}{0.514989in}}%
\pgfpathlineto{\pgfqpoint{1.049753in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{1.048694in}{0.521820in}}%
\pgfpathlineto{\pgfqpoint{1.043401in}{0.526943in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{1.037049in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{1.031756in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{1.025404in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.021169in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{1.020111in}{0.553414in}}%
\pgfpathlineto{\pgfqpoint{1.015876in}{0.557683in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{1.011642in}{0.562807in}}%
\pgfpathlineto{\pgfqpoint{1.010583in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.005290in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.001055in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{0.997879in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{0.996821in}{0.580738in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{0.989410in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{0.988351in}{0.590985in}}%
\pgfpathlineto{\pgfqpoint{0.985176in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{0.984117in}{0.596108in}}%
\pgfpathlineto{\pgfqpoint{0.980941in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.977765in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.973530in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.972472in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{0.969296in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.968237in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{0.964003in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{0.958709in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.953416in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{0.952358in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{0.948123in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{0.943889in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{0.940713in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{0.939654in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{0.936478in}{0.656735in}}%
\pgfpathlineto{\pgfqpoint{0.935419in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{0.932243in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{0.929068in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.928009in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{0.924833in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{0.921657in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.920598in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{0.918481in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{0.915305in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{0.914247in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{0.911071in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{0.907895in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{0.906836in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{0.701991in}}%
\pgfpathlineto{\pgfqpoint{0.902602in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{0.898367in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{0.895191in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{0.716507in}}%
\pgfpathlineto{\pgfqpoint{0.890956in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{0.886722in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{0.885663in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{0.882487in}{0.731878in}}%
\pgfpathlineto{\pgfqpoint{0.881429in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{0.737001in}}%
\pgfpathlineto{\pgfqpoint{0.878253in}{0.738709in}}%
\pgfpathlineto{\pgfqpoint{0.876136in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{0.871901in}{0.747248in}}%
\pgfpathlineto{\pgfqpoint{0.870842in}{0.749809in}}%
\pgfpathlineto{\pgfqpoint{0.868725in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{0.867666in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{0.865549in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{0.861315in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{0.858139in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.851787in}{0.777134in}}%
\pgfpathlineto{\pgfqpoint{0.850728in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{0.848611in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{0.844376in}{0.788234in}}%
\pgfpathlineto{\pgfqpoint{0.843318in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{0.841200in}{0.793358in}}%
\pgfpathlineto{\pgfqpoint{0.840142in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.835907in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.833790in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{0.832731in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{0.830614in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{0.826379in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{0.825321in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{0.822145in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{0.820028in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{0.818969in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{0.816852in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{0.808383in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{0.802031in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{0.799913in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{0.798855in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{0.796737in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{0.795679in}{0.865085in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{0.792503in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{0.790386in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{0.789327in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{0.786151in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{0.780858in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.779799in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{0.776623in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{0.774506in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{0.773447in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.902656in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{0.767096in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{0.766037in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{0.914611in}}%
\pgfpathlineto{\pgfqpoint{0.762861in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{0.761802in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.759685in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{0.758626in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{0.753333in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{0.752275in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.750157in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.940227in}}%
\pgfpathlineto{\pgfqpoint{0.746981in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{0.745923in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{0.743805in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{0.742747in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{0.741688in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{0.737454in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{0.735336in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.734278in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{0.732160in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{0.731102in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{0.970968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540962in}{0.083773in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.087188in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.094873in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{0.102558in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{0.105120in}}%
\pgfpathlineto{\pgfqpoint{1.611891in}{0.108535in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{0.111951in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{0.114513in}}%
\pgfpathlineto{\pgfqpoint{1.628829in}{0.119636in}}%
\pgfpathlineto{\pgfqpoint{1.633064in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{0.153792in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.155500in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{0.163185in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.164892in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.170870in}}%
\pgfpathlineto{\pgfqpoint{1.689172in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{0.177701in}}%
\pgfpathlineto{\pgfqpoint{1.695524in}{0.179409in}}%
\pgfpathlineto{\pgfqpoint{1.700817in}{0.184532in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{0.190509in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.192217in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{0.195633in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.197340in}}%
\pgfpathlineto{\pgfqpoint{1.714579in}{0.200756in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{1.718814in}{0.205879in}}%
\pgfpathlineto{\pgfqpoint{1.719872in}{0.207587in}}%
\pgfpathlineto{\pgfqpoint{1.723048in}{0.211003in}}%
\pgfpathlineto{\pgfqpoint{1.724107in}{0.212710in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.215272in}}%
\pgfpathlineto{\pgfqpoint{1.727283in}{0.216980in}}%
\pgfpathlineto{\pgfqpoint{1.730459in}{0.220395in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.222957in}}%
\pgfpathlineto{\pgfqpoint{1.735752in}{0.227227in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{0.229788in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{0.233204in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{0.234912in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{0.237473in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{0.239181in}}%
\pgfpathlineto{\pgfqpoint{1.746338in}{0.241743in}}%
\pgfpathlineto{\pgfqpoint{1.747397in}{0.243451in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.753749in}{0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.754807in}{0.254551in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.257967in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{0.260528in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.263090in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.263090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174257in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{0.175315in}{0.266506in}}%
\pgfpathlineto{\pgfqpoint{0.177433in}{0.269067in}}%
\pgfpathlineto{\pgfqpoint{0.178491in}{0.270775in}}%
\pgfpathlineto{\pgfqpoint{0.180608in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{0.181667in}{0.275899in}}%
\pgfpathlineto{\pgfqpoint{0.183784in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{0.184843in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{0.186960in}{0.282730in}}%
\pgfpathlineto{\pgfqpoint{0.188019in}{0.285291in}}%
\pgfpathlineto{\pgfqpoint{0.190136in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{0.191195in}{0.290415in}}%
\pgfpathlineto{\pgfqpoint{0.193312in}{0.292976in}}%
\pgfpathlineto{\pgfqpoint{0.194371in}{0.295538in}}%
\pgfpathlineto{\pgfqpoint{0.197547in}{0.298954in}}%
\pgfpathlineto{\pgfqpoint{0.198605in}{0.301515in}}%
\pgfpathlineto{\pgfqpoint{0.200723in}{0.304077in}}%
\pgfpathlineto{\pgfqpoint{0.201781in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{0.203899in}{0.309200in}}%
\pgfpathlineto{\pgfqpoint{0.204957in}{0.311762in}}%
\pgfpathlineto{\pgfqpoint{0.207075in}{0.314324in}}%
\pgfpathlineto{\pgfqpoint{0.208133in}{0.316885in}}%
\pgfpathlineto{\pgfqpoint{0.210250in}{0.319447in}}%
\pgfpathlineto{\pgfqpoint{0.211309in}{0.322009in}}%
\pgfpathlineto{\pgfqpoint{0.213426in}{0.324570in}}%
\pgfpathlineto{\pgfqpoint{0.214485in}{0.327132in}}%
\pgfpathlineto{\pgfqpoint{0.216602in}{0.329694in}}%
\pgfpathlineto{\pgfqpoint{0.217661in}{0.333109in}}%
\pgfpathlineto{\pgfqpoint{0.219778in}{0.335671in}}%
\pgfpathlineto{\pgfqpoint{0.220837in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{0.222954in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{0.224013in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{0.226130in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{0.227189in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{0.229306in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{0.230365in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{0.232482in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{0.235658in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{0.236716in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{0.238834in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{0.239892in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{0.242010in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{0.243068in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{0.245186in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{0.246244in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{0.247303in}{0.383489in}}%
\pgfpathlineto{\pgfqpoint{0.248362in}{0.386051in}}%
\pgfpathlineto{\pgfqpoint{0.250479in}{0.388612in}}%
\pgfpathlineto{\pgfqpoint{0.251537in}{0.391174in}}%
\pgfpathlineto{\pgfqpoint{0.252596in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{0.253655in}{0.395444in}}%
\pgfpathlineto{\pgfqpoint{0.255772in}{0.398005in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{0.258948in}{0.403983in}}%
\pgfpathlineto{\pgfqpoint{0.260007in}{0.407398in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{0.409960in}}%
\pgfpathlineto{\pgfqpoint{0.263182in}{0.412521in}}%
\pgfpathlineto{\pgfqpoint{0.264241in}{0.414229in}}%
\pgfpathlineto{\pgfqpoint{0.265300in}{0.416791in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{0.268476in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.425330in}}%
\pgfpathlineto{\pgfqpoint{0.271652in}{0.428745in}}%
\pgfpathlineto{\pgfqpoint{0.273769in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{0.274828in}{0.434723in}}%
\pgfpathlineto{\pgfqpoint{0.276945in}{0.437284in}}%
\pgfpathlineto{\pgfqpoint{0.278003in}{0.440700in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.442408in}}%
\pgfpathlineto{\pgfqpoint{0.280121in}{0.444969in}}%
\pgfpathlineto{\pgfqpoint{0.282238in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{0.283297in}{0.450947in}}%
\pgfpathlineto{\pgfqpoint{0.285414in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{0.286473in}{0.456924in}}%
\pgfpathlineto{\pgfqpoint{0.287531in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{0.288590in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{0.289649in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{0.290707in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{0.292824in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{0.293883in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{0.294942in}{0.473148in}}%
\pgfpathlineto{\pgfqpoint{0.296000in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{0.297059in}{0.477417in}}%
\pgfpathlineto{\pgfqpoint{0.298118in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{0.299176in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{0.300235in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{0.485956in}}%
\pgfpathlineto{\pgfqpoint{0.302352in}{0.488518in}}%
\pgfpathlineto{\pgfqpoint{0.303411in}{0.490226in}}%
\pgfpathlineto{\pgfqpoint{0.304469in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{0.305528in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.306587in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{0.307645in}{0.498765in}}%
\pgfpathlineto{\pgfqpoint{0.308704in}{0.501326in}}%
\pgfpathlineto{\pgfqpoint{0.309763in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{0.310821in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{0.311880in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{0.312939in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{0.313997in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{0.514135in}}%
\pgfpathlineto{\pgfqpoint{0.316115in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.317173in}{0.518404in}}%
\pgfpathlineto{\pgfqpoint{0.318232in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{0.319290in}{0.522674in}}%
\pgfpathlineto{\pgfqpoint{0.320349in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{0.527797in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{0.324584in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{0.325642in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{0.326701in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{0.327760in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{0.328818in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{0.330935in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{0.331994in}{0.549144in}}%
\pgfpathlineto{\pgfqpoint{0.333053in}{0.550852in}}%
\pgfpathlineto{\pgfqpoint{0.334111in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{0.336229in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{0.337287in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{0.339405in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{0.340463in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{0.341522in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{0.342581in}{0.572199in}}%
\pgfpathlineto{\pgfqpoint{0.344698in}{0.574761in}}%
\pgfpathlineto{\pgfqpoint{0.345756in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{0.347874in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{0.348932in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{0.351050in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{0.354226in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{0.356343in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.357402in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.358460in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.359519in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.361636in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{0.362695in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.363753in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{0.365871in}{0.621725in}}%
\pgfpathlineto{\pgfqpoint{0.366929in}{0.625141in}}%
\pgfpathlineto{\pgfqpoint{0.367988in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{0.369047in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{0.370105in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{0.636241in}}%
\pgfpathlineto{\pgfqpoint{0.373281in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{0.374340in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{0.375398in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{0.377516in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{0.379633in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{0.380692in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.381750in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{0.383868in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{0.384926in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{0.385985in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.387043in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.389161in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.390219in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.391278in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{0.393395in}{0.684059in}}%
\pgfpathlineto{\pgfqpoint{0.394454in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{0.395513in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{0.396571in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{0.397630in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{0.398689in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{0.399747in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{0.400806in}{0.701991in}}%
\pgfpathlineto{\pgfqpoint{0.402923in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{0.405040in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{0.406099in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{0.407158in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.720777in}}%
\pgfpathlineto{\pgfqpoint{0.410334in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{0.412451in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{0.413509in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{0.414568in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{0.415627in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{0.416685in}{0.737855in}}%
\pgfpathlineto{\pgfqpoint{0.417744in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.418803in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{0.419861in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{0.751517in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{0.425155in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{0.426213in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{0.427272in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{0.428330in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{0.429389in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{0.430448in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.432565in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{0.433624in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{0.434682in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{0.435741in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{0.436800in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{0.789088in}}%
\pgfpathlineto{\pgfqpoint{0.438917in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{0.439975in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{0.441034in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.442093in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.443151in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{0.444210in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{0.445269in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{0.446327in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{0.447386in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{0.448445in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{0.450562in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{0.451621in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{0.452679in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{0.454796in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{0.455855in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{0.456914in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{0.457972in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.459031in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{0.460090in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{0.461148in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{0.462207in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{0.463266in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{0.464324in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{0.465383in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{0.466442in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{0.467500in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{0.468559in}{0.863377in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{0.866793in}}%
\pgfpathlineto{\pgfqpoint{0.470676in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{0.471735in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{0.472793in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{0.474911in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{0.475969in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.477028in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{0.478087in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.479145in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{0.481262in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{0.482321in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{0.484438in}{0.903510in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{0.486556in}{0.908633in}}%
\pgfpathlineto{\pgfqpoint{0.487614in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{0.489732in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{0.490790in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.491849in}{0.921442in}}%
\pgfpathlineto{\pgfqpoint{0.492908in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{0.493966in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{0.497142in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{0.936812in}}%
\pgfpathlineto{\pgfqpoint{0.499259in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.500318in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{0.501377in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{0.502435in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{0.504553in}{0.953036in}}%
\pgfpathlineto{\pgfqpoint{0.505611in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{0.506670in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{0.507729in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.508787in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{0.510904in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{0.511963in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{0.515139in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.516198in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{0.517256in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{0.518315in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.519374in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.520432in}{0.994877in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.522549in}{1.000854in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{0.524667in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{0.525725in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{0.526784in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{0.527843in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{0.529960in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{0.531019in}{1.022201in}}%
\pgfpathlineto{\pgfqpoint{0.532077in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.533136in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.534195in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{0.536312in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.537370in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.538429in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.539488in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.541605in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{0.542664in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.543722in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{0.544781in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{0.546898in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{0.547957in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{0.551133in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{0.553250in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{0.554309in}{1.083682in}}%
\pgfpathlineto{\pgfqpoint{0.555367in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{0.556426in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{0.557485in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{0.558543in}{1.094782in}}%
\pgfpathlineto{\pgfqpoint{0.559602in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.560661in}{1.099906in}}%
\pgfpathlineto{\pgfqpoint{0.561719in}{1.101613in}}%
\pgfpathlineto{\pgfqpoint{0.562778in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{0.563836in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{0.564895in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{0.565954in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.567012in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.568071in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{0.572306in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.573364in}{1.134061in}}%
\pgfpathlineto{\pgfqpoint{0.574423in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{0.576540in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{0.577599in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{0.578657in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{1.152847in}}%
\pgfpathlineto{\pgfqpoint{0.581833in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.582892in}{1.158824in}}%
\pgfpathlineto{\pgfqpoint{0.583951in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{0.586068in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{0.587127in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{1.174194in}}%
\pgfpathlineto{\pgfqpoint{0.589244in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{0.591361in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.592420in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.593478in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{0.594537in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{0.595596in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{0.596654in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{0.597713in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.598772in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{0.599830in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.600889in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{1.214327in}}%
\pgfpathlineto{\pgfqpoint{0.604065in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{0.605123in}{1.219451in}}%
\pgfpathlineto{\pgfqpoint{0.606182in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{0.607241in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{0.609358in}{1.231405in}}%
\pgfpathlineto{\pgfqpoint{0.610417in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{0.613593in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{1.244213in}}%
\pgfpathlineto{\pgfqpoint{0.615710in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{0.616769in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{0.617827in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{0.618886in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.619944in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{0.622062in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.266415in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.266415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349348in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.341937in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.341648in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{0.342502in}}%
\pgfpathlineto{\pgfqpoint{1.327117in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{0.344210in}}%
\pgfpathlineto{\pgfqpoint{1.319706in}{0.345064in}}%
\pgfpathlineto{\pgfqpoint{1.316530in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{0.346772in}}%
\pgfpathlineto{\pgfqpoint{1.309120in}{0.347626in}}%
\pgfpathlineto{\pgfqpoint{1.305944in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.303826in}{0.349333in}}%
\pgfpathlineto{\pgfqpoint{1.300650in}{0.350187in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{1.294299in}{0.351895in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.352749in}}%
\pgfpathlineto{\pgfqpoint{1.289005in}{0.353603in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.284771in}{0.355311in}}%
\pgfpathlineto{\pgfqpoint{1.281595in}{0.356164in}}%
\pgfpathlineto{\pgfqpoint{1.279478in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.357872in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{0.358726in}}%
\pgfpathlineto{\pgfqpoint{1.272067in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{0.360434in}}%
\pgfpathlineto{\pgfqpoint{1.267833in}{0.361288in}}%
\pgfpathlineto{\pgfqpoint{1.265715in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{1.263598in}{0.362996in}}%
\pgfpathlineto{\pgfqpoint{1.260422in}{0.363850in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{0.364703in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{0.366411in}}%
\pgfpathlineto{\pgfqpoint{1.251953in}{0.367265in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{1.247718in}{0.368973in}}%
\pgfpathlineto{\pgfqpoint{1.245601in}{0.369827in}}%
\pgfpathlineto{\pgfqpoint{1.243484in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{1.241367in}{0.371535in}}%
\pgfpathlineto{\pgfqpoint{1.239249in}{0.372388in}}%
\pgfpathlineto{\pgfqpoint{1.238191in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{1.236073in}{0.374096in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{0.374950in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.229722in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{1.227604in}{0.377512in}}%
\pgfpathlineto{\pgfqpoint{1.225487in}{0.378366in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{1.222311in}{0.380073in}}%
\pgfpathlineto{\pgfqpoint{1.220194in}{0.380927in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{1.215959in}{0.382635in}}%
\pgfpathlineto{\pgfqpoint{1.213842in}{0.383489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381107in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.399104in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.417101in}{0.350187in}}%
\pgfpathlineto{\pgfqpoint{1.425570in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{0.357872in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{0.360434in}}%
\pgfpathlineto{\pgfqpoint{1.462623in}{0.383489in}}%
\pgfpathlineto{\pgfqpoint{1.463681in}{0.385197in}}%
\pgfpathlineto{\pgfqpoint{1.470033in}{0.391174in}}%
\pgfpathlineto{\pgfqpoint{1.471092in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{0.396297in}}%
\pgfpathlineto{\pgfqpoint{1.475326in}{0.398005in}}%
\pgfpathlineto{\pgfqpoint{1.479561in}{0.402275in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{0.403983in}}%
\pgfpathlineto{\pgfqpoint{1.482737in}{0.406544in}}%
\pgfpathlineto{\pgfqpoint{1.483795in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{1.486971in}{0.411668in}}%
\pgfpathlineto{\pgfqpoint{1.488030in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.490147in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{1.491206in}{0.417645in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{1.494382in}{0.421914in}}%
\pgfpathlineto{\pgfqpoint{1.496499in}{0.424476in}}%
\pgfpathlineto{\pgfqpoint{1.497558in}{0.427038in}}%
\pgfpathlineto{\pgfqpoint{1.500734in}{0.430453in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{0.433015in}}%
\pgfpathlineto{\pgfqpoint{1.504968in}{0.436430in}}%
\pgfpathlineto{\pgfqpoint{1.506027in}{0.438992in}}%
\pgfpathlineto{\pgfqpoint{1.508144in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{1.509203in}{0.443262in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{0.445823in}}%
\pgfpathlineto{\pgfqpoint{1.512379in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{1.514496in}{0.450947in}}%
\pgfpathlineto{\pgfqpoint{1.515555in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{1.517672in}{0.456070in}}%
\pgfpathlineto{\pgfqpoint{1.518730in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{1.520848in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{1.521906in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{1.524024in}{0.466317in}}%
\pgfpathlineto{\pgfqpoint{1.525082in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{1.528258in}{0.474002in}}%
\pgfpathlineto{\pgfqpoint{1.530376in}{0.476563in}}%
\pgfpathlineto{\pgfqpoint{1.531434in}{0.479125in}}%
\pgfpathlineto{\pgfqpoint{1.533551in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{1.534610in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{1.536727in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{1.537786in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{1.539903in}{0.491934in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.495349in}}%
\pgfpathlineto{\pgfqpoint{1.543079in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.544138in}{0.500472in}}%
\pgfpathlineto{\pgfqpoint{1.546255in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{1.548372in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.549431in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{0.512427in}}%
\pgfpathlineto{\pgfqpoint{1.552607in}{0.514989in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.516696in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{1.556842in}{0.521820in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{1.562135in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{0.534628in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{0.537190in}}%
\pgfpathlineto{\pgfqpoint{1.566369in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{1.567428in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.568487in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{1.570604in}{0.546583in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{1.573780in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{1.574838in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{0.558537in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.580132in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{1.581190in}{0.567930in}}%
\pgfpathlineto{\pgfqpoint{1.583308in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.586484in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{1.587542in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{1.589659in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{1.592835in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{1.593894in}{0.591839in}}%
\pgfpathlineto{\pgfqpoint{1.596011in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.597816in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{0.602086in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{1.602363in}{0.608063in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.604480in}{0.612332in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{1.608715in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{1.609774in}{0.622579in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{0.624287in}}%
\pgfpathlineto{\pgfqpoint{1.611891in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.628556in}}%
\pgfpathlineto{\pgfqpoint{1.614008in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{0.633680in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{1.618243in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{1.620360in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{1.622477in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{1.623536in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{1.624595in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.654173in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{1.627770in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{1.629888in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{1.630946in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{1.632005in}{0.666128in}}%
\pgfpathlineto{\pgfqpoint{1.633064in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.635181in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{1.636240in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{1.637298in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{1.641533in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{1.642591in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{1.643650in}{0.690037in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{1.647885in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{1.648943in}{0.700283in}}%
\pgfpathlineto{\pgfqpoint{1.650002in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{1.651061in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{1.656354in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{1.657412in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{1.658471in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{1.659530in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{1.660588in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{1.661647in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{1.662706in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.663764in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{1.664823in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{1.665882in}{0.735293in}}%
\pgfpathlineto{\pgfqpoint{1.666940in}{0.737001in}}%
\pgfpathlineto{\pgfqpoint{1.667999in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{1.670116in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{0.750663in}}%
\pgfpathlineto{\pgfqpoint{1.674351in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{0.754933in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{1.679644in}{0.762618in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.767741in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.683878in}{0.772010in}}%
\pgfpathlineto{\pgfqpoint{1.684937in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{1.685996in}{0.776280in}}%
\pgfpathlineto{\pgfqpoint{1.687054in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.689172in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{1.691289in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{1.693406in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{1.696582in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{1.699758in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{1.702934in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{1.703993in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{1.705051in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{1.708227in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{1.709286in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.829221in}}%
\pgfpathlineto{\pgfqpoint{1.712462in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{1.714579in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{1.716696in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{1.717755in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.719872in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{1.720931in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{1.721990in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{1.723048in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{1.725165in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{1.728341in}{0.864231in}}%
\pgfpathlineto{\pgfqpoint{1.729400in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{1.730459in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.872770in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{1.735752in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{1.738928in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{1.745280in}{0.901802in}}%
\pgfpathlineto{\pgfqpoint{1.747397in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{1.748456in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{1.753749in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{0.930835in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.935104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174257in}{0.935958in}}%
\pgfpathlineto{\pgfqpoint{0.175315in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{0.176374in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.177433in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{0.179550in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{0.180608in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{0.181667in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.182726in}{0.955598in}}%
\pgfpathlineto{\pgfqpoint{0.184843in}{0.958159in}}%
\pgfpathlineto{\pgfqpoint{0.185902in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.188019in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{0.189078in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{0.191195in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{0.192254in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.193312in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{0.194371in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.196488in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{0.197547in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.199664in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.200723in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{0.202840in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.203899in}{1.000854in}}%
\pgfpathlineto{\pgfqpoint{0.206016in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{0.207075in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{0.209192in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{0.210250in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.211309in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{0.212368in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{0.214485in}{1.021347in}}%
\pgfpathlineto{\pgfqpoint{0.215544in}{1.025617in}}%
\pgfpathlineto{\pgfqpoint{0.217661in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.218720in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{0.220837in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.221895in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.224013in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{0.225071in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.227189in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{0.228247in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{0.230365in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{0.231423in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{0.234599in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{0.236716in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.237775in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{0.239892in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{0.240951in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.243068in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{0.244127in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{0.246244in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{0.247303in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.249420in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.250479in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{0.252596in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{0.253655in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{0.254713in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{0.255772in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.257889in}{1.116129in}}%
\pgfpathlineto{\pgfqpoint{0.258948in}{1.117837in}}%
\pgfpathlineto{\pgfqpoint{0.260007in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{0.263182in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{0.265300in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.266358in}{1.134915in}}%
\pgfpathlineto{\pgfqpoint{0.268476in}{1.137477in}}%
\pgfpathlineto{\pgfqpoint{0.269534in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{0.271652in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.272710in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{0.274828in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{0.275886in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{0.278003in}{1.157970in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{1.164801in}}%
\pgfpathlineto{\pgfqpoint{0.282238in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{0.284355in}{1.171633in}}%
\pgfpathlineto{\pgfqpoint{0.285414in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{0.287531in}{1.178464in}}%
\pgfpathlineto{\pgfqpoint{0.288590in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{0.290707in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.291766in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{0.293883in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{0.294942in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{0.297059in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{0.298118in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{0.300235in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.303411in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{0.304469in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{0.305528in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{0.306587in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{0.307645in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.308704in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{0.310821in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{0.311880in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.313997in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{0.317173in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.318232in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{0.320349in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.324584in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{0.326701in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{0.327760in}{1.267269in}}%
\pgfpathlineto{\pgfqpoint{0.328818in}{1.268976in}}%
\pgfpathlineto{\pgfqpoint{0.329877in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{0.330935in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{0.331994in}{1.276661in}}%
\pgfpathlineto{\pgfqpoint{0.334111in}{1.279223in}}%
\pgfpathlineto{\pgfqpoint{0.335170in}{1.283493in}}%
\pgfpathlineto{\pgfqpoint{0.337287in}{1.286054in}}%
\pgfpathlineto{\pgfqpoint{0.338346in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{0.340463in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{0.341522in}{1.297155in}}%
\pgfpathlineto{\pgfqpoint{0.343639in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{0.344698in}{1.303986in}}%
\pgfpathlineto{\pgfqpoint{0.345756in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{0.346815in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{0.347874in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.348932in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{0.351050in}{1.315941in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.354226in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{0.357402in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{0.358460in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{0.360577in}{1.336434in}}%
\pgfpathlineto{\pgfqpoint{0.361636in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{0.362695in}{1.342411in}}%
\pgfpathlineto{\pgfqpoint{0.363753in}{1.344973in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{0.365871in}{1.350096in}}%
\pgfpathlineto{\pgfqpoint{0.367988in}{1.352658in}}%
\pgfpathlineto{\pgfqpoint{0.369047in}{1.356927in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{1.363759in}}%
\pgfpathlineto{\pgfqpoint{0.374340in}{1.366320in}}%
\pgfpathlineto{\pgfqpoint{0.375398in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{1.372297in}}%
\pgfpathlineto{\pgfqpoint{0.377516in}{1.374859in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{0.379633in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.381750in}{1.382544in}}%
\pgfpathlineto{\pgfqpoint{0.382809in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{0.384926in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{0.385985in}{1.393645in}}%
\pgfpathlineto{\pgfqpoint{0.388102in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{0.389161in}{1.400476in}}%
\pgfpathlineto{\pgfqpoint{0.390219in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{0.391278in}{1.404745in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{0.393395in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{0.395513in}{1.412430in}}%
\pgfpathlineto{\pgfqpoint{0.396571in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{0.398689in}{1.419262in}}%
\pgfpathlineto{\pgfqpoint{0.399747in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{0.400806in}{1.425239in}}%
\pgfpathlineto{\pgfqpoint{0.401864in}{1.427801in}}%
\pgfpathlineto{\pgfqpoint{0.402923in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.406099in}{1.435486in}}%
\pgfpathlineto{\pgfqpoint{0.407158in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{0.410334in}{1.446586in}}%
\pgfpathlineto{\pgfqpoint{0.411392in}{1.448294in}}%
\pgfpathlineto{\pgfqpoint{0.412451in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{0.413509in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{0.414568in}{1.455979in}}%
\pgfpathlineto{\pgfqpoint{0.416685in}{1.458541in}}%
\pgfpathlineto{\pgfqpoint{0.417744in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{0.419861in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{0.423037in}{1.472203in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{0.425155in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{0.426213in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{0.427272in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{0.428330in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430448in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{0.433624in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{0.434682in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{0.435741in}{1.501235in}}%
\pgfpathlineto{\pgfqpoint{0.436800in}{1.503797in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{1.505505in}}%
\pgfpathlineto{\pgfqpoint{0.438917in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{0.441034in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{0.442093in}{1.515752in}}%
\pgfpathlineto{\pgfqpoint{0.444210in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{0.445269in}{1.522583in}}%
\pgfpathlineto{\pgfqpoint{0.446327in}{1.524290in}}%
\pgfpathlineto{\pgfqpoint{0.447386in}{1.526852in}}%
\pgfpathlineto{\pgfqpoint{0.448445in}{1.528560in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{0.451621in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{0.452679in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{0.454796in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{0.455855in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{0.456914in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{0.459031in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.460090in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{0.462207in}{1.557592in}}%
\pgfpathlineto{\pgfqpoint{0.463266in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{0.464324in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{0.465383in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{0.466442in}{1.567839in}}%
\pgfpathlineto{\pgfqpoint{0.467500in}{1.571255in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{0.470676in}{1.578086in}}%
\pgfpathlineto{\pgfqpoint{0.472793in}{1.580647in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{0.474911in}{1.586625in}}%
\pgfpathlineto{\pgfqpoint{0.475969in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{0.477028in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{0.478087in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{0.481262in}{1.601141in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.484438in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.486556in}{1.612241in}}%
\pgfpathlineto{\pgfqpoint{0.487614in}{1.613949in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{0.490790in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{0.491849in}{1.624196in}}%
\pgfpathlineto{\pgfqpoint{0.492908in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{0.493966in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{1.630173in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{1.636150in}}%
\pgfpathlineto{\pgfqpoint{0.499259in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{0.501377in}{1.642982in}}%
\pgfpathlineto{\pgfqpoint{0.502435in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{0.504553in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.505611in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{0.506670in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{0.508787in}{1.659206in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{1.663475in}}%
\pgfpathlineto{\pgfqpoint{0.510904in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{0.511963in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{0.516198in}{1.675430in}}%
\pgfpathlineto{\pgfqpoint{0.517256in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.518315in}{1.681407in}}%
\pgfpathlineto{\pgfqpoint{0.519374in}{1.683969in}}%
\pgfpathlineto{\pgfqpoint{0.520432in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.691654in}}%
\pgfpathlineto{\pgfqpoint{0.524667in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{0.526784in}{1.698485in}}%
\pgfpathlineto{\pgfqpoint{0.527843in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{1.704462in}}%
\pgfpathlineto{\pgfqpoint{0.529960in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{0.531019in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{0.532077in}{1.712147in}}%
\pgfpathlineto{\pgfqpoint{0.534195in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{0.536312in}{1.720686in}}%
\pgfpathlineto{\pgfqpoint{0.537370in}{1.723248in}}%
\pgfpathlineto{\pgfqpoint{0.538429in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{0.539488in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{0.541605in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{0.542664in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{0.543722in}{1.736910in}}%
\pgfpathlineto{\pgfqpoint{0.544781in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{1.741179in}}%
\pgfpathlineto{\pgfqpoint{0.546898in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{1.747157in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.751426in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{0.553250in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{0.554309in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{0.555367in}{1.762527in}}%
\pgfpathlineto{\pgfqpoint{0.556426in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{0.557485in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{0.559602in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{0.560661in}{1.774481in}}%
\pgfpathlineto{\pgfqpoint{0.561719in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{0.562778in}{1.778751in}}%
\pgfpathlineto{\pgfqpoint{0.563836in}{1.780458in}}%
\pgfpathlineto{\pgfqpoint{0.564895in}{1.783874in}}%
\pgfpathlineto{\pgfqpoint{0.567012in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{0.568071in}{1.790705in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{1.792413in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{1.794975in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.796682in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.798390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522436in}{-3.333508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522436in}{0.082065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363640in}{0.338233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shockmoveintime_picture0.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.800000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.067689in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{1.960630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.172669in}{1.789851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.069138in, y=1.731814in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{1.067689in}}%
\pgfpathlineto{\pgfqpoint{0.565689in}{1.789851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.722485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{0.569659in}{1.789851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{0.572041in}{1.789851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfpathlineto{\pgfqpoint{1.363640in}{0.338233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.522436in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.522436in}{0.082065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.730043in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.728984in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.727926in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{0.726867in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.725809in}{0.982068in}}%
\pgfpathlineto{\pgfqpoint{0.724750in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{0.723691in}{0.988045in}}%
\pgfpathlineto{\pgfqpoint{0.722633in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.721574in}{0.993169in}}%
\pgfpathlineto{\pgfqpoint{0.720515in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.719457in}{0.998292in}}%
\pgfpathlineto{\pgfqpoint{0.718398in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{0.717339in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{0.716281in}{1.006831in}}%
\pgfpathlineto{\pgfqpoint{0.715222in}{1.008539in}}%
\pgfpathlineto{\pgfqpoint{0.714163in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{0.713105in}{1.014516in}}%
\pgfpathlineto{\pgfqpoint{0.712046in}{1.017932in}}%
\pgfpathlineto{\pgfqpoint{0.710988in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.709929in}{1.023055in}}%
\pgfpathlineto{\pgfqpoint{0.708870in}{1.024763in}}%
\pgfpathlineto{\pgfqpoint{0.707812in}{1.029032in}}%
\pgfpathlineto{\pgfqpoint{0.706753in}{1.030740in}}%
\pgfpathlineto{\pgfqpoint{0.705694in}{1.034156in}}%
\pgfpathlineto{\pgfqpoint{0.704636in}{1.035864in}}%
\pgfpathlineto{\pgfqpoint{0.703577in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.702518in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.701460in}{1.045256in}}%
\pgfpathlineto{\pgfqpoint{0.700401in}{1.046964in}}%
\pgfpathlineto{\pgfqpoint{0.699342in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{0.698284in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.697225in}{1.056357in}}%
\pgfpathlineto{\pgfqpoint{0.696167in}{1.058065in}}%
\pgfpathlineto{\pgfqpoint{0.695108in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{0.694049in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{0.692991in}{1.067458in}}%
\pgfpathlineto{\pgfqpoint{0.691932in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.690873in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{0.689815in}{1.075143in}}%
\pgfpathlineto{\pgfqpoint{0.688756in}{1.078558in}}%
\pgfpathlineto{\pgfqpoint{0.687697in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.686639in}{1.084535in}}%
\pgfpathlineto{\pgfqpoint{0.685580in}{1.086243in}}%
\pgfpathlineto{\pgfqpoint{0.684522in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{0.683463in}{1.092220in}}%
\pgfpathlineto{\pgfqpoint{0.682404in}{1.095636in}}%
\pgfpathlineto{\pgfqpoint{0.681346in}{1.097344in}}%
\pgfpathlineto{\pgfqpoint{0.680287in}{1.101613in}}%
\pgfpathlineto{\pgfqpoint{0.679228in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{0.678170in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{0.677111in}{1.109298in}}%
\pgfpathlineto{\pgfqpoint{0.676052in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.674994in}{1.115276in}}%
\pgfpathlineto{\pgfqpoint{0.673935in}{1.119545in}}%
\pgfpathlineto{\pgfqpoint{0.672876in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.671818in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{0.670759in}{1.126376in}}%
\pgfpathlineto{\pgfqpoint{0.669701in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.668642in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.667583in}{1.136623in}}%
\pgfpathlineto{\pgfqpoint{0.666525in}{1.138331in}}%
\pgfpathlineto{\pgfqpoint{0.665466in}{1.142600in}}%
\pgfpathlineto{\pgfqpoint{0.664407in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.663349in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{0.662290in}{1.150285in}}%
\pgfpathlineto{\pgfqpoint{0.661231in}{1.154555in}}%
\pgfpathlineto{\pgfqpoint{0.660173in}{1.156262in}}%
\pgfpathlineto{\pgfqpoint{0.659114in}{1.160532in}}%
\pgfpathlineto{\pgfqpoint{0.658056in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.656997in}{1.167363in}}%
\pgfpathlineto{\pgfqpoint{0.655938in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{0.654880in}{1.173340in}}%
\pgfpathlineto{\pgfqpoint{0.653821in}{1.175048in}}%
\pgfpathlineto{\pgfqpoint{0.652762in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{0.651704in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.650645in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.649586in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{0.648528in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{0.647469in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{0.646410in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.645352in}{1.199811in}}%
\pgfpathlineto{\pgfqpoint{0.644293in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.643235in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.642176in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.641117in}{1.211766in}}%
\pgfpathlineto{\pgfqpoint{0.640059in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{0.639000in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{0.637941in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.636883in}{1.224574in}}%
\pgfpathlineto{\pgfqpoint{0.635824in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{0.634765in}{1.230551in}}%
\pgfpathlineto{\pgfqpoint{0.633707in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{0.632648in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{0.631589in}{1.241652in}}%
\pgfpathlineto{\pgfqpoint{0.630531in}{1.243360in}}%
\pgfpathlineto{\pgfqpoint{0.629472in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{0.628414in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{0.627355in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{0.626296in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.625238in}{1.261291in}}%
\pgfpathlineto{\pgfqpoint{0.624179in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.269830in}}%
\pgfpathlineto{\pgfqpoint{0.622062in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.288616in}}%
\pgfpathlineto{\pgfqpoint{0.619944in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{0.618886in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{0.617827in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.616769in}{1.327895in}}%
\pgfpathlineto{\pgfqpoint{0.615710in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{1.348388in}}%
\pgfpathlineto{\pgfqpoint{0.613593in}{1.350096in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{0.610417in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{0.609358in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{0.607241in}{1.411577in}}%
\pgfpathlineto{\pgfqpoint{0.606182in}{1.431216in}}%
\pgfpathlineto{\pgfqpoint{0.605123in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.604065in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{1.454271in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{1.473911in}}%
\pgfpathlineto{\pgfqpoint{0.600889in}{1.475619in}}%
\pgfpathlineto{\pgfqpoint{0.599830in}{1.496112in}}%
\pgfpathlineto{\pgfqpoint{0.598772in}{1.497820in}}%
\pgfpathlineto{\pgfqpoint{0.597713in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{0.596654in}{1.520021in}}%
\pgfpathlineto{\pgfqpoint{0.595596in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{0.594537in}{1.542222in}}%
\pgfpathlineto{\pgfqpoint{0.593478in}{1.562716in}}%
\pgfpathlineto{\pgfqpoint{0.592420in}{1.564423in}}%
\pgfpathlineto{\pgfqpoint{0.591361in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{1.587479in}}%
\pgfpathlineto{\pgfqpoint{0.589244in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.587127in}{1.631027in}}%
\pgfpathlineto{\pgfqpoint{0.586068in}{1.632735in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{1.654082in}}%
\pgfpathlineto{\pgfqpoint{0.583951in}{1.655790in}}%
\pgfpathlineto{\pgfqpoint{0.582892in}{1.677991in}}%
\pgfpathlineto{\pgfqpoint{0.581833in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{1.701046in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{0.578657in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{0.577599in}{1.726663in}}%
\pgfpathlineto{\pgfqpoint{0.576540in}{1.748864in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{1.750572in}}%
\pgfpathlineto{\pgfqpoint{0.574423in}{1.773627in}}%
\pgfpathlineto{\pgfqpoint{0.573364in}{1.775335in}}%
\pgfpathlineto{\pgfqpoint{0.572306in}{1.797536in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.799244in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.508144in}{0.083773in}}%
\pgfpathlineto{\pgfqpoint{1.489089in}{0.087188in}}%
\pgfpathlineto{\pgfqpoint{1.464740in}{0.094873in}}%
\pgfpathlineto{\pgfqpoint{1.447802in}{0.102558in}}%
\pgfpathlineto{\pgfqpoint{1.443567in}{0.105120in}}%
\pgfpathlineto{\pgfqpoint{1.437215in}{0.108535in}}%
\pgfpathlineto{\pgfqpoint{1.431922in}{0.111951in}}%
\pgfpathlineto{\pgfqpoint{1.427687in}{0.114513in}}%
\pgfpathlineto{\pgfqpoint{1.420277in}{0.119636in}}%
\pgfpathlineto{\pgfqpoint{1.416042in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{1.377931in}{0.153792in}}%
\pgfpathlineto{\pgfqpoint{1.376873in}{0.155500in}}%
\pgfpathlineto{\pgfqpoint{1.368403in}{0.163185in}}%
\pgfpathlineto{\pgfqpoint{1.367345in}{0.164892in}}%
\pgfpathlineto{\pgfqpoint{1.360993in}{0.170870in}}%
\pgfpathlineto{\pgfqpoint{1.359934in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.354641in}{0.177701in}}%
\pgfpathlineto{\pgfqpoint{1.353583in}{0.179409in}}%
\pgfpathlineto{\pgfqpoint{1.348289in}{0.184532in}}%
\pgfpathlineto{\pgfqpoint{1.347231in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.342996in}{0.190509in}}%
\pgfpathlineto{\pgfqpoint{1.341937in}{0.192217in}}%
\pgfpathlineto{\pgfqpoint{1.338762in}{0.195633in}}%
\pgfpathlineto{\pgfqpoint{1.337703in}{0.197340in}}%
\pgfpathlineto{\pgfqpoint{1.334527in}{0.200756in}}%
\pgfpathlineto{\pgfqpoint{1.333468in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{1.330292in}{0.205879in}}%
\pgfpathlineto{\pgfqpoint{1.329234in}{0.207587in}}%
\pgfpathlineto{\pgfqpoint{1.326058in}{0.211003in}}%
\pgfpathlineto{\pgfqpoint{1.324999in}{0.212710in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{0.215272in}}%
\pgfpathlineto{\pgfqpoint{1.321823in}{0.216980in}}%
\pgfpathlineto{\pgfqpoint{1.318647in}{0.220395in}}%
\pgfpathlineto{\pgfqpoint{1.317589in}{0.222957in}}%
\pgfpathlineto{\pgfqpoint{1.313354in}{0.227227in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{0.229788in}}%
\pgfpathlineto{\pgfqpoint{1.309120in}{0.233204in}}%
\pgfpathlineto{\pgfqpoint{1.308061in}{0.234912in}}%
\pgfpathlineto{\pgfqpoint{1.305944in}{0.237473in}}%
\pgfpathlineto{\pgfqpoint{1.304885in}{0.239181in}}%
\pgfpathlineto{\pgfqpoint{1.302768in}{0.241743in}}%
\pgfpathlineto{\pgfqpoint{1.301709in}{0.243451in}}%
\pgfpathlineto{\pgfqpoint{1.299592in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{1.298533in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.295357in}{0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.294299in}{0.254551in}}%
\pgfpathlineto{\pgfqpoint{1.291123in}{0.257967in}}%
\pgfpathlineto{\pgfqpoint{1.290064in}{0.260528in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{1.285830in}{0.266506in}}%
\pgfpathlineto{\pgfqpoint{1.283712in}{0.269067in}}%
\pgfpathlineto{\pgfqpoint{1.282654in}{0.270775in}}%
\pgfpathlineto{\pgfqpoint{1.280536in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{1.279478in}{0.275899in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{1.276302in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{0.282730in}}%
\pgfpathlineto{\pgfqpoint{1.273126in}{0.285291in}}%
\pgfpathlineto{\pgfqpoint{1.271009in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{0.290415in}}%
\pgfpathlineto{\pgfqpoint{1.267833in}{0.292976in}}%
\pgfpathlineto{\pgfqpoint{1.266774in}{0.295538in}}%
\pgfpathlineto{\pgfqpoint{1.263598in}{0.298954in}}%
\pgfpathlineto{\pgfqpoint{1.262539in}{0.301515in}}%
\pgfpathlineto{\pgfqpoint{1.260422in}{0.304077in}}%
\pgfpathlineto{\pgfqpoint{1.259363in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{1.257246in}{0.309200in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{0.311762in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{0.314324in}}%
\pgfpathlineto{\pgfqpoint{1.253012in}{0.316885in}}%
\pgfpathlineto{\pgfqpoint{1.250894in}{0.319447in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{0.322009in}}%
\pgfpathlineto{\pgfqpoint{1.247718in}{0.324570in}}%
\pgfpathlineto{\pgfqpoint{1.246660in}{0.327132in}}%
\pgfpathlineto{\pgfqpoint{1.244543in}{0.329694in}}%
\pgfpathlineto{\pgfqpoint{1.243484in}{0.333109in}}%
\pgfpathlineto{\pgfqpoint{1.241367in}{0.335671in}}%
\pgfpathlineto{\pgfqpoint{1.240308in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{1.238191in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.237132in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.235015in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{1.230780in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.228663in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{1.227604in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{1.225487in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{1.224428in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{1.222311in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{1.221252in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{1.219135in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{1.215959in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{1.214901in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{1.204314in}{0.389466in}}%
\pgfpathlineto{\pgfqpoint{1.197962in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{1.189493in}{0.398859in}}%
\pgfpathlineto{\pgfqpoint{1.185259in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{1.175731in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{1.171496in}{0.410814in}}%
\pgfpathlineto{\pgfqpoint{1.101626in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{1.100567in}{0.469732in}}%
\pgfpathlineto{\pgfqpoint{1.089981in}{0.479125in}}%
\pgfpathlineto{\pgfqpoint{1.088922in}{0.480833in}}%
\pgfpathlineto{\pgfqpoint{1.079395in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{1.078336in}{0.491080in}}%
\pgfpathlineto{\pgfqpoint{1.070925in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.069867in}{0.499619in}}%
\pgfpathlineto{\pgfqpoint{1.063515in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{1.062456in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.056104in}{0.513281in}}%
\pgfpathlineto{\pgfqpoint{1.055046in}{0.514989in}}%
\pgfpathlineto{\pgfqpoint{1.049753in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{1.048694in}{0.521820in}}%
\pgfpathlineto{\pgfqpoint{1.043401in}{0.526943in}}%
\pgfpathlineto{\pgfqpoint{1.042342in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{1.037049in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{1.035990in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{1.031756in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{1.030697in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.026463in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{1.025404in}{0.547437in}}%
\pgfpathlineto{\pgfqpoint{1.021169in}{0.551706in}}%
\pgfpathlineto{\pgfqpoint{1.020111in}{0.553414in}}%
\pgfpathlineto{\pgfqpoint{1.015876in}{0.557683in}}%
\pgfpathlineto{\pgfqpoint{1.014817in}{0.559391in}}%
\pgfpathlineto{\pgfqpoint{1.011642in}{0.562807in}}%
\pgfpathlineto{\pgfqpoint{1.010583in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{1.006348in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{1.005290in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{1.002114in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.001055in}{0.575615in}}%
\pgfpathlineto{\pgfqpoint{0.997879in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{0.996821in}{0.580738in}}%
\pgfpathlineto{\pgfqpoint{0.993645in}{0.584154in}}%
\pgfpathlineto{\pgfqpoint{0.992586in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{0.989410in}{0.589277in}}%
\pgfpathlineto{\pgfqpoint{0.988351in}{0.590985in}}%
\pgfpathlineto{\pgfqpoint{0.985176in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{0.984117in}{0.596108in}}%
\pgfpathlineto{\pgfqpoint{0.980941in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{0.979882in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.977765in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.976706in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.973530in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.972472in}{0.610625in}}%
\pgfpathlineto{\pgfqpoint{0.969296in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{0.968237in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{0.964003in}{0.620871in}}%
\pgfpathlineto{\pgfqpoint{0.962944in}{0.623433in}}%
\pgfpathlineto{\pgfqpoint{0.958709in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{0.957651in}{0.630264in}}%
\pgfpathlineto{\pgfqpoint{0.953416in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{0.952358in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{0.948123in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{0.947064in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{0.943889in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{0.942830in}{0.649050in}}%
\pgfpathlineto{\pgfqpoint{0.940713in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{0.939654in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{0.936478in}{0.656735in}}%
\pgfpathlineto{\pgfqpoint{0.935419in}{0.659297in}}%
\pgfpathlineto{\pgfqpoint{0.932243in}{0.662712in}}%
\pgfpathlineto{\pgfqpoint{0.931185in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{0.929068in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.928009in}{0.669543in}}%
\pgfpathlineto{\pgfqpoint{0.924833in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.923774in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{0.921657in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.920598in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{0.918481in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{0.917423in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{0.915305in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{0.914247in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{0.911071in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{0.910012in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{0.907895in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{0.906836in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{0.903660in}{0.701991in}}%
\pgfpathlineto{\pgfqpoint{0.902602in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{0.899426in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{0.898367in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{0.895191in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{0.894132in}{0.716507in}}%
\pgfpathlineto{\pgfqpoint{0.890956in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{0.889898in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{0.886722in}{0.725900in}}%
\pgfpathlineto{\pgfqpoint{0.885663in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{0.882487in}{0.731878in}}%
\pgfpathlineto{\pgfqpoint{0.881429in}{0.734439in}}%
\pgfpathlineto{\pgfqpoint{0.879311in}{0.737001in}}%
\pgfpathlineto{\pgfqpoint{0.878253in}{0.738709in}}%
\pgfpathlineto{\pgfqpoint{0.876136in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.875077in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{0.871901in}{0.747248in}}%
\pgfpathlineto{\pgfqpoint{0.870842in}{0.749809in}}%
\pgfpathlineto{\pgfqpoint{0.868725in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{0.867666in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{0.865549in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{0.864490in}{0.759202in}}%
\pgfpathlineto{\pgfqpoint{0.862373in}{0.761764in}}%
\pgfpathlineto{\pgfqpoint{0.861315in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{0.859197in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{0.858139in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{0.856021in}{0.771157in}}%
\pgfpathlineto{\pgfqpoint{0.854963in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.851787in}{0.777134in}}%
\pgfpathlineto{\pgfqpoint{0.850728in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{0.848611in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{0.847552in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{0.844376in}{0.788234in}}%
\pgfpathlineto{\pgfqpoint{0.843318in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{0.841200in}{0.793358in}}%
\pgfpathlineto{\pgfqpoint{0.840142in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.836966in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.835907in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{0.833790in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{0.832731in}{0.807020in}}%
\pgfpathlineto{\pgfqpoint{0.830614in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{0.829555in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{0.826379in}{0.815559in}}%
\pgfpathlineto{\pgfqpoint{0.825321in}{0.818121in}}%
\pgfpathlineto{\pgfqpoint{0.823203in}{0.820682in}}%
\pgfpathlineto{\pgfqpoint{0.822145in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{0.820028in}{0.825806in}}%
\pgfpathlineto{\pgfqpoint{0.818969in}{0.828367in}}%
\pgfpathlineto{\pgfqpoint{0.816852in}{0.830929in}}%
\pgfpathlineto{\pgfqpoint{0.815793in}{0.833491in}}%
\pgfpathlineto{\pgfqpoint{0.812617in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.811558in}{0.839468in}}%
\pgfpathlineto{\pgfqpoint{0.809441in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{0.808383in}{0.844591in}}%
\pgfpathlineto{\pgfqpoint{0.806265in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{0.805207in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{0.803089in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{0.802031in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{0.799913in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{0.798855in}{0.859962in}}%
\pgfpathlineto{\pgfqpoint{0.796737in}{0.862523in}}%
\pgfpathlineto{\pgfqpoint{0.795679in}{0.865085in}}%
\pgfpathlineto{\pgfqpoint{0.793562in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{0.792503in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{0.790386in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{0.789327in}{0.874478in}}%
\pgfpathlineto{\pgfqpoint{0.787210in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{0.786151in}{0.879601in}}%
\pgfpathlineto{\pgfqpoint{0.784034in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.782975in}{0.884724in}}%
\pgfpathlineto{\pgfqpoint{0.780858in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.779799in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{0.777682in}{0.892409in}}%
\pgfpathlineto{\pgfqpoint{0.776623in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{0.774506in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{0.773447in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{0.771330in}{0.902656in}}%
\pgfpathlineto{\pgfqpoint{0.770271in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{0.768154in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{0.767096in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{0.766037in}{0.912049in}}%
\pgfpathlineto{\pgfqpoint{0.764978in}{0.914611in}}%
\pgfpathlineto{\pgfqpoint{0.762861in}{0.917172in}}%
\pgfpathlineto{\pgfqpoint{0.761802in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.759685in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{0.758626in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{0.756509in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{0.755450in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{0.753333in}{0.932542in}}%
\pgfpathlineto{\pgfqpoint{0.752275in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.750157in}{0.937666in}}%
\pgfpathlineto{\pgfqpoint{0.749099in}{0.940227in}}%
\pgfpathlineto{\pgfqpoint{0.746981in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{0.745923in}{0.945351in}}%
\pgfpathlineto{\pgfqpoint{0.743805in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{0.742747in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{0.741688in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.740629in}{0.954744in}}%
\pgfpathlineto{\pgfqpoint{0.738512in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{0.737454in}{0.959867in}}%
\pgfpathlineto{\pgfqpoint{0.735336in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.734278in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{0.732160in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{0.731102in}{0.970114in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{0.970968in}}%
\pgfpathlineto{\pgfqpoint{0.730043in}{0.970968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.540962in}{0.083773in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.087188in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.094873in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{0.102558in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{0.105120in}}%
\pgfpathlineto{\pgfqpoint{1.611891in}{0.108535in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{0.111951in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{0.114513in}}%
\pgfpathlineto{\pgfqpoint{1.628829in}{0.119636in}}%
\pgfpathlineto{\pgfqpoint{1.633064in}{0.122198in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{0.153792in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.155500in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{0.163185in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.164892in}}%
\pgfpathlineto{\pgfqpoint{1.688113in}{0.170870in}}%
\pgfpathlineto{\pgfqpoint{1.689172in}{0.172577in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{0.177701in}}%
\pgfpathlineto{\pgfqpoint{1.695524in}{0.179409in}}%
\pgfpathlineto{\pgfqpoint{1.700817in}{0.184532in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.186240in}}%
\pgfpathlineto{\pgfqpoint{1.706110in}{0.190509in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.192217in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{0.195633in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.197340in}}%
\pgfpathlineto{\pgfqpoint{1.714579in}{0.200756in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.202464in}}%
\pgfpathlineto{\pgfqpoint{1.718814in}{0.205879in}}%
\pgfpathlineto{\pgfqpoint{1.719872in}{0.207587in}}%
\pgfpathlineto{\pgfqpoint{1.723048in}{0.211003in}}%
\pgfpathlineto{\pgfqpoint{1.724107in}{0.212710in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.215272in}}%
\pgfpathlineto{\pgfqpoint{1.727283in}{0.216980in}}%
\pgfpathlineto{\pgfqpoint{1.730459in}{0.220395in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.222957in}}%
\pgfpathlineto{\pgfqpoint{1.735752in}{0.227227in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{0.229788in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{0.233204in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{0.234912in}}%
\pgfpathlineto{\pgfqpoint{1.743162in}{0.237473in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{0.239181in}}%
\pgfpathlineto{\pgfqpoint{1.746338in}{0.241743in}}%
\pgfpathlineto{\pgfqpoint{1.747397in}{0.243451in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{0.246012in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{0.248574in}}%
\pgfpathlineto{\pgfqpoint{1.753749in}{0.251990in}}%
\pgfpathlineto{\pgfqpoint{1.754807in}{0.254551in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.257967in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{0.260528in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.263090in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.263090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174257in}{0.263944in}}%
\pgfpathlineto{\pgfqpoint{0.175315in}{0.266506in}}%
\pgfpathlineto{\pgfqpoint{0.177433in}{0.269067in}}%
\pgfpathlineto{\pgfqpoint{0.178491in}{0.270775in}}%
\pgfpathlineto{\pgfqpoint{0.180608in}{0.273337in}}%
\pgfpathlineto{\pgfqpoint{0.181667in}{0.275899in}}%
\pgfpathlineto{\pgfqpoint{0.183784in}{0.278460in}}%
\pgfpathlineto{\pgfqpoint{0.184843in}{0.280168in}}%
\pgfpathlineto{\pgfqpoint{0.186960in}{0.282730in}}%
\pgfpathlineto{\pgfqpoint{0.188019in}{0.285291in}}%
\pgfpathlineto{\pgfqpoint{0.190136in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{0.191195in}{0.290415in}}%
\pgfpathlineto{\pgfqpoint{0.193312in}{0.292976in}}%
\pgfpathlineto{\pgfqpoint{0.194371in}{0.295538in}}%
\pgfpathlineto{\pgfqpoint{0.197547in}{0.298954in}}%
\pgfpathlineto{\pgfqpoint{0.198605in}{0.301515in}}%
\pgfpathlineto{\pgfqpoint{0.200723in}{0.304077in}}%
\pgfpathlineto{\pgfqpoint{0.201781in}{0.306639in}}%
\pgfpathlineto{\pgfqpoint{0.203899in}{0.309200in}}%
\pgfpathlineto{\pgfqpoint{0.204957in}{0.311762in}}%
\pgfpathlineto{\pgfqpoint{0.207075in}{0.314324in}}%
\pgfpathlineto{\pgfqpoint{0.208133in}{0.316885in}}%
\pgfpathlineto{\pgfqpoint{0.210250in}{0.319447in}}%
\pgfpathlineto{\pgfqpoint{0.211309in}{0.322009in}}%
\pgfpathlineto{\pgfqpoint{0.213426in}{0.324570in}}%
\pgfpathlineto{\pgfqpoint{0.214485in}{0.327132in}}%
\pgfpathlineto{\pgfqpoint{0.216602in}{0.329694in}}%
\pgfpathlineto{\pgfqpoint{0.217661in}{0.333109in}}%
\pgfpathlineto{\pgfqpoint{0.219778in}{0.335671in}}%
\pgfpathlineto{\pgfqpoint{0.220837in}{0.338233in}}%
\pgfpathlineto{\pgfqpoint{0.222954in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{0.224013in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{0.226130in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{0.227189in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{0.229306in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{0.230365in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{0.232482in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{0.235658in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{0.236716in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{0.238834in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{0.239892in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{0.242010in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{0.243068in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{0.245186in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{0.246244in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{0.247303in}{0.383489in}}%
\pgfpathlineto{\pgfqpoint{0.248362in}{0.386051in}}%
\pgfpathlineto{\pgfqpoint{0.250479in}{0.388612in}}%
\pgfpathlineto{\pgfqpoint{0.251537in}{0.391174in}}%
\pgfpathlineto{\pgfqpoint{0.252596in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{0.253655in}{0.395444in}}%
\pgfpathlineto{\pgfqpoint{0.255772in}{0.398005in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{0.401421in}}%
\pgfpathlineto{\pgfqpoint{0.258948in}{0.403983in}}%
\pgfpathlineto{\pgfqpoint{0.260007in}{0.407398in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{0.409960in}}%
\pgfpathlineto{\pgfqpoint{0.263182in}{0.412521in}}%
\pgfpathlineto{\pgfqpoint{0.264241in}{0.414229in}}%
\pgfpathlineto{\pgfqpoint{0.265300in}{0.416791in}}%
\pgfpathlineto{\pgfqpoint{0.267417in}{0.419353in}}%
\pgfpathlineto{\pgfqpoint{0.268476in}{0.422768in}}%
\pgfpathlineto{\pgfqpoint{0.270593in}{0.425330in}}%
\pgfpathlineto{\pgfqpoint{0.271652in}{0.428745in}}%
\pgfpathlineto{\pgfqpoint{0.273769in}{0.431307in}}%
\pgfpathlineto{\pgfqpoint{0.274828in}{0.434723in}}%
\pgfpathlineto{\pgfqpoint{0.276945in}{0.437284in}}%
\pgfpathlineto{\pgfqpoint{0.278003in}{0.440700in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{0.442408in}}%
\pgfpathlineto{\pgfqpoint{0.280121in}{0.444969in}}%
\pgfpathlineto{\pgfqpoint{0.282238in}{0.447531in}}%
\pgfpathlineto{\pgfqpoint{0.283297in}{0.450947in}}%
\pgfpathlineto{\pgfqpoint{0.285414in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{0.286473in}{0.456924in}}%
\pgfpathlineto{\pgfqpoint{0.287531in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{0.288590in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{0.289649in}{0.462901in}}%
\pgfpathlineto{\pgfqpoint{0.290707in}{0.465463in}}%
\pgfpathlineto{\pgfqpoint{0.292824in}{0.468024in}}%
\pgfpathlineto{\pgfqpoint{0.293883in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{0.294942in}{0.473148in}}%
\pgfpathlineto{\pgfqpoint{0.296000in}{0.475710in}}%
\pgfpathlineto{\pgfqpoint{0.297059in}{0.477417in}}%
\pgfpathlineto{\pgfqpoint{0.298118in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{0.299176in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{0.300235in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{0.485956in}}%
\pgfpathlineto{\pgfqpoint{0.302352in}{0.488518in}}%
\pgfpathlineto{\pgfqpoint{0.303411in}{0.490226in}}%
\pgfpathlineto{\pgfqpoint{0.304469in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{0.305528in}{0.494495in}}%
\pgfpathlineto{\pgfqpoint{0.306587in}{0.497057in}}%
\pgfpathlineto{\pgfqpoint{0.307645in}{0.498765in}}%
\pgfpathlineto{\pgfqpoint{0.308704in}{0.501326in}}%
\pgfpathlineto{\pgfqpoint{0.309763in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{0.310821in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{0.311880in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{0.312939in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{0.313997in}{0.511573in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{0.514135in}}%
\pgfpathlineto{\pgfqpoint{0.316115in}{0.515843in}}%
\pgfpathlineto{\pgfqpoint{0.317173in}{0.518404in}}%
\pgfpathlineto{\pgfqpoint{0.318232in}{0.520112in}}%
\pgfpathlineto{\pgfqpoint{0.319290in}{0.522674in}}%
\pgfpathlineto{\pgfqpoint{0.320349in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{0.527797in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{0.530359in}}%
\pgfpathlineto{\pgfqpoint{0.324584in}{0.533774in}}%
\pgfpathlineto{\pgfqpoint{0.325642in}{0.535482in}}%
\pgfpathlineto{\pgfqpoint{0.326701in}{0.538044in}}%
\pgfpathlineto{\pgfqpoint{0.327760in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{0.328818in}{0.543167in}}%
\pgfpathlineto{\pgfqpoint{0.330935in}{0.545729in}}%
\pgfpathlineto{\pgfqpoint{0.331994in}{0.549144in}}%
\pgfpathlineto{\pgfqpoint{0.333053in}{0.550852in}}%
\pgfpathlineto{\pgfqpoint{0.334111in}{0.554268in}}%
\pgfpathlineto{\pgfqpoint{0.336229in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{0.337287in}{0.561099in}}%
\pgfpathlineto{\pgfqpoint{0.339405in}{0.563661in}}%
\pgfpathlineto{\pgfqpoint{0.340463in}{0.567076in}}%
\pgfpathlineto{\pgfqpoint{0.341522in}{0.568784in}}%
\pgfpathlineto{\pgfqpoint{0.342581in}{0.572199in}}%
\pgfpathlineto{\pgfqpoint{0.344698in}{0.574761in}}%
\pgfpathlineto{\pgfqpoint{0.345756in}{0.579031in}}%
\pgfpathlineto{\pgfqpoint{0.347874in}{0.581592in}}%
\pgfpathlineto{\pgfqpoint{0.348932in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{0.351050in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{0.592693in}}%
\pgfpathlineto{\pgfqpoint{0.354226in}{0.595255in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{0.356343in}{0.601232in}}%
\pgfpathlineto{\pgfqpoint{0.357402in}{0.603794in}}%
\pgfpathlineto{\pgfqpoint{0.358460in}{0.605501in}}%
\pgfpathlineto{\pgfqpoint{0.359519in}{0.608917in}}%
\pgfpathlineto{\pgfqpoint{0.361636in}{0.611479in}}%
\pgfpathlineto{\pgfqpoint{0.362695in}{0.615748in}}%
\pgfpathlineto{\pgfqpoint{0.363753in}{0.617456in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{0.620017in}}%
\pgfpathlineto{\pgfqpoint{0.365871in}{0.621725in}}%
\pgfpathlineto{\pgfqpoint{0.366929in}{0.625141in}}%
\pgfpathlineto{\pgfqpoint{0.367988in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{0.369047in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{0.370105in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{0.634534in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{0.636241in}}%
\pgfpathlineto{\pgfqpoint{0.373281in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{0.374340in}{0.640511in}}%
\pgfpathlineto{\pgfqpoint{0.375398in}{0.643927in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{0.377516in}{0.648196in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{0.379633in}{0.653319in}}%
\pgfpathlineto{\pgfqpoint{0.380692in}{0.655027in}}%
\pgfpathlineto{\pgfqpoint{0.381750in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{0.383868in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{0.384926in}{0.665274in}}%
\pgfpathlineto{\pgfqpoint{0.385985in}{0.666982in}}%
\pgfpathlineto{\pgfqpoint{0.387043in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{0.389161in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{0.390219in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{0.391278in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{0.682352in}}%
\pgfpathlineto{\pgfqpoint{0.393395in}{0.684059in}}%
\pgfpathlineto{\pgfqpoint{0.394454in}{0.686621in}}%
\pgfpathlineto{\pgfqpoint{0.395513in}{0.688329in}}%
\pgfpathlineto{\pgfqpoint{0.396571in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{0.397630in}{0.693452in}}%
\pgfpathlineto{\pgfqpoint{0.398689in}{0.696868in}}%
\pgfpathlineto{\pgfqpoint{0.399747in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{0.400806in}{0.701991in}}%
\pgfpathlineto{\pgfqpoint{0.402923in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{0.708822in}}%
\pgfpathlineto{\pgfqpoint{0.405040in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{0.406099in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{0.407158in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{0.408216in}{0.719069in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{0.720777in}}%
\pgfpathlineto{\pgfqpoint{0.410334in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{0.412451in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{0.413509in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{0.414568in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{0.415627in}{0.736147in}}%
\pgfpathlineto{\pgfqpoint{0.416685in}{0.737855in}}%
\pgfpathlineto{\pgfqpoint{0.417744in}{0.741270in}}%
\pgfpathlineto{\pgfqpoint{0.418803in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{0.419861in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{0.421979in}{0.751517in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{0.754079in}}%
\pgfpathlineto{\pgfqpoint{0.425155in}{0.758348in}}%
\pgfpathlineto{\pgfqpoint{0.426213in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{0.427272in}{0.763472in}}%
\pgfpathlineto{\pgfqpoint{0.428330in}{0.765179in}}%
\pgfpathlineto{\pgfqpoint{0.429389in}{0.768595in}}%
\pgfpathlineto{\pgfqpoint{0.430448in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{0.773718in}}%
\pgfpathlineto{\pgfqpoint{0.432565in}{0.775426in}}%
\pgfpathlineto{\pgfqpoint{0.433624in}{0.778842in}}%
\pgfpathlineto{\pgfqpoint{0.434682in}{0.780549in}}%
\pgfpathlineto{\pgfqpoint{0.435741in}{0.783965in}}%
\pgfpathlineto{\pgfqpoint{0.436800in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{0.789088in}}%
\pgfpathlineto{\pgfqpoint{0.438917in}{0.790796in}}%
\pgfpathlineto{\pgfqpoint{0.439975in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{0.441034in}{0.795920in}}%
\pgfpathlineto{\pgfqpoint{0.442093in}{0.799335in}}%
\pgfpathlineto{\pgfqpoint{0.443151in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{0.444210in}{0.804458in}}%
\pgfpathlineto{\pgfqpoint{0.445269in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{0.446327in}{0.809582in}}%
\pgfpathlineto{\pgfqpoint{0.447386in}{0.811290in}}%
\pgfpathlineto{\pgfqpoint{0.448445in}{0.814705in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{0.816413in}}%
\pgfpathlineto{\pgfqpoint{0.450562in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{0.451621in}{0.821536in}}%
\pgfpathlineto{\pgfqpoint{0.452679in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{0.826660in}}%
\pgfpathlineto{\pgfqpoint{0.454796in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{0.455855in}{0.831783in}}%
\pgfpathlineto{\pgfqpoint{0.456914in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{0.457972in}{0.836906in}}%
\pgfpathlineto{\pgfqpoint{0.459031in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{0.460090in}{0.842030in}}%
\pgfpathlineto{\pgfqpoint{0.461148in}{0.845445in}}%
\pgfpathlineto{\pgfqpoint{0.462207in}{0.847153in}}%
\pgfpathlineto{\pgfqpoint{0.463266in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{0.464324in}{0.852276in}}%
\pgfpathlineto{\pgfqpoint{0.465383in}{0.855692in}}%
\pgfpathlineto{\pgfqpoint{0.466442in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{0.467500in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{0.468559in}{0.863377in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{0.866793in}}%
\pgfpathlineto{\pgfqpoint{0.470676in}{0.868500in}}%
\pgfpathlineto{\pgfqpoint{0.471735in}{0.871916in}}%
\pgfpathlineto{\pgfqpoint{0.472793in}{0.873624in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{0.877039in}}%
\pgfpathlineto{\pgfqpoint{0.474911in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{0.475969in}{0.882163in}}%
\pgfpathlineto{\pgfqpoint{0.477028in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{0.478087in}{0.887286in}}%
\pgfpathlineto{\pgfqpoint{0.479145in}{0.888994in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{0.893263in}}%
\pgfpathlineto{\pgfqpoint{0.481262in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{0.482321in}{0.898387in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{0.900094in}}%
\pgfpathlineto{\pgfqpoint{0.484438in}{0.903510in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{0.905218in}}%
\pgfpathlineto{\pgfqpoint{0.486556in}{0.908633in}}%
\pgfpathlineto{\pgfqpoint{0.487614in}{0.910341in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{0.913757in}}%
\pgfpathlineto{\pgfqpoint{0.489732in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{0.490790in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{0.491849in}{0.921442in}}%
\pgfpathlineto{\pgfqpoint{0.492908in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{0.493966in}{0.926565in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{0.929981in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{0.931689in}}%
\pgfpathlineto{\pgfqpoint{0.497142in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{0.936812in}}%
\pgfpathlineto{\pgfqpoint{0.499259in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.500318in}{0.942789in}}%
\pgfpathlineto{\pgfqpoint{0.501377in}{0.946205in}}%
\pgfpathlineto{\pgfqpoint{0.502435in}{0.947913in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{0.504553in}{0.953036in}}%
\pgfpathlineto{\pgfqpoint{0.505611in}{0.957305in}}%
\pgfpathlineto{\pgfqpoint{0.506670in}{0.959013in}}%
\pgfpathlineto{\pgfqpoint{0.507729in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.508787in}{0.964136in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{0.967552in}}%
\pgfpathlineto{\pgfqpoint{0.510904in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{0.511963in}{0.973529in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{0.978653in}}%
\pgfpathlineto{\pgfqpoint{0.515139in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.516198in}{0.983776in}}%
\pgfpathlineto{\pgfqpoint{0.517256in}{0.985484in}}%
\pgfpathlineto{\pgfqpoint{0.518315in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.519374in}{0.991461in}}%
\pgfpathlineto{\pgfqpoint{0.520432in}{0.994877in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.522549in}{1.000854in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.002562in}}%
\pgfpathlineto{\pgfqpoint{0.524667in}{1.005977in}}%
\pgfpathlineto{\pgfqpoint{0.525725in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{0.526784in}{1.011101in}}%
\pgfpathlineto{\pgfqpoint{0.527843in}{1.012808in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{1.017078in}}%
\pgfpathlineto{\pgfqpoint{0.529960in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{0.531019in}{1.022201in}}%
\pgfpathlineto{\pgfqpoint{0.532077in}{1.023909in}}%
\pgfpathlineto{\pgfqpoint{0.533136in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.534195in}{1.029886in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{0.536312in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.537370in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.538429in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.539488in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{0.540546in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.541605in}{1.050380in}}%
\pgfpathlineto{\pgfqpoint{0.542664in}{1.052087in}}%
\pgfpathlineto{\pgfqpoint{0.543722in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{0.544781in}{1.057211in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{1.061480in}}%
\pgfpathlineto{\pgfqpoint{0.546898in}{1.063188in}}%
\pgfpathlineto{\pgfqpoint{0.547957in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{1.068311in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.072581in}}%
\pgfpathlineto{\pgfqpoint{0.551133in}{1.074289in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.077704in}}%
\pgfpathlineto{\pgfqpoint{0.553250in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{0.554309in}{1.083682in}}%
\pgfpathlineto{\pgfqpoint{0.555367in}{1.085389in}}%
\pgfpathlineto{\pgfqpoint{0.556426in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{0.557485in}{1.090513in}}%
\pgfpathlineto{\pgfqpoint{0.558543in}{1.094782in}}%
\pgfpathlineto{\pgfqpoint{0.559602in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.560661in}{1.099906in}}%
\pgfpathlineto{\pgfqpoint{0.561719in}{1.101613in}}%
\pgfpathlineto{\pgfqpoint{0.562778in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{0.563836in}{1.107591in}}%
\pgfpathlineto{\pgfqpoint{0.564895in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{0.565954in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.567012in}{1.116983in}}%
\pgfpathlineto{\pgfqpoint{0.568071in}{1.118691in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{1.122961in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{1.124668in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{0.572306in}{1.129792in}}%
\pgfpathlineto{\pgfqpoint{0.573364in}{1.134061in}}%
\pgfpathlineto{\pgfqpoint{0.574423in}{1.135769in}}%
\pgfpathlineto{\pgfqpoint{0.575482in}{1.140038in}}%
\pgfpathlineto{\pgfqpoint{0.576540in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{0.577599in}{1.145162in}}%
\pgfpathlineto{\pgfqpoint{0.578657in}{1.146870in}}%
\pgfpathlineto{\pgfqpoint{0.579716in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{0.580775in}{1.152847in}}%
\pgfpathlineto{\pgfqpoint{0.581833in}{1.157116in}}%
\pgfpathlineto{\pgfqpoint{0.582892in}{1.158824in}}%
\pgfpathlineto{\pgfqpoint{0.583951in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.585009in}{1.163948in}}%
\pgfpathlineto{\pgfqpoint{0.586068in}{1.168217in}}%
\pgfpathlineto{\pgfqpoint{0.587127in}{1.169925in}}%
\pgfpathlineto{\pgfqpoint{0.588185in}{1.174194in}}%
\pgfpathlineto{\pgfqpoint{0.589244in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{0.590302in}{1.179318in}}%
\pgfpathlineto{\pgfqpoint{0.591361in}{1.181025in}}%
\pgfpathlineto{\pgfqpoint{0.592420in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.593478in}{1.187003in}}%
\pgfpathlineto{\pgfqpoint{0.594537in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{0.595596in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{0.596654in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{0.597713in}{1.198103in}}%
\pgfpathlineto{\pgfqpoint{0.598772in}{1.202373in}}%
\pgfpathlineto{\pgfqpoint{0.599830in}{1.204080in}}%
\pgfpathlineto{\pgfqpoint{0.600889in}{1.208350in}}%
\pgfpathlineto{\pgfqpoint{0.601948in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{1.214327in}}%
\pgfpathlineto{\pgfqpoint{0.604065in}{1.216035in}}%
\pgfpathlineto{\pgfqpoint{0.605123in}{1.219451in}}%
\pgfpathlineto{\pgfqpoint{0.606182in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{0.607241in}{1.225428in}}%
\pgfpathlineto{\pgfqpoint{0.608299in}{1.227136in}}%
\pgfpathlineto{\pgfqpoint{0.609358in}{1.231405in}}%
\pgfpathlineto{\pgfqpoint{0.610417in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.611475in}{1.237382in}}%
\pgfpathlineto{\pgfqpoint{0.612534in}{1.239090in}}%
\pgfpathlineto{\pgfqpoint{0.613593in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.614651in}{1.244213in}}%
\pgfpathlineto{\pgfqpoint{0.615710in}{1.248483in}}%
\pgfpathlineto{\pgfqpoint{0.616769in}{1.250191in}}%
\pgfpathlineto{\pgfqpoint{0.617827in}{1.254460in}}%
\pgfpathlineto{\pgfqpoint{0.618886in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.619944in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{0.621003in}{1.262145in}}%
\pgfpathlineto{\pgfqpoint{0.622062in}{1.265561in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.266415in}}%
\pgfpathlineto{\pgfqpoint{0.623120in}{1.266415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.349348in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.341937in}{0.340794in}}%
\pgfpathlineto{\pgfqpoint{1.336644in}{0.341648in}}%
\pgfpathlineto{\pgfqpoint{1.331351in}{0.342502in}}%
\pgfpathlineto{\pgfqpoint{1.327117in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.322882in}{0.344210in}}%
\pgfpathlineto{\pgfqpoint{1.319706in}{0.345064in}}%
\pgfpathlineto{\pgfqpoint{1.316530in}{0.345918in}}%
\pgfpathlineto{\pgfqpoint{1.312296in}{0.346772in}}%
\pgfpathlineto{\pgfqpoint{1.309120in}{0.347626in}}%
\pgfpathlineto{\pgfqpoint{1.305944in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.303826in}{0.349333in}}%
\pgfpathlineto{\pgfqpoint{1.300650in}{0.350187in}}%
\pgfpathlineto{\pgfqpoint{1.297475in}{0.351041in}}%
\pgfpathlineto{\pgfqpoint{1.294299in}{0.351895in}}%
\pgfpathlineto{\pgfqpoint{1.292181in}{0.352749in}}%
\pgfpathlineto{\pgfqpoint{1.289005in}{0.353603in}}%
\pgfpathlineto{\pgfqpoint{1.286888in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.284771in}{0.355311in}}%
\pgfpathlineto{\pgfqpoint{1.281595in}{0.356164in}}%
\pgfpathlineto{\pgfqpoint{1.279478in}{0.357018in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{0.357872in}}%
\pgfpathlineto{\pgfqpoint{1.274184in}{0.358726in}}%
\pgfpathlineto{\pgfqpoint{1.272067in}{0.359580in}}%
\pgfpathlineto{\pgfqpoint{1.269950in}{0.360434in}}%
\pgfpathlineto{\pgfqpoint{1.267833in}{0.361288in}}%
\pgfpathlineto{\pgfqpoint{1.265715in}{0.362142in}}%
\pgfpathlineto{\pgfqpoint{1.263598in}{0.362996in}}%
\pgfpathlineto{\pgfqpoint{1.260422in}{0.363850in}}%
\pgfpathlineto{\pgfqpoint{1.258305in}{0.364703in}}%
\pgfpathlineto{\pgfqpoint{1.256188in}{0.365557in}}%
\pgfpathlineto{\pgfqpoint{1.254070in}{0.366411in}}%
\pgfpathlineto{\pgfqpoint{1.251953in}{0.367265in}}%
\pgfpathlineto{\pgfqpoint{1.249836in}{0.368119in}}%
\pgfpathlineto{\pgfqpoint{1.247718in}{0.368973in}}%
\pgfpathlineto{\pgfqpoint{1.245601in}{0.369827in}}%
\pgfpathlineto{\pgfqpoint{1.243484in}{0.370681in}}%
\pgfpathlineto{\pgfqpoint{1.241367in}{0.371535in}}%
\pgfpathlineto{\pgfqpoint{1.239249in}{0.372388in}}%
\pgfpathlineto{\pgfqpoint{1.238191in}{0.373242in}}%
\pgfpathlineto{\pgfqpoint{1.236073in}{0.374096in}}%
\pgfpathlineto{\pgfqpoint{1.233956in}{0.374950in}}%
\pgfpathlineto{\pgfqpoint{1.231839in}{0.375804in}}%
\pgfpathlineto{\pgfqpoint{1.229722in}{0.376658in}}%
\pgfpathlineto{\pgfqpoint{1.227604in}{0.377512in}}%
\pgfpathlineto{\pgfqpoint{1.225487in}{0.378366in}}%
\pgfpathlineto{\pgfqpoint{1.223370in}{0.379220in}}%
\pgfpathlineto{\pgfqpoint{1.222311in}{0.380073in}}%
\pgfpathlineto{\pgfqpoint{1.220194in}{0.380927in}}%
\pgfpathlineto{\pgfqpoint{1.218077in}{0.381781in}}%
\pgfpathlineto{\pgfqpoint{1.215959in}{0.382635in}}%
\pgfpathlineto{\pgfqpoint{1.213842in}{0.383489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381107in}{0.339941in}}%
\pgfpathlineto{\pgfqpoint{1.399104in}{0.343356in}}%
\pgfpathlineto{\pgfqpoint{1.413925in}{0.348479in}}%
\pgfpathlineto{\pgfqpoint{1.417101in}{0.350187in}}%
\pgfpathlineto{\pgfqpoint{1.425570in}{0.354457in}}%
\pgfpathlineto{\pgfqpoint{1.430863in}{0.357872in}}%
\pgfpathlineto{\pgfqpoint{1.435098in}{0.360434in}}%
\pgfpathlineto{\pgfqpoint{1.462623in}{0.383489in}}%
\pgfpathlineto{\pgfqpoint{1.463681in}{0.385197in}}%
\pgfpathlineto{\pgfqpoint{1.470033in}{0.391174in}}%
\pgfpathlineto{\pgfqpoint{1.471092in}{0.392882in}}%
\pgfpathlineto{\pgfqpoint{1.474268in}{0.396297in}}%
\pgfpathlineto{\pgfqpoint{1.475326in}{0.398005in}}%
\pgfpathlineto{\pgfqpoint{1.479561in}{0.402275in}}%
\pgfpathlineto{\pgfqpoint{1.480619in}{0.403983in}}%
\pgfpathlineto{\pgfqpoint{1.482737in}{0.406544in}}%
\pgfpathlineto{\pgfqpoint{1.483795in}{0.408252in}}%
\pgfpathlineto{\pgfqpoint{1.486971in}{0.411668in}}%
\pgfpathlineto{\pgfqpoint{1.488030in}{0.413375in}}%
\pgfpathlineto{\pgfqpoint{1.490147in}{0.415937in}}%
\pgfpathlineto{\pgfqpoint{1.491206in}{0.417645in}}%
\pgfpathlineto{\pgfqpoint{1.493323in}{0.420206in}}%
\pgfpathlineto{\pgfqpoint{1.494382in}{0.421914in}}%
\pgfpathlineto{\pgfqpoint{1.496499in}{0.424476in}}%
\pgfpathlineto{\pgfqpoint{1.497558in}{0.427038in}}%
\pgfpathlineto{\pgfqpoint{1.500734in}{0.430453in}}%
\pgfpathlineto{\pgfqpoint{1.501792in}{0.433015in}}%
\pgfpathlineto{\pgfqpoint{1.504968in}{0.436430in}}%
\pgfpathlineto{\pgfqpoint{1.506027in}{0.438992in}}%
\pgfpathlineto{\pgfqpoint{1.508144in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{1.509203in}{0.443262in}}%
\pgfpathlineto{\pgfqpoint{1.511320in}{0.445823in}}%
\pgfpathlineto{\pgfqpoint{1.512379in}{0.448385in}}%
\pgfpathlineto{\pgfqpoint{1.514496in}{0.450947in}}%
\pgfpathlineto{\pgfqpoint{1.515555in}{0.453508in}}%
\pgfpathlineto{\pgfqpoint{1.517672in}{0.456070in}}%
\pgfpathlineto{\pgfqpoint{1.518730in}{0.458632in}}%
\pgfpathlineto{\pgfqpoint{1.520848in}{0.461193in}}%
\pgfpathlineto{\pgfqpoint{1.521906in}{0.463755in}}%
\pgfpathlineto{\pgfqpoint{1.524024in}{0.466317in}}%
\pgfpathlineto{\pgfqpoint{1.525082in}{0.468878in}}%
\pgfpathlineto{\pgfqpoint{1.527200in}{0.471440in}}%
\pgfpathlineto{\pgfqpoint{1.528258in}{0.474002in}}%
\pgfpathlineto{\pgfqpoint{1.530376in}{0.476563in}}%
\pgfpathlineto{\pgfqpoint{1.531434in}{0.479125in}}%
\pgfpathlineto{\pgfqpoint{1.533551in}{0.481687in}}%
\pgfpathlineto{\pgfqpoint{1.534610in}{0.484248in}}%
\pgfpathlineto{\pgfqpoint{1.536727in}{0.486810in}}%
\pgfpathlineto{\pgfqpoint{1.537786in}{0.489372in}}%
\pgfpathlineto{\pgfqpoint{1.539903in}{0.491934in}}%
\pgfpathlineto{\pgfqpoint{1.540962in}{0.495349in}}%
\pgfpathlineto{\pgfqpoint{1.543079in}{0.497911in}}%
\pgfpathlineto{\pgfqpoint{1.544138in}{0.500472in}}%
\pgfpathlineto{\pgfqpoint{1.546255in}{0.503034in}}%
\pgfpathlineto{\pgfqpoint{1.547314in}{0.505596in}}%
\pgfpathlineto{\pgfqpoint{1.548372in}{0.507304in}}%
\pgfpathlineto{\pgfqpoint{1.549431in}{0.509865in}}%
\pgfpathlineto{\pgfqpoint{1.551548in}{0.512427in}}%
\pgfpathlineto{\pgfqpoint{1.552607in}{0.514989in}}%
\pgfpathlineto{\pgfqpoint{1.553666in}{0.516696in}}%
\pgfpathlineto{\pgfqpoint{1.554724in}{0.519258in}}%
\pgfpathlineto{\pgfqpoint{1.556842in}{0.521820in}}%
\pgfpathlineto{\pgfqpoint{1.557900in}{0.524381in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{0.526089in}}%
\pgfpathlineto{\pgfqpoint{1.560017in}{0.528651in}}%
\pgfpathlineto{\pgfqpoint{1.562135in}{0.531213in}}%
\pgfpathlineto{\pgfqpoint{1.563193in}{0.534628in}}%
\pgfpathlineto{\pgfqpoint{1.565311in}{0.537190in}}%
\pgfpathlineto{\pgfqpoint{1.566369in}{0.539752in}}%
\pgfpathlineto{\pgfqpoint{1.567428in}{0.541459in}}%
\pgfpathlineto{\pgfqpoint{1.568487in}{0.544021in}}%
\pgfpathlineto{\pgfqpoint{1.570604in}{0.546583in}}%
\pgfpathlineto{\pgfqpoint{1.571663in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{1.573780in}{0.552560in}}%
\pgfpathlineto{\pgfqpoint{1.574838in}{0.555976in}}%
\pgfpathlineto{\pgfqpoint{1.576956in}{0.558537in}}%
\pgfpathlineto{\pgfqpoint{1.578014in}{0.561953in}}%
\pgfpathlineto{\pgfqpoint{1.580132in}{0.564514in}}%
\pgfpathlineto{\pgfqpoint{1.581190in}{0.567930in}}%
\pgfpathlineto{\pgfqpoint{1.583308in}{0.570492in}}%
\pgfpathlineto{\pgfqpoint{1.584366in}{0.573907in}}%
\pgfpathlineto{\pgfqpoint{1.586484in}{0.576469in}}%
\pgfpathlineto{\pgfqpoint{1.587542in}{0.579885in}}%
\pgfpathlineto{\pgfqpoint{1.589659in}{0.582446in}}%
\pgfpathlineto{\pgfqpoint{1.590718in}{0.585862in}}%
\pgfpathlineto{\pgfqpoint{1.592835in}{0.588423in}}%
\pgfpathlineto{\pgfqpoint{1.593894in}{0.591839in}}%
\pgfpathlineto{\pgfqpoint{1.596011in}{0.594401in}}%
\pgfpathlineto{\pgfqpoint{1.597070in}{0.597816in}}%
\pgfpathlineto{\pgfqpoint{1.598129in}{0.599524in}}%
\pgfpathlineto{\pgfqpoint{1.599187in}{0.602086in}}%
\pgfpathlineto{\pgfqpoint{1.601304in}{0.604647in}}%
\pgfpathlineto{\pgfqpoint{1.602363in}{0.608063in}}%
\pgfpathlineto{\pgfqpoint{1.603422in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{1.604480in}{0.612332in}}%
\pgfpathlineto{\pgfqpoint{1.605539in}{0.614040in}}%
\pgfpathlineto{\pgfqpoint{1.606598in}{0.616602in}}%
\pgfpathlineto{\pgfqpoint{1.608715in}{0.619164in}}%
\pgfpathlineto{\pgfqpoint{1.609774in}{0.622579in}}%
\pgfpathlineto{\pgfqpoint{1.610832in}{0.624287in}}%
\pgfpathlineto{\pgfqpoint{1.611891in}{0.626849in}}%
\pgfpathlineto{\pgfqpoint{1.612950in}{0.628556in}}%
\pgfpathlineto{\pgfqpoint{1.614008in}{0.631118in}}%
\pgfpathlineto{\pgfqpoint{1.616125in}{0.633680in}}%
\pgfpathlineto{\pgfqpoint{1.617184in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{1.618243in}{0.638803in}}%
\pgfpathlineto{\pgfqpoint{1.619301in}{0.641365in}}%
\pgfpathlineto{\pgfqpoint{1.620360in}{0.643073in}}%
\pgfpathlineto{\pgfqpoint{1.621419in}{0.645634in}}%
\pgfpathlineto{\pgfqpoint{1.622477in}{0.647342in}}%
\pgfpathlineto{\pgfqpoint{1.623536in}{0.649904in}}%
\pgfpathlineto{\pgfqpoint{1.624595in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{1.625653in}{0.654173in}}%
\pgfpathlineto{\pgfqpoint{1.626712in}{0.655881in}}%
\pgfpathlineto{\pgfqpoint{1.627770in}{0.658443in}}%
\pgfpathlineto{\pgfqpoint{1.629888in}{0.661004in}}%
\pgfpathlineto{\pgfqpoint{1.630946in}{0.664420in}}%
\pgfpathlineto{\pgfqpoint{1.632005in}{0.666128in}}%
\pgfpathlineto{\pgfqpoint{1.633064in}{0.668689in}}%
\pgfpathlineto{\pgfqpoint{1.634122in}{0.670397in}}%
\pgfpathlineto{\pgfqpoint{1.635181in}{0.672959in}}%
\pgfpathlineto{\pgfqpoint{1.636240in}{0.674667in}}%
\pgfpathlineto{\pgfqpoint{1.637298in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{1.638357in}{0.678936in}}%
\pgfpathlineto{\pgfqpoint{1.639416in}{0.681498in}}%
\pgfpathlineto{\pgfqpoint{1.640474in}{0.683206in}}%
\pgfpathlineto{\pgfqpoint{1.641533in}{0.685767in}}%
\pgfpathlineto{\pgfqpoint{1.642591in}{0.687475in}}%
\pgfpathlineto{\pgfqpoint{1.643650in}{0.690037in}}%
\pgfpathlineto{\pgfqpoint{1.644709in}{0.691745in}}%
\pgfpathlineto{\pgfqpoint{1.645767in}{0.694306in}}%
\pgfpathlineto{\pgfqpoint{1.646826in}{0.696014in}}%
\pgfpathlineto{\pgfqpoint{1.647885in}{0.698576in}}%
\pgfpathlineto{\pgfqpoint{1.648943in}{0.700283in}}%
\pgfpathlineto{\pgfqpoint{1.650002in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{1.651061in}{0.704553in}}%
\pgfpathlineto{\pgfqpoint{1.652119in}{0.707969in}}%
\pgfpathlineto{\pgfqpoint{1.654237in}{0.710530in}}%
\pgfpathlineto{\pgfqpoint{1.655295in}{0.713946in}}%
\pgfpathlineto{\pgfqpoint{1.656354in}{0.715654in}}%
\pgfpathlineto{\pgfqpoint{1.657412in}{0.718215in}}%
\pgfpathlineto{\pgfqpoint{1.658471in}{0.719923in}}%
\pgfpathlineto{\pgfqpoint{1.659530in}{0.722485in}}%
\pgfpathlineto{\pgfqpoint{1.660588in}{0.724192in}}%
\pgfpathlineto{\pgfqpoint{1.661647in}{0.726754in}}%
\pgfpathlineto{\pgfqpoint{1.662706in}{0.728462in}}%
\pgfpathlineto{\pgfqpoint{1.663764in}{0.731024in}}%
\pgfpathlineto{\pgfqpoint{1.664823in}{0.732731in}}%
\pgfpathlineto{\pgfqpoint{1.665882in}{0.735293in}}%
\pgfpathlineto{\pgfqpoint{1.666940in}{0.737001in}}%
\pgfpathlineto{\pgfqpoint{1.667999in}{0.740416in}}%
\pgfpathlineto{\pgfqpoint{1.670116in}{0.742978in}}%
\pgfpathlineto{\pgfqpoint{1.671175in}{0.746394in}}%
\pgfpathlineto{\pgfqpoint{1.672233in}{0.748101in}}%
\pgfpathlineto{\pgfqpoint{1.673292in}{0.750663in}}%
\pgfpathlineto{\pgfqpoint{1.674351in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{1.675409in}{0.754933in}}%
\pgfpathlineto{\pgfqpoint{1.676468in}{0.756640in}}%
\pgfpathlineto{\pgfqpoint{1.677527in}{0.760056in}}%
\pgfpathlineto{\pgfqpoint{1.679644in}{0.762618in}}%
\pgfpathlineto{\pgfqpoint{1.680703in}{0.766033in}}%
\pgfpathlineto{\pgfqpoint{1.681761in}{0.767741in}}%
\pgfpathlineto{\pgfqpoint{1.682820in}{0.770303in}}%
\pgfpathlineto{\pgfqpoint{1.683878in}{0.772010in}}%
\pgfpathlineto{\pgfqpoint{1.684937in}{0.774572in}}%
\pgfpathlineto{\pgfqpoint{1.685996in}{0.776280in}}%
\pgfpathlineto{\pgfqpoint{1.687054in}{0.779696in}}%
\pgfpathlineto{\pgfqpoint{1.689172in}{0.782257in}}%
\pgfpathlineto{\pgfqpoint{1.690230in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{1.691289in}{0.787381in}}%
\pgfpathlineto{\pgfqpoint{1.692348in}{0.789942in}}%
\pgfpathlineto{\pgfqpoint{1.693406in}{0.791650in}}%
\pgfpathlineto{\pgfqpoint{1.694465in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{1.696582in}{0.797627in}}%
\pgfpathlineto{\pgfqpoint{1.697641in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{1.698699in}{0.802751in}}%
\pgfpathlineto{\pgfqpoint{1.699758in}{0.806166in}}%
\pgfpathlineto{\pgfqpoint{1.701875in}{0.808728in}}%
\pgfpathlineto{\pgfqpoint{1.702934in}{0.812143in}}%
\pgfpathlineto{\pgfqpoint{1.703993in}{0.813851in}}%
\pgfpathlineto{\pgfqpoint{1.705051in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{1.707169in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{1.708227in}{0.823244in}}%
\pgfpathlineto{\pgfqpoint{1.709286in}{0.824952in}}%
\pgfpathlineto{\pgfqpoint{1.710344in}{0.827514in}}%
\pgfpathlineto{\pgfqpoint{1.711403in}{0.829221in}}%
\pgfpathlineto{\pgfqpoint{1.712462in}{0.832637in}}%
\pgfpathlineto{\pgfqpoint{1.714579in}{0.835199in}}%
\pgfpathlineto{\pgfqpoint{1.715638in}{0.838614in}}%
\pgfpathlineto{\pgfqpoint{1.716696in}{0.840322in}}%
\pgfpathlineto{\pgfqpoint{1.717755in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{1.719872in}{0.846299in}}%
\pgfpathlineto{\pgfqpoint{1.720931in}{0.849715in}}%
\pgfpathlineto{\pgfqpoint{1.721990in}{0.851423in}}%
\pgfpathlineto{\pgfqpoint{1.723048in}{0.854838in}}%
\pgfpathlineto{\pgfqpoint{1.725165in}{0.857400in}}%
\pgfpathlineto{\pgfqpoint{1.726224in}{0.861669in}}%
\pgfpathlineto{\pgfqpoint{1.728341in}{0.864231in}}%
\pgfpathlineto{\pgfqpoint{1.729400in}{0.867647in}}%
\pgfpathlineto{\pgfqpoint{1.730459in}{0.869354in}}%
\pgfpathlineto{\pgfqpoint{1.731517in}{0.872770in}}%
\pgfpathlineto{\pgfqpoint{1.733635in}{0.875332in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{0.878747in}}%
\pgfpathlineto{\pgfqpoint{1.735752in}{0.880455in}}%
\pgfpathlineto{\pgfqpoint{1.736811in}{0.883871in}}%
\pgfpathlineto{\pgfqpoint{1.738928in}{0.886432in}}%
\pgfpathlineto{\pgfqpoint{1.739986in}{0.889848in}}%
\pgfpathlineto{\pgfqpoint{1.741045in}{0.891556in}}%
\pgfpathlineto{\pgfqpoint{1.742104in}{0.894971in}}%
\pgfpathlineto{\pgfqpoint{1.744221in}{0.897533in}}%
\pgfpathlineto{\pgfqpoint{1.745280in}{0.901802in}}%
\pgfpathlineto{\pgfqpoint{1.747397in}{0.904364in}}%
\pgfpathlineto{\pgfqpoint{1.748456in}{0.907780in}}%
\pgfpathlineto{\pgfqpoint{1.749514in}{0.909487in}}%
\pgfpathlineto{\pgfqpoint{1.750573in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{1.752690in}{0.915465in}}%
\pgfpathlineto{\pgfqpoint{1.753749in}{0.919734in}}%
\pgfpathlineto{\pgfqpoint{1.755866in}{0.922296in}}%
\pgfpathlineto{\pgfqpoint{1.756925in}{0.925711in}}%
\pgfpathlineto{\pgfqpoint{1.757983in}{0.927419in}}%
\pgfpathlineto{\pgfqpoint{1.759042in}{0.930835in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.933396in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.935104in}}%
\pgfpathlineto{\pgfqpoint{1.761159in}{0.935104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.174257in}{0.935958in}}%
\pgfpathlineto{\pgfqpoint{0.175315in}{0.939374in}}%
\pgfpathlineto{\pgfqpoint{0.176374in}{0.941081in}}%
\pgfpathlineto{\pgfqpoint{0.177433in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{0.179550in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{0.180608in}{0.950474in}}%
\pgfpathlineto{\pgfqpoint{0.181667in}{0.952182in}}%
\pgfpathlineto{\pgfqpoint{0.182726in}{0.955598in}}%
\pgfpathlineto{\pgfqpoint{0.184843in}{0.958159in}}%
\pgfpathlineto{\pgfqpoint{0.185902in}{0.962429in}}%
\pgfpathlineto{\pgfqpoint{0.188019in}{0.964990in}}%
\pgfpathlineto{\pgfqpoint{0.189078in}{0.969260in}}%
\pgfpathlineto{\pgfqpoint{0.191195in}{0.971822in}}%
\pgfpathlineto{\pgfqpoint{0.192254in}{0.975237in}}%
\pgfpathlineto{\pgfqpoint{0.193312in}{0.976945in}}%
\pgfpathlineto{\pgfqpoint{0.194371in}{0.980360in}}%
\pgfpathlineto{\pgfqpoint{0.196488in}{0.982922in}}%
\pgfpathlineto{\pgfqpoint{0.197547in}{0.987192in}}%
\pgfpathlineto{\pgfqpoint{0.199664in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{0.200723in}{0.994023in}}%
\pgfpathlineto{\pgfqpoint{0.202840in}{0.996584in}}%
\pgfpathlineto{\pgfqpoint{0.203899in}{1.000854in}}%
\pgfpathlineto{\pgfqpoint{0.206016in}{1.003416in}}%
\pgfpathlineto{\pgfqpoint{0.207075in}{1.007685in}}%
\pgfpathlineto{\pgfqpoint{0.209192in}{1.010247in}}%
\pgfpathlineto{\pgfqpoint{0.210250in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{0.211309in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{0.212368in}{1.018786in}}%
\pgfpathlineto{\pgfqpoint{0.214485in}{1.021347in}}%
\pgfpathlineto{\pgfqpoint{0.215544in}{1.025617in}}%
\pgfpathlineto{\pgfqpoint{0.217661in}{1.028178in}}%
\pgfpathlineto{\pgfqpoint{0.218720in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{0.220837in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.221895in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{0.224013in}{1.041841in}}%
\pgfpathlineto{\pgfqpoint{0.225071in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.227189in}{1.048672in}}%
\pgfpathlineto{\pgfqpoint{0.228247in}{1.052941in}}%
\pgfpathlineto{\pgfqpoint{0.230365in}{1.055503in}}%
\pgfpathlineto{\pgfqpoint{0.231423in}{1.059773in}}%
\pgfpathlineto{\pgfqpoint{0.233541in}{1.062334in}}%
\pgfpathlineto{\pgfqpoint{0.234599in}{1.066604in}}%
\pgfpathlineto{\pgfqpoint{0.236716in}{1.069165in}}%
\pgfpathlineto{\pgfqpoint{0.237775in}{1.073435in}}%
\pgfpathlineto{\pgfqpoint{0.239892in}{1.075997in}}%
\pgfpathlineto{\pgfqpoint{0.240951in}{1.080266in}}%
\pgfpathlineto{\pgfqpoint{0.243068in}{1.082828in}}%
\pgfpathlineto{\pgfqpoint{0.244127in}{1.087097in}}%
\pgfpathlineto{\pgfqpoint{0.246244in}{1.089659in}}%
\pgfpathlineto{\pgfqpoint{0.247303in}{1.093928in}}%
\pgfpathlineto{\pgfqpoint{0.249420in}{1.096490in}}%
\pgfpathlineto{\pgfqpoint{0.250479in}{1.100759in}}%
\pgfpathlineto{\pgfqpoint{0.252596in}{1.103321in}}%
\pgfpathlineto{\pgfqpoint{0.253655in}{1.106737in}}%
\pgfpathlineto{\pgfqpoint{0.254713in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{0.255772in}{1.111860in}}%
\pgfpathlineto{\pgfqpoint{0.256831in}{1.113568in}}%
\pgfpathlineto{\pgfqpoint{0.257889in}{1.116129in}}%
\pgfpathlineto{\pgfqpoint{0.258948in}{1.117837in}}%
\pgfpathlineto{\pgfqpoint{0.260007in}{1.121253in}}%
\pgfpathlineto{\pgfqpoint{0.262124in}{1.123815in}}%
\pgfpathlineto{\pgfqpoint{0.263182in}{1.128084in}}%
\pgfpathlineto{\pgfqpoint{0.265300in}{1.130646in}}%
\pgfpathlineto{\pgfqpoint{0.266358in}{1.134915in}}%
\pgfpathlineto{\pgfqpoint{0.268476in}{1.137477in}}%
\pgfpathlineto{\pgfqpoint{0.269534in}{1.141746in}}%
\pgfpathlineto{\pgfqpoint{0.271652in}{1.144308in}}%
\pgfpathlineto{\pgfqpoint{0.272710in}{1.148577in}}%
\pgfpathlineto{\pgfqpoint{0.274828in}{1.151139in}}%
\pgfpathlineto{\pgfqpoint{0.275886in}{1.155409in}}%
\pgfpathlineto{\pgfqpoint{0.278003in}{1.157970in}}%
\pgfpathlineto{\pgfqpoint{0.279062in}{1.162240in}}%
\pgfpathlineto{\pgfqpoint{0.281179in}{1.164801in}}%
\pgfpathlineto{\pgfqpoint{0.282238in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{0.284355in}{1.171633in}}%
\pgfpathlineto{\pgfqpoint{0.285414in}{1.175902in}}%
\pgfpathlineto{\pgfqpoint{0.287531in}{1.178464in}}%
\pgfpathlineto{\pgfqpoint{0.288590in}{1.182733in}}%
\pgfpathlineto{\pgfqpoint{0.290707in}{1.185295in}}%
\pgfpathlineto{\pgfqpoint{0.291766in}{1.189564in}}%
\pgfpathlineto{\pgfqpoint{0.293883in}{1.192126in}}%
\pgfpathlineto{\pgfqpoint{0.294942in}{1.196395in}}%
\pgfpathlineto{\pgfqpoint{0.297059in}{1.198957in}}%
\pgfpathlineto{\pgfqpoint{0.298118in}{1.203227in}}%
\pgfpathlineto{\pgfqpoint{0.300235in}{1.205788in}}%
\pgfpathlineto{\pgfqpoint{0.301294in}{1.210058in}}%
\pgfpathlineto{\pgfqpoint{0.303411in}{1.212619in}}%
\pgfpathlineto{\pgfqpoint{0.304469in}{1.216889in}}%
\pgfpathlineto{\pgfqpoint{0.305528in}{1.218597in}}%
\pgfpathlineto{\pgfqpoint{0.306587in}{1.221158in}}%
\pgfpathlineto{\pgfqpoint{0.307645in}{1.222866in}}%
\pgfpathlineto{\pgfqpoint{0.308704in}{1.226282in}}%
\pgfpathlineto{\pgfqpoint{0.310821in}{1.228843in}}%
\pgfpathlineto{\pgfqpoint{0.311880in}{1.233113in}}%
\pgfpathlineto{\pgfqpoint{0.313997in}{1.235675in}}%
\pgfpathlineto{\pgfqpoint{0.315056in}{1.239944in}}%
\pgfpathlineto{\pgfqpoint{0.317173in}{1.242506in}}%
\pgfpathlineto{\pgfqpoint{0.318232in}{1.246775in}}%
\pgfpathlineto{\pgfqpoint{0.320349in}{1.249337in}}%
\pgfpathlineto{\pgfqpoint{0.321408in}{1.253606in}}%
\pgfpathlineto{\pgfqpoint{0.323525in}{1.256168in}}%
\pgfpathlineto{\pgfqpoint{0.324584in}{1.260437in}}%
\pgfpathlineto{\pgfqpoint{0.326701in}{1.262999in}}%
\pgfpathlineto{\pgfqpoint{0.327760in}{1.267269in}}%
\pgfpathlineto{\pgfqpoint{0.328818in}{1.268976in}}%
\pgfpathlineto{\pgfqpoint{0.329877in}{1.271538in}}%
\pgfpathlineto{\pgfqpoint{0.330935in}{1.273246in}}%
\pgfpathlineto{\pgfqpoint{0.331994in}{1.276661in}}%
\pgfpathlineto{\pgfqpoint{0.334111in}{1.279223in}}%
\pgfpathlineto{\pgfqpoint{0.335170in}{1.283493in}}%
\pgfpathlineto{\pgfqpoint{0.337287in}{1.286054in}}%
\pgfpathlineto{\pgfqpoint{0.338346in}{1.290324in}}%
\pgfpathlineto{\pgfqpoint{0.340463in}{1.292885in}}%
\pgfpathlineto{\pgfqpoint{0.341522in}{1.297155in}}%
\pgfpathlineto{\pgfqpoint{0.343639in}{1.299717in}}%
\pgfpathlineto{\pgfqpoint{0.344698in}{1.303986in}}%
\pgfpathlineto{\pgfqpoint{0.345756in}{1.305694in}}%
\pgfpathlineto{\pgfqpoint{0.346815in}{1.308255in}}%
\pgfpathlineto{\pgfqpoint{0.347874in}{1.309963in}}%
\pgfpathlineto{\pgfqpoint{0.348932in}{1.313379in}}%
\pgfpathlineto{\pgfqpoint{0.351050in}{1.315941in}}%
\pgfpathlineto{\pgfqpoint{0.352108in}{1.320210in}}%
\pgfpathlineto{\pgfqpoint{0.354226in}{1.322772in}}%
\pgfpathlineto{\pgfqpoint{0.355284in}{1.327041in}}%
\pgfpathlineto{\pgfqpoint{0.357402in}{1.329603in}}%
\pgfpathlineto{\pgfqpoint{0.358460in}{1.333872in}}%
\pgfpathlineto{\pgfqpoint{0.360577in}{1.336434in}}%
\pgfpathlineto{\pgfqpoint{0.361636in}{1.340703in}}%
\pgfpathlineto{\pgfqpoint{0.362695in}{1.342411in}}%
\pgfpathlineto{\pgfqpoint{0.363753in}{1.344973in}}%
\pgfpathlineto{\pgfqpoint{0.364812in}{1.346681in}}%
\pgfpathlineto{\pgfqpoint{0.365871in}{1.350096in}}%
\pgfpathlineto{\pgfqpoint{0.367988in}{1.352658in}}%
\pgfpathlineto{\pgfqpoint{0.369047in}{1.356927in}}%
\pgfpathlineto{\pgfqpoint{0.371164in}{1.359489in}}%
\pgfpathlineto{\pgfqpoint{0.372222in}{1.363759in}}%
\pgfpathlineto{\pgfqpoint{0.374340in}{1.366320in}}%
\pgfpathlineto{\pgfqpoint{0.375398in}{1.370590in}}%
\pgfpathlineto{\pgfqpoint{0.376457in}{1.372297in}}%
\pgfpathlineto{\pgfqpoint{0.377516in}{1.374859in}}%
\pgfpathlineto{\pgfqpoint{0.378574in}{1.376567in}}%
\pgfpathlineto{\pgfqpoint{0.379633in}{1.379983in}}%
\pgfpathlineto{\pgfqpoint{0.381750in}{1.382544in}}%
\pgfpathlineto{\pgfqpoint{0.382809in}{1.386814in}}%
\pgfpathlineto{\pgfqpoint{0.384926in}{1.389375in}}%
\pgfpathlineto{\pgfqpoint{0.385985in}{1.393645in}}%
\pgfpathlineto{\pgfqpoint{0.388102in}{1.396206in}}%
\pgfpathlineto{\pgfqpoint{0.389161in}{1.400476in}}%
\pgfpathlineto{\pgfqpoint{0.390219in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{0.391278in}{1.404745in}}%
\pgfpathlineto{\pgfqpoint{0.392337in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{0.393395in}{1.409869in}}%
\pgfpathlineto{\pgfqpoint{0.395513in}{1.412430in}}%
\pgfpathlineto{\pgfqpoint{0.396571in}{1.416700in}}%
\pgfpathlineto{\pgfqpoint{0.398689in}{1.419262in}}%
\pgfpathlineto{\pgfqpoint{0.399747in}{1.423531in}}%
\pgfpathlineto{\pgfqpoint{0.400806in}{1.425239in}}%
\pgfpathlineto{\pgfqpoint{0.401864in}{1.427801in}}%
\pgfpathlineto{\pgfqpoint{0.402923in}{1.429508in}}%
\pgfpathlineto{\pgfqpoint{0.403982in}{1.432924in}}%
\pgfpathlineto{\pgfqpoint{0.406099in}{1.435486in}}%
\pgfpathlineto{\pgfqpoint{0.407158in}{1.439755in}}%
\pgfpathlineto{\pgfqpoint{0.409275in}{1.442317in}}%
\pgfpathlineto{\pgfqpoint{0.410334in}{1.446586in}}%
\pgfpathlineto{\pgfqpoint{0.411392in}{1.448294in}}%
\pgfpathlineto{\pgfqpoint{0.412451in}{1.450856in}}%
\pgfpathlineto{\pgfqpoint{0.413509in}{1.452563in}}%
\pgfpathlineto{\pgfqpoint{0.414568in}{1.455979in}}%
\pgfpathlineto{\pgfqpoint{0.416685in}{1.458541in}}%
\pgfpathlineto{\pgfqpoint{0.417744in}{1.462810in}}%
\pgfpathlineto{\pgfqpoint{0.419861in}{1.465372in}}%
\pgfpathlineto{\pgfqpoint{0.420920in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{0.423037in}{1.472203in}}%
\pgfpathlineto{\pgfqpoint{0.424096in}{1.476472in}}%
\pgfpathlineto{\pgfqpoint{0.425155in}{1.478180in}}%
\pgfpathlineto{\pgfqpoint{0.426213in}{1.480742in}}%
\pgfpathlineto{\pgfqpoint{0.427272in}{1.482450in}}%
\pgfpathlineto{\pgfqpoint{0.428330in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{0.430448in}{1.488427in}}%
\pgfpathlineto{\pgfqpoint{0.431506in}{1.492696in}}%
\pgfpathlineto{\pgfqpoint{0.433624in}{1.495258in}}%
\pgfpathlineto{\pgfqpoint{0.434682in}{1.499528in}}%
\pgfpathlineto{\pgfqpoint{0.435741in}{1.501235in}}%
\pgfpathlineto{\pgfqpoint{0.436800in}{1.503797in}}%
\pgfpathlineto{\pgfqpoint{0.437858in}{1.505505in}}%
\pgfpathlineto{\pgfqpoint{0.438917in}{1.508920in}}%
\pgfpathlineto{\pgfqpoint{0.441034in}{1.511482in}}%
\pgfpathlineto{\pgfqpoint{0.442093in}{1.515752in}}%
\pgfpathlineto{\pgfqpoint{0.444210in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{0.445269in}{1.522583in}}%
\pgfpathlineto{\pgfqpoint{0.446327in}{1.524290in}}%
\pgfpathlineto{\pgfqpoint{0.447386in}{1.526852in}}%
\pgfpathlineto{\pgfqpoint{0.448445in}{1.528560in}}%
\pgfpathlineto{\pgfqpoint{0.449503in}{1.531976in}}%
\pgfpathlineto{\pgfqpoint{0.451621in}{1.534537in}}%
\pgfpathlineto{\pgfqpoint{0.452679in}{1.538807in}}%
\pgfpathlineto{\pgfqpoint{0.453738in}{1.540514in}}%
\pgfpathlineto{\pgfqpoint{0.454796in}{1.543076in}}%
\pgfpathlineto{\pgfqpoint{0.455855in}{1.544784in}}%
\pgfpathlineto{\pgfqpoint{0.456914in}{1.548199in}}%
\pgfpathlineto{\pgfqpoint{0.459031in}{1.550761in}}%
\pgfpathlineto{\pgfqpoint{0.460090in}{1.555031in}}%
\pgfpathlineto{\pgfqpoint{0.462207in}{1.557592in}}%
\pgfpathlineto{\pgfqpoint{0.463266in}{1.561862in}}%
\pgfpathlineto{\pgfqpoint{0.464324in}{1.563570in}}%
\pgfpathlineto{\pgfqpoint{0.465383in}{1.566131in}}%
\pgfpathlineto{\pgfqpoint{0.466442in}{1.567839in}}%
\pgfpathlineto{\pgfqpoint{0.467500in}{1.571255in}}%
\pgfpathlineto{\pgfqpoint{0.469617in}{1.573816in}}%
\pgfpathlineto{\pgfqpoint{0.470676in}{1.578086in}}%
\pgfpathlineto{\pgfqpoint{0.472793in}{1.580647in}}%
\pgfpathlineto{\pgfqpoint{0.473852in}{1.584917in}}%
\pgfpathlineto{\pgfqpoint{0.474911in}{1.586625in}}%
\pgfpathlineto{\pgfqpoint{0.475969in}{1.589186in}}%
\pgfpathlineto{\pgfqpoint{0.477028in}{1.590894in}}%
\pgfpathlineto{\pgfqpoint{0.478087in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{0.480204in}{1.596871in}}%
\pgfpathlineto{\pgfqpoint{0.481262in}{1.601141in}}%
\pgfpathlineto{\pgfqpoint{0.483380in}{1.603703in}}%
\pgfpathlineto{\pgfqpoint{0.484438in}{1.607972in}}%
\pgfpathlineto{\pgfqpoint{0.485497in}{1.609680in}}%
\pgfpathlineto{\pgfqpoint{0.486556in}{1.612241in}}%
\pgfpathlineto{\pgfqpoint{0.487614in}{1.613949in}}%
\pgfpathlineto{\pgfqpoint{0.488673in}{1.617365in}}%
\pgfpathlineto{\pgfqpoint{0.490790in}{1.619927in}}%
\pgfpathlineto{\pgfqpoint{0.491849in}{1.624196in}}%
\pgfpathlineto{\pgfqpoint{0.492908in}{1.625904in}}%
\pgfpathlineto{\pgfqpoint{0.493966in}{1.628465in}}%
\pgfpathlineto{\pgfqpoint{0.495025in}{1.630173in}}%
\pgfpathlineto{\pgfqpoint{0.496083in}{1.633589in}}%
\pgfpathlineto{\pgfqpoint{0.498201in}{1.636150in}}%
\pgfpathlineto{\pgfqpoint{0.499259in}{1.640420in}}%
\pgfpathlineto{\pgfqpoint{0.501377in}{1.642982in}}%
\pgfpathlineto{\pgfqpoint{0.502435in}{1.647251in}}%
\pgfpathlineto{\pgfqpoint{0.503494in}{1.648959in}}%
\pgfpathlineto{\pgfqpoint{0.504553in}{1.651521in}}%
\pgfpathlineto{\pgfqpoint{0.505611in}{1.653228in}}%
\pgfpathlineto{\pgfqpoint{0.506670in}{1.656644in}}%
\pgfpathlineto{\pgfqpoint{0.508787in}{1.659206in}}%
\pgfpathlineto{\pgfqpoint{0.509846in}{1.663475in}}%
\pgfpathlineto{\pgfqpoint{0.510904in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{0.511963in}{1.667745in}}%
\pgfpathlineto{\pgfqpoint{0.513022in}{1.669452in}}%
\pgfpathlineto{\pgfqpoint{0.514080in}{1.672868in}}%
\pgfpathlineto{\pgfqpoint{0.516198in}{1.675430in}}%
\pgfpathlineto{\pgfqpoint{0.517256in}{1.679699in}}%
\pgfpathlineto{\pgfqpoint{0.518315in}{1.681407in}}%
\pgfpathlineto{\pgfqpoint{0.519374in}{1.683969in}}%
\pgfpathlineto{\pgfqpoint{0.520432in}{1.685676in}}%
\pgfpathlineto{\pgfqpoint{0.521491in}{1.689092in}}%
\pgfpathlineto{\pgfqpoint{0.523608in}{1.691654in}}%
\pgfpathlineto{\pgfqpoint{0.524667in}{1.695923in}}%
\pgfpathlineto{\pgfqpoint{0.526784in}{1.698485in}}%
\pgfpathlineto{\pgfqpoint{0.527843in}{1.702754in}}%
\pgfpathlineto{\pgfqpoint{0.528901in}{1.704462in}}%
\pgfpathlineto{\pgfqpoint{0.529960in}{1.707024in}}%
\pgfpathlineto{\pgfqpoint{0.531019in}{1.708731in}}%
\pgfpathlineto{\pgfqpoint{0.532077in}{1.712147in}}%
\pgfpathlineto{\pgfqpoint{0.534195in}{1.714709in}}%
\pgfpathlineto{\pgfqpoint{0.535253in}{1.718978in}}%
\pgfpathlineto{\pgfqpoint{0.536312in}{1.720686in}}%
\pgfpathlineto{\pgfqpoint{0.537370in}{1.723248in}}%
\pgfpathlineto{\pgfqpoint{0.538429in}{1.724955in}}%
\pgfpathlineto{\pgfqpoint{0.539488in}{1.728371in}}%
\pgfpathlineto{\pgfqpoint{0.541605in}{1.730933in}}%
\pgfpathlineto{\pgfqpoint{0.542664in}{1.735202in}}%
\pgfpathlineto{\pgfqpoint{0.543722in}{1.736910in}}%
\pgfpathlineto{\pgfqpoint{0.544781in}{1.739472in}}%
\pgfpathlineto{\pgfqpoint{0.545840in}{1.741179in}}%
\pgfpathlineto{\pgfqpoint{0.546898in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{0.549016in}{1.747157in}}%
\pgfpathlineto{\pgfqpoint{0.550074in}{1.751426in}}%
\pgfpathlineto{\pgfqpoint{0.552191in}{1.753988in}}%
\pgfpathlineto{\pgfqpoint{0.553250in}{1.758257in}}%
\pgfpathlineto{\pgfqpoint{0.554309in}{1.759965in}}%
\pgfpathlineto{\pgfqpoint{0.555367in}{1.762527in}}%
\pgfpathlineto{\pgfqpoint{0.556426in}{1.764234in}}%
\pgfpathlineto{\pgfqpoint{0.557485in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{0.559602in}{1.770212in}}%
\pgfpathlineto{\pgfqpoint{0.560661in}{1.774481in}}%
\pgfpathlineto{\pgfqpoint{0.561719in}{1.776189in}}%
\pgfpathlineto{\pgfqpoint{0.562778in}{1.778751in}}%
\pgfpathlineto{\pgfqpoint{0.563836in}{1.780458in}}%
\pgfpathlineto{\pgfqpoint{0.564895in}{1.783874in}}%
\pgfpathlineto{\pgfqpoint{0.567012in}{1.786436in}}%
\pgfpathlineto{\pgfqpoint{0.568071in}{1.790705in}}%
\pgfpathlineto{\pgfqpoint{0.569130in}{1.792413in}}%
\pgfpathlineto{\pgfqpoint{0.570188in}{1.794975in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.796682in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.798390in}}%
\pgfpathlineto{\pgfqpoint{0.571247in}{1.798390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.172669in}{0.039370in}}{\pgfqpoint{1.587961in}{1.921260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522436in}{-3.333508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.522436in}{0.082065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363640in}{0.338233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{1.960630in}}%
\pgfpathlineto{\pgfqpoint{0.172669in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.760630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{1.760630in}{1.960630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/shocks_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.250000in}{3.750000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.250000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.750000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{3.046237in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{3.046237in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{3.710630in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{3.710630in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{3.046237in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.810568in,y=2.990682in,,top]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{3.046237in}}{\pgfqpoint{4.800124in}{0.664393in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{3.378434in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{3.378434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410505in}{3.378434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.302866in, y=3.336224in, left, base]{\color{textcolor}{\sffamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$0$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.247310in,y=3.378434in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$u_{\theta}(t,x)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{3.046237in}}{\pgfqpoint{4.800124in}{0.664393in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{3.422015in}}%
\pgfpathlineto{\pgfqpoint{1.079323in}{3.487732in}}%
\pgfpathlineto{\pgfqpoint{1.082523in}{3.207472in}}%
\pgfpathlineto{\pgfqpoint{2.010547in}{3.326045in}}%
\pgfpathlineto{\pgfqpoint{2.013747in}{3.122790in}}%
\pgfpathlineto{\pgfqpoint{5.025025in}{3.651811in}}%
\pgfpathlineto{\pgfqpoint{5.028225in}{3.565399in}}%
\pgfpathlineto{\pgfqpoint{5.146628in}{3.580576in}}%
\pgfpathlineto{\pgfqpoint{5.149828in}{3.416040in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{3.422015in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{3.422015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{3.046237in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{3.710630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{3.046237in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{3.046237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.410505in}{2.696941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.306975in, y=2.638904in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{2.696941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.696941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.152107in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.201474in}{0.302461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.649499in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.484710in}{0.331202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.996874in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.887064in}{0.636822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.340779in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{4.513283in}{0.983635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.688154in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{0.986351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{0.986351in}}%
\pgfpathlineto{\pgfqpoint{0.445296in}{1.050075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.046227in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{0.207604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{0.207604in}}%
\pgfpathlineto{\pgfqpoint{1.103029in}{0.958388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623005in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.329394in}{0.565068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.515399in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.461851in}{0.127451in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.770738in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.697760in}{0.433072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.023525in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.050143in}{0.176616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.279018in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.230486in}{0.043791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.419821in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.080994in}{0.152752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.540667in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.864215in}{0.334795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.647507in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.970781in}{0.417180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.744469in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.143728in}{0.484948in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.834580in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.545501in}{0.342768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.920188in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.788260in}{0.271013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.003239in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.964121in}{0.245767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.085461in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.126020in}{0.253739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.168512in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.313499in}{0.294932in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.254120in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.474561in}{0.268356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.344231in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.438591in}{0.100929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.962730in}{0.246850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.875484in}{0.256152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.801710in}{0.269440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.720985in}{0.289372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.602757in}{0.323920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.448159in}{0.379729in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.169279in}{0.492676in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.126074in}{0.564430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.025488in}{0.686679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{1.774259in}{0.949778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{1.453068in}{1.421497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.203911in}{1.113219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.723294in}{0.761091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{2.934160in}{0.638842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.066273in}{0.580376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.172359in}{0.549814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.275149in}{0.536526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.394486in}{0.539183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.557358in}{0.560444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.817764in}{0.610938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.691527in}{0.494005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.591304in}{0.418264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.502738in}{0.365112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.388109in}{0.319934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.298386in}{0.290700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.220018in}{0.270769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.149964in}{0.257481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.069658in}{0.248179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.816274in}{0.417924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.728460in}{0.428555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.644395in}{0.444500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.541987in}{0.469747in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.438660in}{0.504295in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.360866in}{0.544159in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.302598in}{0.590666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.248632in}{0.650462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.195501in}{0.731518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.138956in}{0.849780in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.099317in}{1.021193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.257112in}{1.111550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.426635in}{1.282964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.811979in}{0.909575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.963789in}{0.755436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.041106in}{0.667736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.086893in}{0.613256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.117335in}{0.576050in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.133689in}{0.545488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.146084in}{0.522898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.149953in}{0.502966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.143292in}{0.484363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.120382in}{0.465761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.096476in}{0.451144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.069179in}{0.439185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.041252in}{0.429883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{2.002940in}{0.421911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfpathlineto{\pgfqpoint{1.965973in}{0.416595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.213429in}{0.544651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.164391in}{0.553953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.113718in}{0.567241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.052769in}{0.587172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{2.986705in}{0.615077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{2.898678in}{0.658927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{2.770841in}{0.733339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{2.528777in}{0.890136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.770283in}{1.420321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.296040in}{2.066111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{1.869485in}{2.101988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{2.523068in}{1.985055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.073867in}{1.866793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.544431in}{1.806998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.131430in}{2.031562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.504682in}{1.825601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.954596in}{1.779093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{5.018816in}{1.512007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.809588in}{1.210373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.467661in}{0.955246in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.244683in}{0.811737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.068605in}{0.718722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.932095in}{0.657598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.808273in}{0.613748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.614878in}{0.572556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.502355in}{0.552624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.400096in}{0.540665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.662881in}{0.979395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.613843in}{0.988697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.563170in}{1.001985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.508933in}{1.020588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.463477in}{1.043177in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{1.075136in}}%
\pgfpathlineto{\pgfqpoint{5.206387in}{1.076397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{1.075136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{1.098818in}}%
\pgfpathlineto{\pgfqpoint{5.151784in}{1.120247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{1.098818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{1.129703in}}%
\pgfpathlineto{\pgfqpoint{5.078537in}{1.189344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{1.129703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{1.172673in}}%
\pgfpathlineto{\pgfqpoint{4.996042in}{1.295646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{1.172673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{1.238174in}}%
\pgfpathlineto{\pgfqpoint{4.985909in}{1.408593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{1.238174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{1.353332in}}%
\pgfpathlineto{\pgfqpoint{5.033413in}{1.545458in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{1.353332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{1.617573in}}%
\pgfpathlineto{\pgfqpoint{5.128849in}{1.767365in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{1.617573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.592017in}{1.921504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.982593in}{2.179289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.324066in}{1.995916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.438125in}{1.700926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.457869in}{1.496293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.445710in}{1.360757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.402632in}{1.258440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.329612in}{1.176056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.269316in}{1.120247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.212064in}{1.079054in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.153325in}{1.047164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.098730in}{1.023245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{1.010700in}{1.000656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfpathlineto{\pgfqpoint{0.922914in}{0.984711in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.702936in}{1.766359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.665969in}{1.771674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.616931in}{1.780976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.582994in}{1.791606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.545583in}{1.806223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.510278in}{1.824826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.476427in}{1.848744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.435027in}{1.883292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.393334in}{1.931128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.352041in}{2.000225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.301012in}{2.115830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.395714in}{2.164995in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.509552in}{2.234092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.663083in}{2.337737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.902329in}{2.510479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.574767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{2.574767in}}%
\pgfpathlineto{\pgfqpoint{0.476972in}{2.696509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.243223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{2.243223in}}%
\pgfpathlineto{\pgfqpoint{0.828616in}{2.696509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.098734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{2.098734in}}%
\pgfpathlineto{\pgfqpoint{1.109391in}{2.628741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.016549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{2.016549in}}%
\pgfpathlineto{\pgfqpoint{1.175024in}{2.454670in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{1.962634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{1.962634in}}%
\pgfpathlineto{\pgfqpoint{1.108845in}{2.277941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{1.923884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{1.923884in}}%
\pgfpathlineto{\pgfqpoint{0.853694in}{2.085268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{1.894169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{1.894169in}}%
\pgfpathlineto{\pgfqpoint{0.695868in}{1.978965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{1.870233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{1.870233in}}%
\pgfpathlineto{\pgfqpoint{0.568024in}{1.908539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{1.850175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{1.850175in}}%
\pgfpathlineto{\pgfqpoint{0.463687in}{1.860703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.177131in}{1.827483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{5.067417in}{1.799579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.954895in}{1.779647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfpathlineto{\pgfqpoint{4.874021in}{1.769017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.353763in}{1.801113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.287903in}{1.809085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.224855in}{1.821044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.158508in}{1.838319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.082300in}{1.863565in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{2.991717in}{1.900771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{2.876835in}{1.957909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{2.731894in}{2.046938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{2.755749in}{2.096103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{2.766359in}{2.170515in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{2.939574in}{2.159885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.165431in}{2.070856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.291689in}{2.028335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.380448in}{2.004417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.452750in}{1.989800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.519486in}{1.983156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.588289in}{1.981827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.666730in}{1.985814in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.770366in}{1.999102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.929999in}{2.028335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{4.249909in}{2.100089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{4.043969in}{1.983156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.898764in}{1.914059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.793815in}{1.871538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.710805in}{1.843634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.632437in}{1.823702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.576830in}{1.811743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.503463in}{1.802441in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.276113in}{1.991822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.195333in}{2.006439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.094219in}{2.030357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.970845in}{2.067563in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.792200in}{2.131345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.526220in}{2.244291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.190838in}{2.426335in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.137436in}{2.557885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.168465in}{2.696078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{2.696078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{2.696078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.033902in}{2.686777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.323052in}{2.518021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.500565in}{2.421020in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.626609in}{2.355909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.708609in}{2.290799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.760500in}{2.236319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.763747in}{2.175195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.761962in}{2.132673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.756291in}{2.100783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.747016in}{2.075536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.732032in}{2.054275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.702497in}{2.034343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.646516in}{2.014411in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.592190in}{1.999795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.536147in}{1.989165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfpathlineto{\pgfqpoint{2.463347in}{1.981192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.454009in}{1.991460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.397966in}{2.002090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.326904in}{2.019364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.247384in}{2.044611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.110592in}{2.092448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{2.876454in}{2.186791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{2.704749in}{2.295752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{2.928010in}{2.270505in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.156847in}{2.217354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.290983in}{2.192107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.385729in}{2.180148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.462936in}{2.176161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.534029in}{2.177490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.606812in}{2.186791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.690733in}{2.202737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.802457in}{2.233299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.981342in}{2.293094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{4.364902in}{2.436603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{5.138189in}{2.689072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{4.777424in}{2.420658in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{4.575730in}{2.279806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{4.432913in}{2.190778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{4.328082in}{2.130982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{4.088404in}{2.063214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.880630in}{2.019364in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.757382in}{1.998104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.655122in}{1.986145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.310004in}{2.189436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.211493in}{2.206710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.050507in}{2.241259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.757398in}{2.315671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.545474in}{2.399384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.337553in}{2.511002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.038476in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.315265in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.559973in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.782058in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{2.988450in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.184530in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.374752in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.563074in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.753297in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.949377in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{4.155769in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{4.377853in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{4.622562in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{4.899351in}{2.695703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{4.407987in}{2.453864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{4.037184in}{2.313013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.864946in}{2.253218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.745062in}{2.218669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.672705in}{2.200066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.598930in}{2.186778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfpathlineto{\pgfqpoint{3.554456in}{2.180135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.252153in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.252153in}{0.030069in}}%
\pgfpathlineto{\pgfqpoint{2.248953in}{0.031397in}}%
\pgfpathlineto{\pgfqpoint{2.248953in}{0.032726in}}%
\pgfpathlineto{\pgfqpoint{2.242553in}{0.035384in}}%
\pgfpathlineto{\pgfqpoint{2.242553in}{0.036713in}}%
\pgfpathlineto{\pgfqpoint{2.239353in}{0.038041in}}%
\pgfpathlineto{\pgfqpoint{2.239353in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.232953in}{0.042028in}}%
\pgfpathlineto{\pgfqpoint{2.232953in}{0.043356in}}%
\pgfpathlineto{\pgfqpoint{2.226553in}{0.046014in}}%
\pgfpathlineto{\pgfqpoint{2.226553in}{0.047343in}}%
\pgfpathlineto{\pgfqpoint{2.223352in}{0.048672in}}%
\pgfpathlineto{\pgfqpoint{2.223352in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.052658in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{0.053987in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{0.055316in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{0.056644in}}%
\pgfpathlineto{\pgfqpoint{2.207352in}{0.059302in}}%
\pgfpathlineto{\pgfqpoint{2.207352in}{0.060631in}}%
\pgfpathlineto{\pgfqpoint{2.204152in}{0.061959in}}%
\pgfpathlineto{\pgfqpoint{2.204152in}{0.063288in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{0.065946in}}%
\pgfpathlineto{\pgfqpoint{2.197752in}{0.067275in}}%
\pgfpathlineto{\pgfqpoint{2.194552in}{0.068603in}}%
\pgfpathlineto{\pgfqpoint{2.194552in}{0.069932in}}%
\pgfpathlineto{\pgfqpoint{2.191352in}{0.071261in}}%
\pgfpathlineto{\pgfqpoint{2.191352in}{0.072590in}}%
\pgfpathlineto{\pgfqpoint{2.184951in}{0.075247in}}%
\pgfpathlineto{\pgfqpoint{2.184951in}{0.076576in}}%
\pgfpathlineto{\pgfqpoint{2.181751in}{0.077905in}}%
\pgfpathlineto{\pgfqpoint{2.181751in}{0.079234in}}%
\pgfpathlineto{\pgfqpoint{2.175351in}{0.081891in}}%
\pgfpathlineto{\pgfqpoint{2.175351in}{0.083220in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{0.084549in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{0.085878in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{0.087206in}}%
\pgfpathlineto{\pgfqpoint{2.168951in}{0.088535in}}%
\pgfpathlineto{\pgfqpoint{2.162551in}{0.091193in}}%
\pgfpathlineto{\pgfqpoint{2.162551in}{0.092522in}}%
\pgfpathlineto{\pgfqpoint{2.159351in}{0.093850in}}%
\pgfpathlineto{\pgfqpoint{2.159351in}{0.095179in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{0.096508in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{0.097837in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{0.099165in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{0.100494in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{0.103152in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{0.104481in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.105809in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.107138in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{0.108467in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{0.109796in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.112453in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.113782in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.115111in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.116440in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.117768in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.119097in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{0.120426in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{0.121755in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.123084in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.124412in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{0.127070in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{0.128399in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{0.129728in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{0.131056in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{0.132385in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{0.133714in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{0.135043in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{0.136371in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{0.137700in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{0.139029in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{0.140358in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{0.141687in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{0.144344in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{0.145673in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.147002in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.148331in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.149659in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.150988in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{0.152317in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{0.153646in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{0.154974in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{0.156303in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{0.157632in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{0.158961in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{0.160290in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{0.161618in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{0.162947in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{0.164276in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{0.166934in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{0.168262in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.169591in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.170920in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{0.172249in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{0.173577in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{0.174906in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{0.176235in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{0.177564in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{0.178893in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{0.180221in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{0.181550in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{0.182879in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{0.184208in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.185537in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.186865in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{0.188194in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{0.189523in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{0.190852in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{0.192180in}}%
\pgfpathlineto{\pgfqpoint{2.031348in}{0.193509in}}%
\pgfpathlineto{\pgfqpoint{2.031348in}{0.194838in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{0.196167in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{0.197496in}}%
\pgfpathlineto{\pgfqpoint{2.024947in}{0.198824in}}%
\pgfpathlineto{\pgfqpoint{2.024947in}{0.200153in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{0.201482in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{0.202811in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{0.204139in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{0.205468in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{0.206797in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{0.208126in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{0.209455in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{0.210783in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{0.212112in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{0.213441in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.214770in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.216099in}}%
\pgfpathlineto{\pgfqpoint{2.002547in}{0.217427in}}%
\pgfpathlineto{\pgfqpoint{2.002547in}{0.218756in}}%
\pgfpathlineto{\pgfqpoint{1.999347in}{0.220085in}}%
\pgfpathlineto{\pgfqpoint{1.999347in}{0.221414in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{0.222742in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{0.224071in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.225400in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.226729in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{0.228058in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{0.229386in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{0.230715in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{0.232044in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{0.233373in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{0.234702in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{0.236030in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{0.237359in}}%
\pgfpathlineto{\pgfqpoint{1.976946in}{0.238688in}}%
\pgfpathlineto{\pgfqpoint{1.976946in}{0.240017in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{0.241345in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{0.242674in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{0.244003in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{0.245332in}}%
\pgfpathlineto{\pgfqpoint{1.967346in}{0.246661in}}%
\pgfpathlineto{\pgfqpoint{1.967346in}{0.247989in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{0.249318in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{0.250647in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{0.251976in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{0.253305in}}%
\pgfpathlineto{\pgfqpoint{1.957746in}{0.254633in}}%
\pgfpathlineto{\pgfqpoint{1.957746in}{0.255962in}}%
\pgfpathlineto{\pgfqpoint{1.954546in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{1.954546in}{0.258620in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{0.259948in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{0.261277in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{0.262606in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{0.263935in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.265264in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.266592in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{0.267921in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{0.270579in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{0.271908in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{0.273236in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{0.274565in}}%
\pgfpathlineto{\pgfqpoint{1.932145in}{0.275894in}}%
\pgfpathlineto{\pgfqpoint{1.932145in}{0.277223in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{0.278551in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{0.279880in}}%
\pgfpathlineto{\pgfqpoint{1.925745in}{0.281209in}}%
\pgfpathlineto{\pgfqpoint{1.925745in}{0.282538in}}%
\pgfpathlineto{\pgfqpoint{1.922545in}{0.283867in}}%
\pgfpathlineto{\pgfqpoint{1.922545in}{0.285195in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{0.286524in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{0.289182in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.293168in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.294497in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{0.295826in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{0.297154in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{0.298483in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{0.299812in}}%
\pgfpathlineto{\pgfqpoint{1.903344in}{0.301141in}}%
\pgfpathlineto{\pgfqpoint{1.903344in}{0.302470in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{0.303798in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{0.305127in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{0.306456in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{0.307785in}}%
\pgfpathlineto{\pgfqpoint{1.893744in}{0.309114in}}%
\pgfpathlineto{\pgfqpoint{1.893744in}{0.310442in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{0.311771in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{0.313100in}}%
\pgfpathlineto{\pgfqpoint{1.887344in}{0.314429in}}%
\pgfpathlineto{\pgfqpoint{1.887344in}{0.315757in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{0.317086in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{0.319744in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.321073in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.322401in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{0.323730in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{0.325059in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{0.326388in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{0.327717in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{0.329045in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{0.330374in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{0.333032in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.334360in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.335689in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{0.337018in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{0.338347in}}%
\pgfpathlineto{\pgfqpoint{1.858543in}{0.339676in}}%
\pgfpathlineto{\pgfqpoint{1.858543in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{1.855343in}{0.342333in}}%
\pgfpathlineto{\pgfqpoint{1.855343in}{0.344991in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{0.346320in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{0.347648in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{0.348977in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{0.350306in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{0.352963in}}%
\pgfpathlineto{\pgfqpoint{1.842543in}{0.354292in}}%
\pgfpathlineto{\pgfqpoint{1.842543in}{0.355621in}}%
\pgfpathlineto{\pgfqpoint{1.839343in}{0.356950in}}%
\pgfpathlineto{\pgfqpoint{1.839343in}{0.358279in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{0.360936in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.362265in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.364923in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{0.366251in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{0.367580in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{0.368909in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{0.370238in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{0.371566in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{0.372895in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{0.374224in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{0.375553in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{0.376882in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{0.378210in}}%
\pgfpathlineto{\pgfqpoint{1.813742in}{0.379539in}}%
\pgfpathlineto{\pgfqpoint{1.813742in}{0.382197in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{0.383526in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{0.384854in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{0.386183in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{0.387512in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.388841in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.390169in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.391498in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.392827in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{0.394156in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{0.395485in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{0.396813in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{0.399471in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.400800in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.402129in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{0.403457in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{0.406115in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{0.407444in}}%
\pgfpathlineto{\pgfqpoint{1.781741in}{0.408772in}}%
\pgfpathlineto{\pgfqpoint{1.781741in}{0.410101in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{0.411430in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{0.412759in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{0.414088in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{0.416745in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{0.420732in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{0.422060in}}%
\pgfpathlineto{\pgfqpoint{1.752940in}{0.424718in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{1.602536in}{0.453951in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{0.455280in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{1.573736in}{0.461924in}}%
\pgfpathlineto{\pgfqpoint{1.557735in}{0.465910in}}%
\pgfpathlineto{\pgfqpoint{1.551335in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{0.472554in}}%
\pgfpathlineto{\pgfqpoint{1.528934in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{0.477869in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{1.506534in}{0.481856in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{0.485842in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{1.468133in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.501787in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{0.504445in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{0.516404in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{0.517733in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{0.527034in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{0.528363in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{0.531021in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{0.532350in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{0.538993in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{0.542980in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{0.544309in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.550953in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.552281in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{0.553610in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{0.554939in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{0.569556in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.573542in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{0.578857in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{0.590816in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{0.592145in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{0.600118in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{0.618721in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{0.620049in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{0.624036in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{0.630680in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{1.263328in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{1.263328in}{0.637324in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{0.641310in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{0.653269in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{1.244127in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{1.244127in}{0.661242in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{0.662571in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.666557in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{1.234527in}{0.671872in}}%
\pgfpathlineto{\pgfqpoint{1.234527in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{0.683831in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{0.687817in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.689146in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{0.698448in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{0.699777in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{0.707749in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{0.709078in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{0.713064in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{0.719708in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{0.723695in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.729010in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{0.735654in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{0.736983in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{0.740969in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{0.742298in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{0.747613in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{0.748942in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{0.752928in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{0.754257in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{0.760901in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{0.771531in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{0.786148in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{0.792792in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{0.800764in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{0.806079in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{0.845943in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{0.853916in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{0.872519in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{0.901752in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{0.911053in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.116124in}{0.921684in}}%
\pgfpathlineto{\pgfqpoint{1.116124in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{0.932314in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{0.953575in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{1.053234in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{1.066521in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{1.077152in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{1.086453in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.093097in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{1.123659in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.130303in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{1.131632in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{1.135618in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.147577in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{1.148906in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{1.152892in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{1.168838in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{1.172824in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{1.178139in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{1.179468in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{1.343330in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{1.343330in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{1.191427in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{1.198071in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{1.207373in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{1.368930in}{1.211359in}}%
\pgfpathlineto{\pgfqpoint{1.368930in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{1.216674in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.391331in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{1.391331in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{1.394531in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{1.394531in}{1.243250in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{1.400931in}{1.248565in}}%
\pgfpathlineto{\pgfqpoint{1.400931in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{1.404131in}{1.252551in}}%
\pgfpathlineto{\pgfqpoint{1.404131in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{1.256538in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{1.416932in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{1.416932in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{1.420132in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.420132in}{1.275141in}}%
\pgfpathlineto{\pgfqpoint{1.423332in}{1.276470in}}%
\pgfpathlineto{\pgfqpoint{1.423332in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.426532in}{1.280456in}}%
\pgfpathlineto{\pgfqpoint{1.426532in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{1.429732in}{1.284442in}}%
\pgfpathlineto{\pgfqpoint{1.429732in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.296401in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.309689in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.324306in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.337594in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.338922in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.356197in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.374800in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{1.376128in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{1.398718in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.400047in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.427951in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{1.471801in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{1.644543in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{1.645872in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{1.653845in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.655173in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.663146in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{1.664475in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{1.672448in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.683078in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.691051in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.692379in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.700352in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.701681in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.709654in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.710982in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.718955in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.720284in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.728257in}}%
\pgfpathlineto{\pgfqpoint{1.429732in}{1.729585in}}%
\pgfpathlineto{\pgfqpoint{1.429732in}{1.737558in}}%
\pgfpathlineto{\pgfqpoint{1.426532in}{1.738887in}}%
\pgfpathlineto{\pgfqpoint{1.426532in}{1.745531in}}%
\pgfpathlineto{\pgfqpoint{1.423332in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{1.423332in}{1.754832in}}%
\pgfpathlineto{\pgfqpoint{1.420132in}{1.756161in}}%
\pgfpathlineto{\pgfqpoint{1.420132in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{1.416932in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{1.416932in}{1.772107in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{1.413732in}{1.781408in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{1.410531in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{1.404131in}{1.800011in}}%
\pgfpathlineto{\pgfqpoint{1.404131in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{1.400931in}{1.807984in}}%
\pgfpathlineto{\pgfqpoint{1.400931in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{1.397731in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{1.394531in}{1.825258in}}%
\pgfpathlineto{\pgfqpoint{1.394531in}{1.831902in}}%
\pgfpathlineto{\pgfqpoint{1.391331in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{1.391331in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{1.841203in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{1.847847in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{1.857149in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{1.858478in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{1.865122in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{1.874423in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{1.882396in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{1.889040in}}%
\pgfpathlineto{\pgfqpoint{1.368930in}{1.890368in}}%
\pgfpathlineto{\pgfqpoint{1.368930in}{1.897012in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{1.898341in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{1.907643in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.915615in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{1.922259in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{1.923588in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.931561in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{1.938205in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{1.946177in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{1.343330in}{1.955479in}}%
\pgfpathlineto{\pgfqpoint{1.343330in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{1.963452in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{1.970096in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{1.976740in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{2.000658in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{2.016603in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{2.039192in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{2.048494in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{2.055138in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{2.061782in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{2.077727in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{2.079056in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{2.093673in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{2.100317in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{2.101645in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{2.108289in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{2.109618in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{2.114933in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{2.116262in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{2.122906in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{2.124235in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{2.130879in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.132207in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{2.137523in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{2.138851in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{1.263328in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{1.263328in}{2.152139in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{2.153468in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{2.160112in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{2.161441in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{2.168085in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{2.169413in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{2.176057in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{2.182701in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{2.184030in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{2.189345in}}%
\pgfpathlineto{\pgfqpoint{1.244127in}{2.190674in}}%
\pgfpathlineto{\pgfqpoint{1.244127in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{2.198647in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{2.205291in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{2.206619in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{2.211935in}}%
\pgfpathlineto{\pgfqpoint{1.234527in}{2.213263in}}%
\pgfpathlineto{\pgfqpoint{1.234527in}{2.219907in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{2.226551in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{2.227880in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{2.234524in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{2.242497in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{2.249141in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{2.257113in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{2.265086in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{2.271730in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{2.292991in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{2.294319in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{2.299634in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{2.300963in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{2.307607in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{2.308936in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{2.314251in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{2.315580in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{2.320895in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{2.330197in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{2.339498in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{2.340827in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{2.354115in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{2.355443in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{2.368731in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{2.370060in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{2.376704in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{2.384677in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{2.386006in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{2.391321in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{2.392649in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{2.395307in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{2.396636in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{2.401951in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{2.403280in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{2.408595in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{2.409924in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{2.415239in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{2.416568in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{2.421883in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{2.423212in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{2.429855in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{2.431184in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{2.436499in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{2.443143in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{2.444472in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{2.451116in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{2.452445in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{2.457760in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{2.459089in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{2.465733in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{2.467061in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{2.473705in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{2.480349in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{2.481678in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{2.488322in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{2.489651in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{2.494966in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{2.496295in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{2.502939in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{2.504267in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{2.510911in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{2.512240in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{2.518884in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{2.526857in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.528186in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.534830in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{2.536158in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{2.544131in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{2.545460in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{2.552104in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{2.553433in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{2.577351in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{2.585323in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{2.586652in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{2.594625in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{2.595954in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{2.603926in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{2.605255in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{2.611899in}}%
\pgfpathlineto{\pgfqpoint{1.116124in}{2.613228in}}%
\pgfpathlineto{\pgfqpoint{1.116124in}{2.621201in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{2.630502in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{2.631831in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{2.639804in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{2.641132in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{2.647776in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{2.649105in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{2.657078in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{2.666379in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{2.667708in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{2.675681in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{2.677010in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{2.684982in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{2.686311in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{2.695613in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{2.698270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972120in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{0.972120in}{0.030069in}}%
\pgfpathlineto{\pgfqpoint{0.975320in}{0.031397in}}%
\pgfpathlineto{\pgfqpoint{0.975320in}{0.034055in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{0.035384in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{0.036713in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{0.038041in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{0.040699in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{0.042028in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{0.044685in}}%
\pgfpathlineto{\pgfqpoint{0.988120in}{0.046014in}}%
\pgfpathlineto{\pgfqpoint{0.988120in}{0.048672in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{0.052658in}}%
\pgfpathlineto{\pgfqpoint{0.994521in}{0.053987in}}%
\pgfpathlineto{\pgfqpoint{0.994521in}{0.055316in}}%
\pgfpathlineto{\pgfqpoint{0.997721in}{0.056644in}}%
\pgfpathlineto{\pgfqpoint{0.997721in}{0.059302in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{0.060631in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{0.063288in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{0.064617in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{0.067275in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{0.068603in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{0.071261in}}%
\pgfpathlineto{\pgfqpoint{1.010521in}{0.072590in}}%
\pgfpathlineto{\pgfqpoint{1.010521in}{0.075247in}}%
\pgfpathlineto{\pgfqpoint{1.013721in}{0.076576in}}%
\pgfpathlineto{\pgfqpoint{1.013721in}{0.077905in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{0.079234in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{0.081891in}}%
\pgfpathlineto{\pgfqpoint{1.020121in}{0.083220in}}%
\pgfpathlineto{\pgfqpoint{1.020121in}{0.085878in}}%
\pgfpathlineto{\pgfqpoint{1.023321in}{0.087206in}}%
\pgfpathlineto{\pgfqpoint{1.023321in}{0.089864in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{0.091193in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{0.093850in}}%
\pgfpathlineto{\pgfqpoint{1.029722in}{0.095179in}}%
\pgfpathlineto{\pgfqpoint{1.029722in}{0.097837in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{0.099165in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{0.100494in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.101823in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{0.104481in}}%
\pgfpathlineto{\pgfqpoint{1.039322in}{0.105809in}}%
\pgfpathlineto{\pgfqpoint{1.039322in}{0.108467in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.109796in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{0.112453in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{0.113782in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{0.116440in}}%
\pgfpathlineto{\pgfqpoint{1.048922in}{0.117768in}}%
\pgfpathlineto{\pgfqpoint{1.048922in}{0.120426in}}%
\pgfpathlineto{\pgfqpoint{1.052122in}{0.121755in}}%
\pgfpathlineto{\pgfqpoint{1.052122in}{0.123084in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{0.124412in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{0.127070in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{0.128399in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{0.131056in}}%
\pgfpathlineto{\pgfqpoint{1.061722in}{0.132385in}}%
\pgfpathlineto{\pgfqpoint{1.061722in}{0.135043in}}%
\pgfpathlineto{\pgfqpoint{1.064922in}{0.136371in}}%
\pgfpathlineto{\pgfqpoint{1.064922in}{0.139029in}}%
\pgfpathlineto{\pgfqpoint{1.068123in}{0.140358in}}%
\pgfpathlineto{\pgfqpoint{1.068123in}{0.143015in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{0.144344in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{0.145673in}}%
\pgfpathlineto{\pgfqpoint{1.074523in}{0.147002in}}%
\pgfpathlineto{\pgfqpoint{1.074523in}{0.149659in}}%
\pgfpathlineto{\pgfqpoint{1.077723in}{0.150988in}}%
\pgfpathlineto{\pgfqpoint{1.077723in}{0.153646in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{0.154974in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{0.157632in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{0.158961in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{0.161618in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{0.162947in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{0.165605in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{0.166934in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{0.168262in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{0.169591in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{0.172249in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{0.173577in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{0.176235in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.177564in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{0.180221in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{0.181550in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{0.184208in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{0.185537in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{0.188194in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{0.189523in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{0.192180in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{0.193509in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{0.194838in}}%
\pgfpathlineto{\pgfqpoint{1.116124in}{0.196167in}}%
\pgfpathlineto{\pgfqpoint{1.116124in}{0.198824in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{0.200153in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{0.202811in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{0.204139in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{0.206797in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.208126in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{0.210783in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.212112in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{0.214770in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{0.216099in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{0.218756in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{0.220085in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{0.221414in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{0.222742in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{0.225400in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{0.226729in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{0.229386in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{0.230715in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{0.233373in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.234702in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{0.237359in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{0.238688in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{0.241345in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{0.242674in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{0.245332in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{0.246661in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{0.249318in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{0.250647in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{0.251976in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{0.253305in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{0.255962in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{0.259948in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{0.261277in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{0.263935in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{0.265264in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{0.267921in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{0.271908in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{0.273236in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{0.275894in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{0.277223in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{0.278551in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{0.279880in}}%
\pgfpathlineto{\pgfqpoint{1.186526in}{0.282538in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{0.283867in}}%
\pgfpathlineto{\pgfqpoint{1.189726in}{0.286524in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{1.192926in}{0.290511in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{1.196126in}{0.294497in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.295826in}}%
\pgfpathlineto{\pgfqpoint{1.199326in}{0.298483in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{0.299812in}}%
\pgfpathlineto{\pgfqpoint{1.202526in}{0.302470in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{0.303798in}}%
\pgfpathlineto{\pgfqpoint{1.205726in}{0.306456in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{0.307785in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{0.310442in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{0.311771in}}%
\pgfpathlineto{\pgfqpoint{1.212126in}{0.313100in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{0.314429in}}%
\pgfpathlineto{\pgfqpoint{1.215326in}{0.317086in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{0.318415in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{0.321073in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.322401in}}%
\pgfpathlineto{\pgfqpoint{1.221727in}{0.325059in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{0.326388in}}%
\pgfpathlineto{\pgfqpoint{1.224927in}{0.329045in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{0.330374in}}%
\pgfpathlineto{\pgfqpoint{1.228127in}{0.333032in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{0.334360in}}%
\pgfpathlineto{\pgfqpoint{1.231327in}{0.337018in}}%
\pgfpathlineto{\pgfqpoint{1.234527in}{0.338347in}}%
\pgfpathlineto{\pgfqpoint{1.234527in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.342333in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{0.343662in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{0.344991in}}%
\pgfpathlineto{\pgfqpoint{1.240927in}{0.347648in}}%
\pgfpathlineto{\pgfqpoint{1.244127in}{0.348977in}}%
\pgfpathlineto{\pgfqpoint{1.244127in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{0.352963in}}%
\pgfpathlineto{\pgfqpoint{1.247327in}{0.355621in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{0.356950in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{0.360936in}}%
\pgfpathlineto{\pgfqpoint{1.253727in}{0.363594in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{0.364923in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{0.367580in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{0.368909in}}%
\pgfpathlineto{\pgfqpoint{1.260128in}{0.371566in}}%
\pgfpathlineto{\pgfqpoint{1.263328in}{0.372895in}}%
\pgfpathlineto{\pgfqpoint{1.263328in}{0.375553in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{0.376882in}}%
\pgfpathlineto{\pgfqpoint{1.266528in}{0.378210in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{0.379539in}}%
\pgfpathlineto{\pgfqpoint{1.269728in}{0.382197in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{0.383526in}}%
\pgfpathlineto{\pgfqpoint{1.272928in}{0.386183in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{0.387512in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{0.390169in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{0.391498in}}%
\pgfpathlineto{\pgfqpoint{1.279328in}{0.394156in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.395485in}}%
\pgfpathlineto{\pgfqpoint{1.282528in}{0.398142in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{0.399471in}}%
\pgfpathlineto{\pgfqpoint{1.285728in}{0.402129in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{0.403457in}}%
\pgfpathlineto{\pgfqpoint{1.288928in}{0.406115in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{0.407444in}}%
\pgfpathlineto{\pgfqpoint{1.292128in}{0.410101in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{0.411430in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{0.412759in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{0.414088in}}%
\pgfpathlineto{\pgfqpoint{1.298529in}{0.416745in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.301729in}{0.420732in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{0.422060in}}%
\pgfpathlineto{\pgfqpoint{1.304929in}{0.424718in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{0.426047in}}%
\pgfpathlineto{\pgfqpoint{1.308129in}{0.428704in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{0.430033in}}%
\pgfpathlineto{\pgfqpoint{1.311329in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{0.434019in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{0.436677in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{0.438006in}}%
\pgfpathlineto{\pgfqpoint{1.317729in}{0.440663in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{0.441992in}}%
\pgfpathlineto{\pgfqpoint{1.320929in}{0.444650in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.445978in}}%
\pgfpathlineto{\pgfqpoint{1.324129in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.449965in}}%
\pgfpathlineto{\pgfqpoint{1.327329in}{0.451294in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{0.452622in}}%
\pgfpathlineto{\pgfqpoint{1.330529in}{0.455280in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{1.333729in}{0.459266in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{0.463253in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{0.464581in}}%
\pgfpathlineto{\pgfqpoint{1.340130in}{0.467239in}}%
\pgfpathlineto{\pgfqpoint{1.343330in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{1.343330in}{0.471225in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{0.472554in}}%
\pgfpathlineto{\pgfqpoint{1.346530in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{0.476541in}}%
\pgfpathlineto{\pgfqpoint{1.349730in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.480527in}}%
\pgfpathlineto{\pgfqpoint{1.352930in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{0.484513in}}%
\pgfpathlineto{\pgfqpoint{1.356130in}{0.487171in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{1.362530in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{1.365730in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{1.368930in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{1.368930in}{0.501787in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{1.372130in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{1.375331in}{0.509760in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{0.511089in}}%
\pgfpathlineto{\pgfqpoint{1.378531in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{0.515075in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{0.517733in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{0.519062in}}%
\pgfpathlineto{\pgfqpoint{1.384931in}{0.521719in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{0.523048in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{0.527034in}}%
\pgfpathlineto{\pgfqpoint{1.388131in}{0.527034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474533in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.474533in}{0.031397in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{0.032726in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{0.067275in}}%
\pgfpathlineto{\pgfqpoint{1.468133in}{0.068603in}}%
\pgfpathlineto{\pgfqpoint{1.468133in}{0.105809in}}%
\pgfpathlineto{\pgfqpoint{1.464933in}{0.107138in}}%
\pgfpathlineto{\pgfqpoint{1.464933in}{0.147002in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{0.148331in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{0.190852in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{0.192180in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{0.237359in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{0.238688in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{0.286524in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{0.339676in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{0.395485in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{0.396813in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{0.457938in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{0.503116in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.416983in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.416983in}{0.032726in}}%
\pgfpathlineto{\pgfqpoint{3.420184in}{0.034055in}}%
\pgfpathlineto{\pgfqpoint{3.420184in}{0.040699in}}%
\pgfpathlineto{\pgfqpoint{3.423384in}{0.042028in}}%
\pgfpathlineto{\pgfqpoint{3.423384in}{0.050000in}}%
\pgfpathlineto{\pgfqpoint{3.426584in}{0.051329in}}%
\pgfpathlineto{\pgfqpoint{3.426584in}{0.057973in}}%
\pgfpathlineto{\pgfqpoint{3.429784in}{0.059302in}}%
\pgfpathlineto{\pgfqpoint{3.429784in}{0.067275in}}%
\pgfpathlineto{\pgfqpoint{3.432984in}{0.068603in}}%
\pgfpathlineto{\pgfqpoint{3.432984in}{0.077905in}}%
\pgfpathlineto{\pgfqpoint{3.436184in}{0.079234in}}%
\pgfpathlineto{\pgfqpoint{3.436184in}{0.087206in}}%
\pgfpathlineto{\pgfqpoint{3.439384in}{0.088535in}}%
\pgfpathlineto{\pgfqpoint{3.439384in}{0.097837in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{0.099165in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{0.108467in}}%
\pgfpathlineto{\pgfqpoint{3.445784in}{0.109796in}}%
\pgfpathlineto{\pgfqpoint{3.445784in}{0.120426in}}%
\pgfpathlineto{\pgfqpoint{3.448984in}{0.121755in}}%
\pgfpathlineto{\pgfqpoint{3.448984in}{0.132385in}}%
\pgfpathlineto{\pgfqpoint{3.452184in}{0.133714in}}%
\pgfpathlineto{\pgfqpoint{3.452184in}{0.144344in}}%
\pgfpathlineto{\pgfqpoint{3.455384in}{0.145673in}}%
\pgfpathlineto{\pgfqpoint{3.455384in}{0.157632in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{0.158961in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{0.170920in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{0.172249in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{0.185537in}}%
\pgfpathlineto{\pgfqpoint{3.464985in}{0.186865in}}%
\pgfpathlineto{\pgfqpoint{3.464985in}{0.200153in}}%
\pgfpathlineto{\pgfqpoint{3.468185in}{0.201482in}}%
\pgfpathlineto{\pgfqpoint{3.468185in}{0.216099in}}%
\pgfpathlineto{\pgfqpoint{3.471385in}{0.217427in}}%
\pgfpathlineto{\pgfqpoint{3.471385in}{0.233373in}}%
\pgfpathlineto{\pgfqpoint{3.474585in}{0.234702in}}%
\pgfpathlineto{\pgfqpoint{3.474585in}{0.250647in}}%
\pgfpathlineto{\pgfqpoint{3.477785in}{0.251976in}}%
\pgfpathlineto{\pgfqpoint{3.477785in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{3.480985in}{0.270579in}}%
\pgfpathlineto{\pgfqpoint{3.480985in}{0.289182in}}%
\pgfpathlineto{\pgfqpoint{3.484185in}{0.290511in}}%
\pgfpathlineto{\pgfqpoint{3.484185in}{0.309114in}}%
\pgfpathlineto{\pgfqpoint{3.487385in}{0.310442in}}%
\pgfpathlineto{\pgfqpoint{3.487385in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{3.490585in}{0.333032in}}%
\pgfpathlineto{\pgfqpoint{3.490585in}{0.355621in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{0.358279in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{0.359607in}}%
\pgfpathlineto{\pgfqpoint{3.509786in}{0.364923in}}%
\pgfpathlineto{\pgfqpoint{3.509786in}{0.366251in}}%
\pgfpathlineto{\pgfqpoint{3.519386in}{0.370238in}}%
\pgfpathlineto{\pgfqpoint{3.519386in}{0.371566in}}%
\pgfpathlineto{\pgfqpoint{3.525786in}{0.374224in}}%
\pgfpathlineto{\pgfqpoint{3.525786in}{0.375553in}}%
\pgfpathlineto{\pgfqpoint{3.535386in}{0.379539in}}%
\pgfpathlineto{\pgfqpoint{3.535386in}{0.380868in}}%
\pgfpathlineto{\pgfqpoint{3.541787in}{0.383526in}}%
\pgfpathlineto{\pgfqpoint{3.541787in}{0.384854in}}%
\pgfpathlineto{\pgfqpoint{3.548187in}{0.387512in}}%
\pgfpathlineto{\pgfqpoint{3.548187in}{0.388841in}}%
\pgfpathlineto{\pgfqpoint{3.554587in}{0.391498in}}%
\pgfpathlineto{\pgfqpoint{3.554587in}{0.392827in}}%
\pgfpathlineto{\pgfqpoint{3.560987in}{0.395485in}}%
\pgfpathlineto{\pgfqpoint{3.560987in}{0.396813in}}%
\pgfpathlineto{\pgfqpoint{3.567387in}{0.399471in}}%
\pgfpathlineto{\pgfqpoint{3.567387in}{0.400800in}}%
\pgfpathlineto{\pgfqpoint{3.573787in}{0.403457in}}%
\pgfpathlineto{\pgfqpoint{3.573787in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{3.580188in}{0.407444in}}%
\pgfpathlineto{\pgfqpoint{3.580188in}{0.408772in}}%
\pgfpathlineto{\pgfqpoint{3.583388in}{0.410101in}}%
\pgfpathlineto{\pgfqpoint{3.583388in}{0.411430in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.414088in}}%
\pgfpathlineto{\pgfqpoint{3.589788in}{0.415416in}}%
\pgfpathlineto{\pgfqpoint{3.596188in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{3.596188in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{3.599388in}{0.420732in}}%
\pgfpathlineto{\pgfqpoint{3.599388in}{0.422060in}}%
\pgfpathlineto{\pgfqpoint{3.605788in}{0.424718in}}%
\pgfpathlineto{\pgfqpoint{3.605788in}{0.426047in}}%
\pgfpathlineto{\pgfqpoint{3.608988in}{0.427375in}}%
\pgfpathlineto{\pgfqpoint{3.608988in}{0.428704in}}%
\pgfpathlineto{\pgfqpoint{3.615389in}{0.431362in}}%
\pgfpathlineto{\pgfqpoint{3.615389in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{3.618589in}{0.434019in}}%
\pgfpathlineto{\pgfqpoint{3.618589in}{0.435348in}}%
\pgfpathlineto{\pgfqpoint{3.621789in}{0.436677in}}%
\pgfpathlineto{\pgfqpoint{3.621789in}{0.438006in}}%
\pgfpathlineto{\pgfqpoint{3.628189in}{0.440663in}}%
\pgfpathlineto{\pgfqpoint{3.628189in}{0.441992in}}%
\pgfpathlineto{\pgfqpoint{3.631389in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{3.631389in}{0.444650in}}%
\pgfpathlineto{\pgfqpoint{3.634589in}{0.445978in}}%
\pgfpathlineto{\pgfqpoint{3.634589in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{3.640989in}{0.449965in}}%
\pgfpathlineto{\pgfqpoint{3.640989in}{0.451294in}}%
\pgfpathlineto{\pgfqpoint{3.644189in}{0.452622in}}%
\pgfpathlineto{\pgfqpoint{3.644189in}{0.453951in}}%
\pgfpathlineto{\pgfqpoint{3.647389in}{0.455280in}}%
\pgfpathlineto{\pgfqpoint{3.647389in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{3.650589in}{0.457938in}}%
\pgfpathlineto{\pgfqpoint{3.650589in}{0.459266in}}%
\pgfpathlineto{\pgfqpoint{3.653790in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{3.653790in}{0.461924in}}%
\pgfpathlineto{\pgfqpoint{3.660190in}{0.464581in}}%
\pgfpathlineto{\pgfqpoint{3.660190in}{0.465910in}}%
\pgfpathlineto{\pgfqpoint{3.663390in}{0.467239in}}%
\pgfpathlineto{\pgfqpoint{3.663390in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{3.666590in}{0.469897in}}%
\pgfpathlineto{\pgfqpoint{3.666590in}{0.471225in}}%
\pgfpathlineto{\pgfqpoint{3.669790in}{0.472554in}}%
\pgfpathlineto{\pgfqpoint{3.669790in}{0.473883in}}%
\pgfpathlineto{\pgfqpoint{3.672990in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{3.672990in}{0.476541in}}%
\pgfpathlineto{\pgfqpoint{3.676190in}{0.477869in}}%
\pgfpathlineto{\pgfqpoint{3.676190in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{3.679390in}{0.480527in}}%
\pgfpathlineto{\pgfqpoint{3.679390in}{0.481856in}}%
\pgfpathlineto{\pgfqpoint{3.682590in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{3.682590in}{0.484513in}}%
\pgfpathlineto{\pgfqpoint{3.685790in}{0.485842in}}%
\pgfpathlineto{\pgfqpoint{3.685790in}{0.487171in}}%
\pgfpathlineto{\pgfqpoint{3.688990in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{3.688990in}{0.489828in}}%
\pgfpathlineto{\pgfqpoint{3.692191in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{3.692191in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{3.695391in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{3.695391in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{3.698591in}{0.496472in}}%
\pgfpathlineto{\pgfqpoint{3.698591in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{3.701791in}{0.499130in}}%
\pgfpathlineto{\pgfqpoint{3.701791in}{0.500459in}}%
\pgfpathlineto{\pgfqpoint{3.704991in}{0.501787in}}%
\pgfpathlineto{\pgfqpoint{3.704991in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{3.708191in}{0.504445in}}%
\pgfpathlineto{\pgfqpoint{3.708191in}{0.505774in}}%
\pgfpathlineto{\pgfqpoint{3.711391in}{0.507103in}}%
\pgfpathlineto{\pgfqpoint{3.711391in}{0.508431in}}%
\pgfpathlineto{\pgfqpoint{3.714591in}{0.509760in}}%
\pgfpathlineto{\pgfqpoint{3.714591in}{0.511089in}}%
\pgfpathlineto{\pgfqpoint{3.717791in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{3.717791in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{3.720991in}{0.515075in}}%
\pgfpathlineto{\pgfqpoint{3.720991in}{0.516404in}}%
\pgfpathlineto{\pgfqpoint{3.724191in}{0.517733in}}%
\pgfpathlineto{\pgfqpoint{3.724191in}{0.519062in}}%
\pgfpathlineto{\pgfqpoint{3.727391in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{3.727391in}{0.521719in}}%
\pgfpathlineto{\pgfqpoint{3.730592in}{0.523048in}}%
\pgfpathlineto{\pgfqpoint{3.730592in}{0.524377in}}%
\pgfpathlineto{\pgfqpoint{3.733792in}{0.525706in}}%
\pgfpathlineto{\pgfqpoint{3.733792in}{0.527034in}}%
\pgfpathlineto{\pgfqpoint{3.736992in}{0.528363in}}%
\pgfpathlineto{\pgfqpoint{3.736992in}{0.531021in}}%
\pgfpathlineto{\pgfqpoint{3.740192in}{0.532350in}}%
\pgfpathlineto{\pgfqpoint{3.740192in}{0.533678in}}%
\pgfpathlineto{\pgfqpoint{3.743392in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{3.743392in}{0.536336in}}%
\pgfpathlineto{\pgfqpoint{3.746592in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{3.746592in}{0.538993in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{0.542980in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{0.544309in}}%
\pgfpathlineto{\pgfqpoint{3.756192in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{3.756192in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{3.759392in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{3.759392in}{0.550953in}}%
\pgfpathlineto{\pgfqpoint{3.762592in}{0.552281in}}%
\pgfpathlineto{\pgfqpoint{3.762592in}{0.553610in}}%
\pgfpathlineto{\pgfqpoint{3.765792in}{0.554939in}}%
\pgfpathlineto{\pgfqpoint{3.765792in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{3.768993in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{3.768993in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{3.775393in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{3.775393in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{3.778593in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{3.778593in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{3.781793in}{0.569556in}}%
\pgfpathlineto{\pgfqpoint{3.781793in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{3.784993in}{0.573542in}}%
\pgfpathlineto{\pgfqpoint{3.784993in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{3.791393in}{0.578857in}}%
\pgfpathlineto{\pgfqpoint{3.791393in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{3.794593in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{3.794593in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{3.797793in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{3.797793in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{3.800993in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{3.800993in}{0.590816in}}%
\pgfpathlineto{\pgfqpoint{3.804193in}{0.592145in}}%
\pgfpathlineto{\pgfqpoint{3.804193in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{0.600118in}}%
\pgfpathlineto{\pgfqpoint{3.813794in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{3.813794in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{3.816994in}{0.604104in}}%
\pgfpathlineto{\pgfqpoint{3.816994in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{3.823394in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{3.823394in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{3.836194in}{0.620049in}}%
\pgfpathlineto{\pgfqpoint{3.845795in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{3.855395in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{3.864995in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{3.877795in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{3.887396in}{0.637324in}}%
\pgfpathlineto{\pgfqpoint{3.912996in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{3.922597in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{3.999399in}{0.682502in}}%
\pgfpathlineto{\pgfqpoint{3.999399in}{0.683831in}}%
\pgfpathlineto{\pgfqpoint{4.034599in}{0.698448in}}%
\pgfpathlineto{\pgfqpoint{4.034599in}{0.699777in}}%
\pgfpathlineto{\pgfqpoint{4.057000in}{0.709078in}}%
\pgfpathlineto{\pgfqpoint{4.057000in}{0.710407in}}%
\pgfpathlineto{\pgfqpoint{4.076201in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{4.076201in}{0.719708in}}%
\pgfpathlineto{\pgfqpoint{4.095401in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{4.095401in}{0.729010in}}%
\pgfpathlineto{\pgfqpoint{4.108201in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{4.108201in}{0.735654in}}%
\pgfpathlineto{\pgfqpoint{4.121002in}{0.740969in}}%
\pgfpathlineto{\pgfqpoint{4.121002in}{0.742298in}}%
\pgfpathlineto{\pgfqpoint{4.133802in}{0.747613in}}%
\pgfpathlineto{\pgfqpoint{4.133802in}{0.748942in}}%
\pgfpathlineto{\pgfqpoint{4.146602in}{0.754257in}}%
\pgfpathlineto{\pgfqpoint{4.146602in}{0.755586in}}%
\pgfpathlineto{\pgfqpoint{4.159403in}{0.760901in}}%
\pgfpathlineto{\pgfqpoint{4.159403in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{4.178603in}{0.771531in}}%
\pgfpathlineto{\pgfqpoint{4.178603in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{4.188203in}{0.776846in}}%
\pgfpathlineto{\pgfqpoint{4.188203in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{4.197804in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{4.197804in}{0.783490in}}%
\pgfpathlineto{\pgfqpoint{4.207404in}{0.787476in}}%
\pgfpathlineto{\pgfqpoint{4.207404in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{0.792792in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{4.223404in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{4.223404in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{4.233005in}{0.802093in}}%
\pgfpathlineto{\pgfqpoint{4.233005in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{4.239405in}{0.806079in}}%
\pgfpathlineto{\pgfqpoint{4.239405in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{4.249005in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{4.249005in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{0.816710in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{0.820696in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{4.271406in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{4.271406in}{0.826011in}}%
\pgfpathlineto{\pgfqpoint{4.277806in}{0.828669in}}%
\pgfpathlineto{\pgfqpoint{4.277806in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{4.284206in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{4.284206in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{4.293806in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{4.293806in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{4.300206in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{4.300206in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{4.306606in}{0.845943in}}%
\pgfpathlineto{\pgfqpoint{4.306606in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{4.319407in}{0.853916in}}%
\pgfpathlineto{\pgfqpoint{4.319407in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{4.325807in}{0.857902in}}%
\pgfpathlineto{\pgfqpoint{4.325807in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{4.332207in}{0.861888in}}%
\pgfpathlineto{\pgfqpoint{4.332207in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{4.338607in}{0.865875in}}%
\pgfpathlineto{\pgfqpoint{4.338607in}{0.867204in}}%
\pgfpathlineto{\pgfqpoint{4.345007in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{4.345007in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{4.351408in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{4.351408in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{4.357808in}{0.877834in}}%
\pgfpathlineto{\pgfqpoint{4.357808in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{4.367408in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{4.367408in}{0.885807in}}%
\pgfpathlineto{\pgfqpoint{4.373808in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{4.373808in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{4.380208in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{4.380208in}{0.893779in}}%
\pgfpathlineto{\pgfqpoint{4.386609in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{4.386609in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{4.389809in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{4.389809in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{4.396209in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{4.396209in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{4.402609in}{0.907067in}}%
\pgfpathlineto{\pgfqpoint{4.402609in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{0.911053in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{0.912382in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{0.913711in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{4.418609in}{0.917697in}}%
\pgfpathlineto{\pgfqpoint{4.418609in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{4.425010in}{0.921684in}}%
\pgfpathlineto{\pgfqpoint{4.425010in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{4.428210in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{4.428210in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{4.434610in}{0.928328in}}%
\pgfpathlineto{\pgfqpoint{4.434610in}{0.929656in}}%
\pgfpathlineto{\pgfqpoint{4.437810in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{4.437810in}{0.932314in}}%
\pgfpathlineto{\pgfqpoint{4.444210in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{4.444210in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{4.450610in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{4.450610in}{0.940287in}}%
\pgfpathlineto{\pgfqpoint{4.453810in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{4.453810in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{4.460210in}{0.945602in}}%
\pgfpathlineto{\pgfqpoint{4.460210in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{4.469811in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{4.469811in}{0.953575in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{0.956232in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{0.960219in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{4.489011in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{4.489011in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{4.492211in}{0.968191in}}%
\pgfpathlineto{\pgfqpoint{4.492211in}{0.969520in}}%
\pgfpathlineto{\pgfqpoint{4.498611in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{4.498611in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{4.508212in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{4.508212in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{4.511412in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{4.511412in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{4.517812in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{4.517812in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{4.521012in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{4.521012in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{4.527412in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{4.527412in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{4.530612in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{4.530612in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{4.533812in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{4.540213in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{4.540213in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{4.543413in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{4.543413in}{1.005397in}}%
\pgfpathlineto{\pgfqpoint{4.549813in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{4.549813in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{1.010712in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{4.556213in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{4.556213in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{4.562613in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{4.562613in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{4.565813in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{4.565813in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{4.575413in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{4.575413in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{4.578614in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{4.578614in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{4.581814in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{4.581814in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{4.588214in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{4.588214in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{4.591414in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{4.591414in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{4.594614in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{4.594614in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{4.601014in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{4.601014in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{4.604214in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{4.604214in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{1.050576in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{4.613814in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{4.613814in}{1.055891in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{4.620215in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{4.620215in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.066521in}}%
\pgfpathlineto{\pgfqpoint{4.629815in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{4.633015in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{4.633015in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{4.636215in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{4.636215in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{4.642615in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{4.642615in}{1.077152in}}%
\pgfpathlineto{\pgfqpoint{4.645815in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{4.645815in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{4.649015in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{4.649015in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{4.652215in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{4.652215in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{4.658616in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{4.658616in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{4.661816in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{4.661816in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{4.665016in}{1.093097in}}%
\pgfpathlineto{\pgfqpoint{4.665016in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{4.668216in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{4.668216in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{4.677816in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{4.677816in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{4.681016in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{4.681016in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{4.684216in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{4.684216in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{4.687416in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{4.687416in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{4.690616in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{4.690616in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{4.697017in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{4.697017in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{4.700217in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{4.700217in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{4.703417in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{4.703417in}{1.123659in}}%
\pgfpathlineto{\pgfqpoint{4.706617in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{4.706617in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{4.709817in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{4.709817in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{4.716217in}{1.131632in}}%
\pgfpathlineto{\pgfqpoint{4.716217in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{4.719417in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{4.719417in}{1.135618in}}%
\pgfpathlineto{\pgfqpoint{4.722617in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{4.722617in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{4.725817in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{4.725817in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{4.729017in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{4.729017in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{4.732218in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{4.732218in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{1.148906in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{4.741818in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{4.741818in}{1.152892in}}%
\pgfpathlineto{\pgfqpoint{4.745018in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{4.745018in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{4.748218in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{4.748218in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{4.751418in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{4.751418in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{4.754618in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{4.754618in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{4.761018in}{1.166180in}}%
\pgfpathlineto{\pgfqpoint{4.761018in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{4.764218in}{1.168838in}}%
\pgfpathlineto{\pgfqpoint{4.764218in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{4.767418in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{4.767418in}{1.172824in}}%
\pgfpathlineto{\pgfqpoint{4.770619in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{4.770619in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{4.773819in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{4.773819in}{1.178139in}}%
\pgfpathlineto{\pgfqpoint{4.777019in}{1.179468in}}%
\pgfpathlineto{\pgfqpoint{4.777019in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{4.783419in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{4.783419in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{4.789819in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{4.789819in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{4.793019in}{1.191427in}}%
\pgfpathlineto{\pgfqpoint{4.793019in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{4.796219in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{4.796219in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{1.198071in}}%
\pgfpathlineto{\pgfqpoint{4.802619in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{4.802619in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{4.805819in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{4.805819in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{4.809020in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{4.809020in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.207373in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{1.208701in}}%
\pgfpathlineto{\pgfqpoint{4.815420in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{4.815420in}{1.211359in}}%
\pgfpathlineto{\pgfqpoint{4.818620in}{1.212688in}}%
\pgfpathlineto{\pgfqpoint{4.818620in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{4.825020in}{1.216674in}}%
\pgfpathlineto{\pgfqpoint{4.825020in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{4.828220in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{4.828220in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{4.837820in}{1.227304in}}%
\pgfpathlineto{\pgfqpoint{4.837820in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{4.841020in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{4.841020in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{4.844220in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{4.844220in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{4.847421in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{4.847421in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{4.853821in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{4.853821in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{4.857021in}{1.243250in}}%
\pgfpathlineto{\pgfqpoint{4.857021in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{4.860221in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{4.860221in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{4.866621in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{4.866621in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{4.869821in}{1.252551in}}%
\pgfpathlineto{\pgfqpoint{4.869821in}{1.253880in}}%
\pgfpathlineto{\pgfqpoint{4.873021in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{4.873021in}{1.256538in}}%
\pgfpathlineto{\pgfqpoint{4.876221in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{4.876221in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{4.879421in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{4.879421in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{4.882621in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{4.882621in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{4.885822in}{1.265839in}}%
\pgfpathlineto{\pgfqpoint{4.885822in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{4.889022in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{4.889022in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{4.892222in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{4.892222in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{4.895422in}{1.273812in}}%
\pgfpathlineto{\pgfqpoint{4.895422in}{1.275141in}}%
\pgfpathlineto{\pgfqpoint{4.898622in}{1.276470in}}%
\pgfpathlineto{\pgfqpoint{4.898622in}{1.277798in}}%
\pgfpathlineto{\pgfqpoint{4.901822in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{4.901822in}{1.280456in}}%
\pgfpathlineto{\pgfqpoint{4.905022in}{1.281785in}}%
\pgfpathlineto{\pgfqpoint{4.905022in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{4.908222in}{1.284442in}}%
\pgfpathlineto{\pgfqpoint{4.908222in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{4.911422in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{4.911422in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{4.914622in}{1.289757in}}%
\pgfpathlineto{\pgfqpoint{4.914622in}{1.291086in}}%
\pgfpathlineto{\pgfqpoint{4.917822in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{4.917822in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{4.921022in}{1.295073in}}%
\pgfpathlineto{\pgfqpoint{4.921022in}{1.296401in}}%
\pgfpathlineto{\pgfqpoint{4.924222in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{4.924222in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{4.927423in}{1.300388in}}%
\pgfpathlineto{\pgfqpoint{4.927423in}{1.301716in}}%
\pgfpathlineto{\pgfqpoint{4.930623in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{4.930623in}{1.304374in}}%
\pgfpathlineto{\pgfqpoint{4.933823in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{4.933823in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{1.308360in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{1.309689in}}%
\pgfpathlineto{\pgfqpoint{4.940223in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{4.940223in}{1.312347in}}%
\pgfpathlineto{\pgfqpoint{4.943423in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{4.943423in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{4.946623in}{1.316333in}}%
\pgfpathlineto{\pgfqpoint{4.946623in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{4.953023in}{1.320319in}}%
\pgfpathlineto{\pgfqpoint{4.953023in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{4.956223in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{4.956223in}{1.324306in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{1.326963in}}%
\pgfpathlineto{\pgfqpoint{4.962623in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{4.962623in}{1.329621in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{1.332279in}}%
\pgfpathlineto{\pgfqpoint{4.969024in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{4.969024in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{1.362841in}}%
\pgfpathlineto{\pgfqpoint{4.978624in}{1.364169in}}%
\pgfpathlineto{\pgfqpoint{4.978624in}{1.376128in}}%
\pgfpathlineto{\pgfqpoint{4.981824in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{4.981824in}{1.388088in}}%
\pgfpathlineto{\pgfqpoint{4.985024in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{4.985024in}{1.398718in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{1.400047in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{4.994624in}{1.422636in}}%
\pgfpathlineto{\pgfqpoint{4.994624in}{1.431937in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.441239in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{1.442568in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{5.004225in}{1.453198in}}%
\pgfpathlineto{\pgfqpoint{5.004225in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{5.007425in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{5.007425in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{1.471801in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{1.479774in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.489075in}}%
\pgfpathlineto{\pgfqpoint{5.017025in}{1.490404in}}%
\pgfpathlineto{\pgfqpoint{5.017025in}{1.498377in}}%
\pgfpathlineto{\pgfqpoint{5.020225in}{1.499706in}}%
\pgfpathlineto{\pgfqpoint{5.020225in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{5.023425in}{1.507678in}}%
\pgfpathlineto{\pgfqpoint{5.023425in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{5.026625in}{1.516980in}}%
\pgfpathlineto{\pgfqpoint{5.026625in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{5.029825in}{1.524952in}}%
\pgfpathlineto{\pgfqpoint{5.029825in}{1.532925in}}%
\pgfpathlineto{\pgfqpoint{5.033025in}{1.534254in}}%
\pgfpathlineto{\pgfqpoint{5.033025in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{5.036225in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{5.036225in}{1.548871in}}%
\pgfpathlineto{\pgfqpoint{5.039425in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{5.039425in}{1.556843in}}%
\pgfpathlineto{\pgfqpoint{5.042626in}{1.558172in}}%
\pgfpathlineto{\pgfqpoint{5.042626in}{1.566145in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{1.574118in}}%
\pgfpathlineto{\pgfqpoint{5.049026in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{5.049026in}{1.582090in}}%
\pgfpathlineto{\pgfqpoint{5.052226in}{1.583419in}}%
\pgfpathlineto{\pgfqpoint{5.052226in}{1.590063in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{1.591392in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{1.598036in}}%
\pgfpathlineto{\pgfqpoint{5.058626in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{5.058626in}{1.604680in}}%
\pgfpathlineto{\pgfqpoint{5.061826in}{1.606008in}}%
\pgfpathlineto{\pgfqpoint{5.061826in}{1.612652in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.620625in}}%
\pgfpathlineto{\pgfqpoint{5.068226in}{1.621954in}}%
\pgfpathlineto{\pgfqpoint{5.068226in}{1.628598in}}%
\pgfpathlineto{\pgfqpoint{5.071426in}{1.629927in}}%
\pgfpathlineto{\pgfqpoint{5.071426in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{1.637899in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{1.643214in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{1.644543in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{1.651187in}}%
\pgfpathlineto{\pgfqpoint{5.081027in}{1.652516in}}%
\pgfpathlineto{\pgfqpoint{5.081027in}{1.659160in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{1.660489in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{1.665804in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{1.667133in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{1.673776in}}%
\pgfpathlineto{\pgfqpoint{5.090627in}{1.675105in}}%
\pgfpathlineto{\pgfqpoint{5.090627in}{1.680420in}}%
\pgfpathlineto{\pgfqpoint{5.093827in}{1.681749in}}%
\pgfpathlineto{\pgfqpoint{5.093827in}{1.688393in}}%
\pgfpathlineto{\pgfqpoint{5.097027in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{5.097027in}{1.695037in}}%
\pgfpathlineto{\pgfqpoint{5.100227in}{1.696366in}}%
\pgfpathlineto{\pgfqpoint{5.100227in}{1.703010in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{1.704339in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{1.709654in}}%
\pgfpathlineto{\pgfqpoint{5.106627in}{1.710982in}}%
\pgfpathlineto{\pgfqpoint{5.106627in}{1.716298in}}%
\pgfpathlineto{\pgfqpoint{5.109827in}{1.717626in}}%
\pgfpathlineto{\pgfqpoint{5.109827in}{1.724270in}}%
\pgfpathlineto{\pgfqpoint{5.113027in}{1.725599in}}%
\pgfpathlineto{\pgfqpoint{5.113027in}{1.730914in}}%
\pgfpathlineto{\pgfqpoint{5.116227in}{1.732243in}}%
\pgfpathlineto{\pgfqpoint{5.116227in}{1.738887in}}%
\pgfpathlineto{\pgfqpoint{5.119428in}{1.740216in}}%
\pgfpathlineto{\pgfqpoint{5.119428in}{1.745531in}}%
\pgfpathlineto{\pgfqpoint{5.122628in}{1.746860in}}%
\pgfpathlineto{\pgfqpoint{5.122628in}{1.752175in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{1.753504in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{1.758819in}}%
\pgfpathlineto{\pgfqpoint{5.129028in}{1.760147in}}%
\pgfpathlineto{\pgfqpoint{5.129028in}{1.766791in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{1.768120in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{1.780079in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{1.781408in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.145028in}{1.796025in}}%
\pgfpathlineto{\pgfqpoint{5.145028in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{5.148228in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{5.148228in}{1.807984in}}%
\pgfpathlineto{\pgfqpoint{5.151428in}{1.809313in}}%
\pgfpathlineto{\pgfqpoint{5.151428in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{5.154628in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{5.154628in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.821272in}}%
\pgfpathlineto{\pgfqpoint{5.170629in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{5.173829in}{1.825258in}}%
\pgfpathlineto{\pgfqpoint{5.183429in}{1.827916in}}%
\pgfpathlineto{\pgfqpoint{5.193029in}{1.831902in}}%
\pgfpathlineto{\pgfqpoint{5.202630in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{5.212230in}{1.838546in}}%
\pgfpathlineto{\pgfqpoint{5.212230in}{1.838546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.965772in}{0.246661in}}%
\pgfpathlineto{\pgfqpoint{2.904970in}{0.251976in}}%
\pgfpathlineto{\pgfqpoint{2.834568in}{0.262606in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{0.279880in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{0.281209in}}%
\pgfpathlineto{\pgfqpoint{2.728966in}{0.286524in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{0.293168in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{0.297154in}}%
\pgfpathlineto{\pgfqpoint{2.687365in}{0.298483in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{0.301141in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{0.302470in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{0.306456in}}%
\pgfpathlineto{\pgfqpoint{2.652164in}{0.309114in}}%
\pgfpathlineto{\pgfqpoint{2.642563in}{0.311771in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{0.313100in}}%
\pgfpathlineto{\pgfqpoint{2.629763in}{0.315757in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{0.318415in}}%
\pgfpathlineto{\pgfqpoint{2.613763in}{0.321073in}}%
\pgfpathlineto{\pgfqpoint{2.610563in}{0.322401in}}%
\pgfpathlineto{\pgfqpoint{2.600962in}{0.325059in}}%
\pgfpathlineto{\pgfqpoint{2.594562in}{0.327717in}}%
\pgfpathlineto{\pgfqpoint{2.584962in}{0.330374in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{0.334360in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{0.337018in}}%
\pgfpathlineto{\pgfqpoint{2.556161in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{2.546561in}{0.343662in}}%
\pgfpathlineto{\pgfqpoint{2.533761in}{0.348977in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{2.508160in}{0.358279in}}%
\pgfpathlineto{\pgfqpoint{2.498560in}{0.360936in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{0.368909in}}%
\pgfpathlineto{\pgfqpoint{2.469759in}{0.371566in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{0.383526in}}%
\pgfpathlineto{\pgfqpoint{2.431358in}{0.386183in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{0.404786in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{0.407444in}}%
\pgfpathlineto{\pgfqpoint{2.159351in}{0.497801in}}%
\pgfpathlineto{\pgfqpoint{2.159351in}{0.501787in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{0.503116in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{0.512418in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{0.513747in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{0.521719in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{0.528363in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{0.533678in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.535007in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{0.546966in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{0.550953in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.552281in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{0.590816in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.617392in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.618721in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.621378in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{0.622707in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{0.629351in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{0.630680in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{0.637324in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{0.638652in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{0.641310in}}%
\pgfpathlineto{\pgfqpoint{2.066548in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{2.066548in}{0.645296in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{0.649283in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.650611in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.653269in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{0.655927in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{0.657255in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{0.661242in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{0.663899in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{0.667886in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{0.669214in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.671872in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{0.678516in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{0.682502in}}%
\pgfpathlineto{\pgfqpoint{2.031348in}{0.683831in}}%
\pgfpathlineto{\pgfqpoint{2.031348in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{0.689146in}}%
\pgfpathlineto{\pgfqpoint{2.024947in}{0.690475in}}%
\pgfpathlineto{\pgfqpoint{2.024947in}{0.693133in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{2.021747in}{0.695790in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{0.697119in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{0.699777in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{0.701105in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{0.706420in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{0.707749in}}%
\pgfpathlineto{\pgfqpoint{2.008947in}{0.710407in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.711736in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.002547in}{0.715722in}}%
\pgfpathlineto{\pgfqpoint{2.002547in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{1.999347in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{1.999347in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{0.727681in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{0.729010in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{0.731667in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{0.732996in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{0.735654in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{0.739640in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{0.742298in}}%
\pgfpathlineto{\pgfqpoint{1.976946in}{0.743626in}}%
\pgfpathlineto{\pgfqpoint{1.976946in}{0.744955in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{0.748942in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{0.751599in}}%
\pgfpathlineto{\pgfqpoint{1.967346in}{0.752928in}}%
\pgfpathlineto{\pgfqpoint{1.967346in}{0.755586in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{0.756914in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{0.758243in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{1.957746in}{0.763558in}}%
\pgfpathlineto{\pgfqpoint{1.957746in}{0.764887in}}%
\pgfpathlineto{\pgfqpoint{1.954546in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{1.954546in}{0.768873in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{0.775517in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.776846in}}%
\pgfpathlineto{\pgfqpoint{1.944945in}{0.779504in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{0.783490in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{0.786148in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{0.787476in}}%
\pgfpathlineto{\pgfqpoint{1.935345in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{1.932145in}{0.790134in}}%
\pgfpathlineto{\pgfqpoint{1.932145in}{0.792792in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{0.795449in}}%
\pgfpathlineto{\pgfqpoint{1.925745in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{1.925745in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{1.922545in}{0.800764in}}%
\pgfpathlineto{\pgfqpoint{1.922545in}{0.802093in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{0.806079in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{0.808737in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.810066in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{0.816710in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{0.819367in}}%
\pgfpathlineto{\pgfqpoint{1.903344in}{0.820696in}}%
\pgfpathlineto{\pgfqpoint{1.903344in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{0.826011in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{0.827340in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{0.828669in}}%
\pgfpathlineto{\pgfqpoint{1.893744in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{1.893744in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{0.835313in}}%
\pgfpathlineto{\pgfqpoint{1.887344in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{1.887344in}{0.839299in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{0.845943in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{1.877744in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{0.849929in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{0.856573in}}%
\pgfpathlineto{\pgfqpoint{1.868143in}{0.857902in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{0.861888in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{1.858543in}{0.865875in}}%
\pgfpathlineto{\pgfqpoint{1.858543in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{1.855343in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{1.855343in}{0.871190in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{0.872519in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{0.876505in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{0.877834in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{0.881820in}}%
\pgfpathlineto{\pgfqpoint{1.842543in}{0.883149in}}%
\pgfpathlineto{\pgfqpoint{1.842543in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{1.839343in}{0.885807in}}%
\pgfpathlineto{\pgfqpoint{1.839343in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.893779in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{0.895108in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{0.899094in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{0.901752in}}%
\pgfpathlineto{\pgfqpoint{1.823342in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{0.905738in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{0.907067in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{1.813742in}{0.911053in}}%
\pgfpathlineto{\pgfqpoint{1.813742in}{0.913711in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{0.916369in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{0.917697in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.921684in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{0.923013in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{0.928328in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{0.929656in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{0.932314in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.933643in}}%
\pgfpathlineto{\pgfqpoint{1.791341in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{0.940287in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{1.781741in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{1.781741in}{0.945602in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{0.946931in}}%
\pgfpathlineto{\pgfqpoint{1.778541in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{0.953575in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{0.956232in}}%
\pgfpathlineto{\pgfqpoint{1.768941in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{1.765741in}{0.960219in}}%
\pgfpathlineto{\pgfqpoint{1.765741in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{1.762541in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{1.762541in}{0.964205in}}%
\pgfpathlineto{\pgfqpoint{1.759340in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.759340in}{0.968191in}}%
\pgfpathlineto{\pgfqpoint{1.756140in}{0.969520in}}%
\pgfpathlineto{\pgfqpoint{1.756140in}{0.970849in}}%
\pgfpathlineto{\pgfqpoint{1.752940in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{1.752940in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{1.743340in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{1.743340in}{0.984137in}}%
\pgfpathlineto{\pgfqpoint{1.740140in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{1.740140in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{1.736940in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{1.736940in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{1.733740in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{1.733740in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{1.730540in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{1.730540in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{1.000082in}}%
\pgfpathlineto{\pgfqpoint{1.724140in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{1.724140in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{1.720939in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{1.720939in}{1.006726in}}%
\pgfpathlineto{\pgfqpoint{1.717739in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{1.717739in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{1.010712in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{1.711339in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{1.711339in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{1.708139in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{1.708139in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{1.704939in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{1.704939in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{1.698539in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{1.698539in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{1.695339in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{1.695339in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{1.688939in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{1.688939in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{1.676138in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{1.676138in}{1.050576in}}%
\pgfpathlineto{\pgfqpoint{1.672938in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{1.672938in}{1.053234in}}%
\pgfpathlineto{\pgfqpoint{1.669738in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{1.669738in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{1.666538in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{1.666538in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{1.663338in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{1.663338in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{1.066521in}}%
\pgfpathlineto{\pgfqpoint{1.656938in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{1.656938in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{1.653738in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{1.647338in}{1.077152in}}%
\pgfpathlineto{\pgfqpoint{1.647338in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{1.644137in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{1.644137in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{1.640937in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{1.640937in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{1.086453in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{1.634537in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{1.634537in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.093097in}}%
\pgfpathlineto{\pgfqpoint{1.631337in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{1.624937in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{1.624937in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{1.621737in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{1.621737in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{1.618537in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{1.618537in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{1.612137in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{1.612137in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{1.608937in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{1.608937in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{1.605736in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{1.605736in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{1.602536in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{1.602536in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{1.123659in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{1.596136in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{1.596136in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{1.592936in}{1.130303in}}%
\pgfpathlineto{\pgfqpoint{1.592936in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{1.589736in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{1.589736in}{1.135618in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{1.586536in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{1.583336in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{1.583336in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.580136in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{1.580136in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{1.147577in}}%
\pgfpathlineto{\pgfqpoint{1.573736in}{1.148906in}}%
\pgfpathlineto{\pgfqpoint{1.573736in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.152892in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{1.560935in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{1.560935in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{1.557735in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{1.557735in}{1.166180in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{1.551335in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{1.551335in}{1.172824in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.179468in}}%
\pgfpathlineto{\pgfqpoint{1.541735in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{1.541735in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{1.538535in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{1.538535in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{1.191427in}}%
\pgfpathlineto{\pgfqpoint{1.528934in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{1.528934in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{1.525734in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{1.525734in}{1.198071in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{1.516134in}{1.207373in}}%
\pgfpathlineto{\pgfqpoint{1.512934in}{1.208701in}}%
\pgfpathlineto{\pgfqpoint{1.512934in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{1.509734in}{1.211359in}}%
\pgfpathlineto{\pgfqpoint{1.509734in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{1.506534in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{1.506534in}{1.216674in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{1.503334in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{1.220661in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{1.496934in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{1.496934in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{1.227304in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{1.490533in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{1.490533in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{1.484133in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{1.484133in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{1.480933in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{1.480933in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{1.243250in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{1.474533in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{1.474533in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{1.248565in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{1.468133in}{1.252551in}}%
\pgfpathlineto{\pgfqpoint{1.468133in}{1.253880in}}%
\pgfpathlineto{\pgfqpoint{1.464933in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{1.464933in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{1.458533in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{1.455333in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{1.452132in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{1.448932in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.273812in}}%
\pgfpathlineto{\pgfqpoint{1.445732in}{1.276470in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.277798in}}%
\pgfpathlineto{\pgfqpoint{1.442532in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.280456in}}%
\pgfpathlineto{\pgfqpoint{1.439332in}{1.281785in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{1.436132in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{1.288429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055374in}{0.246661in}}%
\pgfpathlineto{\pgfqpoint{3.077775in}{0.247989in}}%
\pgfpathlineto{\pgfqpoint{3.093775in}{0.249318in}}%
\pgfpathlineto{\pgfqpoint{3.106575in}{0.250647in}}%
\pgfpathlineto{\pgfqpoint{3.119376in}{0.251976in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{0.253305in}}%
\pgfpathlineto{\pgfqpoint{3.138576in}{0.254633in}}%
\pgfpathlineto{\pgfqpoint{3.148176in}{0.255962in}}%
\pgfpathlineto{\pgfqpoint{3.154577in}{0.257291in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{0.258620in}}%
\pgfpathlineto{\pgfqpoint{3.170577in}{0.259948in}}%
\pgfpathlineto{\pgfqpoint{3.180177in}{0.261277in}}%
\pgfpathlineto{\pgfqpoint{3.186577in}{0.262606in}}%
\pgfpathlineto{\pgfqpoint{3.192978in}{0.263935in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{0.265264in}}%
\pgfpathlineto{\pgfqpoint{3.205778in}{0.266592in}}%
\pgfpathlineto{\pgfqpoint{3.212178in}{0.267921in}}%
\pgfpathlineto{\pgfqpoint{3.218578in}{0.269250in}}%
\pgfpathlineto{\pgfqpoint{3.224978in}{0.270579in}}%
\pgfpathlineto{\pgfqpoint{3.228179in}{0.271908in}}%
\pgfpathlineto{\pgfqpoint{3.234579in}{0.273236in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{0.274565in}}%
\pgfpathlineto{\pgfqpoint{3.247379in}{0.275894in}}%
\pgfpathlineto{\pgfqpoint{3.250579in}{0.277223in}}%
\pgfpathlineto{\pgfqpoint{3.256979in}{0.278551in}}%
\pgfpathlineto{\pgfqpoint{3.263379in}{0.279880in}}%
\pgfpathlineto{\pgfqpoint{3.266580in}{0.281209in}}%
\pgfpathlineto{\pgfqpoint{3.272980in}{0.282538in}}%
\pgfpathlineto{\pgfqpoint{3.276180in}{0.283867in}}%
\pgfpathlineto{\pgfqpoint{3.282580in}{0.285195in}}%
\pgfpathlineto{\pgfqpoint{3.285780in}{0.286524in}}%
\pgfpathlineto{\pgfqpoint{3.292180in}{0.287853in}}%
\pgfpathlineto{\pgfqpoint{3.295380in}{0.289182in}}%
\pgfpathlineto{\pgfqpoint{3.301780in}{0.290511in}}%
\pgfpathlineto{\pgfqpoint{3.304981in}{0.291839in}}%
\pgfpathlineto{\pgfqpoint{3.311381in}{0.293168in}}%
\pgfpathlineto{\pgfqpoint{3.314581in}{0.294497in}}%
\pgfpathlineto{\pgfqpoint{3.317781in}{0.295826in}}%
\pgfpathlineto{\pgfqpoint{3.324181in}{0.297154in}}%
\pgfpathlineto{\pgfqpoint{3.327381in}{0.298483in}}%
\pgfpathlineto{\pgfqpoint{3.333781in}{0.299812in}}%
\pgfpathlineto{\pgfqpoint{3.336981in}{0.301141in}}%
\pgfpathlineto{\pgfqpoint{3.340181in}{0.302470in}}%
\pgfpathlineto{\pgfqpoint{3.343382in}{0.303798in}}%
\pgfpathlineto{\pgfqpoint{3.349782in}{0.305127in}}%
\pgfpathlineto{\pgfqpoint{3.352982in}{0.306456in}}%
\pgfpathlineto{\pgfqpoint{3.356182in}{0.307785in}}%
\pgfpathlineto{\pgfqpoint{3.362582in}{0.309114in}}%
\pgfpathlineto{\pgfqpoint{3.365782in}{0.310442in}}%
\pgfpathlineto{\pgfqpoint{3.368982in}{0.311771in}}%
\pgfpathlineto{\pgfqpoint{3.372182in}{0.313100in}}%
\pgfpathlineto{\pgfqpoint{3.378582in}{0.314429in}}%
\pgfpathlineto{\pgfqpoint{3.381783in}{0.315757in}}%
\pgfpathlineto{\pgfqpoint{3.384983in}{0.317086in}}%
\pgfpathlineto{\pgfqpoint{3.388183in}{0.318415in}}%
\pgfpathlineto{\pgfqpoint{3.394583in}{0.319744in}}%
\pgfpathlineto{\pgfqpoint{3.397783in}{0.321073in}}%
\pgfpathlineto{\pgfqpoint{3.400983in}{0.322401in}}%
\pgfpathlineto{\pgfqpoint{3.404183in}{0.323730in}}%
\pgfpathlineto{\pgfqpoint{3.407383in}{0.325059in}}%
\pgfpathlineto{\pgfqpoint{3.410583in}{0.326388in}}%
\pgfpathlineto{\pgfqpoint{3.416983in}{0.327717in}}%
\pgfpathlineto{\pgfqpoint{3.420184in}{0.329045in}}%
\pgfpathlineto{\pgfqpoint{3.423384in}{0.330374in}}%
\pgfpathlineto{\pgfqpoint{3.426584in}{0.331703in}}%
\pgfpathlineto{\pgfqpoint{3.429784in}{0.333032in}}%
\pgfpathlineto{\pgfqpoint{3.432984in}{0.334360in}}%
\pgfpathlineto{\pgfqpoint{3.439384in}{0.335689in}}%
\pgfpathlineto{\pgfqpoint{3.442584in}{0.337018in}}%
\pgfpathlineto{\pgfqpoint{3.445784in}{0.338347in}}%
\pgfpathlineto{\pgfqpoint{3.448984in}{0.339676in}}%
\pgfpathlineto{\pgfqpoint{3.452184in}{0.341004in}}%
\pgfpathlineto{\pgfqpoint{3.455384in}{0.342333in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{0.343662in}}%
\pgfpathlineto{\pgfqpoint{3.461785in}{0.344991in}}%
\pgfpathlineto{\pgfqpoint{3.464985in}{0.346320in}}%
\pgfpathlineto{\pgfqpoint{3.471385in}{0.347648in}}%
\pgfpathlineto{\pgfqpoint{3.474585in}{0.348977in}}%
\pgfpathlineto{\pgfqpoint{3.477785in}{0.350306in}}%
\pgfpathlineto{\pgfqpoint{3.480985in}{0.351635in}}%
\pgfpathlineto{\pgfqpoint{3.484185in}{0.352963in}}%
\pgfpathlineto{\pgfqpoint{3.487385in}{0.354292in}}%
\pgfpathlineto{\pgfqpoint{3.490585in}{0.355621in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890544in}{0.414088in}}%
\pgfpathlineto{\pgfqpoint{1.855343in}{0.415416in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{0.416745in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.800942in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{0.420732in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{0.422060in}}%
\pgfpathlineto{\pgfqpoint{1.762541in}{0.423389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.922545in}{0.414088in}}%
\pgfpathlineto{\pgfqpoint{1.954546in}{0.415416in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{0.416745in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{0.418074in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{0.419403in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{0.420732in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{0.422060in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{0.423389in}}%
\pgfpathlineto{\pgfqpoint{2.024947in}{0.424718in}}%
\pgfpathlineto{\pgfqpoint{2.031348in}{0.426047in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{0.427375in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{0.428704in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{0.430033in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{0.431362in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{0.432691in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{0.434019in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{0.435348in}}%
\pgfpathlineto{\pgfqpoint{2.066548in}{0.436677in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{0.438006in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{0.439335in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{0.440663in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{0.441992in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.443321in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{0.444650in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{0.445978in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{0.447307in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{0.448636in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{0.449965in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{0.451294in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{0.452622in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{0.453951in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{0.455280in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{0.456609in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{0.457938in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{0.459266in}}%
\pgfpathlineto{\pgfqpoint{2.114550in}{0.460595in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{0.461924in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.463253in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{0.464581in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{0.465910in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{0.467239in}}%
\pgfpathlineto{\pgfqpoint{2.127350in}{0.468568in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.469897in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{0.471225in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.472554in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{0.473883in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{0.475212in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{0.476541in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{0.477869in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{0.479198in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{0.480527in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.481856in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{0.484513in}}%
\pgfpathlineto{\pgfqpoint{2.146550in}{0.485842in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{0.487171in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{0.488500in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{0.489828in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{0.491157in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{0.492486in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{0.493815in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{0.495144in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{0.496472in}}%
\pgfpathlineto{\pgfqpoint{2.159351in}{0.497801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.279380in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{3.231379in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{3.180177in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{3.144976in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{3.141776in}{0.558925in}}%
\pgfpathlineto{\pgfqpoint{3.125776in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{3.112976in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{3.109775in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{3.100175in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{3.096975in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{3.087375in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{3.077775in}{0.578857in}}%
\pgfpathlineto{\pgfqpoint{3.068174in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{2.988172in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{2.988172in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{2.965772in}{0.625365in}}%
\pgfpathlineto{\pgfqpoint{2.965772in}{0.626693in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{0.633337in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{0.634666in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{0.641310in}}%
\pgfpathlineto{\pgfqpoint{2.924171in}{0.646625in}}%
\pgfpathlineto{\pgfqpoint{2.924171in}{0.647954in}}%
\pgfpathlineto{\pgfqpoint{2.911370in}{0.653269in}}%
\pgfpathlineto{\pgfqpoint{2.911370in}{0.654598in}}%
\pgfpathlineto{\pgfqpoint{2.901770in}{0.658584in}}%
\pgfpathlineto{\pgfqpoint{2.901770in}{0.659913in}}%
\pgfpathlineto{\pgfqpoint{2.888970in}{0.665228in}}%
\pgfpathlineto{\pgfqpoint{2.888970in}{0.666557in}}%
\pgfpathlineto{\pgfqpoint{2.879369in}{0.670543in}}%
\pgfpathlineto{\pgfqpoint{2.879369in}{0.671872in}}%
\pgfpathlineto{\pgfqpoint{2.872969in}{0.674530in}}%
\pgfpathlineto{\pgfqpoint{2.872969in}{0.675858in}}%
\pgfpathlineto{\pgfqpoint{2.863369in}{0.679845in}}%
\pgfpathlineto{\pgfqpoint{2.863369in}{0.681174in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{0.685160in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{0.686489in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{0.689146in}}%
\pgfpathlineto{\pgfqpoint{2.847369in}{0.690475in}}%
\pgfpathlineto{\pgfqpoint{2.837768in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{2.837768in}{0.695790in}}%
\pgfpathlineto{\pgfqpoint{2.831368in}{0.698448in}}%
\pgfpathlineto{\pgfqpoint{2.831368in}{0.699777in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{0.703763in}}%
\pgfpathlineto{\pgfqpoint{2.821768in}{0.705092in}}%
\pgfpathlineto{\pgfqpoint{2.815368in}{0.707749in}}%
\pgfpathlineto{\pgfqpoint{2.815368in}{0.709078in}}%
\pgfpathlineto{\pgfqpoint{2.805768in}{0.713064in}}%
\pgfpathlineto{\pgfqpoint{2.805768in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{2.799367in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{2.799367in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{0.721037in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{0.722366in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{0.725023in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{2.780167in}{0.729010in}}%
\pgfpathlineto{\pgfqpoint{2.780167in}{0.730339in}}%
\pgfpathlineto{\pgfqpoint{2.773767in}{0.732996in}}%
\pgfpathlineto{\pgfqpoint{2.773767in}{0.734325in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{0.738311in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{0.739640in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{0.742298in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{0.743626in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{0.746284in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{0.747613in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{0.750270in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{0.751599in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{0.754257in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{0.755586in}}%
\pgfpathlineto{\pgfqpoint{2.732166in}{0.758243in}}%
\pgfpathlineto{\pgfqpoint{2.732166in}{0.759572in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{0.762229in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{0.763558in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{0.766216in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{0.767545in}}%
\pgfpathlineto{\pgfqpoint{2.716165in}{0.768873in}}%
\pgfpathlineto{\pgfqpoint{2.716165in}{0.770202in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{0.772860in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{0.774189in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{0.776846in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{0.778175in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{0.780832in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{0.782161in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{0.784819in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{0.786148in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{0.790134in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{0.792792in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{0.794120in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.796778in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{0.798107in}}%
\pgfpathlineto{\pgfqpoint{2.668164in}{0.799435in}}%
\pgfpathlineto{\pgfqpoint{2.668164in}{0.800764in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{0.803422in}}%
\pgfpathlineto{\pgfqpoint{2.661764in}{0.804751in}}%
\pgfpathlineto{\pgfqpoint{2.655364in}{0.807408in}}%
\pgfpathlineto{\pgfqpoint{2.655364in}{0.808737in}}%
\pgfpathlineto{\pgfqpoint{2.648964in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{2.648964in}{0.812723in}}%
\pgfpathlineto{\pgfqpoint{2.645763in}{0.814052in}}%
\pgfpathlineto{\pgfqpoint{2.645763in}{0.815381in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{0.818038in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{0.819367in}}%
\pgfpathlineto{\pgfqpoint{2.632963in}{0.822025in}}%
\pgfpathlineto{\pgfqpoint{2.632963in}{0.823354in}}%
\pgfpathlineto{\pgfqpoint{2.626563in}{0.826011in}}%
\pgfpathlineto{\pgfqpoint{2.626563in}{0.827340in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{0.828669in}}%
\pgfpathlineto{\pgfqpoint{2.623363in}{0.829998in}}%
\pgfpathlineto{\pgfqpoint{2.616963in}{0.832655in}}%
\pgfpathlineto{\pgfqpoint{2.616963in}{0.833984in}}%
\pgfpathlineto{\pgfqpoint{2.610563in}{0.836641in}}%
\pgfpathlineto{\pgfqpoint{2.610563in}{0.837970in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{0.840628in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{0.841957in}}%
\pgfpathlineto{\pgfqpoint{2.600962in}{0.843285in}}%
\pgfpathlineto{\pgfqpoint{2.600962in}{0.844614in}}%
\pgfpathlineto{\pgfqpoint{2.594562in}{0.847272in}}%
\pgfpathlineto{\pgfqpoint{2.594562in}{0.848601in}}%
\pgfpathlineto{\pgfqpoint{2.588162in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{2.588162in}{0.852587in}}%
\pgfpathlineto{\pgfqpoint{2.584962in}{0.853916in}}%
\pgfpathlineto{\pgfqpoint{2.584962in}{0.855244in}}%
\pgfpathlineto{\pgfqpoint{2.578562in}{0.857902in}}%
\pgfpathlineto{\pgfqpoint{2.578562in}{0.859231in}}%
\pgfpathlineto{\pgfqpoint{2.572162in}{0.861888in}}%
\pgfpathlineto{\pgfqpoint{2.572162in}{0.863217in}}%
\pgfpathlineto{\pgfqpoint{2.568961in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{2.568961in}{0.865875in}}%
\pgfpathlineto{\pgfqpoint{2.562561in}{0.868532in}}%
\pgfpathlineto{\pgfqpoint{2.562561in}{0.869861in}}%
\pgfpathlineto{\pgfqpoint{2.556161in}{0.872519in}}%
\pgfpathlineto{\pgfqpoint{2.556161in}{0.873847in}}%
\pgfpathlineto{\pgfqpoint{2.552961in}{0.875176in}}%
\pgfpathlineto{\pgfqpoint{2.552961in}{0.876505in}}%
\pgfpathlineto{\pgfqpoint{2.546561in}{0.879163in}}%
\pgfpathlineto{\pgfqpoint{2.546561in}{0.880491in}}%
\pgfpathlineto{\pgfqpoint{2.540161in}{0.883149in}}%
\pgfpathlineto{\pgfqpoint{2.540161in}{0.884478in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{0.885807in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{0.887135in}}%
\pgfpathlineto{\pgfqpoint{2.530560in}{0.889793in}}%
\pgfpathlineto{\pgfqpoint{2.530560in}{0.891122in}}%
\pgfpathlineto{\pgfqpoint{2.527360in}{0.892450in}}%
\pgfpathlineto{\pgfqpoint{2.527360in}{0.893779in}}%
\pgfpathlineto{\pgfqpoint{2.520960in}{0.896437in}}%
\pgfpathlineto{\pgfqpoint{2.520960in}{0.897766in}}%
\pgfpathlineto{\pgfqpoint{2.514560in}{0.900423in}}%
\pgfpathlineto{\pgfqpoint{2.514560in}{0.901752in}}%
\pgfpathlineto{\pgfqpoint{2.511360in}{0.903081in}}%
\pgfpathlineto{\pgfqpoint{2.511360in}{0.904410in}}%
\pgfpathlineto{\pgfqpoint{2.504960in}{0.907067in}}%
\pgfpathlineto{\pgfqpoint{2.504960in}{0.908396in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{0.909725in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{0.911053in}}%
\pgfpathlineto{\pgfqpoint{2.495360in}{0.913711in}}%
\pgfpathlineto{\pgfqpoint{2.495360in}{0.915040in}}%
\pgfpathlineto{\pgfqpoint{2.488959in}{0.917697in}}%
\pgfpathlineto{\pgfqpoint{2.488959in}{0.919026in}}%
\pgfpathlineto{\pgfqpoint{2.485759in}{0.920355in}}%
\pgfpathlineto{\pgfqpoint{2.485759in}{0.921684in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{0.924341in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{0.925670in}}%
\pgfpathlineto{\pgfqpoint{2.476159in}{0.926999in}}%
\pgfpathlineto{\pgfqpoint{2.476159in}{0.928328in}}%
\pgfpathlineto{\pgfqpoint{2.469759in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{2.469759in}{0.932314in}}%
\pgfpathlineto{\pgfqpoint{2.463359in}{0.934972in}}%
\pgfpathlineto{\pgfqpoint{2.463359in}{0.936300in}}%
\pgfpathlineto{\pgfqpoint{2.460159in}{0.937629in}}%
\pgfpathlineto{\pgfqpoint{2.460159in}{0.938958in}}%
\pgfpathlineto{\pgfqpoint{2.453758in}{0.941616in}}%
\pgfpathlineto{\pgfqpoint{2.453758in}{0.942944in}}%
\pgfpathlineto{\pgfqpoint{2.450558in}{0.944273in}}%
\pgfpathlineto{\pgfqpoint{2.450558in}{0.945602in}}%
\pgfpathlineto{\pgfqpoint{2.444158in}{0.948259in}}%
\pgfpathlineto{\pgfqpoint{2.444158in}{0.949588in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{0.950917in}}%
\pgfpathlineto{\pgfqpoint{2.440958in}{0.952246in}}%
\pgfpathlineto{\pgfqpoint{2.434558in}{0.954903in}}%
\pgfpathlineto{\pgfqpoint{2.434558in}{0.956232in}}%
\pgfpathlineto{\pgfqpoint{2.431358in}{0.957561in}}%
\pgfpathlineto{\pgfqpoint{2.431358in}{0.958890in}}%
\pgfpathlineto{\pgfqpoint{2.424958in}{0.961547in}}%
\pgfpathlineto{\pgfqpoint{2.424958in}{0.962876in}}%
\pgfpathlineto{\pgfqpoint{2.418558in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{2.418558in}{0.966862in}}%
\pgfpathlineto{\pgfqpoint{2.415357in}{0.968191in}}%
\pgfpathlineto{\pgfqpoint{2.415357in}{0.969520in}}%
\pgfpathlineto{\pgfqpoint{2.408957in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{2.408957in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{2.405757in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{2.405757in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{2.399357in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{2.399357in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{2.389757in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{2.389757in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{2.380157in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{2.380157in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{2.370556in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{2.370556in}{1.000082in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{2.360956in}{1.005397in}}%
\pgfpathlineto{\pgfqpoint{2.360956in}{1.006726in}}%
\pgfpathlineto{\pgfqpoint{2.357756in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{2.357756in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{2.351356in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{2.351356in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{2.348156in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{2.348156in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{2.341756in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{2.341756in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{2.338555in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{2.338555in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{2.332155in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{2.332155in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{2.328955in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{2.322555in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{2.322555in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{2.319355in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{2.319355in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{2.309755in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{2.309755in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{2.303355in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{2.303355in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{2.300154in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{2.300154in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{2.293754in}{1.053234in}}%
\pgfpathlineto{\pgfqpoint{2.290554in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{2.290554in}{1.055891in}}%
\pgfpathlineto{\pgfqpoint{2.284154in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{2.284154in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{2.280954in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{2.280954in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{2.274554in}{1.065193in}}%
\pgfpathlineto{\pgfqpoint{2.274554in}{1.066521in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{2.264954in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{2.264954in}{1.073165in}}%
\pgfpathlineto{\pgfqpoint{2.261753in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{2.261753in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{2.255353in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{2.252153in}{1.081138in}}%
\pgfpathlineto{\pgfqpoint{2.252153in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{2.245753in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{2.245753in}{1.086453in}}%
\pgfpathlineto{\pgfqpoint{2.242553in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{2.242553in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{1.093097in}}%
\pgfpathlineto{\pgfqpoint{2.232953in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{2.232953in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{2.226553in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{2.226553in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{2.223352in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{2.223352in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{2.216952in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{2.213752in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{2.210552in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{2.210552in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{2.204152in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{2.204152in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{2.200952in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{2.200952in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{2.194552in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{2.194552in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{2.191352in}{1.123659in}}%
\pgfpathlineto{\pgfqpoint{2.191352in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{2.184951in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{2.184951in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{2.181751in}{1.130303in}}%
\pgfpathlineto{\pgfqpoint{2.181751in}{1.131632in}}%
\pgfpathlineto{\pgfqpoint{2.175351in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{2.175351in}{1.135618in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{2.165751in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{2.165751in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{2.162551in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{2.162551in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{2.159351in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{2.159351in}{1.147577in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{2.152951in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{1.152892in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{1.156879in}}%
\pgfpathlineto{\pgfqpoint{2.143350in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.163523in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{1.166180in}}%
\pgfpathlineto{\pgfqpoint{2.130550in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{1.170167in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{1.172824in}}%
\pgfpathlineto{\pgfqpoint{2.120950in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{1.176811in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{1.179468in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{2.108150in}{1.183455in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{2.098549in}{1.190098in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{2.092149in}{1.194085in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{2.088949in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{1.204715in}}%
\pgfpathlineto{\pgfqpoint{2.076149in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{1.208701in}}%
\pgfpathlineto{\pgfqpoint{2.069749in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{2.066548in}{1.211359in}}%
\pgfpathlineto{\pgfqpoint{2.066548in}{1.212688in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{2.060148in}{1.216674in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{2.047348in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{1.227304in}}%
\pgfpathlineto{\pgfqpoint{2.044148in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{1.231291in}}%
\pgfpathlineto{\pgfqpoint{2.037748in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{1.235277in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{1.239264in}}%
\pgfpathlineto{\pgfqpoint{2.024947in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{2.024947in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{1.244579in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{1.248565in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{2.012147in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{1.253880in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{2.002547in}{1.256538in}}%
\pgfpathlineto{\pgfqpoint{2.002547in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{1.260524in}}%
\pgfpathlineto{\pgfqpoint{1.996147in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{1.264510in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{1.986546in}{1.268497in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{1.269826in}}%
\pgfpathlineto{\pgfqpoint{1.983346in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{1.273812in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{1.276470in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{1.277798in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{1.970546in}{1.280456in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{1.283113in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{1.284442in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{1.960946in}{1.287100in}}%
\pgfpathlineto{\pgfqpoint{1.957746in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{1.957746in}{1.289757in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{1.292415in}}%
\pgfpathlineto{\pgfqpoint{1.951345in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{1.295073in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{1.296401in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{1.300388in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{1.301716in}}%
\pgfpathlineto{\pgfqpoint{1.938545in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{1.932145in}{1.305703in}}%
\pgfpathlineto{\pgfqpoint{1.932145in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.308360in}}%
\pgfpathlineto{\pgfqpoint{1.928945in}{1.309689in}}%
\pgfpathlineto{\pgfqpoint{1.925745in}{1.311018in}}%
\pgfpathlineto{\pgfqpoint{1.925745in}{1.312347in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{1.315004in}}%
\pgfpathlineto{\pgfqpoint{1.919345in}{1.316333in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{1.916145in}{1.318991in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{1.909744in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{1.324306in}}%
\pgfpathlineto{\pgfqpoint{1.906544in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{1.903344in}{1.326963in}}%
\pgfpathlineto{\pgfqpoint{1.903344in}{1.328292in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{1.896944in}{1.332279in}}%
\pgfpathlineto{\pgfqpoint{1.893744in}{1.333607in}}%
\pgfpathlineto{\pgfqpoint{1.893744in}{1.334936in}}%
\pgfpathlineto{\pgfqpoint{1.887344in}{1.337594in}}%
\pgfpathlineto{\pgfqpoint{1.887344in}{1.338922in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{1.340251in}}%
\pgfpathlineto{\pgfqpoint{1.884144in}{1.341580in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{1.342909in}}%
\pgfpathlineto{\pgfqpoint{1.880944in}{1.344238in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{1.346895in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{1.348224in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{1.349553in}}%
\pgfpathlineto{\pgfqpoint{1.871343in}{1.350882in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.353539in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{1.354868in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.356197in}}%
\pgfpathlineto{\pgfqpoint{1.861743in}{1.357525in}}%
\pgfpathlineto{\pgfqpoint{1.858543in}{1.358854in}}%
\pgfpathlineto{\pgfqpoint{1.858543in}{1.360183in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{1.362841in}}%
\pgfpathlineto{\pgfqpoint{1.852143in}{1.364169in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{1.365498in}}%
\pgfpathlineto{\pgfqpoint{1.848943in}{1.366827in}}%
\pgfpathlineto{\pgfqpoint{1.842543in}{1.369485in}}%
\pgfpathlineto{\pgfqpoint{1.842543in}{1.370813in}}%
\pgfpathlineto{\pgfqpoint{1.839343in}{1.372142in}}%
\pgfpathlineto{\pgfqpoint{1.839343in}{1.373471in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{1.376128in}}%
\pgfpathlineto{\pgfqpoint{1.832942in}{1.377457in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{1.378786in}}%
\pgfpathlineto{\pgfqpoint{1.829742in}{1.380115in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{1.826542in}{1.382772in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{1.385430in}}%
\pgfpathlineto{\pgfqpoint{1.820142in}{1.386759in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{1.388088in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{1.389416in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.392074in}}%
\pgfpathlineto{\pgfqpoint{1.810542in}{1.393403in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{1.396060in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{1.397389in}}%
\pgfpathlineto{\pgfqpoint{1.804142in}{1.398718in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{1.401375in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{1.402704in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{1.404033in}}%
\pgfpathlineto{\pgfqpoint{1.794541in}{1.405362in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{1.408019in}}%
\pgfpathlineto{\pgfqpoint{1.788141in}{1.409348in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{1.410677in}}%
\pgfpathlineto{\pgfqpoint{1.784941in}{1.412006in}}%
\pgfpathlineto{\pgfqpoint{1.781741in}{1.413334in}}%
\pgfpathlineto{\pgfqpoint{1.781741in}{1.414663in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{1.417321in}}%
\pgfpathlineto{\pgfqpoint{1.775341in}{1.418650in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{1.419978in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{1.421307in}}%
\pgfpathlineto{\pgfqpoint{1.765741in}{1.423965in}}%
\pgfpathlineto{\pgfqpoint{1.765741in}{1.425294in}}%
\pgfpathlineto{\pgfqpoint{1.762541in}{1.426622in}}%
\pgfpathlineto{\pgfqpoint{1.762541in}{1.427951in}}%
\pgfpathlineto{\pgfqpoint{1.759340in}{1.429280in}}%
\pgfpathlineto{\pgfqpoint{1.759340in}{1.430609in}}%
\pgfpathlineto{\pgfqpoint{1.752940in}{1.433266in}}%
\pgfpathlineto{\pgfqpoint{1.752940in}{1.434595in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{1.435924in}}%
\pgfpathlineto{\pgfqpoint{1.749740in}{1.437253in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{1.438581in}}%
\pgfpathlineto{\pgfqpoint{1.746540in}{1.439910in}}%
\pgfpathlineto{\pgfqpoint{1.740140in}{1.442568in}}%
\pgfpathlineto{\pgfqpoint{1.740140in}{1.443897in}}%
\pgfpathlineto{\pgfqpoint{1.736940in}{1.445225in}}%
\pgfpathlineto{\pgfqpoint{1.736940in}{1.446554in}}%
\pgfpathlineto{\pgfqpoint{1.730540in}{1.449212in}}%
\pgfpathlineto{\pgfqpoint{1.730540in}{1.450540in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{1.451869in}}%
\pgfpathlineto{\pgfqpoint{1.727340in}{1.453198in}}%
\pgfpathlineto{\pgfqpoint{1.724140in}{1.454527in}}%
\pgfpathlineto{\pgfqpoint{1.724140in}{1.455856in}}%
\pgfpathlineto{\pgfqpoint{1.717739in}{1.458513in}}%
\pgfpathlineto{\pgfqpoint{1.717739in}{1.459842in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{1.461171in}}%
\pgfpathlineto{\pgfqpoint{1.714539in}{1.462500in}}%
\pgfpathlineto{\pgfqpoint{1.708139in}{1.465157in}}%
\pgfpathlineto{\pgfqpoint{1.708139in}{1.466486in}}%
\pgfpathlineto{\pgfqpoint{1.704939in}{1.467815in}}%
\pgfpathlineto{\pgfqpoint{1.704939in}{1.469143in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{1.470472in}}%
\pgfpathlineto{\pgfqpoint{1.701739in}{1.471801in}}%
\pgfpathlineto{\pgfqpoint{1.695339in}{1.474459in}}%
\pgfpathlineto{\pgfqpoint{1.695339in}{1.475787in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{1.477116in}}%
\pgfpathlineto{\pgfqpoint{1.692139in}{1.478445in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.481103in}}%
\pgfpathlineto{\pgfqpoint{1.685739in}{1.482431in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.483760in}}%
\pgfpathlineto{\pgfqpoint{1.682538in}{1.485089in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.486418in}}%
\pgfpathlineto{\pgfqpoint{1.679338in}{1.487746in}}%
\pgfpathlineto{\pgfqpoint{1.672938in}{1.490404in}}%
\pgfpathlineto{\pgfqpoint{1.672938in}{1.491733in}}%
\pgfpathlineto{\pgfqpoint{1.669738in}{1.493062in}}%
\pgfpathlineto{\pgfqpoint{1.669738in}{1.494390in}}%
\pgfpathlineto{\pgfqpoint{1.663338in}{1.497048in}}%
\pgfpathlineto{\pgfqpoint{1.663338in}{1.498377in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{1.499706in}}%
\pgfpathlineto{\pgfqpoint{1.660138in}{1.501034in}}%
\pgfpathlineto{\pgfqpoint{1.656938in}{1.502363in}}%
\pgfpathlineto{\pgfqpoint{1.656938in}{1.503692in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{1.506349in}}%
\pgfpathlineto{\pgfqpoint{1.650538in}{1.507678in}}%
\pgfpathlineto{\pgfqpoint{1.647338in}{1.509007in}}%
\pgfpathlineto{\pgfqpoint{1.647338in}{1.510336in}}%
\pgfpathlineto{\pgfqpoint{1.644137in}{1.511665in}}%
\pgfpathlineto{\pgfqpoint{1.644137in}{1.512993in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{1.637737in}{1.516980in}}%
\pgfpathlineto{\pgfqpoint{1.634537in}{1.518309in}}%
\pgfpathlineto{\pgfqpoint{1.634537in}{1.519637in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.522295in}}%
\pgfpathlineto{\pgfqpoint{1.628137in}{1.523624in}}%
\pgfpathlineto{\pgfqpoint{1.624937in}{1.524952in}}%
\pgfpathlineto{\pgfqpoint{1.624937in}{1.526281in}}%
\pgfpathlineto{\pgfqpoint{1.621737in}{1.527610in}}%
\pgfpathlineto{\pgfqpoint{1.621737in}{1.528939in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{1.531596in}}%
\pgfpathlineto{\pgfqpoint{1.615337in}{1.532925in}}%
\pgfpathlineto{\pgfqpoint{1.612137in}{1.534254in}}%
\pgfpathlineto{\pgfqpoint{1.612137in}{1.535583in}}%
\pgfpathlineto{\pgfqpoint{1.605736in}{1.538240in}}%
\pgfpathlineto{\pgfqpoint{1.605736in}{1.539569in}}%
\pgfpathlineto{\pgfqpoint{1.602536in}{1.540898in}}%
\pgfpathlineto{\pgfqpoint{1.602536in}{1.542227in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{1.543555in}}%
\pgfpathlineto{\pgfqpoint{1.599336in}{1.544884in}}%
\pgfpathlineto{\pgfqpoint{1.592936in}{1.547542in}}%
\pgfpathlineto{\pgfqpoint{1.592936in}{1.548871in}}%
\pgfpathlineto{\pgfqpoint{1.589736in}{1.550199in}}%
\pgfpathlineto{\pgfqpoint{1.589736in}{1.551528in}}%
\pgfpathlineto{\pgfqpoint{1.583336in}{1.554186in}}%
\pgfpathlineto{\pgfqpoint{1.583336in}{1.555515in}}%
\pgfpathlineto{\pgfqpoint{1.580136in}{1.556843in}}%
\pgfpathlineto{\pgfqpoint{1.580136in}{1.558172in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{1.559501in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{1.560830in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.563487in}}%
\pgfpathlineto{\pgfqpoint{1.570536in}{1.564816in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{1.566145in}}%
\pgfpathlineto{\pgfqpoint{1.567335in}{1.567474in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{1.568802in}}%
\pgfpathlineto{\pgfqpoint{1.564135in}{1.570131in}}%
\pgfpathlineto{\pgfqpoint{1.557735in}{1.572789in}}%
\pgfpathlineto{\pgfqpoint{1.557735in}{1.574118in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{1.575446in}}%
\pgfpathlineto{\pgfqpoint{1.554535in}{1.576775in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.579433in}}%
\pgfpathlineto{\pgfqpoint{1.548135in}{1.580761in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.582090in}}%
\pgfpathlineto{\pgfqpoint{1.544935in}{1.583419in}}%
\pgfpathlineto{\pgfqpoint{1.541735in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{1.541735in}{1.586077in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{1.588734in}}%
\pgfpathlineto{\pgfqpoint{1.535335in}{1.590063in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{1.591392in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{1.592721in}}%
\pgfpathlineto{\pgfqpoint{1.528934in}{1.594049in}}%
\pgfpathlineto{\pgfqpoint{1.528934in}{1.595378in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{1.598036in}}%
\pgfpathlineto{\pgfqpoint{1.522534in}{1.599364in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{1.600693in}}%
\pgfpathlineto{\pgfqpoint{1.519334in}{1.602022in}}%
\pgfpathlineto{\pgfqpoint{1.512934in}{1.604680in}}%
\pgfpathlineto{\pgfqpoint{1.512934in}{1.606008in}}%
\pgfpathlineto{\pgfqpoint{1.509734in}{1.607337in}}%
\pgfpathlineto{\pgfqpoint{1.509734in}{1.608666in}}%
\pgfpathlineto{\pgfqpoint{1.506534in}{1.609995in}}%
\pgfpathlineto{\pgfqpoint{1.506534in}{1.611324in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{1.613981in}}%
\pgfpathlineto{\pgfqpoint{1.500134in}{1.615310in}}%
\pgfpathlineto{\pgfqpoint{1.496934in}{1.616639in}}%
\pgfpathlineto{\pgfqpoint{1.496934in}{1.617967in}}%
\pgfpathlineto{\pgfqpoint{1.490533in}{1.620625in}}%
\pgfpathlineto{\pgfqpoint{1.490533in}{1.621954in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{1.623283in}}%
\pgfpathlineto{\pgfqpoint{1.487333in}{1.624611in}}%
\pgfpathlineto{\pgfqpoint{1.484133in}{1.625940in}}%
\pgfpathlineto{\pgfqpoint{1.484133in}{1.627269in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{1.629927in}}%
\pgfpathlineto{\pgfqpoint{1.477733in}{1.631255in}}%
\pgfpathlineto{\pgfqpoint{1.474533in}{1.632584in}}%
\pgfpathlineto{\pgfqpoint{1.474533in}{1.633913in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{1.635242in}}%
\pgfpathlineto{\pgfqpoint{1.471333in}{1.636570in}}%
\pgfpathlineto{\pgfqpoint{1.464933in}{1.639228in}}%
\pgfpathlineto{\pgfqpoint{1.464933in}{1.640557in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{1.641886in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{1.641886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362582in}{0.537665in}}%
\pgfpathlineto{\pgfqpoint{3.388183in}{0.538993in}}%
\pgfpathlineto{\pgfqpoint{3.404183in}{0.540322in}}%
\pgfpathlineto{\pgfqpoint{3.420184in}{0.541651in}}%
\pgfpathlineto{\pgfqpoint{3.432984in}{0.542980in}}%
\pgfpathlineto{\pgfqpoint{3.445784in}{0.544309in}}%
\pgfpathlineto{\pgfqpoint{3.458585in}{0.545637in}}%
\pgfpathlineto{\pgfqpoint{3.468185in}{0.546966in}}%
\pgfpathlineto{\pgfqpoint{3.477785in}{0.548295in}}%
\pgfpathlineto{\pgfqpoint{3.487385in}{0.549624in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{0.550953in}}%
\pgfpathlineto{\pgfqpoint{3.506586in}{0.552281in}}%
\pgfpathlineto{\pgfqpoint{3.516186in}{0.553610in}}%
\pgfpathlineto{\pgfqpoint{3.522586in}{0.554939in}}%
\pgfpathlineto{\pgfqpoint{3.532186in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{3.541787in}{0.557596in}}%
\pgfpathlineto{\pgfqpoint{3.548187in}{0.558925in}}%
\pgfpathlineto{\pgfqpoint{3.557787in}{0.560254in}}%
\pgfpathlineto{\pgfqpoint{3.564187in}{0.561583in}}%
\pgfpathlineto{\pgfqpoint{3.570587in}{0.562912in}}%
\pgfpathlineto{\pgfqpoint{3.580188in}{0.564240in}}%
\pgfpathlineto{\pgfqpoint{3.586588in}{0.565569in}}%
\pgfpathlineto{\pgfqpoint{3.592988in}{0.566898in}}%
\pgfpathlineto{\pgfqpoint{3.599388in}{0.568227in}}%
\pgfpathlineto{\pgfqpoint{3.608988in}{0.569556in}}%
\pgfpathlineto{\pgfqpoint{3.615389in}{0.570884in}}%
\pgfpathlineto{\pgfqpoint{3.621789in}{0.572213in}}%
\pgfpathlineto{\pgfqpoint{3.628189in}{0.573542in}}%
\pgfpathlineto{\pgfqpoint{3.634589in}{0.574871in}}%
\pgfpathlineto{\pgfqpoint{3.640989in}{0.576199in}}%
\pgfpathlineto{\pgfqpoint{3.647389in}{0.577528in}}%
\pgfpathlineto{\pgfqpoint{3.653790in}{0.578857in}}%
\pgfpathlineto{\pgfqpoint{3.660190in}{0.580186in}}%
\pgfpathlineto{\pgfqpoint{3.666590in}{0.581515in}}%
\pgfpathlineto{\pgfqpoint{3.672990in}{0.582843in}}%
\pgfpathlineto{\pgfqpoint{3.679390in}{0.584172in}}%
\pgfpathlineto{\pgfqpoint{3.685790in}{0.585501in}}%
\pgfpathlineto{\pgfqpoint{3.692191in}{0.586830in}}%
\pgfpathlineto{\pgfqpoint{3.698591in}{0.588159in}}%
\pgfpathlineto{\pgfqpoint{3.704991in}{0.589487in}}%
\pgfpathlineto{\pgfqpoint{3.711391in}{0.590816in}}%
\pgfpathlineto{\pgfqpoint{3.717791in}{0.592145in}}%
\pgfpathlineto{\pgfqpoint{3.724191in}{0.593474in}}%
\pgfpathlineto{\pgfqpoint{3.730592in}{0.594802in}}%
\pgfpathlineto{\pgfqpoint{3.736992in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{3.743392in}{0.597460in}}%
\pgfpathlineto{\pgfqpoint{3.749792in}{0.598789in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{0.600118in}}%
\pgfpathlineto{\pgfqpoint{3.759392in}{0.601446in}}%
\pgfpathlineto{\pgfqpoint{3.765792in}{0.602775in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{0.604104in}}%
\pgfpathlineto{\pgfqpoint{3.778593in}{0.605433in}}%
\pgfpathlineto{\pgfqpoint{3.784993in}{0.606762in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{0.608090in}}%
\pgfpathlineto{\pgfqpoint{3.794593in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{3.800993in}{0.610748in}}%
\pgfpathlineto{\pgfqpoint{3.807394in}{0.612077in}}%
\pgfpathlineto{\pgfqpoint{3.813794in}{0.613405in}}%
\pgfpathlineto{\pgfqpoint{3.816994in}{0.614734in}}%
\pgfpathlineto{\pgfqpoint{3.823394in}{0.616063in}}%
\pgfpathlineto{\pgfqpoint{3.829794in}{0.617392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.735314in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{0.712913in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{0.696913in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{0.684113in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{0.671312in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.661712in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{0.652112in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.645712in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{0.639311in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.629711in}{0.984137in}}%
\pgfpathlineto{\pgfqpoint{0.623311in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{0.616911in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{0.610511in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{0.607311in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{0.600910in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{0.594510in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{0.591310in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{0.584910in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{0.581710in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{0.575310in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{0.572110in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{0.565710in}{1.000082in}}%
\pgfpathlineto{\pgfqpoint{0.562509in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{0.559309in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{0.556109in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{0.549709in}{1.005397in}}%
\pgfpathlineto{\pgfqpoint{0.546509in}{1.006726in}}%
\pgfpathlineto{\pgfqpoint{0.543309in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{0.540109in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{0.536909in}{1.010712in}}%
\pgfpathlineto{\pgfqpoint{0.533709in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{0.527309in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{0.524108in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{0.520908in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{0.517708in}{1.017356in}}%
\pgfpathlineto{\pgfqpoint{0.514508in}{1.018685in}}%
\pgfpathlineto{\pgfqpoint{0.511308in}{1.020014in}}%
\pgfpathlineto{\pgfqpoint{0.508108in}{1.021343in}}%
\pgfpathlineto{\pgfqpoint{0.504908in}{1.022671in}}%
\pgfpathlineto{\pgfqpoint{0.501708in}{1.024000in}}%
\pgfpathlineto{\pgfqpoint{0.498508in}{1.025329in}}%
\pgfpathlineto{\pgfqpoint{0.498508in}{1.026658in}}%
\pgfpathlineto{\pgfqpoint{0.495308in}{1.027987in}}%
\pgfpathlineto{\pgfqpoint{0.492108in}{1.029315in}}%
\pgfpathlineto{\pgfqpoint{0.488908in}{1.030644in}}%
\pgfpathlineto{\pgfqpoint{0.485707in}{1.031973in}}%
\pgfpathlineto{\pgfqpoint{0.482507in}{1.033302in}}%
\pgfpathlineto{\pgfqpoint{0.479307in}{1.034631in}}%
\pgfpathlineto{\pgfqpoint{0.479307in}{1.035959in}}%
\pgfpathlineto{\pgfqpoint{0.476107in}{1.037288in}}%
\pgfpathlineto{\pgfqpoint{0.472907in}{1.038617in}}%
\pgfpathlineto{\pgfqpoint{0.469707in}{1.039946in}}%
\pgfpathlineto{\pgfqpoint{0.466507in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{0.466507in}{1.042603in}}%
\pgfpathlineto{\pgfqpoint{0.463307in}{1.043932in}}%
\pgfpathlineto{\pgfqpoint{0.460107in}{1.045261in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.046590in}}%
\pgfpathlineto{\pgfqpoint{0.456907in}{1.047918in}}%
\pgfpathlineto{\pgfqpoint{0.453707in}{1.049247in}}%
\pgfpathlineto{\pgfqpoint{0.450507in}{1.050576in}}%
\pgfpathlineto{\pgfqpoint{0.447306in}{1.051905in}}%
\pgfpathlineto{\pgfqpoint{0.447306in}{1.053234in}}%
\pgfpathlineto{\pgfqpoint{0.444106in}{1.054562in}}%
\pgfpathlineto{\pgfqpoint{0.440906in}{1.055891in}}%
\pgfpathlineto{\pgfqpoint{0.440906in}{1.057220in}}%
\pgfpathlineto{\pgfqpoint{0.437706in}{1.058549in}}%
\pgfpathlineto{\pgfqpoint{0.434506in}{1.059877in}}%
\pgfpathlineto{\pgfqpoint{0.431306in}{1.061206in}}%
\pgfpathlineto{\pgfqpoint{0.431306in}{1.062535in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{1.063864in}}%
\pgfpathlineto{\pgfqpoint{0.424906in}{1.065193in}}%
\pgfpathlineto{\pgfqpoint{0.424906in}{1.066521in}}%
\pgfpathlineto{\pgfqpoint{0.421706in}{1.067850in}}%
\pgfpathlineto{\pgfqpoint{0.421706in}{1.069179in}}%
\pgfpathlineto{\pgfqpoint{0.418506in}{1.070508in}}%
\pgfpathlineto{\pgfqpoint{0.415306in}{1.071837in}}%
\pgfpathlineto{\pgfqpoint{0.415306in}{1.073165in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.805716in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{0.831316in}{0.973506in}}%
\pgfpathlineto{\pgfqpoint{0.850517in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{0.863317in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{0.876118in}{0.977493in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{0.978822in}}%
\pgfpathlineto{\pgfqpoint{0.901718in}{0.980150in}}%
\pgfpathlineto{\pgfqpoint{0.911318in}{0.981479in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{0.982808in}}%
\pgfpathlineto{\pgfqpoint{0.927319in}{0.984137in}}%
\pgfpathlineto{\pgfqpoint{0.936919in}{0.985465in}}%
\pgfpathlineto{\pgfqpoint{0.946519in}{0.986794in}}%
\pgfpathlineto{\pgfqpoint{0.952920in}{0.988123in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{0.989452in}}%
\pgfpathlineto{\pgfqpoint{0.968920in}{0.990781in}}%
\pgfpathlineto{\pgfqpoint{0.975320in}{0.992109in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{0.993438in}}%
\pgfpathlineto{\pgfqpoint{0.991321in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{0.997721in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{0.997425in}}%
\pgfpathlineto{\pgfqpoint{1.010521in}{0.998753in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{1.000082in}}%
\pgfpathlineto{\pgfqpoint{1.023321in}{1.001411in}}%
\pgfpathlineto{\pgfqpoint{1.029722in}{1.002740in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{1.039322in}{1.005397in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{1.006726in}}%
\pgfpathlineto{\pgfqpoint{1.052122in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{1.009384in}}%
\pgfpathlineto{\pgfqpoint{1.061722in}{1.010712in}}%
\pgfpathlineto{\pgfqpoint{1.068123in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{1.074523in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{1.014699in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{1.016028in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{1.017356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.212230in}{1.074494in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.075823in}}%
\pgfpathlineto{\pgfqpoint{5.209030in}{1.077152in}}%
\pgfpathlineto{\pgfqpoint{5.205830in}{1.078480in}}%
\pgfpathlineto{\pgfqpoint{5.205830in}{1.079809in}}%
\pgfpathlineto{\pgfqpoint{5.199430in}{1.082467in}}%
\pgfpathlineto{\pgfqpoint{5.199430in}{1.083796in}}%
\pgfpathlineto{\pgfqpoint{5.196230in}{1.085124in}}%
\pgfpathlineto{\pgfqpoint{5.196230in}{1.086453in}}%
\pgfpathlineto{\pgfqpoint{5.193029in}{1.087782in}}%
\pgfpathlineto{\pgfqpoint{5.193029in}{1.089111in}}%
\pgfpathlineto{\pgfqpoint{5.186629in}{1.091768in}}%
\pgfpathlineto{\pgfqpoint{5.186629in}{1.093097in}}%
\pgfpathlineto{\pgfqpoint{5.183429in}{1.094426in}}%
\pgfpathlineto{\pgfqpoint{5.183429in}{1.095755in}}%
\pgfpathlineto{\pgfqpoint{5.180229in}{1.097083in}}%
\pgfpathlineto{\pgfqpoint{5.180229in}{1.098412in}}%
\pgfpathlineto{\pgfqpoint{5.177029in}{1.099741in}}%
\pgfpathlineto{\pgfqpoint{5.177029in}{1.101070in}}%
\pgfpathlineto{\pgfqpoint{5.173829in}{1.102399in}}%
\pgfpathlineto{\pgfqpoint{5.173829in}{1.103727in}}%
\pgfpathlineto{\pgfqpoint{5.170629in}{1.105056in}}%
\pgfpathlineto{\pgfqpoint{5.170629in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{1.107714in}}%
\pgfpathlineto{\pgfqpoint{5.167429in}{1.109043in}}%
\pgfpathlineto{\pgfqpoint{5.164229in}{1.110371in}}%
\pgfpathlineto{\pgfqpoint{5.164229in}{1.111700in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.113029in}}%
\pgfpathlineto{\pgfqpoint{5.161029in}{1.114358in}}%
\pgfpathlineto{\pgfqpoint{5.157829in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{5.157829in}{1.117015in}}%
\pgfpathlineto{\pgfqpoint{5.154628in}{1.118344in}}%
\pgfpathlineto{\pgfqpoint{5.154628in}{1.119673in}}%
\pgfpathlineto{\pgfqpoint{5.151428in}{1.121002in}}%
\pgfpathlineto{\pgfqpoint{5.151428in}{1.122330in}}%
\pgfpathlineto{\pgfqpoint{5.148228in}{1.123659in}}%
\pgfpathlineto{\pgfqpoint{5.148228in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{5.145028in}{1.126317in}}%
\pgfpathlineto{\pgfqpoint{5.145028in}{1.127646in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{1.128974in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{1.130303in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{1.131632in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{1.132961in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{1.134289in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{1.136947in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{1.138276in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{1.139605in}}%
\pgfpathlineto{\pgfqpoint{5.129028in}{1.140933in}}%
\pgfpathlineto{\pgfqpoint{5.129028in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{1.143591in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{1.144920in}}%
\pgfpathlineto{\pgfqpoint{5.122628in}{1.146249in}}%
\pgfpathlineto{\pgfqpoint{5.122628in}{1.148906in}}%
\pgfpathlineto{\pgfqpoint{5.119428in}{1.150235in}}%
\pgfpathlineto{\pgfqpoint{5.119428in}{1.151564in}}%
\pgfpathlineto{\pgfqpoint{5.116227in}{1.152892in}}%
\pgfpathlineto{\pgfqpoint{5.116227in}{1.154221in}}%
\pgfpathlineto{\pgfqpoint{5.113027in}{1.155550in}}%
\pgfpathlineto{\pgfqpoint{5.113027in}{1.158208in}}%
\pgfpathlineto{\pgfqpoint{5.109827in}{1.159536in}}%
\pgfpathlineto{\pgfqpoint{5.109827in}{1.160865in}}%
\pgfpathlineto{\pgfqpoint{5.106627in}{1.162194in}}%
\pgfpathlineto{\pgfqpoint{5.106627in}{1.164852in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{1.166180in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{1.167509in}}%
\pgfpathlineto{\pgfqpoint{5.100227in}{1.168838in}}%
\pgfpathlineto{\pgfqpoint{5.100227in}{1.171495in}}%
\pgfpathlineto{\pgfqpoint{5.097027in}{1.172824in}}%
\pgfpathlineto{\pgfqpoint{5.097027in}{1.174153in}}%
\pgfpathlineto{\pgfqpoint{5.093827in}{1.175482in}}%
\pgfpathlineto{\pgfqpoint{5.093827in}{1.178139in}}%
\pgfpathlineto{\pgfqpoint{5.090627in}{1.179468in}}%
\pgfpathlineto{\pgfqpoint{5.090627in}{1.180797in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{1.182126in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{1.184783in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{1.186112in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{1.187441in}}%
\pgfpathlineto{\pgfqpoint{5.081027in}{1.188770in}}%
\pgfpathlineto{\pgfqpoint{5.081027in}{1.191427in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{1.192756in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{1.195414in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{1.196742in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{1.199400in}}%
\pgfpathlineto{\pgfqpoint{5.071426in}{1.200729in}}%
\pgfpathlineto{\pgfqpoint{5.071426in}{1.202058in}}%
\pgfpathlineto{\pgfqpoint{5.068226in}{1.203386in}}%
\pgfpathlineto{\pgfqpoint{5.068226in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.207373in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.210030in}}%
\pgfpathlineto{\pgfqpoint{5.061826in}{1.211359in}}%
\pgfpathlineto{\pgfqpoint{5.061826in}{1.214017in}}%
\pgfpathlineto{\pgfqpoint{5.058626in}{1.215345in}}%
\pgfpathlineto{\pgfqpoint{5.058626in}{1.218003in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{1.219332in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{1.221989in}}%
\pgfpathlineto{\pgfqpoint{5.052226in}{1.223318in}}%
\pgfpathlineto{\pgfqpoint{5.052226in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{5.049026in}{1.225976in}}%
\pgfpathlineto{\pgfqpoint{5.049026in}{1.228633in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{1.229962in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{1.232620in}}%
\pgfpathlineto{\pgfqpoint{5.042626in}{1.233948in}}%
\pgfpathlineto{\pgfqpoint{5.042626in}{1.236606in}}%
\pgfpathlineto{\pgfqpoint{5.039425in}{1.237935in}}%
\pgfpathlineto{\pgfqpoint{5.039425in}{1.241921in}}%
\pgfpathlineto{\pgfqpoint{5.036225in}{1.243250in}}%
\pgfpathlineto{\pgfqpoint{5.036225in}{1.245907in}}%
\pgfpathlineto{\pgfqpoint{5.033025in}{1.247236in}}%
\pgfpathlineto{\pgfqpoint{5.033025in}{1.249894in}}%
\pgfpathlineto{\pgfqpoint{5.029825in}{1.251223in}}%
\pgfpathlineto{\pgfqpoint{5.029825in}{1.253880in}}%
\pgfpathlineto{\pgfqpoint{5.026625in}{1.255209in}}%
\pgfpathlineto{\pgfqpoint{5.026625in}{1.257867in}}%
\pgfpathlineto{\pgfqpoint{5.023425in}{1.259195in}}%
\pgfpathlineto{\pgfqpoint{5.023425in}{1.261853in}}%
\pgfpathlineto{\pgfqpoint{5.020225in}{1.263182in}}%
\pgfpathlineto{\pgfqpoint{5.020225in}{1.265839in}}%
\pgfpathlineto{\pgfqpoint{5.017025in}{1.267168in}}%
\pgfpathlineto{\pgfqpoint{5.017025in}{1.271154in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.272483in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{1.275141in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{1.276470in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{1.279127in}}%
\pgfpathlineto{\pgfqpoint{5.007425in}{1.280456in}}%
\pgfpathlineto{\pgfqpoint{5.007425in}{1.284442in}}%
\pgfpathlineto{\pgfqpoint{5.004225in}{1.285771in}}%
\pgfpathlineto{\pgfqpoint{5.004225in}{1.288429in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{1.289757in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{1.293744in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.295073in}}%
\pgfpathlineto{\pgfqpoint{4.997824in}{1.297730in}}%
\pgfpathlineto{\pgfqpoint{4.994624in}{1.299059in}}%
\pgfpathlineto{\pgfqpoint{4.994624in}{1.301716in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{1.303045in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{1.307032in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{1.308360in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{1.312347in}}%
\pgfpathlineto{\pgfqpoint{4.985024in}{1.313676in}}%
\pgfpathlineto{\pgfqpoint{4.985024in}{1.316333in}}%
\pgfpathlineto{\pgfqpoint{4.981824in}{1.317662in}}%
\pgfpathlineto{\pgfqpoint{4.981824in}{1.321648in}}%
\pgfpathlineto{\pgfqpoint{4.978624in}{1.322977in}}%
\pgfpathlineto{\pgfqpoint{4.978624in}{1.325635in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{1.326963in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{1.330950in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.332279in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.336265in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.336265in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.745018in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{4.703417in}{1.766791in}}%
\pgfpathlineto{\pgfqpoint{4.661816in}{1.772107in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{4.604214in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{4.594614in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{4.588214in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{4.578614in}{1.793367in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{1.810641in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{4.524212in}{1.817285in}}%
\pgfpathlineto{\pgfqpoint{4.524212in}{1.818614in}}%
\pgfpathlineto{\pgfqpoint{4.514612in}{1.822600in}}%
\pgfpathlineto{\pgfqpoint{4.514612in}{1.823929in}}%
\pgfpathlineto{\pgfqpoint{4.508212in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{4.508212in}{1.827916in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{1.830573in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{1.831902in}}%
\pgfpathlineto{\pgfqpoint{4.495411in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{4.495411in}{1.835888in}}%
\pgfpathlineto{\pgfqpoint{4.492211in}{1.837217in}}%
\pgfpathlineto{\pgfqpoint{4.492211in}{1.838546in}}%
\pgfpathlineto{\pgfqpoint{4.485811in}{1.841203in}}%
\pgfpathlineto{\pgfqpoint{4.485811in}{1.842532in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{1.845190in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{1.846519in}}%
\pgfpathlineto{\pgfqpoint{4.479411in}{1.847847in}}%
\pgfpathlineto{\pgfqpoint{4.476211in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{4.476211in}{1.850505in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{1.853162in}}%
\pgfpathlineto{\pgfqpoint{4.466611in}{1.855820in}}%
\pgfpathlineto{\pgfqpoint{4.466611in}{1.857149in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{1.858478in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{1.859806in}}%
\pgfpathlineto{\pgfqpoint{4.460210in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{4.460210in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{1.865122in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{1.866450in}}%
\pgfpathlineto{\pgfqpoint{4.453810in}{1.867779in}}%
\pgfpathlineto{\pgfqpoint{4.453810in}{1.869108in}}%
\pgfpathlineto{\pgfqpoint{4.450610in}{1.870437in}}%
\pgfpathlineto{\pgfqpoint{4.450610in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{4.447410in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{4.447410in}{1.874423in}}%
\pgfpathlineto{\pgfqpoint{4.444210in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{4.444210in}{1.878409in}}%
\pgfpathlineto{\pgfqpoint{4.441010in}{1.879738in}}%
\pgfpathlineto{\pgfqpoint{4.441010in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{4.437810in}{1.882396in}}%
\pgfpathlineto{\pgfqpoint{4.437810in}{1.885053in}}%
\pgfpathlineto{\pgfqpoint{4.434610in}{1.886382in}}%
\pgfpathlineto{\pgfqpoint{4.434610in}{1.887711in}}%
\pgfpathlineto{\pgfqpoint{4.431410in}{1.889040in}}%
\pgfpathlineto{\pgfqpoint{4.431410in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{4.428210in}{1.893026in}}%
\pgfpathlineto{\pgfqpoint{4.428210in}{1.894355in}}%
\pgfpathlineto{\pgfqpoint{4.425010in}{1.895684in}}%
\pgfpathlineto{\pgfqpoint{4.425010in}{1.898341in}}%
\pgfpathlineto{\pgfqpoint{4.421809in}{1.899670in}}%
\pgfpathlineto{\pgfqpoint{4.421809in}{1.902328in}}%
\pgfpathlineto{\pgfqpoint{4.418609in}{1.903656in}}%
\pgfpathlineto{\pgfqpoint{4.418609in}{1.904985in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{4.415409in}{1.908971in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{1.910300in}}%
\pgfpathlineto{\pgfqpoint{4.412209in}{1.912958in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{4.405809in}{1.918273in}}%
\pgfpathlineto{\pgfqpoint{4.405809in}{1.920931in}}%
\pgfpathlineto{\pgfqpoint{4.402609in}{1.922259in}}%
\pgfpathlineto{\pgfqpoint{4.402609in}{1.924917in}}%
\pgfpathlineto{\pgfqpoint{4.399409in}{1.926246in}}%
\pgfpathlineto{\pgfqpoint{4.399409in}{1.930232in}}%
\pgfpathlineto{\pgfqpoint{4.396209in}{1.931561in}}%
\pgfpathlineto{\pgfqpoint{4.396209in}{1.934218in}}%
\pgfpathlineto{\pgfqpoint{4.393009in}{1.935547in}}%
\pgfpathlineto{\pgfqpoint{4.393009in}{1.938205in}}%
\pgfpathlineto{\pgfqpoint{4.389809in}{1.939534in}}%
\pgfpathlineto{\pgfqpoint{4.389809in}{1.943520in}}%
\pgfpathlineto{\pgfqpoint{4.386609in}{1.944849in}}%
\pgfpathlineto{\pgfqpoint{4.386609in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{4.383408in}{1.948835in}}%
\pgfpathlineto{\pgfqpoint{4.383408in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{4.380208in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.380208in}{1.958137in}}%
\pgfpathlineto{\pgfqpoint{4.377008in}{1.959465in}}%
\pgfpathlineto{\pgfqpoint{4.377008in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{4.373808in}{1.963452in}}%
\pgfpathlineto{\pgfqpoint{4.373808in}{1.967438in}}%
\pgfpathlineto{\pgfqpoint{4.370608in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{4.370608in}{1.972753in}}%
\pgfpathlineto{\pgfqpoint{4.367408in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{4.367408in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{4.364208in}{1.979397in}}%
\pgfpathlineto{\pgfqpoint{4.364208in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{4.361008in}{1.990027in}}%
\pgfpathlineto{\pgfqpoint{4.357808in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{4.357808in}{1.995343in}}%
\pgfpathlineto{\pgfqpoint{4.354608in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{4.354608in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{4.351408in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{4.351408in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{4.348208in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{4.348208in}{2.013946in}}%
\pgfpathlineto{\pgfqpoint{4.345007in}{2.015274in}}%
\pgfpathlineto{\pgfqpoint{4.345007in}{2.020589in}}%
\pgfpathlineto{\pgfqpoint{4.341807in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{4.341807in}{2.027233in}}%
\pgfpathlineto{\pgfqpoint{4.338607in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{4.338607in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{4.335407in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{4.335407in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{4.332207in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{4.332207in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{4.329007in}{2.048494in}}%
\pgfpathlineto{\pgfqpoint{4.329007in}{2.055138in}}%
\pgfpathlineto{\pgfqpoint{4.325807in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{4.325807in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{4.322607in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{4.322607in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{4.319407in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{4.319407in}{2.077727in}}%
\pgfpathlineto{\pgfqpoint{4.316207in}{2.079056in}}%
\pgfpathlineto{\pgfqpoint{4.316207in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{2.095001in}}%
\pgfpathlineto{\pgfqpoint{4.309807in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{4.309807in}{2.102974in}}%
\pgfpathlineto{\pgfqpoint{4.306606in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{4.306606in}{2.112276in}}%
\pgfpathlineto{\pgfqpoint{4.303406in}{2.113604in}}%
\pgfpathlineto{\pgfqpoint{4.303406in}{2.116262in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{2.120248in}}%
\pgfpathlineto{\pgfqpoint{4.313007in}{2.121577in}}%
\pgfpathlineto{\pgfqpoint{4.325807in}{2.126892in}}%
\pgfpathlineto{\pgfqpoint{4.325807in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{4.341807in}{2.134865in}}%
\pgfpathlineto{\pgfqpoint{4.341807in}{2.136194in}}%
\pgfpathlineto{\pgfqpoint{4.351408in}{2.140180in}}%
\pgfpathlineto{\pgfqpoint{4.351408in}{2.141509in}}%
\pgfpathlineto{\pgfqpoint{4.364208in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{4.364208in}{2.148153in}}%
\pgfpathlineto{\pgfqpoint{4.373808in}{2.152139in}}%
\pgfpathlineto{\pgfqpoint{4.373808in}{2.153468in}}%
\pgfpathlineto{\pgfqpoint{4.383408in}{2.157454in}}%
\pgfpathlineto{\pgfqpoint{4.383408in}{2.158783in}}%
\pgfpathlineto{\pgfqpoint{4.393009in}{2.162770in}}%
\pgfpathlineto{\pgfqpoint{4.393009in}{2.164098in}}%
\pgfpathlineto{\pgfqpoint{4.402609in}{2.168085in}}%
\pgfpathlineto{\pgfqpoint{4.402609in}{2.169413in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{2.172071in}}%
\pgfpathlineto{\pgfqpoint{4.409009in}{2.173400in}}%
\pgfpathlineto{\pgfqpoint{4.418609in}{2.177386in}}%
\pgfpathlineto{\pgfqpoint{4.418609in}{2.178715in}}%
\pgfpathlineto{\pgfqpoint{4.425010in}{2.181373in}}%
\pgfpathlineto{\pgfqpoint{4.425010in}{2.182701in}}%
\pgfpathlineto{\pgfqpoint{4.434610in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{4.434610in}{2.188016in}}%
\pgfpathlineto{\pgfqpoint{4.441010in}{2.190674in}}%
\pgfpathlineto{\pgfqpoint{4.441010in}{2.192003in}}%
\pgfpathlineto{\pgfqpoint{4.447410in}{2.194660in}}%
\pgfpathlineto{\pgfqpoint{4.447410in}{2.195989in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{2.199976in}}%
\pgfpathlineto{\pgfqpoint{4.457010in}{2.201304in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{4.463411in}{2.205291in}}%
\pgfpathlineto{\pgfqpoint{4.469811in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{4.469811in}{2.209277in}}%
\pgfpathlineto{\pgfqpoint{4.476211in}{2.211935in}}%
\pgfpathlineto{\pgfqpoint{4.476211in}{2.213263in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{2.215921in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{2.217250in}}%
\pgfpathlineto{\pgfqpoint{4.489011in}{2.219907in}}%
\pgfpathlineto{\pgfqpoint{4.489011in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{4.495411in}{2.223894in}}%
\pgfpathlineto{\pgfqpoint{4.495411in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{2.227880in}}%
\pgfpathlineto{\pgfqpoint{4.501812in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{4.508212in}{2.231866in}}%
\pgfpathlineto{\pgfqpoint{4.508212in}{2.233195in}}%
\pgfpathlineto{\pgfqpoint{4.514612in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{4.514612in}{2.237182in}}%
\pgfpathlineto{\pgfqpoint{4.521012in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{4.521012in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{4.524212in}{2.242497in}}%
\pgfpathlineto{\pgfqpoint{4.524212in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{4.530612in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{4.530612in}{2.247812in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{2.251798in}}%
\pgfpathlineto{\pgfqpoint{4.543413in}{2.254456in}}%
\pgfpathlineto{\pgfqpoint{4.543413in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{4.549813in}{2.258442in}}%
\pgfpathlineto{\pgfqpoint{4.549813in}{2.259771in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{4.553013in}{2.262428in}}%
\pgfpathlineto{\pgfqpoint{4.559413in}{2.265086in}}%
\pgfpathlineto{\pgfqpoint{4.559413in}{2.266415in}}%
\pgfpathlineto{\pgfqpoint{4.565813in}{2.269072in}}%
\pgfpathlineto{\pgfqpoint{4.565813in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{2.271730in}}%
\pgfpathlineto{\pgfqpoint{4.569013in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{4.575413in}{2.275716in}}%
\pgfpathlineto{\pgfqpoint{4.575413in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{4.581814in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{4.581814in}{2.281031in}}%
\pgfpathlineto{\pgfqpoint{4.585014in}{2.282360in}}%
\pgfpathlineto{\pgfqpoint{4.585014in}{2.283689in}}%
\pgfpathlineto{\pgfqpoint{4.591414in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{4.591414in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{4.597814in}{2.290333in}}%
\pgfpathlineto{\pgfqpoint{4.597814in}{2.291662in}}%
\pgfpathlineto{\pgfqpoint{4.601014in}{2.292991in}}%
\pgfpathlineto{\pgfqpoint{4.601014in}{2.294319in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{2.296977in}}%
\pgfpathlineto{\pgfqpoint{4.607414in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{4.613814in}{2.300963in}}%
\pgfpathlineto{\pgfqpoint{4.613814in}{2.302292in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{2.303621in}}%
\pgfpathlineto{\pgfqpoint{4.617015in}{2.304950in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{2.307607in}}%
\pgfpathlineto{\pgfqpoint{4.623415in}{2.308936in}}%
\pgfpathlineto{\pgfqpoint{4.626615in}{2.310265in}}%
\pgfpathlineto{\pgfqpoint{4.626615in}{2.311594in}}%
\pgfpathlineto{\pgfqpoint{4.633015in}{2.314251in}}%
\pgfpathlineto{\pgfqpoint{4.633015in}{2.315580in}}%
\pgfpathlineto{\pgfqpoint{4.636215in}{2.316909in}}%
\pgfpathlineto{\pgfqpoint{4.636215in}{2.318237in}}%
\pgfpathlineto{\pgfqpoint{4.642615in}{2.320895in}}%
\pgfpathlineto{\pgfqpoint{4.642615in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{4.645815in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{4.645815in}{2.324881in}}%
\pgfpathlineto{\pgfqpoint{4.652215in}{2.327539in}}%
\pgfpathlineto{\pgfqpoint{4.652215in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{4.655416in}{2.330197in}}%
\pgfpathlineto{\pgfqpoint{4.655416in}{2.331525in}}%
\pgfpathlineto{\pgfqpoint{4.661816in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{4.661816in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{4.665016in}{2.336840in}}%
\pgfpathlineto{\pgfqpoint{4.665016in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{2.340827in}}%
\pgfpathlineto{\pgfqpoint{4.671416in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{4.674616in}{2.343484in}}%
\pgfpathlineto{\pgfqpoint{4.674616in}{2.344813in}}%
\pgfpathlineto{\pgfqpoint{4.681016in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{4.681016in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{4.684216in}{2.350128in}}%
\pgfpathlineto{\pgfqpoint{4.684216in}{2.351457in}}%
\pgfpathlineto{\pgfqpoint{4.690616in}{2.354115in}}%
\pgfpathlineto{\pgfqpoint{4.690616in}{2.355443in}}%
\pgfpathlineto{\pgfqpoint{4.693817in}{2.356772in}}%
\pgfpathlineto{\pgfqpoint{4.693817in}{2.358101in}}%
\pgfpathlineto{\pgfqpoint{4.700217in}{2.360759in}}%
\pgfpathlineto{\pgfqpoint{4.700217in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{4.703417in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{4.703417in}{2.364745in}}%
\pgfpathlineto{\pgfqpoint{4.706617in}{2.366074in}}%
\pgfpathlineto{\pgfqpoint{4.706617in}{2.367403in}}%
\pgfpathlineto{\pgfqpoint{4.713017in}{2.370060in}}%
\pgfpathlineto{\pgfqpoint{4.713017in}{2.371389in}}%
\pgfpathlineto{\pgfqpoint{4.716217in}{2.372718in}}%
\pgfpathlineto{\pgfqpoint{4.716217in}{2.374046in}}%
\pgfpathlineto{\pgfqpoint{4.722617in}{2.376704in}}%
\pgfpathlineto{\pgfqpoint{4.722617in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{4.725817in}{2.379362in}}%
\pgfpathlineto{\pgfqpoint{4.725817in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{4.729017in}{2.382019in}}%
\pgfpathlineto{\pgfqpoint{4.729017in}{2.383348in}}%
\pgfpathlineto{\pgfqpoint{4.735418in}{2.386006in}}%
\pgfpathlineto{\pgfqpoint{4.735418in}{2.387334in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{2.388663in}}%
\pgfpathlineto{\pgfqpoint{4.738618in}{2.389992in}}%
\pgfpathlineto{\pgfqpoint{4.745018in}{2.392649in}}%
\pgfpathlineto{\pgfqpoint{4.745018in}{2.393978in}}%
\pgfpathlineto{\pgfqpoint{4.748218in}{2.395307in}}%
\pgfpathlineto{\pgfqpoint{4.748218in}{2.396636in}}%
\pgfpathlineto{\pgfqpoint{4.751418in}{2.397965in}}%
\pgfpathlineto{\pgfqpoint{4.751418in}{2.399293in}}%
\pgfpathlineto{\pgfqpoint{4.757818in}{2.401951in}}%
\pgfpathlineto{\pgfqpoint{4.757818in}{2.403280in}}%
\pgfpathlineto{\pgfqpoint{4.761018in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{4.761018in}{2.405937in}}%
\pgfpathlineto{\pgfqpoint{4.767418in}{2.408595in}}%
\pgfpathlineto{\pgfqpoint{4.767418in}{2.409924in}}%
\pgfpathlineto{\pgfqpoint{4.770619in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{4.770619in}{2.412581in}}%
\pgfpathlineto{\pgfqpoint{4.773819in}{2.413910in}}%
\pgfpathlineto{\pgfqpoint{4.773819in}{2.415239in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{2.417896in}}%
\pgfpathlineto{\pgfqpoint{4.780219in}{2.419225in}}%
\pgfpathlineto{\pgfqpoint{4.783419in}{2.420554in}}%
\pgfpathlineto{\pgfqpoint{4.783419in}{2.421883in}}%
\pgfpathlineto{\pgfqpoint{4.786619in}{2.423212in}}%
\pgfpathlineto{\pgfqpoint{4.786619in}{2.424540in}}%
\pgfpathlineto{\pgfqpoint{4.793019in}{2.427198in}}%
\pgfpathlineto{\pgfqpoint{4.793019in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{4.796219in}{2.429855in}}%
\pgfpathlineto{\pgfqpoint{4.796219in}{2.431184in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{2.432513in}}%
\pgfpathlineto{\pgfqpoint{4.799419in}{2.433842in}}%
\pgfpathlineto{\pgfqpoint{4.805819in}{2.436499in}}%
\pgfpathlineto{\pgfqpoint{4.805819in}{2.437828in}}%
\pgfpathlineto{\pgfqpoint{4.809020in}{2.439157in}}%
\pgfpathlineto{\pgfqpoint{4.809020in}{2.440486in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{2.441815in}}%
\pgfpathlineto{\pgfqpoint{4.812220in}{2.443143in}}%
\pgfpathlineto{\pgfqpoint{4.818620in}{2.445801in}}%
\pgfpathlineto{\pgfqpoint{4.818620in}{2.447130in}}%
\pgfpathlineto{\pgfqpoint{4.821820in}{2.448458in}}%
\pgfpathlineto{\pgfqpoint{4.821820in}{2.449787in}}%
\pgfpathlineto{\pgfqpoint{4.825020in}{2.451116in}}%
\pgfpathlineto{\pgfqpoint{4.825020in}{2.452445in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{2.455102in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{2.456431in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{2.457760in}}%
\pgfpathlineto{\pgfqpoint{4.834620in}{2.459089in}}%
\pgfpathlineto{\pgfqpoint{4.837820in}{2.460418in}}%
\pgfpathlineto{\pgfqpoint{4.837820in}{2.461746in}}%
\pgfpathlineto{\pgfqpoint{4.841020in}{2.463075in}}%
\pgfpathlineto{\pgfqpoint{4.841020in}{2.464404in}}%
\pgfpathlineto{\pgfqpoint{4.847421in}{2.467061in}}%
\pgfpathlineto{\pgfqpoint{4.847421in}{2.468390in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{2.469719in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{2.471048in}}%
\pgfpathlineto{\pgfqpoint{4.853821in}{2.472377in}}%
\pgfpathlineto{\pgfqpoint{4.853821in}{2.473705in}}%
\pgfpathlineto{\pgfqpoint{4.860221in}{2.476363in}}%
\pgfpathlineto{\pgfqpoint{4.860221in}{2.477692in}}%
\pgfpathlineto{\pgfqpoint{4.863421in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{4.863421in}{2.480349in}}%
\pgfpathlineto{\pgfqpoint{4.866621in}{2.481678in}}%
\pgfpathlineto{\pgfqpoint{4.866621in}{2.483007in}}%
\pgfpathlineto{\pgfqpoint{4.873021in}{2.485664in}}%
\pgfpathlineto{\pgfqpoint{4.873021in}{2.486993in}}%
\pgfpathlineto{\pgfqpoint{4.876221in}{2.488322in}}%
\pgfpathlineto{\pgfqpoint{4.876221in}{2.489651in}}%
\pgfpathlineto{\pgfqpoint{4.879421in}{2.490980in}}%
\pgfpathlineto{\pgfqpoint{4.879421in}{2.492308in}}%
\pgfpathlineto{\pgfqpoint{4.882621in}{2.493637in}}%
\pgfpathlineto{\pgfqpoint{4.882621in}{2.494966in}}%
\pgfpathlineto{\pgfqpoint{4.889022in}{2.497624in}}%
\pgfpathlineto{\pgfqpoint{4.889022in}{2.498952in}}%
\pgfpathlineto{\pgfqpoint{4.892222in}{2.500281in}}%
\pgfpathlineto{\pgfqpoint{4.892222in}{2.501610in}}%
\pgfpathlineto{\pgfqpoint{4.895422in}{2.502939in}}%
\pgfpathlineto{\pgfqpoint{4.895422in}{2.504267in}}%
\pgfpathlineto{\pgfqpoint{4.898622in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{4.898622in}{2.506925in}}%
\pgfpathlineto{\pgfqpoint{4.905022in}{2.509583in}}%
\pgfpathlineto{\pgfqpoint{4.905022in}{2.510911in}}%
\pgfpathlineto{\pgfqpoint{4.908222in}{2.512240in}}%
\pgfpathlineto{\pgfqpoint{4.908222in}{2.513569in}}%
\pgfpathlineto{\pgfqpoint{4.911422in}{2.514898in}}%
\pgfpathlineto{\pgfqpoint{4.911422in}{2.516227in}}%
\pgfpathlineto{\pgfqpoint{4.917822in}{2.518884in}}%
\pgfpathlineto{\pgfqpoint{4.917822in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{4.921022in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{4.921022in}{2.522870in}}%
\pgfpathlineto{\pgfqpoint{4.924222in}{2.524199in}}%
\pgfpathlineto{\pgfqpoint{4.924222in}{2.525528in}}%
\pgfpathlineto{\pgfqpoint{4.927423in}{2.526857in}}%
\pgfpathlineto{\pgfqpoint{4.927423in}{2.528186in}}%
\pgfpathlineto{\pgfqpoint{4.933823in}{2.530843in}}%
\pgfpathlineto{\pgfqpoint{4.933823in}{2.532172in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{2.533501in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{2.534830in}}%
\pgfpathlineto{\pgfqpoint{4.940223in}{2.536158in}}%
\pgfpathlineto{\pgfqpoint{4.940223in}{2.537487in}}%
\pgfpathlineto{\pgfqpoint{4.943423in}{2.538816in}}%
\pgfpathlineto{\pgfqpoint{4.943423in}{2.540145in}}%
\pgfpathlineto{\pgfqpoint{4.949823in}{2.542802in}}%
\pgfpathlineto{\pgfqpoint{4.949823in}{2.544131in}}%
\pgfpathlineto{\pgfqpoint{4.953023in}{2.545460in}}%
\pgfpathlineto{\pgfqpoint{4.953023in}{2.546789in}}%
\pgfpathlineto{\pgfqpoint{4.956223in}{2.548117in}}%
\pgfpathlineto{\pgfqpoint{4.956223in}{2.549446in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{2.550775in}}%
\pgfpathlineto{\pgfqpoint{4.959423in}{2.552104in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{2.554761in}}%
\pgfpathlineto{\pgfqpoint{4.965824in}{2.556090in}}%
\pgfpathlineto{\pgfqpoint{4.969024in}{2.557419in}}%
\pgfpathlineto{\pgfqpoint{4.969024in}{2.558748in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{2.562734in}}%
\pgfpathlineto{\pgfqpoint{4.975424in}{2.564063in}}%
\pgfpathlineto{\pgfqpoint{4.978624in}{2.565392in}}%
\pgfpathlineto{\pgfqpoint{4.978624in}{2.566720in}}%
\pgfpathlineto{\pgfqpoint{4.985024in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{4.985024in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{2.572036in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{2.573364in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{2.574693in}}%
\pgfpathlineto{\pgfqpoint{4.991424in}{2.576022in}}%
\pgfpathlineto{\pgfqpoint{4.994624in}{2.577351in}}%
\pgfpathlineto{\pgfqpoint{4.994624in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{2.581337in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{2.582666in}}%
\pgfpathlineto{\pgfqpoint{5.004225in}{2.583995in}}%
\pgfpathlineto{\pgfqpoint{5.004225in}{2.585323in}}%
\pgfpathlineto{\pgfqpoint{5.007425in}{2.586652in}}%
\pgfpathlineto{\pgfqpoint{5.007425in}{2.587981in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{2.589310in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{2.590639in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{2.591967in}}%
\pgfpathlineto{\pgfqpoint{5.013825in}{2.593296in}}%
\pgfpathlineto{\pgfqpoint{5.020225in}{2.595954in}}%
\pgfpathlineto{\pgfqpoint{5.020225in}{2.597282in}}%
\pgfpathlineto{\pgfqpoint{5.023425in}{2.598611in}}%
\pgfpathlineto{\pgfqpoint{5.023425in}{2.599940in}}%
\pgfpathlineto{\pgfqpoint{5.026625in}{2.601269in}}%
\pgfpathlineto{\pgfqpoint{5.026625in}{2.602598in}}%
\pgfpathlineto{\pgfqpoint{5.029825in}{2.603926in}}%
\pgfpathlineto{\pgfqpoint{5.029825in}{2.605255in}}%
\pgfpathlineto{\pgfqpoint{5.036225in}{2.607913in}}%
\pgfpathlineto{\pgfqpoint{5.036225in}{2.609242in}}%
\pgfpathlineto{\pgfqpoint{5.039425in}{2.610570in}}%
\pgfpathlineto{\pgfqpoint{5.039425in}{2.611899in}}%
\pgfpathlineto{\pgfqpoint{5.042626in}{2.613228in}}%
\pgfpathlineto{\pgfqpoint{5.042626in}{2.614557in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{2.615885in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{2.617214in}}%
\pgfpathlineto{\pgfqpoint{5.049026in}{2.618543in}}%
\pgfpathlineto{\pgfqpoint{5.049026in}{2.619872in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{5.055426in}{2.623858in}}%
\pgfpathlineto{\pgfqpoint{5.058626in}{2.625187in}}%
\pgfpathlineto{\pgfqpoint{5.058626in}{2.626516in}}%
\pgfpathlineto{\pgfqpoint{5.061826in}{2.627845in}}%
\pgfpathlineto{\pgfqpoint{5.061826in}{2.629173in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{2.630502in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{2.631831in}}%
\pgfpathlineto{\pgfqpoint{5.068226in}{2.633160in}}%
\pgfpathlineto{\pgfqpoint{5.068226in}{2.634488in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{2.637146in}}%
\pgfpathlineto{\pgfqpoint{5.074626in}{2.638475in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{2.639804in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{2.641132in}}%
\pgfpathlineto{\pgfqpoint{5.081027in}{2.642461in}}%
\pgfpathlineto{\pgfqpoint{5.081027in}{2.643790in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{2.645119in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{2.646448in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{2.647776in}}%
\pgfpathlineto{\pgfqpoint{5.087427in}{2.649105in}}%
\pgfpathlineto{\pgfqpoint{5.093827in}{2.651763in}}%
\pgfpathlineto{\pgfqpoint{5.093827in}{2.653091in}}%
\pgfpathlineto{\pgfqpoint{5.097027in}{2.654420in}}%
\pgfpathlineto{\pgfqpoint{5.097027in}{2.655749in}}%
\pgfpathlineto{\pgfqpoint{5.100227in}{2.657078in}}%
\pgfpathlineto{\pgfqpoint{5.100227in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{2.659735in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{2.661064in}}%
\pgfpathlineto{\pgfqpoint{5.106627in}{2.662393in}}%
\pgfpathlineto{\pgfqpoint{5.106627in}{2.663722in}}%
\pgfpathlineto{\pgfqpoint{5.113027in}{2.666379in}}%
\pgfpathlineto{\pgfqpoint{5.113027in}{2.667708in}}%
\pgfpathlineto{\pgfqpoint{5.116227in}{2.669037in}}%
\pgfpathlineto{\pgfqpoint{5.116227in}{2.670366in}}%
\pgfpathlineto{\pgfqpoint{5.119428in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{5.119428in}{2.673023in}}%
\pgfpathlineto{\pgfqpoint{5.122628in}{2.674352in}}%
\pgfpathlineto{\pgfqpoint{5.122628in}{2.675681in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{2.677010in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{2.678338in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{2.680996in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{2.682325in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{2.683654in}}%
\pgfpathlineto{\pgfqpoint{5.135428in}{2.684982in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{2.686311in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{2.688969in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{2.690297in}}%
\pgfpathlineto{\pgfqpoint{5.145028in}{2.691626in}}%
\pgfpathlineto{\pgfqpoint{5.145028in}{2.692955in}}%
\pgfpathlineto{\pgfqpoint{5.148228in}{2.694284in}}%
\pgfpathlineto{\pgfqpoint{5.148228in}{2.695613in}}%
\pgfpathlineto{\pgfqpoint{5.154628in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{5.154628in}{2.698270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.802619in}{1.764134in}}%
\pgfpathlineto{\pgfqpoint{4.831420in}{1.765463in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{1.766791in}}%
\pgfpathlineto{\pgfqpoint{4.866621in}{1.768120in}}%
\pgfpathlineto{\pgfqpoint{4.879421in}{1.769449in}}%
\pgfpathlineto{\pgfqpoint{4.892222in}{1.770778in}}%
\pgfpathlineto{\pgfqpoint{4.905022in}{1.772107in}}%
\pgfpathlineto{\pgfqpoint{4.914622in}{1.773435in}}%
\pgfpathlineto{\pgfqpoint{4.924222in}{1.774764in}}%
\pgfpathlineto{\pgfqpoint{4.937023in}{1.776093in}}%
\pgfpathlineto{\pgfqpoint{4.943423in}{1.777422in}}%
\pgfpathlineto{\pgfqpoint{4.953023in}{1.778750in}}%
\pgfpathlineto{\pgfqpoint{4.962623in}{1.780079in}}%
\pgfpathlineto{\pgfqpoint{4.972224in}{1.781408in}}%
\pgfpathlineto{\pgfqpoint{4.978624in}{1.782737in}}%
\pgfpathlineto{\pgfqpoint{4.988224in}{1.784066in}}%
\pgfpathlineto{\pgfqpoint{4.994624in}{1.785394in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{1.786723in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{1.788052in}}%
\pgfpathlineto{\pgfqpoint{5.017025in}{1.789381in}}%
\pgfpathlineto{\pgfqpoint{5.023425in}{1.790710in}}%
\pgfpathlineto{\pgfqpoint{5.029825in}{1.792038in}}%
\pgfpathlineto{\pgfqpoint{5.039425in}{1.793367in}}%
\pgfpathlineto{\pgfqpoint{5.045826in}{1.794696in}}%
\pgfpathlineto{\pgfqpoint{5.052226in}{1.796025in}}%
\pgfpathlineto{\pgfqpoint{5.058626in}{1.797353in}}%
\pgfpathlineto{\pgfqpoint{5.065026in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{5.071426in}{1.800011in}}%
\pgfpathlineto{\pgfqpoint{5.077826in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{5.084227in}{1.802669in}}%
\pgfpathlineto{\pgfqpoint{5.090627in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{5.097027in}{1.805326in}}%
\pgfpathlineto{\pgfqpoint{5.103427in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{5.106627in}{1.807984in}}%
\pgfpathlineto{\pgfqpoint{5.113027in}{1.809313in}}%
\pgfpathlineto{\pgfqpoint{5.119428in}{1.810641in}}%
\pgfpathlineto{\pgfqpoint{5.125828in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{5.132228in}{1.813299in}}%
\pgfpathlineto{\pgfqpoint{5.138628in}{1.814628in}}%
\pgfpathlineto{\pgfqpoint{5.141828in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{5.148228in}{1.817285in}}%
\pgfpathlineto{\pgfqpoint{5.154628in}{1.818614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.404183in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{3.352982in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{3.295380in}{1.807984in}}%
\pgfpathlineto{\pgfqpoint{3.272980in}{1.811970in}}%
\pgfpathlineto{\pgfqpoint{3.250579in}{1.815956in}}%
\pgfpathlineto{\pgfqpoint{3.202578in}{1.826587in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{1.827916in}}%
\pgfpathlineto{\pgfqpoint{3.176977in}{1.833231in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{1.834559in}}%
\pgfpathlineto{\pgfqpoint{3.164177in}{1.837217in}}%
\pgfpathlineto{\pgfqpoint{3.160977in}{1.838546in}}%
\pgfpathlineto{\pgfqpoint{3.151377in}{1.841203in}}%
\pgfpathlineto{\pgfqpoint{3.148176in}{1.842532in}}%
\pgfpathlineto{\pgfqpoint{3.138576in}{1.845190in}}%
\pgfpathlineto{\pgfqpoint{3.135376in}{1.846519in}}%
\pgfpathlineto{\pgfqpoint{3.125776in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{3.119376in}{1.851834in}}%
\pgfpathlineto{\pgfqpoint{3.109775in}{1.854491in}}%
\pgfpathlineto{\pgfqpoint{3.100175in}{1.858478in}}%
\pgfpathlineto{\pgfqpoint{3.090575in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{3.061774in}{1.873094in}}%
\pgfpathlineto{\pgfqpoint{3.052174in}{1.875752in}}%
\pgfpathlineto{\pgfqpoint{3.013773in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{3.013773in}{1.893026in}}%
\pgfpathlineto{\pgfqpoint{2.975372in}{1.908971in}}%
\pgfpathlineto{\pgfqpoint{2.975372in}{1.910300in}}%
\pgfpathlineto{\pgfqpoint{2.952971in}{1.919602in}}%
\pgfpathlineto{\pgfqpoint{2.952971in}{1.920931in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{1.927574in}}%
\pgfpathlineto{\pgfqpoint{2.936971in}{1.928903in}}%
\pgfpathlineto{\pgfqpoint{2.920971in}{1.935547in}}%
\pgfpathlineto{\pgfqpoint{2.920971in}{1.936876in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{1.943520in}}%
\pgfpathlineto{\pgfqpoint{2.895370in}{1.948835in}}%
\pgfpathlineto{\pgfqpoint{2.895370in}{1.950164in}}%
\pgfpathlineto{\pgfqpoint{2.882570in}{1.955479in}}%
\pgfpathlineto{\pgfqpoint{2.882570in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{2.872969in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{2.872969in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{2.860169in}{1.967438in}}%
\pgfpathlineto{\pgfqpoint{2.860169in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{2.850569in}{1.972753in}}%
\pgfpathlineto{\pgfqpoint{2.850569in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{2.840968in}{1.978068in}}%
\pgfpathlineto{\pgfqpoint{2.840968in}{1.979397in}}%
\pgfpathlineto{\pgfqpoint{2.834568in}{1.982055in}}%
\pgfpathlineto{\pgfqpoint{2.834568in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{2.824968in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{2.824968in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{2.815368in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.815368in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{2.808968in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{2.808968in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{2.799367in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{2.799367in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{2.005973in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{2.786567in}{2.011288in}}%
\pgfpathlineto{\pgfqpoint{2.776967in}{2.015274in}}%
\pgfpathlineto{\pgfqpoint{2.776967in}{2.016603in}}%
\pgfpathlineto{\pgfqpoint{2.770567in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{2.770567in}{2.020589in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.027233in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.036535in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{2.728966in}{2.044508in}}%
\pgfpathlineto{\pgfqpoint{2.732166in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{2.732166in}{2.048494in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{2.049823in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{2.053809in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.061782in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{2.067097in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{2.068426in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.080385in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{2.081714in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.098988in}}%
\pgfpathlineto{\pgfqpoint{2.760966in}{2.100317in}}%
\pgfpathlineto{\pgfqpoint{2.760966in}{2.112276in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.113604in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.130879in}}%
\pgfpathlineto{\pgfqpoint{2.767367in}{2.132207in}}%
\pgfpathlineto{\pgfqpoint{2.767367in}{2.230538in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.231866in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.237182in}}%
\pgfpathlineto{\pgfqpoint{2.760966in}{2.238510in}}%
\pgfpathlineto{\pgfqpoint{2.760966in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.247812in}}%
\pgfpathlineto{\pgfqpoint{2.751366in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{2.251798in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{2.254456in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{2.744966in}{2.257113in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.258442in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{2.262428in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{2.265086in}}%
\pgfpathlineto{\pgfqpoint{2.735366in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{2.732166in}{2.269072in}}%
\pgfpathlineto{\pgfqpoint{2.732166in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{2.728966in}{2.271730in}}%
\pgfpathlineto{\pgfqpoint{2.728966in}{2.274388in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{2.275716in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{2.722565in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{2.722565in}{2.281031in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{2.282360in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{2.716165in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{2.716165in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{2.291662in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{2.292991in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{2.294319in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{2.295648in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{2.299634in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{2.300963in}}%
\pgfpathlineto{\pgfqpoint{2.700165in}{2.302292in}}%
\pgfpathlineto{\pgfqpoint{2.700165in}{2.304950in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{2.306278in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{2.308936in}}%
\pgfpathlineto{\pgfqpoint{2.693765in}{2.310265in}}%
\pgfpathlineto{\pgfqpoint{2.693765in}{2.311594in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{2.312922in}}%
\pgfpathlineto{\pgfqpoint{2.690565in}{2.315580in}}%
\pgfpathlineto{\pgfqpoint{2.687365in}{2.316909in}}%
\pgfpathlineto{\pgfqpoint{2.687365in}{2.318237in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.680964in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{2.680964in}{2.324881in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{2.330197in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{2.331525in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{2.332854in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{2.668164in}{2.336840in}}%
\pgfpathlineto{\pgfqpoint{2.668164in}{2.339498in}}%
\pgfpathlineto{\pgfqpoint{2.648964in}{2.347471in}}%
\pgfpathlineto{\pgfqpoint{2.648964in}{2.348800in}}%
\pgfpathlineto{\pgfqpoint{2.629763in}{2.356772in}}%
\pgfpathlineto{\pgfqpoint{2.629763in}{2.358101in}}%
\pgfpathlineto{\pgfqpoint{2.610563in}{2.366074in}}%
\pgfpathlineto{\pgfqpoint{2.610563in}{2.367403in}}%
\pgfpathlineto{\pgfqpoint{2.594562in}{2.374046in}}%
\pgfpathlineto{\pgfqpoint{2.594562in}{2.375375in}}%
\pgfpathlineto{\pgfqpoint{2.578562in}{2.382019in}}%
\pgfpathlineto{\pgfqpoint{2.578562in}{2.383348in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{2.388663in}}%
\pgfpathlineto{\pgfqpoint{2.565761in}{2.389992in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{2.396636in}}%
\pgfpathlineto{\pgfqpoint{2.549761in}{2.397965in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{2.403280in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{2.409924in}}%
\pgfpathlineto{\pgfqpoint{2.524160in}{2.411252in}}%
\pgfpathlineto{\pgfqpoint{2.511360in}{2.416568in}}%
\pgfpathlineto{\pgfqpoint{2.511360in}{2.417896in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.421883in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{2.423212in}}%
\pgfpathlineto{\pgfqpoint{2.488959in}{2.428527in}}%
\pgfpathlineto{\pgfqpoint{2.488959in}{2.429855in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{2.433842in}}%
\pgfpathlineto{\pgfqpoint{2.479359in}{2.435171in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{2.440486in}}%
\pgfpathlineto{\pgfqpoint{2.466559in}{2.441815in}}%
\pgfpathlineto{\pgfqpoint{2.456959in}{2.445801in}}%
\pgfpathlineto{\pgfqpoint{2.456959in}{2.447130in}}%
\pgfpathlineto{\pgfqpoint{2.444158in}{2.452445in}}%
\pgfpathlineto{\pgfqpoint{2.444158in}{2.453774in}}%
\pgfpathlineto{\pgfqpoint{2.434558in}{2.457760in}}%
\pgfpathlineto{\pgfqpoint{2.434558in}{2.459089in}}%
\pgfpathlineto{\pgfqpoint{2.424958in}{2.463075in}}%
\pgfpathlineto{\pgfqpoint{2.424958in}{2.464404in}}%
\pgfpathlineto{\pgfqpoint{2.415357in}{2.468390in}}%
\pgfpathlineto{\pgfqpoint{2.415357in}{2.469719in}}%
\pgfpathlineto{\pgfqpoint{2.405757in}{2.473705in}}%
\pgfpathlineto{\pgfqpoint{2.405757in}{2.475034in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{2.479021in}}%
\pgfpathlineto{\pgfqpoint{2.396157in}{2.480349in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{2.484336in}}%
\pgfpathlineto{\pgfqpoint{2.386557in}{2.485664in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{2.489651in}}%
\pgfpathlineto{\pgfqpoint{2.376956in}{2.490980in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{2.494966in}}%
\pgfpathlineto{\pgfqpoint{2.367356in}{2.496295in}}%
\pgfpathlineto{\pgfqpoint{2.357756in}{2.500281in}}%
\pgfpathlineto{\pgfqpoint{2.357756in}{2.501610in}}%
\pgfpathlineto{\pgfqpoint{2.348156in}{2.505596in}}%
\pgfpathlineto{\pgfqpoint{2.348156in}{2.506925in}}%
\pgfpathlineto{\pgfqpoint{2.338555in}{2.510911in}}%
\pgfpathlineto{\pgfqpoint{2.338555in}{2.512240in}}%
\pgfpathlineto{\pgfqpoint{2.332155in}{2.514898in}}%
\pgfpathlineto{\pgfqpoint{2.332155in}{2.516227in}}%
\pgfpathlineto{\pgfqpoint{2.322555in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{2.322555in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{2.525528in}}%
\pgfpathlineto{\pgfqpoint{2.312955in}{2.526857in}}%
\pgfpathlineto{\pgfqpoint{2.303355in}{2.530843in}}%
\pgfpathlineto{\pgfqpoint{2.303355in}{2.532172in}}%
\pgfpathlineto{\pgfqpoint{2.296954in}{2.534830in}}%
\pgfpathlineto{\pgfqpoint{2.296954in}{2.536158in}}%
\pgfpathlineto{\pgfqpoint{2.287354in}{2.540145in}}%
\pgfpathlineto{\pgfqpoint{2.287354in}{2.541473in}}%
\pgfpathlineto{\pgfqpoint{2.277754in}{2.545460in}}%
\pgfpathlineto{\pgfqpoint{2.277754in}{2.546789in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{2.549446in}}%
\pgfpathlineto{\pgfqpoint{2.271354in}{2.550775in}}%
\pgfpathlineto{\pgfqpoint{2.261753in}{2.554761in}}%
\pgfpathlineto{\pgfqpoint{2.261753in}{2.556090in}}%
\pgfpathlineto{\pgfqpoint{2.252153in}{2.560076in}}%
\pgfpathlineto{\pgfqpoint{2.252153in}{2.561405in}}%
\pgfpathlineto{\pgfqpoint{2.245753in}{2.564063in}}%
\pgfpathlineto{\pgfqpoint{2.245753in}{2.565392in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{2.569378in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{2.229753in}{2.573364in}}%
\pgfpathlineto{\pgfqpoint{2.229753in}{2.574693in}}%
\pgfpathlineto{\pgfqpoint{2.220152in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{2.220152in}{2.580008in}}%
\pgfpathlineto{\pgfqpoint{2.210552in}{2.583995in}}%
\pgfpathlineto{\pgfqpoint{2.210552in}{2.585323in}}%
\pgfpathlineto{\pgfqpoint{2.204152in}{2.587981in}}%
\pgfpathlineto{\pgfqpoint{2.204152in}{2.589310in}}%
\pgfpathlineto{\pgfqpoint{2.194552in}{2.593296in}}%
\pgfpathlineto{\pgfqpoint{2.194552in}{2.594625in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.597282in}}%
\pgfpathlineto{\pgfqpoint{2.188152in}{2.598611in}}%
\pgfpathlineto{\pgfqpoint{2.178551in}{2.602598in}}%
\pgfpathlineto{\pgfqpoint{2.178551in}{2.603926in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{2.606584in}}%
\pgfpathlineto{\pgfqpoint{2.172151in}{2.607913in}}%
\pgfpathlineto{\pgfqpoint{2.165751in}{2.610570in}}%
\pgfpathlineto{\pgfqpoint{2.165751in}{2.611899in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{2.615885in}}%
\pgfpathlineto{\pgfqpoint{2.156151in}{2.617214in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{2.619872in}}%
\pgfpathlineto{\pgfqpoint{2.149751in}{2.621201in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.625187in}}%
\pgfpathlineto{\pgfqpoint{2.140150in}{2.626516in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{2.629173in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{2.630502in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{2.634488in}}%
\pgfpathlineto{\pgfqpoint{2.124150in}{2.635817in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{2.638475in}}%
\pgfpathlineto{\pgfqpoint{2.117750in}{2.639804in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{2.642461in}}%
\pgfpathlineto{\pgfqpoint{2.111350in}{2.643790in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{2.647776in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{2.649105in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{2.651763in}}%
\pgfpathlineto{\pgfqpoint{2.095349in}{2.653091in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{2.657078in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{2.661064in}}%
\pgfpathlineto{\pgfqpoint{2.079349in}{2.662393in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{2.665051in}}%
\pgfpathlineto{\pgfqpoint{2.072949in}{2.666379in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{2.670366in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{2.671694in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{2.674352in}}%
\pgfpathlineto{\pgfqpoint{2.056948in}{2.675681in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{2.678338in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{2.679667in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{2.683654in}}%
\pgfpathlineto{\pgfqpoint{2.040948in}{2.684982in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{2.687640in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{2.688969in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{2.691626in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{2.692955in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{2.698270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.445784in}{1.798682in}}%
\pgfpathlineto{\pgfqpoint{3.493785in}{1.801340in}}%
\pgfpathlineto{\pgfqpoint{3.544987in}{1.806655in}}%
\pgfpathlineto{\pgfqpoint{3.586588in}{1.813299in}}%
\pgfpathlineto{\pgfqpoint{3.666590in}{1.830573in}}%
\pgfpathlineto{\pgfqpoint{3.669790in}{1.831902in}}%
\pgfpathlineto{\pgfqpoint{3.692191in}{1.837217in}}%
\pgfpathlineto{\pgfqpoint{3.698591in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{3.714591in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{3.720991in}{1.846519in}}%
\pgfpathlineto{\pgfqpoint{3.730592in}{1.849176in}}%
\pgfpathlineto{\pgfqpoint{3.733792in}{1.850505in}}%
\pgfpathlineto{\pgfqpoint{3.743392in}{1.853162in}}%
\pgfpathlineto{\pgfqpoint{3.746592in}{1.854491in}}%
\pgfpathlineto{\pgfqpoint{3.756192in}{1.857149in}}%
\pgfpathlineto{\pgfqpoint{3.765792in}{1.861135in}}%
\pgfpathlineto{\pgfqpoint{3.775393in}{1.863793in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{1.869108in}}%
\pgfpathlineto{\pgfqpoint{3.797793in}{1.871765in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{1.881067in}}%
\pgfpathlineto{\pgfqpoint{3.829794in}{1.883725in}}%
\pgfpathlineto{\pgfqpoint{3.906596in}{1.915615in}}%
\pgfpathlineto{\pgfqpoint{3.906596in}{1.916944in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{1.931561in}}%
\pgfpathlineto{\pgfqpoint{3.941797in}{1.932890in}}%
\pgfpathlineto{\pgfqpoint{3.964198in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{3.964198in}{1.943520in}}%
\pgfpathlineto{\pgfqpoint{3.986598in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{3.986598in}{1.954150in}}%
\pgfpathlineto{\pgfqpoint{4.002599in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{4.002599in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.968767in}}%
\pgfpathlineto{\pgfqpoint{4.018599in}{1.970096in}}%
\pgfpathlineto{\pgfqpoint{4.031399in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{4.031399in}{1.976740in}}%
\pgfpathlineto{\pgfqpoint{4.047400in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{4.047400in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{4.057000in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{4.057000in}{1.990027in}}%
\pgfpathlineto{\pgfqpoint{4.069800in}{1.995343in}}%
\pgfpathlineto{\pgfqpoint{4.069800in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{4.101801in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{4.101801in}{2.013946in}}%
\pgfpathlineto{\pgfqpoint{4.114602in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{4.114602in}{2.020589in}}%
\pgfpathlineto{\pgfqpoint{4.124202in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{4.124202in}{2.025905in}}%
\pgfpathlineto{\pgfqpoint{4.133802in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{4.133802in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{4.143402in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{4.143402in}{2.036535in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{4.153003in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{4.159403in}{2.044508in}}%
\pgfpathlineto{\pgfqpoint{4.159403in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{2.049823in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{2.051152in}}%
\pgfpathlineto{\pgfqpoint{4.178603in}{2.055138in}}%
\pgfpathlineto{\pgfqpoint{4.178603in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{4.185003in}{2.059124in}}%
\pgfpathlineto{\pgfqpoint{4.185003in}{2.060453in}}%
\pgfpathlineto{\pgfqpoint{4.194604in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{4.194604in}{2.065768in}}%
\pgfpathlineto{\pgfqpoint{4.201004in}{2.068426in}}%
\pgfpathlineto{\pgfqpoint{4.201004in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{4.210604in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{4.210604in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{2.077727in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{2.079056in}}%
\pgfpathlineto{\pgfqpoint{4.226604in}{2.083042in}}%
\pgfpathlineto{\pgfqpoint{4.226604in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{4.233005in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{4.233005in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{4.242605in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{4.242605in}{2.093673in}}%
\pgfpathlineto{\pgfqpoint{4.249005in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{4.249005in}{2.098988in}}%
\pgfpathlineto{\pgfqpoint{4.252205in}{2.100317in}}%
\pgfpathlineto{\pgfqpoint{4.261805in}{2.102974in}}%
\pgfpathlineto{\pgfqpoint{4.265005in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{4.274606in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{4.277806in}{2.108289in}}%
\pgfpathlineto{\pgfqpoint{4.287406in}{2.110947in}}%
\pgfpathlineto{\pgfqpoint{4.293806in}{2.113604in}}%
\pgfpathlineto{\pgfqpoint{4.303406in}{2.116262in}}%
\pgfpathlineto{\pgfqpoint{4.303406in}{2.116262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.415306in}{1.839875in}}%
\pgfpathlineto{\pgfqpoint{0.418506in}{1.841203in}}%
\pgfpathlineto{\pgfqpoint{0.428106in}{1.843861in}}%
\pgfpathlineto{\pgfqpoint{0.511308in}{1.878409in}}%
\pgfpathlineto{\pgfqpoint{0.511308in}{1.879738in}}%
\pgfpathlineto{\pgfqpoint{0.536909in}{1.890368in}}%
\pgfpathlineto{\pgfqpoint{0.536909in}{1.891697in}}%
\pgfpathlineto{\pgfqpoint{0.552909in}{1.898341in}}%
\pgfpathlineto{\pgfqpoint{0.552909in}{1.899670in}}%
\pgfpathlineto{\pgfqpoint{0.568910in}{1.906314in}}%
\pgfpathlineto{\pgfqpoint{0.568910in}{1.907643in}}%
\pgfpathlineto{\pgfqpoint{0.581710in}{1.912958in}}%
\pgfpathlineto{\pgfqpoint{0.581710in}{1.914287in}}%
\pgfpathlineto{\pgfqpoint{0.594510in}{1.919602in}}%
\pgfpathlineto{\pgfqpoint{0.594510in}{1.920931in}}%
\pgfpathlineto{\pgfqpoint{0.607311in}{1.926246in}}%
\pgfpathlineto{\pgfqpoint{0.607311in}{1.927574in}}%
\pgfpathlineto{\pgfqpoint{0.616911in}{1.931561in}}%
\pgfpathlineto{\pgfqpoint{0.616911in}{1.932890in}}%
\pgfpathlineto{\pgfqpoint{0.626511in}{1.936876in}}%
\pgfpathlineto{\pgfqpoint{0.626511in}{1.938205in}}%
\pgfpathlineto{\pgfqpoint{0.636111in}{1.942191in}}%
\pgfpathlineto{\pgfqpoint{0.636111in}{1.943520in}}%
\pgfpathlineto{\pgfqpoint{0.645712in}{1.947506in}}%
\pgfpathlineto{\pgfqpoint{0.645712in}{1.948835in}}%
\pgfpathlineto{\pgfqpoint{0.652112in}{1.951493in}}%
\pgfpathlineto{\pgfqpoint{0.652112in}{1.952821in}}%
\pgfpathlineto{\pgfqpoint{0.661712in}{1.956808in}}%
\pgfpathlineto{\pgfqpoint{0.661712in}{1.958137in}}%
\pgfpathlineto{\pgfqpoint{0.668112in}{1.960794in}}%
\pgfpathlineto{\pgfqpoint{0.668112in}{1.962123in}}%
\pgfpathlineto{\pgfqpoint{0.677712in}{1.966109in}}%
\pgfpathlineto{\pgfqpoint{0.677712in}{1.967438in}}%
\pgfpathlineto{\pgfqpoint{0.684113in}{1.970096in}}%
\pgfpathlineto{\pgfqpoint{0.684113in}{1.971424in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{1.974082in}}%
\pgfpathlineto{\pgfqpoint{0.690513in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{0.700113in}{1.979397in}}%
\pgfpathlineto{\pgfqpoint{0.700113in}{1.980726in}}%
\pgfpathlineto{\pgfqpoint{0.706513in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{0.706513in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{0.712913in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{0.712913in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{0.719314in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{0.719314in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{0.725714in}{1.995343in}}%
\pgfpathlineto{\pgfqpoint{0.725714in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{0.732114in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{0.732114in}{2.000658in}}%
\pgfpathlineto{\pgfqpoint{0.738514in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{0.738514in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{0.744914in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{0.744914in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{0.748114in}{2.011288in}}%
\pgfpathlineto{\pgfqpoint{0.754514in}{2.013946in}}%
\pgfpathlineto{\pgfqpoint{0.754514in}{2.015274in}}%
\pgfpathlineto{\pgfqpoint{0.760915in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{0.760915in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{0.767315in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{0.767315in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{0.770515in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{0.770515in}{2.025905in}}%
\pgfpathlineto{\pgfqpoint{0.776915in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{0.776915in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{0.783315in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{0.783315in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{0.789715in}{2.036535in}}%
\pgfpathlineto{\pgfqpoint{0.789715in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{0.792915in}{2.039192in}}%
\pgfpathlineto{\pgfqpoint{0.792915in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{2.043179in}}%
\pgfpathlineto{\pgfqpoint{0.799316in}{2.044508in}}%
\pgfpathlineto{\pgfqpoint{0.802516in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{0.802516in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{0.808916in}{2.049823in}}%
\pgfpathlineto{\pgfqpoint{0.808916in}{2.051152in}}%
\pgfpathlineto{\pgfqpoint{0.815316in}{2.053809in}}%
\pgfpathlineto{\pgfqpoint{0.815316in}{2.055138in}}%
\pgfpathlineto{\pgfqpoint{0.818516in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{0.818516in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{0.824916in}{2.060453in}}%
\pgfpathlineto{\pgfqpoint{0.824916in}{2.061782in}}%
\pgfpathlineto{\pgfqpoint{0.828116in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{0.828116in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{0.834516in}{2.067097in}}%
\pgfpathlineto{\pgfqpoint{0.834516in}{2.068426in}}%
\pgfpathlineto{\pgfqpoint{0.837717in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{0.837717in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{0.844117in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{0.847317in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{0.847317in}{2.077727in}}%
\pgfpathlineto{\pgfqpoint{0.853717in}{2.080385in}}%
\pgfpathlineto{\pgfqpoint{0.853717in}{2.081714in}}%
\pgfpathlineto{\pgfqpoint{0.856917in}{2.083042in}}%
\pgfpathlineto{\pgfqpoint{0.856917in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{0.860117in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{0.860117in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{0.866517in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{0.866517in}{2.091015in}}%
\pgfpathlineto{\pgfqpoint{0.869717in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{0.869717in}{2.093673in}}%
\pgfpathlineto{\pgfqpoint{0.876118in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{0.876118in}{2.097659in}}%
\pgfpathlineto{\pgfqpoint{0.879318in}{2.098988in}}%
\pgfpathlineto{\pgfqpoint{0.879318in}{2.100317in}}%
\pgfpathlineto{\pgfqpoint{0.882518in}{2.101645in}}%
\pgfpathlineto{\pgfqpoint{0.882518in}{2.102974in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{0.888918in}{2.106961in}}%
\pgfpathlineto{\pgfqpoint{0.892118in}{2.108289in}}%
\pgfpathlineto{\pgfqpoint{0.892118in}{2.109618in}}%
\pgfpathlineto{\pgfqpoint{0.898518in}{2.112276in}}%
\pgfpathlineto{\pgfqpoint{0.898518in}{2.113604in}}%
\pgfpathlineto{\pgfqpoint{0.901718in}{2.114933in}}%
\pgfpathlineto{\pgfqpoint{0.901718in}{2.116262in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{2.117591in}}%
\pgfpathlineto{\pgfqpoint{0.904918in}{2.118920in}}%
\pgfpathlineto{\pgfqpoint{0.911318in}{2.121577in}}%
\pgfpathlineto{\pgfqpoint{0.911318in}{2.122906in}}%
\pgfpathlineto{\pgfqpoint{0.914519in}{2.124235in}}%
\pgfpathlineto{\pgfqpoint{0.914519in}{2.125564in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{2.126892in}}%
\pgfpathlineto{\pgfqpoint{0.917719in}{2.128221in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{2.129550in}}%
\pgfpathlineto{\pgfqpoint{0.920919in}{2.130879in}}%
\pgfpathlineto{\pgfqpoint{0.927319in}{2.133536in}}%
\pgfpathlineto{\pgfqpoint{0.927319in}{2.134865in}}%
\pgfpathlineto{\pgfqpoint{0.930519in}{2.136194in}}%
\pgfpathlineto{\pgfqpoint{0.930519in}{2.137523in}}%
\pgfpathlineto{\pgfqpoint{0.933719in}{2.138851in}}%
\pgfpathlineto{\pgfqpoint{0.933719in}{2.140180in}}%
\pgfpathlineto{\pgfqpoint{0.940119in}{2.142838in}}%
\pgfpathlineto{\pgfqpoint{0.940119in}{2.144167in}}%
\pgfpathlineto{\pgfqpoint{0.943319in}{2.145495in}}%
\pgfpathlineto{\pgfqpoint{0.943319in}{2.146824in}}%
\pgfpathlineto{\pgfqpoint{0.946519in}{2.148153in}}%
\pgfpathlineto{\pgfqpoint{0.946519in}{2.149482in}}%
\pgfpathlineto{\pgfqpoint{0.949719in}{2.150810in}}%
\pgfpathlineto{\pgfqpoint{0.949719in}{2.152139in}}%
\pgfpathlineto{\pgfqpoint{0.956120in}{2.154797in}}%
\pgfpathlineto{\pgfqpoint{0.956120in}{2.156126in}}%
\pgfpathlineto{\pgfqpoint{0.959320in}{2.157454in}}%
\pgfpathlineto{\pgfqpoint{0.959320in}{2.158783in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{2.160112in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{2.161441in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{2.162770in}}%
\pgfpathlineto{\pgfqpoint{0.965720in}{2.164098in}}%
\pgfpathlineto{\pgfqpoint{0.968920in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{0.968920in}{2.166756in}}%
\pgfpathlineto{\pgfqpoint{0.975320in}{2.169413in}}%
\pgfpathlineto{\pgfqpoint{0.975320in}{2.170742in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{2.172071in}}%
\pgfpathlineto{\pgfqpoint{0.978520in}{2.173400in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{2.174729in}}%
\pgfpathlineto{\pgfqpoint{0.981720in}{2.176057in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{2.177386in}}%
\pgfpathlineto{\pgfqpoint{0.984920in}{2.178715in}}%
\pgfpathlineto{\pgfqpoint{0.988120in}{2.180044in}}%
\pgfpathlineto{\pgfqpoint{0.988120in}{2.181373in}}%
\pgfpathlineto{\pgfqpoint{0.994521in}{2.184030in}}%
\pgfpathlineto{\pgfqpoint{0.994521in}{2.185359in}}%
\pgfpathlineto{\pgfqpoint{0.997721in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{0.997721in}{2.188016in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{2.189345in}}%
\pgfpathlineto{\pgfqpoint{1.000921in}{2.190674in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.192003in}}%
\pgfpathlineto{\pgfqpoint{1.004121in}{2.193332in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{2.194660in}}%
\pgfpathlineto{\pgfqpoint{1.007321in}{2.195989in}}%
\pgfpathlineto{\pgfqpoint{1.010521in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{1.010521in}{2.198647in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{2.201304in}}%
\pgfpathlineto{\pgfqpoint{1.016921in}{2.202633in}}%
\pgfpathlineto{\pgfqpoint{1.020121in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{1.020121in}{2.205291in}}%
\pgfpathlineto{\pgfqpoint{1.023321in}{2.206619in}}%
\pgfpathlineto{\pgfqpoint{1.023321in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{2.209277in}}%
\pgfpathlineto{\pgfqpoint{1.026521in}{2.210606in}}%
\pgfpathlineto{\pgfqpoint{1.029722in}{2.211935in}}%
\pgfpathlineto{\pgfqpoint{1.029722in}{2.213263in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{2.214592in}}%
\pgfpathlineto{\pgfqpoint{1.032922in}{2.215921in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{2.217250in}}%
\pgfpathlineto{\pgfqpoint{1.036122in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{1.042522in}{2.222565in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{2.223894in}}%
\pgfpathlineto{\pgfqpoint{1.045722in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{1.048922in}{2.226551in}}%
\pgfpathlineto{\pgfqpoint{1.048922in}{2.227880in}}%
\pgfpathlineto{\pgfqpoint{1.052122in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{1.052122in}{2.230538in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{2.231866in}}%
\pgfpathlineto{\pgfqpoint{1.055322in}{2.233195in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{2.234524in}}%
\pgfpathlineto{\pgfqpoint{1.058522in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{1.061722in}{2.237182in}}%
\pgfpathlineto{\pgfqpoint{1.061722in}{2.238510in}}%
\pgfpathlineto{\pgfqpoint{1.064922in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{1.064922in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{1.071323in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{1.074523in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{1.074523in}{2.247812in}}%
\pgfpathlineto{\pgfqpoint{1.077723in}{2.249141in}}%
\pgfpathlineto{\pgfqpoint{1.077723in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{2.251798in}}%
\pgfpathlineto{\pgfqpoint{1.080923in}{2.253127in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{2.254456in}}%
\pgfpathlineto{\pgfqpoint{1.084123in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{2.257113in}}%
\pgfpathlineto{\pgfqpoint{1.087323in}{2.258442in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{2.259771in}}%
\pgfpathlineto{\pgfqpoint{1.090523in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{2.262428in}}%
\pgfpathlineto{\pgfqpoint{1.093723in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{2.265086in}}%
\pgfpathlineto{\pgfqpoint{1.096923in}{2.266415in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{1.100123in}{2.269072in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{1.103323in}{2.271730in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{1.106524in}{2.274388in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{2.275716in}}%
\pgfpathlineto{\pgfqpoint{1.109724in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{1.112924in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{2.282360in}}%
\pgfpathlineto{\pgfqpoint{1.119324in}{2.283689in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{1.122524in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{1.125724in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{2.290333in}}%
\pgfpathlineto{\pgfqpoint{1.128924in}{2.291662in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{2.292991in}}%
\pgfpathlineto{\pgfqpoint{1.132124in}{2.294319in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{2.295648in}}%
\pgfpathlineto{\pgfqpoint{1.135324in}{2.296977in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{1.138524in}{2.299634in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{2.300963in}}%
\pgfpathlineto{\pgfqpoint{1.141724in}{2.302292in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{2.303621in}}%
\pgfpathlineto{\pgfqpoint{1.144925in}{2.304950in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.306278in}}%
\pgfpathlineto{\pgfqpoint{1.148125in}{2.307607in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{2.308936in}}%
\pgfpathlineto{\pgfqpoint{1.151325in}{2.310265in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{2.311594in}}%
\pgfpathlineto{\pgfqpoint{1.154525in}{2.312922in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{2.314251in}}%
\pgfpathlineto{\pgfqpoint{1.157725in}{2.315580in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{2.316909in}}%
\pgfpathlineto{\pgfqpoint{1.160925in}{2.318237in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{1.164125in}{2.320895in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.167325in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{2.324881in}}%
\pgfpathlineto{\pgfqpoint{1.170525in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{2.327539in}}%
\pgfpathlineto{\pgfqpoint{1.173725in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{2.330197in}}%
\pgfpathlineto{\pgfqpoint{1.176925in}{2.331525in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{2.332854in}}%
\pgfpathlineto{\pgfqpoint{1.180125in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{1.183326in}{2.335512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.386557in}{1.980726in}}%
\pgfpathlineto{\pgfqpoint{2.332155in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{2.277754in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{2.236153in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{2.136950in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{2.133750in}{2.020589in}}%
\pgfpathlineto{\pgfqpoint{2.104949in}{2.027233in}}%
\pgfpathlineto{\pgfqpoint{2.101749in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{2.085749in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{2.082549in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{2.066548in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{2.063348in}{2.039192in}}%
\pgfpathlineto{\pgfqpoint{2.053748in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{2.050548in}{2.043179in}}%
\pgfpathlineto{\pgfqpoint{2.034548in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{2.028147in}{2.049823in}}%
\pgfpathlineto{\pgfqpoint{2.018547in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{2.015347in}{2.053809in}}%
\pgfpathlineto{\pgfqpoint{2.005747in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{2.002547in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{1.992947in}{2.060453in}}%
\pgfpathlineto{\pgfqpoint{1.989746in}{2.061782in}}%
\pgfpathlineto{\pgfqpoint{1.980146in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{1.973746in}{2.067097in}}%
\pgfpathlineto{\pgfqpoint{1.964146in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{1.957746in}{2.072412in}}%
\pgfpathlineto{\pgfqpoint{1.948145in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{1.941745in}{2.077727in}}%
\pgfpathlineto{\pgfqpoint{1.932145in}{2.080385in}}%
\pgfpathlineto{\pgfqpoint{1.922545in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{1.912944in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{1.900144in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{1.890544in}{2.095001in}}%
\pgfpathlineto{\pgfqpoint{1.874543in}{2.101645in}}%
\pgfpathlineto{\pgfqpoint{1.864943in}{2.104303in}}%
\pgfpathlineto{\pgfqpoint{1.845743in}{2.112276in}}%
\pgfpathlineto{\pgfqpoint{1.836142in}{2.114933in}}%
\pgfpathlineto{\pgfqpoint{1.807342in}{2.126892in}}%
\pgfpathlineto{\pgfqpoint{1.797741in}{2.129550in}}%
\pgfpathlineto{\pgfqpoint{1.733740in}{2.156126in}}%
\pgfpathlineto{\pgfqpoint{1.724140in}{2.158783in}}%
\pgfpathlineto{\pgfqpoint{1.656938in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{1.656938in}{2.188016in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{1.576936in}{2.222565in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{1.532135in}{2.242497in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{2.258442in}}%
\pgfpathlineto{\pgfqpoint{1.493734in}{2.259771in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{1.461733in}{2.274388in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{1.432932in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{1.407331in}{2.299634in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{2.310265in}}%
\pgfpathlineto{\pgfqpoint{1.381731in}{2.311594in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{2.320895in}}%
\pgfpathlineto{\pgfqpoint{1.359330in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{2.331525in}}%
\pgfpathlineto{\pgfqpoint{1.336930in}{2.332854in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{1.314529in}{2.343484in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{2.351457in}}%
\pgfpathlineto{\pgfqpoint{1.295328in}{2.352786in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{2.360759in}}%
\pgfpathlineto{\pgfqpoint{1.276128in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{2.370060in}}%
\pgfpathlineto{\pgfqpoint{1.256927in}{2.371389in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{2.379362in}}%
\pgfpathlineto{\pgfqpoint{1.237727in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{2.388663in}}%
\pgfpathlineto{\pgfqpoint{1.218526in}{2.389992in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{2.393978in}}%
\pgfpathlineto{\pgfqpoint{1.208926in}{2.393978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466559in}{1.980726in}}%
\pgfpathlineto{\pgfqpoint{2.485759in}{1.982055in}}%
\pgfpathlineto{\pgfqpoint{2.501760in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{2.514560in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{2.527360in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{2.536961in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{2.546561in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{2.552961in}{1.990027in}}%
\pgfpathlineto{\pgfqpoint{2.562561in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{2.568961in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{2.575362in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{2.581762in}{1.995343in}}%
\pgfpathlineto{\pgfqpoint{2.588162in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{2.594562in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{2.600962in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{2.604162in}{2.000658in}}%
\pgfpathlineto{\pgfqpoint{2.610563in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{2.616963in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{2.620163in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{2.626563in}{2.005973in}}%
\pgfpathlineto{\pgfqpoint{2.629763in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{2.636163in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{2.639363in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{2.642563in}{2.011288in}}%
\pgfpathlineto{\pgfqpoint{2.648964in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{2.652164in}{2.013946in}}%
\pgfpathlineto{\pgfqpoint{2.655364in}{2.015274in}}%
\pgfpathlineto{\pgfqpoint{2.658564in}{2.016603in}}%
\pgfpathlineto{\pgfqpoint{2.664964in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{2.668164in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{2.671364in}{2.020589in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{2.680964in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{2.025905in}}%
\pgfpathlineto{\pgfqpoint{2.687365in}{2.027233in}}%
\pgfpathlineto{\pgfqpoint{2.693765in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{2.700165in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{2.709765in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{2.036535in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{2.716165in}{2.039192in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{2.722565in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{2.725766in}{2.043179in}}%
\pgfpathlineto{\pgfqpoint{2.728966in}{2.044508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532186in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{3.496986in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{3.455384in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{3.423384in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{3.362582in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{3.359382in}{2.011288in}}%
\pgfpathlineto{\pgfqpoint{3.336981in}{2.016603in}}%
\pgfpathlineto{\pgfqpoint{3.333781in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{3.317781in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{3.311381in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{3.295380in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{3.288980in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{3.279380in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{3.276180in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{3.266580in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{3.260179in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{3.250579in}{2.043179in}}%
\pgfpathlineto{\pgfqpoint{3.244179in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{3.234579in}{2.048494in}}%
\pgfpathlineto{\pgfqpoint{3.224978in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{3.215378in}{2.055138in}}%
\pgfpathlineto{\pgfqpoint{3.205778in}{2.059124in}}%
\pgfpathlineto{\pgfqpoint{3.196178in}{2.061782in}}%
\pgfpathlineto{\pgfqpoint{3.183377in}{2.067097in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{3.157777in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{3.148176in}{2.079056in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{3.112976in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{3.080975in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{2.108289in}}%
\pgfpathlineto{\pgfqpoint{3.010573in}{2.133536in}}%
\pgfpathlineto{\pgfqpoint{3.000973in}{2.136194in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.234524in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.234524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.621789in}{1.983383in}}%
\pgfpathlineto{\pgfqpoint{3.644189in}{1.984712in}}%
\pgfpathlineto{\pgfqpoint{3.663390in}{1.986041in}}%
\pgfpathlineto{\pgfqpoint{3.676190in}{1.987370in}}%
\pgfpathlineto{\pgfqpoint{3.688990in}{1.988699in}}%
\pgfpathlineto{\pgfqpoint{3.701791in}{1.990027in}}%
\pgfpathlineto{\pgfqpoint{3.711391in}{1.991356in}}%
\pgfpathlineto{\pgfqpoint{3.724191in}{1.992685in}}%
\pgfpathlineto{\pgfqpoint{3.733792in}{1.994014in}}%
\pgfpathlineto{\pgfqpoint{3.743392in}{1.995343in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{1.996671in}}%
\pgfpathlineto{\pgfqpoint{3.762592in}{1.998000in}}%
\pgfpathlineto{\pgfqpoint{3.768993in}{1.999329in}}%
\pgfpathlineto{\pgfqpoint{3.778593in}{2.000658in}}%
\pgfpathlineto{\pgfqpoint{3.788193in}{2.001986in}}%
\pgfpathlineto{\pgfqpoint{3.794593in}{2.003315in}}%
\pgfpathlineto{\pgfqpoint{3.804193in}{2.004644in}}%
\pgfpathlineto{\pgfqpoint{3.810594in}{2.005973in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.007302in}}%
\pgfpathlineto{\pgfqpoint{3.826594in}{2.008630in}}%
\pgfpathlineto{\pgfqpoint{3.832994in}{2.009959in}}%
\pgfpathlineto{\pgfqpoint{3.842594in}{2.011288in}}%
\pgfpathlineto{\pgfqpoint{3.848995in}{2.012617in}}%
\pgfpathlineto{\pgfqpoint{3.855395in}{2.013946in}}%
\pgfpathlineto{\pgfqpoint{3.864995in}{2.015274in}}%
\pgfpathlineto{\pgfqpoint{3.871395in}{2.016603in}}%
\pgfpathlineto{\pgfqpoint{3.877795in}{2.017932in}}%
\pgfpathlineto{\pgfqpoint{3.884196in}{2.019261in}}%
\pgfpathlineto{\pgfqpoint{3.890596in}{2.020589in}}%
\pgfpathlineto{\pgfqpoint{3.896996in}{2.021918in}}%
\pgfpathlineto{\pgfqpoint{3.906596in}{2.023247in}}%
\pgfpathlineto{\pgfqpoint{3.912996in}{2.024576in}}%
\pgfpathlineto{\pgfqpoint{3.919396in}{2.025905in}}%
\pgfpathlineto{\pgfqpoint{3.925797in}{2.027233in}}%
\pgfpathlineto{\pgfqpoint{3.932197in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{3.938597in}{2.029891in}}%
\pgfpathlineto{\pgfqpoint{3.944997in}{2.031220in}}%
\pgfpathlineto{\pgfqpoint{3.951397in}{2.032549in}}%
\pgfpathlineto{\pgfqpoint{3.957797in}{2.033877in}}%
\pgfpathlineto{\pgfqpoint{3.964198in}{2.035206in}}%
\pgfpathlineto{\pgfqpoint{3.970598in}{2.036535in}}%
\pgfpathlineto{\pgfqpoint{3.976998in}{2.037864in}}%
\pgfpathlineto{\pgfqpoint{3.983398in}{2.039192in}}%
\pgfpathlineto{\pgfqpoint{3.989798in}{2.040521in}}%
\pgfpathlineto{\pgfqpoint{3.996198in}{2.041850in}}%
\pgfpathlineto{\pgfqpoint{4.002599in}{2.043179in}}%
\pgfpathlineto{\pgfqpoint{4.008999in}{2.044508in}}%
\pgfpathlineto{\pgfqpoint{4.015399in}{2.045836in}}%
\pgfpathlineto{\pgfqpoint{4.021799in}{2.047165in}}%
\pgfpathlineto{\pgfqpoint{4.024999in}{2.048494in}}%
\pgfpathlineto{\pgfqpoint{4.031399in}{2.049823in}}%
\pgfpathlineto{\pgfqpoint{4.037800in}{2.051152in}}%
\pgfpathlineto{\pgfqpoint{4.044200in}{2.052480in}}%
\pgfpathlineto{\pgfqpoint{4.050600in}{2.053809in}}%
\pgfpathlineto{\pgfqpoint{4.057000in}{2.055138in}}%
\pgfpathlineto{\pgfqpoint{4.063400in}{2.056467in}}%
\pgfpathlineto{\pgfqpoint{4.069800in}{2.057795in}}%
\pgfpathlineto{\pgfqpoint{4.076201in}{2.059124in}}%
\pgfpathlineto{\pgfqpoint{4.079401in}{2.060453in}}%
\pgfpathlineto{\pgfqpoint{4.085801in}{2.061782in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{2.063111in}}%
\pgfpathlineto{\pgfqpoint{4.098601in}{2.064439in}}%
\pgfpathlineto{\pgfqpoint{4.105001in}{2.065768in}}%
\pgfpathlineto{\pgfqpoint{4.111401in}{2.067097in}}%
\pgfpathlineto{\pgfqpoint{4.114602in}{2.068426in}}%
\pgfpathlineto{\pgfqpoint{4.121002in}{2.069755in}}%
\pgfpathlineto{\pgfqpoint{4.127402in}{2.071083in}}%
\pgfpathlineto{\pgfqpoint{4.133802in}{2.072412in}}%
\pgfpathlineto{\pgfqpoint{4.140202in}{2.073741in}}%
\pgfpathlineto{\pgfqpoint{4.146602in}{2.075070in}}%
\pgfpathlineto{\pgfqpoint{4.149802in}{2.076398in}}%
\pgfpathlineto{\pgfqpoint{4.156203in}{2.077727in}}%
\pgfpathlineto{\pgfqpoint{4.162603in}{2.079056in}}%
\pgfpathlineto{\pgfqpoint{4.169003in}{2.080385in}}%
\pgfpathlineto{\pgfqpoint{4.175403in}{2.081714in}}%
\pgfpathlineto{\pgfqpoint{4.178603in}{2.083042in}}%
\pgfpathlineto{\pgfqpoint{4.185003in}{2.084371in}}%
\pgfpathlineto{\pgfqpoint{4.191404in}{2.085700in}}%
\pgfpathlineto{\pgfqpoint{4.197804in}{2.087029in}}%
\pgfpathlineto{\pgfqpoint{4.204204in}{2.088358in}}%
\pgfpathlineto{\pgfqpoint{4.207404in}{2.089686in}}%
\pgfpathlineto{\pgfqpoint{4.213804in}{2.091015in}}%
\pgfpathlineto{\pgfqpoint{4.220204in}{2.092344in}}%
\pgfpathlineto{\pgfqpoint{4.226604in}{2.093673in}}%
\pgfpathlineto{\pgfqpoint{4.229804in}{2.095001in}}%
\pgfpathlineto{\pgfqpoint{4.236205in}{2.096330in}}%
\pgfpathlineto{\pgfqpoint{4.242605in}{2.097659in}}%
\pgfpathlineto{\pgfqpoint{4.249005in}{2.098988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.252205in}{2.098988in}}%
\pgfpathlineto{\pgfqpoint{4.252205in}{2.100317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255405in}{2.100317in}}%
\pgfpathlineto{\pgfqpoint{4.258605in}{2.101645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429784in}{2.177386in}}%
\pgfpathlineto{\pgfqpoint{3.407383in}{2.178715in}}%
\pgfpathlineto{\pgfqpoint{3.391383in}{2.180044in}}%
\pgfpathlineto{\pgfqpoint{3.375382in}{2.181373in}}%
\pgfpathlineto{\pgfqpoint{3.362582in}{2.182701in}}%
\pgfpathlineto{\pgfqpoint{3.352982in}{2.184030in}}%
\pgfpathlineto{\pgfqpoint{3.340181in}{2.185359in}}%
\pgfpathlineto{\pgfqpoint{3.330581in}{2.186688in}}%
\pgfpathlineto{\pgfqpoint{3.320981in}{2.188016in}}%
\pgfpathlineto{\pgfqpoint{3.311381in}{2.189345in}}%
\pgfpathlineto{\pgfqpoint{3.301780in}{2.190674in}}%
\pgfpathlineto{\pgfqpoint{3.295380in}{2.192003in}}%
\pgfpathlineto{\pgfqpoint{3.285780in}{2.193332in}}%
\pgfpathlineto{\pgfqpoint{3.279380in}{2.194660in}}%
\pgfpathlineto{\pgfqpoint{3.269780in}{2.195989in}}%
\pgfpathlineto{\pgfqpoint{3.263379in}{2.197318in}}%
\pgfpathlineto{\pgfqpoint{3.253779in}{2.198647in}}%
\pgfpathlineto{\pgfqpoint{3.247379in}{2.199976in}}%
\pgfpathlineto{\pgfqpoint{3.240979in}{2.201304in}}%
\pgfpathlineto{\pgfqpoint{3.234579in}{2.202633in}}%
\pgfpathlineto{\pgfqpoint{3.224978in}{2.203962in}}%
\pgfpathlineto{\pgfqpoint{3.218578in}{2.205291in}}%
\pgfpathlineto{\pgfqpoint{3.212178in}{2.206619in}}%
\pgfpathlineto{\pgfqpoint{3.205778in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{3.199378in}{2.209277in}}%
\pgfpathlineto{\pgfqpoint{3.192978in}{2.210606in}}%
\pgfpathlineto{\pgfqpoint{3.186577in}{2.211935in}}%
\pgfpathlineto{\pgfqpoint{3.180177in}{2.213263in}}%
\pgfpathlineto{\pgfqpoint{3.173777in}{2.214592in}}%
\pgfpathlineto{\pgfqpoint{3.167377in}{2.215921in}}%
\pgfpathlineto{\pgfqpoint{3.160977in}{2.217250in}}%
\pgfpathlineto{\pgfqpoint{3.154577in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{3.148176in}{2.219907in}}%
\pgfpathlineto{\pgfqpoint{3.141776in}{2.221236in}}%
\pgfpathlineto{\pgfqpoint{3.135376in}{2.222565in}}%
\pgfpathlineto{\pgfqpoint{3.128976in}{2.223894in}}%
\pgfpathlineto{\pgfqpoint{3.122576in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{3.116176in}{2.226551in}}%
\pgfpathlineto{\pgfqpoint{3.112976in}{2.227880in}}%
\pgfpathlineto{\pgfqpoint{3.106575in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{3.100175in}{2.230538in}}%
\pgfpathlineto{\pgfqpoint{3.093775in}{2.231866in}}%
\pgfpathlineto{\pgfqpoint{3.087375in}{2.233195in}}%
\pgfpathlineto{\pgfqpoint{3.080975in}{2.234524in}}%
\pgfpathlineto{\pgfqpoint{3.077775in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{3.071374in}{2.237182in}}%
\pgfpathlineto{\pgfqpoint{3.064974in}{2.238510in}}%
\pgfpathlineto{\pgfqpoint{3.058574in}{2.239839in}}%
\pgfpathlineto{\pgfqpoint{3.052174in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{3.048974in}{2.242497in}}%
\pgfpathlineto{\pgfqpoint{3.042574in}{2.243825in}}%
\pgfpathlineto{\pgfqpoint{3.036174in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{3.029773in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{3.026573in}{2.247812in}}%
\pgfpathlineto{\pgfqpoint{3.020173in}{2.249141in}}%
\pgfpathlineto{\pgfqpoint{3.013773in}{2.250469in}}%
\pgfpathlineto{\pgfqpoint{3.010573in}{2.251798in}}%
\pgfpathlineto{\pgfqpoint{3.004173in}{2.253127in}}%
\pgfpathlineto{\pgfqpoint{2.997773in}{2.254456in}}%
\pgfpathlineto{\pgfqpoint{2.991372in}{2.255785in}}%
\pgfpathlineto{\pgfqpoint{2.988172in}{2.257113in}}%
\pgfpathlineto{\pgfqpoint{2.981772in}{2.258442in}}%
\pgfpathlineto{\pgfqpoint{2.975372in}{2.259771in}}%
\pgfpathlineto{\pgfqpoint{2.972172in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{2.965772in}{2.262428in}}%
\pgfpathlineto{\pgfqpoint{2.959372in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{2.956171in}{2.265086in}}%
\pgfpathlineto{\pgfqpoint{2.949771in}{2.266415in}}%
\pgfpathlineto{\pgfqpoint{2.943371in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{2.940171in}{2.269072in}}%
\pgfpathlineto{\pgfqpoint{2.933771in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{2.927371in}{2.271730in}}%
\pgfpathlineto{\pgfqpoint{2.924171in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{2.917770in}{2.274388in}}%
\pgfpathlineto{\pgfqpoint{2.911370in}{2.275716in}}%
\pgfpathlineto{\pgfqpoint{2.908170in}{2.277045in}}%
\pgfpathlineto{\pgfqpoint{2.901770in}{2.278374in}}%
\pgfpathlineto{\pgfqpoint{2.895370in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{2.892170in}{2.281031in}}%
\pgfpathlineto{\pgfqpoint{2.885770in}{2.282360in}}%
\pgfpathlineto{\pgfqpoint{2.882570in}{2.283689in}}%
\pgfpathlineto{\pgfqpoint{2.876169in}{2.285018in}}%
\pgfpathlineto{\pgfqpoint{2.869769in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{2.866569in}{2.287675in}}%
\pgfpathlineto{\pgfqpoint{2.860169in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{2.853769in}{2.290333in}}%
\pgfpathlineto{\pgfqpoint{2.850569in}{2.291662in}}%
\pgfpathlineto{\pgfqpoint{2.844169in}{2.292991in}}%
\pgfpathlineto{\pgfqpoint{2.840968in}{2.294319in}}%
\pgfpathlineto{\pgfqpoint{2.834568in}{2.295648in}}%
\pgfpathlineto{\pgfqpoint{2.828168in}{2.296977in}}%
\pgfpathlineto{\pgfqpoint{2.824968in}{2.298306in}}%
\pgfpathlineto{\pgfqpoint{2.818568in}{2.299634in}}%
\pgfpathlineto{\pgfqpoint{2.815368in}{2.300963in}}%
\pgfpathlineto{\pgfqpoint{2.808968in}{2.302292in}}%
\pgfpathlineto{\pgfqpoint{2.802568in}{2.303621in}}%
\pgfpathlineto{\pgfqpoint{2.799367in}{2.304950in}}%
\pgfpathlineto{\pgfqpoint{2.792967in}{2.306278in}}%
\pgfpathlineto{\pgfqpoint{2.789767in}{2.307607in}}%
\pgfpathlineto{\pgfqpoint{2.783367in}{2.308936in}}%
\pgfpathlineto{\pgfqpoint{2.776967in}{2.310265in}}%
\pgfpathlineto{\pgfqpoint{2.773767in}{2.311594in}}%
\pgfpathlineto{\pgfqpoint{2.767367in}{2.312922in}}%
\pgfpathlineto{\pgfqpoint{2.764167in}{2.314251in}}%
\pgfpathlineto{\pgfqpoint{2.757766in}{2.315580in}}%
\pgfpathlineto{\pgfqpoint{2.754566in}{2.316909in}}%
\pgfpathlineto{\pgfqpoint{2.748166in}{2.318237in}}%
\pgfpathlineto{\pgfqpoint{2.741766in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{2.738566in}{2.320895in}}%
\pgfpathlineto{\pgfqpoint{2.732166in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{2.728966in}{2.323553in}}%
\pgfpathlineto{\pgfqpoint{2.722565in}{2.324881in}}%
\pgfpathlineto{\pgfqpoint{2.719365in}{2.326210in}}%
\pgfpathlineto{\pgfqpoint{2.712965in}{2.327539in}}%
\pgfpathlineto{\pgfqpoint{2.706565in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{2.703365in}{2.330197in}}%
\pgfpathlineto{\pgfqpoint{2.696965in}{2.331525in}}%
\pgfpathlineto{\pgfqpoint{2.693765in}{2.332854in}}%
\pgfpathlineto{\pgfqpoint{2.687365in}{2.334183in}}%
\pgfpathlineto{\pgfqpoint{2.684164in}{2.335512in}}%
\pgfpathlineto{\pgfqpoint{2.677764in}{2.336840in}}%
\pgfpathlineto{\pgfqpoint{2.674564in}{2.338169in}}%
\pgfpathlineto{\pgfqpoint{2.668164in}{2.339498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.522586in}{2.177386in}}%
\pgfpathlineto{\pgfqpoint{3.570587in}{2.181373in}}%
\pgfpathlineto{\pgfqpoint{3.640989in}{2.192003in}}%
\pgfpathlineto{\pgfqpoint{3.708191in}{2.206619in}}%
\pgfpathlineto{\pgfqpoint{3.711391in}{2.207948in}}%
\pgfpathlineto{\pgfqpoint{3.733792in}{2.213263in}}%
\pgfpathlineto{\pgfqpoint{3.736992in}{2.214592in}}%
\pgfpathlineto{\pgfqpoint{3.752992in}{2.218579in}}%
\pgfpathlineto{\pgfqpoint{3.756192in}{2.219907in}}%
\pgfpathlineto{\pgfqpoint{3.772193in}{2.223894in}}%
\pgfpathlineto{\pgfqpoint{3.775393in}{2.225222in}}%
\pgfpathlineto{\pgfqpoint{3.791393in}{2.229209in}}%
\pgfpathlineto{\pgfqpoint{3.797793in}{2.231866in}}%
\pgfpathlineto{\pgfqpoint{3.813794in}{2.235853in}}%
\pgfpathlineto{\pgfqpoint{3.820194in}{2.238510in}}%
\pgfpathlineto{\pgfqpoint{3.829794in}{2.241168in}}%
\pgfpathlineto{\pgfqpoint{3.832994in}{2.242497in}}%
\pgfpathlineto{\pgfqpoint{3.842594in}{2.245154in}}%
\pgfpathlineto{\pgfqpoint{3.845795in}{2.246483in}}%
\pgfpathlineto{\pgfqpoint{3.855395in}{2.249141in}}%
\pgfpathlineto{\pgfqpoint{3.861795in}{2.251798in}}%
\pgfpathlineto{\pgfqpoint{3.871395in}{2.254456in}}%
\pgfpathlineto{\pgfqpoint{3.877795in}{2.257113in}}%
\pgfpathlineto{\pgfqpoint{3.887396in}{2.259771in}}%
\pgfpathlineto{\pgfqpoint{3.890596in}{2.261100in}}%
\pgfpathlineto{\pgfqpoint{3.900196in}{2.263757in}}%
\pgfpathlineto{\pgfqpoint{3.909796in}{2.267744in}}%
\pgfpathlineto{\pgfqpoint{3.919396in}{2.270401in}}%
\pgfpathlineto{\pgfqpoint{3.925797in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{3.935397in}{2.275716in}}%
\pgfpathlineto{\pgfqpoint{3.944997in}{2.279703in}}%
\pgfpathlineto{\pgfqpoint{3.954597in}{2.282360in}}%
\pgfpathlineto{\pgfqpoint{3.964198in}{2.286347in}}%
\pgfpathlineto{\pgfqpoint{3.973798in}{2.289004in}}%
\pgfpathlineto{\pgfqpoint{3.983398in}{2.292991in}}%
\pgfpathlineto{\pgfqpoint{3.992998in}{2.295648in}}%
\pgfpathlineto{\pgfqpoint{4.005799in}{2.300963in}}%
\pgfpathlineto{\pgfqpoint{4.015399in}{2.303621in}}%
\pgfpathlineto{\pgfqpoint{4.031399in}{2.310265in}}%
\pgfpathlineto{\pgfqpoint{4.041000in}{2.312922in}}%
\pgfpathlineto{\pgfqpoint{4.057000in}{2.319566in}}%
\pgfpathlineto{\pgfqpoint{4.066600in}{2.322224in}}%
\pgfpathlineto{\pgfqpoint{4.082601in}{2.328868in}}%
\pgfpathlineto{\pgfqpoint{4.092201in}{2.331525in}}%
\pgfpathlineto{\pgfqpoint{4.111401in}{2.339498in}}%
\pgfpathlineto{\pgfqpoint{4.121002in}{2.342156in}}%
\pgfpathlineto{\pgfqpoint{4.140202in}{2.350128in}}%
\pgfpathlineto{\pgfqpoint{4.149802in}{2.352786in}}%
\pgfpathlineto{\pgfqpoint{4.172203in}{2.362087in}}%
\pgfpathlineto{\pgfqpoint{4.181803in}{2.364745in}}%
\pgfpathlineto{\pgfqpoint{4.207404in}{2.375375in}}%
\pgfpathlineto{\pgfqpoint{4.217004in}{2.378033in}}%
\pgfpathlineto{\pgfqpoint{4.245805in}{2.389992in}}%
\pgfpathlineto{\pgfqpoint{4.255405in}{2.392649in}}%
\pgfpathlineto{\pgfqpoint{4.284206in}{2.404609in}}%
\pgfpathlineto{\pgfqpoint{4.293806in}{2.407266in}}%
\pgfpathlineto{\pgfqpoint{4.329007in}{2.421883in}}%
\pgfpathlineto{\pgfqpoint{4.338607in}{2.424540in}}%
\pgfpathlineto{\pgfqpoint{4.373808in}{2.439157in}}%
\pgfpathlineto{\pgfqpoint{4.383408in}{2.441815in}}%
\pgfpathlineto{\pgfqpoint{4.421809in}{2.457760in}}%
\pgfpathlineto{\pgfqpoint{4.431410in}{2.460418in}}%
\pgfpathlineto{\pgfqpoint{4.473011in}{2.477692in}}%
\pgfpathlineto{\pgfqpoint{4.482611in}{2.480349in}}%
\pgfpathlineto{\pgfqpoint{4.527412in}{2.498952in}}%
\pgfpathlineto{\pgfqpoint{4.537012in}{2.501610in}}%
\pgfpathlineto{\pgfqpoint{4.585014in}{2.521542in}}%
\pgfpathlineto{\pgfqpoint{4.594614in}{2.524199in}}%
\pgfpathlineto{\pgfqpoint{4.645815in}{2.545460in}}%
\pgfpathlineto{\pgfqpoint{4.655416in}{2.548117in}}%
\pgfpathlineto{\pgfqpoint{4.709817in}{2.570707in}}%
\pgfpathlineto{\pgfqpoint{4.719417in}{2.573364in}}%
\pgfpathlineto{\pgfqpoint{4.777019in}{2.597282in}}%
\pgfpathlineto{\pgfqpoint{4.786619in}{2.599940in}}%
\pgfpathlineto{\pgfqpoint{4.850621in}{2.626516in}}%
\pgfpathlineto{\pgfqpoint{4.860221in}{2.629173in}}%
\pgfpathlineto{\pgfqpoint{4.924222in}{2.655749in}}%
\pgfpathlineto{\pgfqpoint{4.933823in}{2.658407in}}%
\pgfpathlineto{\pgfqpoint{5.001024in}{2.686311in}}%
\pgfpathlineto{\pgfqpoint{5.010625in}{2.688969in}}%
\pgfpathlineto{\pgfqpoint{5.033025in}{2.698270in}}%
\pgfpathlineto{\pgfqpoint{5.033025in}{2.698270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024372in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.618853in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.901816in}{0.412609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024372in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.870346in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{0.490772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{0.490772in}}%
\pgfpathlineto{\pgfqpoint{0.764005in}{0.970094in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{4.767093in}{1.762373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024372in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024372in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{2.420576in}{1.978534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024372in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024372in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfpathlineto{\pgfqpoint{3.468913in}{2.174819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfpathlineto{\pgfqpoint{3.569580in}{1.980830in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfpathlineto{\pgfqpoint{3.417920in}{1.797126in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfpathlineto{\pgfqpoint{3.314553in}{0.535350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.024372in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{3.005501in}{0.244193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410505in}{0.039370in}}{\pgfqpoint{4.800124in}{2.657571in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103170in}{-7.933344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.999010in}{-2.457874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.075467in}{-2.035127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.712096in}{-1.919562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.233767in}{-1.854830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.275449in}{-1.426713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.894684in}{-1.385097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.431206in}{-1.239004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.925477in}{-1.224314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.168827in}{-0.921843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.897131in}{-0.669820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.044350in}{-0.198048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.005501in}{0.244193in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.901816in}{0.412609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.314553in}{0.535350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.764005in}{0.970094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767093in}{1.762373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.417920in}{1.797126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420576in}{1.978534in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569580in}{1.980830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.468913in}{2.174819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410505in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{2.696941in}}%
\pgfpathlineto{\pgfqpoint{0.410505in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.210630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{5.210630in}{2.696941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/single_shock_picture.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/ajd/Documents/research/burgers-deriv/inviscid/joint-burgers-inviscid/code/JointBurgersInviscid/.CondaPkg/.pixi/envs/default/lib/python3.11/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502767in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502767in}{1.395630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.032865in, y=1.337592in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s+M$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.502767in}{0.190066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.382867in, y=0.132028in, left, base]{\color{textcolor}{\sffamily\fontsize{11.000000}{13.200000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$s$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502767in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502767in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{0.748553in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{0.994340in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{1.485912in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{1.731698in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{1.977485in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{2.223271in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.960630in}{0.913404in}}%
\pgfpathlineto{\pgfqpoint{2.469057in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{0.913404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.960630in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.714844in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{1.094239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfpathlineto{\pgfqpoint{2.466599in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.240126in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{1.240126in}{0.190066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218005in}{0.191271in}}%
\pgfpathlineto{\pgfqpoint{1.183595in}{0.194285in}}%
\pgfpathlineto{\pgfqpoint{1.147546in}{0.199710in}}%
\pgfpathlineto{\pgfqpoint{1.119691in}{0.205738in}}%
\pgfpathlineto{\pgfqpoint{1.113136in}{0.207546in}}%
\pgfpathlineto{\pgfqpoint{1.101666in}{0.210560in}}%
\pgfpathlineto{\pgfqpoint{1.091835in}{0.213574in}}%
\pgfpathlineto{\pgfqpoint{1.083642in}{0.215985in}}%
\pgfpathlineto{\pgfqpoint{1.062340in}{0.223219in}}%
\pgfpathlineto{\pgfqpoint{1.054148in}{0.225630in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.236480in}}%
\pgfpathlineto{\pgfqpoint{1.026292in}{0.237083in}}%
\pgfpathlineto{\pgfqpoint{1.008267in}{0.244316in}}%
\pgfpathlineto{\pgfqpoint{1.008267in}{0.244919in}}%
\pgfpathlineto{\pgfqpoint{0.995159in}{0.250344in}}%
\pgfpathlineto{\pgfqpoint{0.995159in}{0.250947in}}%
\pgfpathlineto{\pgfqpoint{0.985327in}{0.255166in}}%
\pgfpathlineto{\pgfqpoint{0.985327in}{0.255769in}}%
\pgfpathlineto{\pgfqpoint{0.975496in}{0.259988in}}%
\pgfpathlineto{\pgfqpoint{0.975496in}{0.260591in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{0.264208in}}%
\pgfpathlineto{\pgfqpoint{0.967303in}{0.264811in}}%
\pgfpathlineto{\pgfqpoint{0.959110in}{0.268427in}}%
\pgfpathlineto{\pgfqpoint{0.959110in}{0.269030in}}%
\pgfpathlineto{\pgfqpoint{0.952556in}{0.272044in}}%
\pgfpathlineto{\pgfqpoint{0.952556in}{0.272647in}}%
\pgfpathlineto{\pgfqpoint{0.946002in}{0.275661in}}%
\pgfpathlineto{\pgfqpoint{0.946002in}{0.276263in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{0.279277in}}%
\pgfpathlineto{\pgfqpoint{0.939447in}{0.279880in}}%
\pgfpathlineto{\pgfqpoint{0.932893in}{0.282894in}}%
\pgfpathlineto{\pgfqpoint{0.932893in}{0.283497in}}%
\pgfpathlineto{\pgfqpoint{0.927977in}{0.285908in}}%
\pgfpathlineto{\pgfqpoint{0.927977in}{0.286511in}}%
\pgfpathlineto{\pgfqpoint{0.923062in}{0.288922in}}%
\pgfpathlineto{\pgfqpoint{0.923062in}{0.289525in}}%
\pgfpathlineto{\pgfqpoint{0.916507in}{0.292539in}}%
\pgfpathlineto{\pgfqpoint{0.916507in}{0.293141in}}%
\pgfpathlineto{\pgfqpoint{0.911591in}{0.295552in}}%
\pgfpathlineto{\pgfqpoint{0.911591in}{0.296155in}}%
\pgfpathlineto{\pgfqpoint{0.906676in}{0.298566in}}%
\pgfpathlineto{\pgfqpoint{0.906676in}{0.299169in}}%
\pgfpathlineto{\pgfqpoint{0.901760in}{0.301580in}}%
\pgfpathlineto{\pgfqpoint{0.901760in}{0.302183in}}%
\pgfpathlineto{\pgfqpoint{0.896844in}{0.304594in}}%
\pgfpathlineto{\pgfqpoint{0.896844in}{0.305197in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{0.307005in}}%
\pgfpathlineto{\pgfqpoint{0.893567in}{0.307608in}}%
\pgfpathlineto{\pgfqpoint{0.888651in}{0.310019in}}%
\pgfpathlineto{\pgfqpoint{0.888651in}{0.310622in}}%
\pgfpathlineto{\pgfqpoint{0.883736in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{0.883736in}{0.313636in}}%
\pgfpathlineto{\pgfqpoint{0.880459in}{0.315444in}}%
\pgfpathlineto{\pgfqpoint{0.880459in}{0.316047in}}%
\pgfpathlineto{\pgfqpoint{0.875543in}{0.318458in}}%
\pgfpathlineto{\pgfqpoint{0.875543in}{0.319061in}}%
\pgfpathlineto{\pgfqpoint{0.872266in}{0.320869in}}%
\pgfpathlineto{\pgfqpoint{0.872266in}{0.321472in}}%
\pgfpathlineto{\pgfqpoint{0.867350in}{0.323883in}}%
\pgfpathlineto{\pgfqpoint{0.867350in}{0.324486in}}%
\pgfpathlineto{\pgfqpoint{0.864073in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{0.864073in}{0.326897in}}%
\pgfpathlineto{\pgfqpoint{0.860796in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{0.860796in}{0.329308in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{0.331719in}}%
\pgfpathlineto{\pgfqpoint{0.855880in}{0.332322in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{0.334131in}}%
\pgfpathlineto{\pgfqpoint{0.852603in}{0.334733in}}%
\pgfpathlineto{\pgfqpoint{0.849326in}{0.336542in}}%
\pgfpathlineto{\pgfqpoint{0.849326in}{0.337144in}}%
\pgfpathlineto{\pgfqpoint{0.846048in}{0.338953in}}%
\pgfpathlineto{\pgfqpoint{0.846048in}{0.339556in}}%
\pgfpathlineto{\pgfqpoint{0.842771in}{0.341364in}}%
\pgfpathlineto{\pgfqpoint{0.842771in}{0.341967in}}%
\pgfpathlineto{\pgfqpoint{0.837856in}{0.344378in}}%
\pgfpathlineto{\pgfqpoint{0.837856in}{0.344981in}}%
\pgfpathlineto{\pgfqpoint{0.834578in}{0.346789in}}%
\pgfpathlineto{\pgfqpoint{0.834578in}{0.347392in}}%
\pgfpathlineto{\pgfqpoint{0.831301in}{0.349200in}}%
\pgfpathlineto{\pgfqpoint{0.831301in}{0.349803in}}%
\pgfpathlineto{\pgfqpoint{0.828024in}{0.351611in}}%
\pgfpathlineto{\pgfqpoint{0.828024in}{0.352214in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{0.354022in}}%
\pgfpathlineto{\pgfqpoint{0.824747in}{0.354625in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{0.356433in}}%
\pgfpathlineto{\pgfqpoint{0.821470in}{0.357036in}}%
\pgfpathlineto{\pgfqpoint{0.818193in}{0.358845in}}%
\pgfpathlineto{\pgfqpoint{0.818193in}{0.359447in}}%
\pgfpathlineto{\pgfqpoint{0.814916in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{0.814916in}{0.361859in}}%
\pgfpathlineto{\pgfqpoint{0.811638in}{0.363667in}}%
\pgfpathlineto{\pgfqpoint{0.811638in}{0.364270in}}%
\pgfpathlineto{\pgfqpoint{0.808361in}{0.366078in}}%
\pgfpathlineto{\pgfqpoint{0.808361in}{0.367284in}}%
\pgfpathlineto{\pgfqpoint{0.805084in}{0.369092in}}%
\pgfpathlineto{\pgfqpoint{0.805084in}{0.369695in}}%
\pgfpathlineto{\pgfqpoint{0.801807in}{0.371503in}}%
\pgfpathlineto{\pgfqpoint{0.801807in}{0.372106in}}%
\pgfpathlineto{\pgfqpoint{0.798530in}{0.373914in}}%
\pgfpathlineto{\pgfqpoint{0.798530in}{0.374517in}}%
\pgfpathlineto{\pgfqpoint{0.795253in}{0.376325in}}%
\pgfpathlineto{\pgfqpoint{0.795253in}{0.376928in}}%
\pgfpathlineto{\pgfqpoint{0.791975in}{0.378736in}}%
\pgfpathlineto{\pgfqpoint{0.791975in}{0.379339in}}%
\pgfpathlineto{\pgfqpoint{0.790337in}{0.380545in}}%
\pgfpathlineto{\pgfqpoint{0.790337in}{0.381148in}}%
\pgfpathlineto{\pgfqpoint{0.787060in}{0.382956in}}%
\pgfpathlineto{\pgfqpoint{0.787060in}{0.383559in}}%
\pgfpathlineto{\pgfqpoint{0.783783in}{0.385367in}}%
\pgfpathlineto{\pgfqpoint{0.783783in}{0.385970in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{0.387778in}}%
\pgfpathlineto{\pgfqpoint{0.780505in}{0.388381in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.389587in}}%
\pgfpathlineto{\pgfqpoint{0.778867in}{0.390189in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.391998in}}%
\pgfpathlineto{\pgfqpoint{0.775590in}{0.392600in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{0.394409in}}%
\pgfpathlineto{\pgfqpoint{0.772313in}{0.395012in}}%
\pgfpathlineto{\pgfqpoint{0.769035in}{0.396820in}}%
\pgfpathlineto{\pgfqpoint{0.769035in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{0.765758in}{0.399834in}}%
\pgfpathlineto{\pgfqpoint{0.765758in}{0.400437in}}%
\pgfpathlineto{\pgfqpoint{0.762481in}{0.402245in}}%
\pgfpathlineto{\pgfqpoint{0.762481in}{0.403450in}}%
\pgfpathlineto{\pgfqpoint{0.759204in}{0.405259in}}%
\pgfpathlineto{\pgfqpoint{0.759204in}{0.405862in}}%
\pgfpathlineto{\pgfqpoint{0.755927in}{0.407670in}}%
\pgfpathlineto{\pgfqpoint{0.755927in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{0.754288in}{0.409478in}}%
\pgfpathlineto{\pgfqpoint{0.754288in}{0.410081in}}%
\pgfpathlineto{\pgfqpoint{0.751011in}{0.411889in}}%
\pgfpathlineto{\pgfqpoint{0.751011in}{0.412492in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{0.414301in}}%
\pgfpathlineto{\pgfqpoint{0.747734in}{0.415506in}}%
\pgfpathlineto{\pgfqpoint{0.744457in}{0.417314in}}%
\pgfpathlineto{\pgfqpoint{0.744457in}{0.417917in}}%
\pgfpathlineto{\pgfqpoint{0.742818in}{0.419123in}}%
\pgfpathlineto{\pgfqpoint{0.742818in}{0.419726in}}%
\pgfpathlineto{\pgfqpoint{0.739541in}{0.421534in}}%
\pgfpathlineto{\pgfqpoint{0.739541in}{0.422137in}}%
\pgfpathlineto{\pgfqpoint{0.736264in}{0.423945in}}%
\pgfpathlineto{\pgfqpoint{0.736264in}{0.425151in}}%
\pgfpathlineto{\pgfqpoint{0.732987in}{0.426959in}}%
\pgfpathlineto{\pgfqpoint{0.732987in}{0.427562in}}%
\pgfpathlineto{\pgfqpoint{0.731348in}{0.428767in}}%
\pgfpathlineto{\pgfqpoint{0.731348in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{0.728071in}{0.431178in}}%
\pgfpathlineto{\pgfqpoint{0.728071in}{0.431781in}}%
\pgfpathlineto{\pgfqpoint{0.726432in}{0.432987in}}%
\pgfpathlineto{\pgfqpoint{0.726432in}{0.433590in}}%
\pgfpathlineto{\pgfqpoint{0.723155in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{0.723155in}{0.436001in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{0.437206in}}%
\pgfpathlineto{\pgfqpoint{0.721517in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{0.718240in}{0.439617in}}%
\pgfpathlineto{\pgfqpoint{0.718240in}{0.440220in}}%
\pgfpathlineto{\pgfqpoint{0.716601in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{0.716601in}{0.442029in}}%
\pgfpathlineto{\pgfqpoint{0.713324in}{0.443837in}}%
\pgfpathlineto{\pgfqpoint{0.713324in}{0.445042in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{0.446851in}}%
\pgfpathlineto{\pgfqpoint{0.710047in}{0.447454in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{0.448659in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{0.705131in}{0.451070in}}%
\pgfpathlineto{\pgfqpoint{0.705131in}{0.451673in}}%
\pgfpathlineto{\pgfqpoint{0.703492in}{0.452879in}}%
\pgfpathlineto{\pgfqpoint{0.703492in}{0.453481in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{0.455290in}}%
\pgfpathlineto{\pgfqpoint{0.700215in}{0.456495in}}%
\pgfpathlineto{\pgfqpoint{0.696938in}{0.458304in}}%
\pgfpathlineto{\pgfqpoint{0.696938in}{0.459509in}}%
\pgfpathlineto{\pgfqpoint{0.693661in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{0.693661in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{0.692022in}{0.463126in}}%
\pgfpathlineto{\pgfqpoint{0.692022in}{0.463729in}}%
\pgfpathlineto{\pgfqpoint{0.688745in}{0.465537in}}%
\pgfpathlineto{\pgfqpoint{0.688745in}{0.466743in}}%
\pgfpathlineto{\pgfqpoint{0.685468in}{0.468551in}}%
\pgfpathlineto{\pgfqpoint{0.685468in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{0.682191in}{0.471565in}}%
\pgfpathlineto{\pgfqpoint{0.682191in}{0.472770in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.474579in}}%
\pgfpathlineto{\pgfqpoint{0.678914in}{0.475784in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{0.477593in}}%
\pgfpathlineto{\pgfqpoint{0.675637in}{0.478798in}}%
\pgfpathlineto{\pgfqpoint{0.672360in}{0.480607in}}%
\pgfpathlineto{\pgfqpoint{0.672360in}{0.481812in}}%
\pgfpathlineto{\pgfqpoint{0.669082in}{0.483621in}}%
\pgfpathlineto{\pgfqpoint{0.669082in}{0.484826in}}%
\pgfpathlineto{\pgfqpoint{0.665805in}{0.486634in}}%
\pgfpathlineto{\pgfqpoint{0.665805in}{0.487840in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{0.489648in}}%
\pgfpathlineto{\pgfqpoint{0.662528in}{0.490854in}}%
\pgfpathlineto{\pgfqpoint{0.659251in}{0.492662in}}%
\pgfpathlineto{\pgfqpoint{0.659251in}{0.493868in}}%
\pgfpathlineto{\pgfqpoint{0.655974in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{0.655974in}{0.496882in}}%
\pgfpathlineto{\pgfqpoint{0.652697in}{0.498690in}}%
\pgfpathlineto{\pgfqpoint{0.652697in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{0.649419in}{0.501704in}}%
\pgfpathlineto{\pgfqpoint{0.649419in}{0.502910in}}%
\pgfpathlineto{\pgfqpoint{0.647781in}{0.504115in}}%
\pgfpathlineto{\pgfqpoint{0.647781in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{0.644504in}{0.506526in}}%
\pgfpathlineto{\pgfqpoint{0.644504in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{0.641227in}{0.509540in}}%
\pgfpathlineto{\pgfqpoint{0.641227in}{0.510746in}}%
\pgfpathlineto{\pgfqpoint{0.637949in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{0.637949in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{0.636311in}{0.514965in}}%
\pgfpathlineto{\pgfqpoint{0.636311in}{0.515568in}}%
\pgfpathlineto{\pgfqpoint{0.633034in}{0.517376in}}%
\pgfpathlineto{\pgfqpoint{0.633034in}{0.518582in}}%
\pgfpathlineto{\pgfqpoint{0.629757in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{0.629757in}{0.521596in}}%
\pgfpathlineto{\pgfqpoint{0.628118in}{0.522801in}}%
\pgfpathlineto{\pgfqpoint{0.628118in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{0.624841in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{0.624841in}{0.526418in}}%
\pgfpathlineto{\pgfqpoint{0.623202in}{0.527624in}}%
\pgfpathlineto{\pgfqpoint{0.623202in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{0.619925in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{0.619925in}{0.531240in}}%
\pgfpathlineto{\pgfqpoint{0.616648in}{0.533049in}}%
\pgfpathlineto{\pgfqpoint{0.616648in}{0.534254in}}%
\pgfpathlineto{\pgfqpoint{0.615009in}{0.535460in}}%
\pgfpathlineto{\pgfqpoint{0.615009in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{0.611732in}{0.537871in}}%
\pgfpathlineto{\pgfqpoint{0.611732in}{0.539076in}}%
\pgfpathlineto{\pgfqpoint{0.610094in}{0.540282in}}%
\pgfpathlineto{\pgfqpoint{0.610094in}{0.540885in}}%
\pgfpathlineto{\pgfqpoint{0.606816in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{0.606816in}{0.543899in}}%
\pgfpathlineto{\pgfqpoint{0.605178in}{0.545104in}}%
\pgfpathlineto{\pgfqpoint{0.605178in}{0.545707in}}%
\pgfpathlineto{\pgfqpoint{0.601901in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{0.601901in}{0.548721in}}%
\pgfpathlineto{\pgfqpoint{0.600262in}{0.549927in}}%
\pgfpathlineto{\pgfqpoint{0.600262in}{0.550529in}}%
\pgfpathlineto{\pgfqpoint{0.596985in}{0.552338in}}%
\pgfpathlineto{\pgfqpoint{0.596985in}{0.553543in}}%
\pgfpathlineto{\pgfqpoint{0.595346in}{0.554749in}}%
\pgfpathlineto{\pgfqpoint{0.595346in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{0.593708in}{0.556557in}}%
\pgfpathlineto{\pgfqpoint{0.593708in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{0.590431in}{0.558968in}}%
\pgfpathlineto{\pgfqpoint{0.590431in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{0.588792in}{0.561379in}}%
\pgfpathlineto{\pgfqpoint{0.588792in}{0.561982in}}%
\pgfpathlineto{\pgfqpoint{0.585515in}{0.563791in}}%
\pgfpathlineto{\pgfqpoint{0.585515in}{0.564996in}}%
\pgfpathlineto{\pgfqpoint{0.583876in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{0.583876in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{0.582238in}{0.568010in}}%
\pgfpathlineto{\pgfqpoint{0.582238in}{0.568613in}}%
\pgfpathlineto{\pgfqpoint{0.578961in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{0.578961in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{0.577322in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{0.577322in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{0.575684in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{0.572406in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{0.572406in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{0.570768in}{0.579463in}}%
\pgfpathlineto{\pgfqpoint{0.570768in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{0.569129in}{0.581271in}}%
\pgfpathlineto{\pgfqpoint{0.569129in}{0.581874in}}%
\pgfpathlineto{\pgfqpoint{0.565852in}{0.583682in}}%
\pgfpathlineto{\pgfqpoint{0.565852in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{0.564214in}{0.586093in}}%
\pgfpathlineto{\pgfqpoint{0.564214in}{0.586696in}}%
\pgfpathlineto{\pgfqpoint{0.562575in}{0.587902in}}%
\pgfpathlineto{\pgfqpoint{0.562575in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{0.559298in}{0.590313in}}%
\pgfpathlineto{\pgfqpoint{0.559298in}{0.591519in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{0.592724in}}%
\pgfpathlineto{\pgfqpoint{0.557659in}{0.593327in}}%
\pgfpathlineto{\pgfqpoint{0.556021in}{0.594532in}}%
\pgfpathlineto{\pgfqpoint{0.556021in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{0.554382in}{0.596341in}}%
\pgfpathlineto{\pgfqpoint{0.554382in}{0.596944in}}%
\pgfpathlineto{\pgfqpoint{0.551105in}{0.598752in}}%
\pgfpathlineto{\pgfqpoint{0.551105in}{0.599957in}}%
\pgfpathlineto{\pgfqpoint{0.549466in}{0.601163in}}%
\pgfpathlineto{\pgfqpoint{0.549466in}{0.601766in}}%
\pgfpathlineto{\pgfqpoint{0.547828in}{0.602971in}}%
\pgfpathlineto{\pgfqpoint{0.547828in}{0.603574in}}%
\pgfpathlineto{\pgfqpoint{0.546189in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{0.546189in}{0.605383in}}%
\pgfpathlineto{\pgfqpoint{0.542912in}{0.607191in}}%
\pgfpathlineto{\pgfqpoint{0.542912in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{0.541273in}{0.609602in}}%
\pgfpathlineto{\pgfqpoint{0.541273in}{0.610205in}}%
\pgfpathlineto{\pgfqpoint{0.539635in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{0.539635in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{0.537996in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{0.537996in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{0.536358in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{0.533081in}{0.617438in}}%
\pgfpathlineto{\pgfqpoint{0.533081in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{0.619849in}}%
\pgfpathlineto{\pgfqpoint{0.531442in}{0.620452in}}%
\pgfpathlineto{\pgfqpoint{0.529803in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{0.529803in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{0.528165in}{0.623466in}}%
\pgfpathlineto{\pgfqpoint{0.528165in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.625274in}}%
\pgfpathlineto{\pgfqpoint{0.526526in}{0.625877in}}%
\pgfpathlineto{\pgfqpoint{0.524888in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{0.524888in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{0.521611in}{0.629494in}}%
\pgfpathlineto{\pgfqpoint{0.521611in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{0.519972in}{0.631905in}}%
\pgfpathlineto{\pgfqpoint{0.519972in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{0.518333in}{0.633713in}}%
\pgfpathlineto{\pgfqpoint{0.518333in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{0.516695in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{0.516695in}{0.636124in}}%
\pgfpathlineto{\pgfqpoint{0.515056in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{0.515056in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{0.513418in}{0.639138in}}%
\pgfpathlineto{\pgfqpoint{0.513418in}{0.639741in}}%
\pgfpathlineto{\pgfqpoint{0.511779in}{0.640947in}}%
\pgfpathlineto{\pgfqpoint{0.511779in}{0.641549in}}%
\pgfpathlineto{\pgfqpoint{0.510141in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{0.510141in}{0.643358in}}%
\pgfpathlineto{\pgfqpoint{0.506863in}{0.645166in}}%
\pgfpathlineto{\pgfqpoint{0.506863in}{0.646372in}}%
\pgfpathlineto{\pgfqpoint{0.505225in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{0.505225in}{0.648180in}}%
\pgfpathlineto{\pgfqpoint{0.505225in}{0.648180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.268801in}{0.191271in}}%
\pgfpathlineto{\pgfqpoint{1.303211in}{0.194285in}}%
\pgfpathlineto{\pgfqpoint{1.339260in}{0.199710in}}%
\pgfpathlineto{\pgfqpoint{1.367115in}{0.205738in}}%
\pgfpathlineto{\pgfqpoint{1.373670in}{0.207546in}}%
\pgfpathlineto{\pgfqpoint{1.385140in}{0.210560in}}%
\pgfpathlineto{\pgfqpoint{1.394971in}{0.213574in}}%
\pgfpathlineto{\pgfqpoint{1.403164in}{0.215985in}}%
\pgfpathlineto{\pgfqpoint{1.424466in}{0.223219in}}%
\pgfpathlineto{\pgfqpoint{1.432658in}{0.225630in}}%
\pgfpathlineto{\pgfqpoint{1.460514in}{0.236480in}}%
\pgfpathlineto{\pgfqpoint{1.460514in}{0.237083in}}%
\pgfpathlineto{\pgfqpoint{1.478539in}{0.244316in}}%
\pgfpathlineto{\pgfqpoint{1.478539in}{0.244919in}}%
\pgfpathlineto{\pgfqpoint{1.491647in}{0.250344in}}%
\pgfpathlineto{\pgfqpoint{1.491647in}{0.250947in}}%
\pgfpathlineto{\pgfqpoint{1.501479in}{0.255166in}}%
\pgfpathlineto{\pgfqpoint{1.501479in}{0.255769in}}%
\pgfpathlineto{\pgfqpoint{1.511310in}{0.259988in}}%
\pgfpathlineto{\pgfqpoint{1.511310in}{0.260591in}}%
\pgfpathlineto{\pgfqpoint{1.519503in}{0.264208in}}%
\pgfpathlineto{\pgfqpoint{1.519503in}{0.264811in}}%
\pgfpathlineto{\pgfqpoint{1.527696in}{0.268427in}}%
\pgfpathlineto{\pgfqpoint{1.527696in}{0.269030in}}%
\pgfpathlineto{\pgfqpoint{1.534250in}{0.272044in}}%
\pgfpathlineto{\pgfqpoint{1.534250in}{0.272647in}}%
\pgfpathlineto{\pgfqpoint{1.540804in}{0.275661in}}%
\pgfpathlineto{\pgfqpoint{1.540804in}{0.276263in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{0.279277in}}%
\pgfpathlineto{\pgfqpoint{1.547359in}{0.279880in}}%
\pgfpathlineto{\pgfqpoint{1.553913in}{0.282894in}}%
\pgfpathlineto{\pgfqpoint{1.553913in}{0.283497in}}%
\pgfpathlineto{\pgfqpoint{1.558829in}{0.285908in}}%
\pgfpathlineto{\pgfqpoint{1.558829in}{0.286511in}}%
\pgfpathlineto{\pgfqpoint{1.563744in}{0.288922in}}%
\pgfpathlineto{\pgfqpoint{1.563744in}{0.289525in}}%
\pgfpathlineto{\pgfqpoint{1.570299in}{0.292539in}}%
\pgfpathlineto{\pgfqpoint{1.570299in}{0.293141in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{0.295552in}}%
\pgfpathlineto{\pgfqpoint{1.575214in}{0.296155in}}%
\pgfpathlineto{\pgfqpoint{1.580130in}{0.298566in}}%
\pgfpathlineto{\pgfqpoint{1.580130in}{0.299169in}}%
\pgfpathlineto{\pgfqpoint{1.585046in}{0.301580in}}%
\pgfpathlineto{\pgfqpoint{1.585046in}{0.302183in}}%
\pgfpathlineto{\pgfqpoint{1.589962in}{0.304594in}}%
\pgfpathlineto{\pgfqpoint{1.589962in}{0.305197in}}%
\pgfpathlineto{\pgfqpoint{1.593239in}{0.307005in}}%
\pgfpathlineto{\pgfqpoint{1.593239in}{0.307608in}}%
\pgfpathlineto{\pgfqpoint{1.598155in}{0.310019in}}%
\pgfpathlineto{\pgfqpoint{1.598155in}{0.310622in}}%
\pgfpathlineto{\pgfqpoint{1.603070in}{0.313033in}}%
\pgfpathlineto{\pgfqpoint{1.603070in}{0.313636in}}%
\pgfpathlineto{\pgfqpoint{1.606347in}{0.315444in}}%
\pgfpathlineto{\pgfqpoint{1.606347in}{0.316047in}}%
\pgfpathlineto{\pgfqpoint{1.611263in}{0.318458in}}%
\pgfpathlineto{\pgfqpoint{1.611263in}{0.319061in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{0.320869in}}%
\pgfpathlineto{\pgfqpoint{1.614540in}{0.321472in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{0.323883in}}%
\pgfpathlineto{\pgfqpoint{1.619456in}{0.324486in}}%
\pgfpathlineto{\pgfqpoint{1.622733in}{0.326294in}}%
\pgfpathlineto{\pgfqpoint{1.622733in}{0.326897in}}%
\pgfpathlineto{\pgfqpoint{1.626010in}{0.328706in}}%
\pgfpathlineto{\pgfqpoint{1.626010in}{0.329308in}}%
\pgfpathlineto{\pgfqpoint{1.630926in}{0.331719in}}%
\pgfpathlineto{\pgfqpoint{1.630926in}{0.332322in}}%
\pgfpathlineto{\pgfqpoint{1.634203in}{0.334131in}}%
\pgfpathlineto{\pgfqpoint{1.634203in}{0.334733in}}%
\pgfpathlineto{\pgfqpoint{1.637480in}{0.336542in}}%
\pgfpathlineto{\pgfqpoint{1.637480in}{0.337144in}}%
\pgfpathlineto{\pgfqpoint{1.640758in}{0.338953in}}%
\pgfpathlineto{\pgfqpoint{1.640758in}{0.339556in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.341364in}}%
\pgfpathlineto{\pgfqpoint{1.644035in}{0.341967in}}%
\pgfpathlineto{\pgfqpoint{1.648950in}{0.344378in}}%
\pgfpathlineto{\pgfqpoint{1.648950in}{0.344981in}}%
\pgfpathlineto{\pgfqpoint{1.652228in}{0.346789in}}%
\pgfpathlineto{\pgfqpoint{1.652228in}{0.347392in}}%
\pgfpathlineto{\pgfqpoint{1.655505in}{0.349200in}}%
\pgfpathlineto{\pgfqpoint{1.655505in}{0.349803in}}%
\pgfpathlineto{\pgfqpoint{1.658782in}{0.351611in}}%
\pgfpathlineto{\pgfqpoint{1.658782in}{0.352214in}}%
\pgfpathlineto{\pgfqpoint{1.662059in}{0.354022in}}%
\pgfpathlineto{\pgfqpoint{1.662059in}{0.354625in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{0.356433in}}%
\pgfpathlineto{\pgfqpoint{1.665336in}{0.357036in}}%
\pgfpathlineto{\pgfqpoint{1.668613in}{0.358845in}}%
\pgfpathlineto{\pgfqpoint{1.668613in}{0.359447in}}%
\pgfpathlineto{\pgfqpoint{1.671890in}{0.361256in}}%
\pgfpathlineto{\pgfqpoint{1.671890in}{0.361859in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{0.363667in}}%
\pgfpathlineto{\pgfqpoint{1.675168in}{0.364270in}}%
\pgfpathlineto{\pgfqpoint{1.678445in}{0.366078in}}%
\pgfpathlineto{\pgfqpoint{1.678445in}{0.367284in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{0.369092in}}%
\pgfpathlineto{\pgfqpoint{1.681722in}{0.369695in}}%
\pgfpathlineto{\pgfqpoint{1.684999in}{0.371503in}}%
\pgfpathlineto{\pgfqpoint{1.684999in}{0.372106in}}%
\pgfpathlineto{\pgfqpoint{1.688276in}{0.373914in}}%
\pgfpathlineto{\pgfqpoint{1.688276in}{0.374517in}}%
\pgfpathlineto{\pgfqpoint{1.691553in}{0.376325in}}%
\pgfpathlineto{\pgfqpoint{1.691553in}{0.376928in}}%
\pgfpathlineto{\pgfqpoint{1.694830in}{0.378736in}}%
\pgfpathlineto{\pgfqpoint{1.694830in}{0.379339in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{0.380545in}}%
\pgfpathlineto{\pgfqpoint{1.696469in}{0.381148in}}%
\pgfpathlineto{\pgfqpoint{1.699746in}{0.382956in}}%
\pgfpathlineto{\pgfqpoint{1.699746in}{0.383559in}}%
\pgfpathlineto{\pgfqpoint{1.703023in}{0.385367in}}%
\pgfpathlineto{\pgfqpoint{1.703023in}{0.385970in}}%
\pgfpathlineto{\pgfqpoint{1.706301in}{0.387778in}}%
\pgfpathlineto{\pgfqpoint{1.706301in}{0.388381in}}%
\pgfpathlineto{\pgfqpoint{1.707939in}{0.389587in}}%
\pgfpathlineto{\pgfqpoint{1.707939in}{0.390189in}}%
\pgfpathlineto{\pgfqpoint{1.711216in}{0.391998in}}%
\pgfpathlineto{\pgfqpoint{1.711216in}{0.392600in}}%
\pgfpathlineto{\pgfqpoint{1.714493in}{0.394409in}}%
\pgfpathlineto{\pgfqpoint{1.714493in}{0.395012in}}%
\pgfpathlineto{\pgfqpoint{1.717771in}{0.396820in}}%
\pgfpathlineto{\pgfqpoint{1.717771in}{0.398025in}}%
\pgfpathlineto{\pgfqpoint{1.721048in}{0.399834in}}%
\pgfpathlineto{\pgfqpoint{1.721048in}{0.400437in}}%
\pgfpathlineto{\pgfqpoint{1.724325in}{0.402245in}}%
\pgfpathlineto{\pgfqpoint{1.724325in}{0.403450in}}%
\pgfpathlineto{\pgfqpoint{1.727602in}{0.405259in}}%
\pgfpathlineto{\pgfqpoint{1.727602in}{0.405862in}}%
\pgfpathlineto{\pgfqpoint{1.730879in}{0.407670in}}%
\pgfpathlineto{\pgfqpoint{1.730879in}{0.408273in}}%
\pgfpathlineto{\pgfqpoint{1.732518in}{0.409478in}}%
\pgfpathlineto{\pgfqpoint{1.732518in}{0.410081in}}%
\pgfpathlineto{\pgfqpoint{1.735795in}{0.411889in}}%
\pgfpathlineto{\pgfqpoint{1.735795in}{0.412492in}}%
\pgfpathlineto{\pgfqpoint{1.739072in}{0.414301in}}%
\pgfpathlineto{\pgfqpoint{1.739072in}{0.415506in}}%
\pgfpathlineto{\pgfqpoint{1.742349in}{0.417314in}}%
\pgfpathlineto{\pgfqpoint{1.742349in}{0.417917in}}%
\pgfpathlineto{\pgfqpoint{1.743988in}{0.419123in}}%
\pgfpathlineto{\pgfqpoint{1.743988in}{0.419726in}}%
\pgfpathlineto{\pgfqpoint{1.747265in}{0.421534in}}%
\pgfpathlineto{\pgfqpoint{1.747265in}{0.422137in}}%
\pgfpathlineto{\pgfqpoint{1.750542in}{0.423945in}}%
\pgfpathlineto{\pgfqpoint{1.750542in}{0.425151in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.426959in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{0.427562in}}%
\pgfpathlineto{\pgfqpoint{1.755458in}{0.428767in}}%
\pgfpathlineto{\pgfqpoint{1.755458in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{1.758735in}{0.431178in}}%
\pgfpathlineto{\pgfqpoint{1.758735in}{0.431781in}}%
\pgfpathlineto{\pgfqpoint{1.760374in}{0.432987in}}%
\pgfpathlineto{\pgfqpoint{1.760374in}{0.433590in}}%
\pgfpathlineto{\pgfqpoint{1.763651in}{0.435398in}}%
\pgfpathlineto{\pgfqpoint{1.763651in}{0.436001in}}%
\pgfpathlineto{\pgfqpoint{1.765289in}{0.437206in}}%
\pgfpathlineto{\pgfqpoint{1.765289in}{0.437809in}}%
\pgfpathlineto{\pgfqpoint{1.768566in}{0.439617in}}%
\pgfpathlineto{\pgfqpoint{1.768566in}{0.440220in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{0.441426in}}%
\pgfpathlineto{\pgfqpoint{1.770205in}{0.442029in}}%
\pgfpathlineto{\pgfqpoint{1.773482in}{0.443837in}}%
\pgfpathlineto{\pgfqpoint{1.773482in}{0.445042in}}%
\pgfpathlineto{\pgfqpoint{1.776759in}{0.446851in}}%
\pgfpathlineto{\pgfqpoint{1.776759in}{0.447454in}}%
\pgfpathlineto{\pgfqpoint{1.778398in}{0.448659in}}%
\pgfpathlineto{\pgfqpoint{1.778398in}{0.449262in}}%
\pgfpathlineto{\pgfqpoint{1.781675in}{0.451070in}}%
\pgfpathlineto{\pgfqpoint{1.781675in}{0.451673in}}%
\pgfpathlineto{\pgfqpoint{1.783314in}{0.452879in}}%
\pgfpathlineto{\pgfqpoint{1.783314in}{0.453481in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{0.455290in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{0.456495in}}%
\pgfpathlineto{\pgfqpoint{1.789868in}{0.458304in}}%
\pgfpathlineto{\pgfqpoint{1.789868in}{0.459509in}}%
\pgfpathlineto{\pgfqpoint{1.793145in}{0.461318in}}%
\pgfpathlineto{\pgfqpoint{1.793145in}{0.461920in}}%
\pgfpathlineto{\pgfqpoint{1.794784in}{0.463126in}}%
\pgfpathlineto{\pgfqpoint{1.794784in}{0.463729in}}%
\pgfpathlineto{\pgfqpoint{1.798061in}{0.465537in}}%
\pgfpathlineto{\pgfqpoint{1.798061in}{0.466743in}}%
\pgfpathlineto{\pgfqpoint{1.801338in}{0.468551in}}%
\pgfpathlineto{\pgfqpoint{1.801338in}{0.469757in}}%
\pgfpathlineto{\pgfqpoint{1.804615in}{0.471565in}}%
\pgfpathlineto{\pgfqpoint{1.804615in}{0.472770in}}%
\pgfpathlineto{\pgfqpoint{1.807892in}{0.474579in}}%
\pgfpathlineto{\pgfqpoint{1.807892in}{0.475784in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{0.477593in}}%
\pgfpathlineto{\pgfqpoint{1.811169in}{0.478798in}}%
\pgfpathlineto{\pgfqpoint{1.814446in}{0.480607in}}%
\pgfpathlineto{\pgfqpoint{1.814446in}{0.481812in}}%
\pgfpathlineto{\pgfqpoint{1.817724in}{0.483621in}}%
\pgfpathlineto{\pgfqpoint{1.817724in}{0.484826in}}%
\pgfpathlineto{\pgfqpoint{1.821001in}{0.486634in}}%
\pgfpathlineto{\pgfqpoint{1.821001in}{0.487840in}}%
\pgfpathlineto{\pgfqpoint{1.824278in}{0.489648in}}%
\pgfpathlineto{\pgfqpoint{1.824278in}{0.490854in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.492662in}}%
\pgfpathlineto{\pgfqpoint{1.827555in}{0.493868in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{0.495676in}}%
\pgfpathlineto{\pgfqpoint{1.830832in}{0.496882in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{0.498690in}}%
\pgfpathlineto{\pgfqpoint{1.834109in}{0.499896in}}%
\pgfpathlineto{\pgfqpoint{1.837387in}{0.501704in}}%
\pgfpathlineto{\pgfqpoint{1.837387in}{0.502910in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.504115in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{0.504718in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.506526in}}%
\pgfpathlineto{\pgfqpoint{1.842302in}{0.507732in}}%
\pgfpathlineto{\pgfqpoint{1.845579in}{0.509540in}}%
\pgfpathlineto{\pgfqpoint{1.845579in}{0.510746in}}%
\pgfpathlineto{\pgfqpoint{1.848857in}{0.512554in}}%
\pgfpathlineto{\pgfqpoint{1.848857in}{0.513760in}}%
\pgfpathlineto{\pgfqpoint{1.850495in}{0.514965in}}%
\pgfpathlineto{\pgfqpoint{1.850495in}{0.515568in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.517376in}}%
\pgfpathlineto{\pgfqpoint{1.853772in}{0.518582in}}%
\pgfpathlineto{\pgfqpoint{1.857049in}{0.520390in}}%
\pgfpathlineto{\pgfqpoint{1.857049in}{0.521596in}}%
\pgfpathlineto{\pgfqpoint{1.858688in}{0.522801in}}%
\pgfpathlineto{\pgfqpoint{1.858688in}{0.523404in}}%
\pgfpathlineto{\pgfqpoint{1.861965in}{0.525212in}}%
\pgfpathlineto{\pgfqpoint{1.861965in}{0.526418in}}%
\pgfpathlineto{\pgfqpoint{1.863604in}{0.527624in}}%
\pgfpathlineto{\pgfqpoint{1.863604in}{0.528226in}}%
\pgfpathlineto{\pgfqpoint{1.866881in}{0.530035in}}%
\pgfpathlineto{\pgfqpoint{1.866881in}{0.531240in}}%
\pgfpathlineto{\pgfqpoint{1.870158in}{0.533049in}}%
\pgfpathlineto{\pgfqpoint{1.870158in}{0.534254in}}%
\pgfpathlineto{\pgfqpoint{1.871797in}{0.535460in}}%
\pgfpathlineto{\pgfqpoint{1.871797in}{0.536063in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{0.537871in}}%
\pgfpathlineto{\pgfqpoint{1.875074in}{0.539076in}}%
\pgfpathlineto{\pgfqpoint{1.876712in}{0.540282in}}%
\pgfpathlineto{\pgfqpoint{1.876712in}{0.540885in}}%
\pgfpathlineto{\pgfqpoint{1.879990in}{0.542693in}}%
\pgfpathlineto{\pgfqpoint{1.879990in}{0.543899in}}%
\pgfpathlineto{\pgfqpoint{1.881628in}{0.545104in}}%
\pgfpathlineto{\pgfqpoint{1.881628in}{0.545707in}}%
\pgfpathlineto{\pgfqpoint{1.884905in}{0.547515in}}%
\pgfpathlineto{\pgfqpoint{1.884905in}{0.548721in}}%
\pgfpathlineto{\pgfqpoint{1.886544in}{0.549927in}}%
\pgfpathlineto{\pgfqpoint{1.886544in}{0.550529in}}%
\pgfpathlineto{\pgfqpoint{1.889821in}{0.552338in}}%
\pgfpathlineto{\pgfqpoint{1.889821in}{0.553543in}}%
\pgfpathlineto{\pgfqpoint{1.891460in}{0.554749in}}%
\pgfpathlineto{\pgfqpoint{1.891460in}{0.555352in}}%
\pgfpathlineto{\pgfqpoint{1.893098in}{0.556557in}}%
\pgfpathlineto{\pgfqpoint{1.893098in}{0.557160in}}%
\pgfpathlineto{\pgfqpoint{1.896375in}{0.558968in}}%
\pgfpathlineto{\pgfqpoint{1.896375in}{0.560174in}}%
\pgfpathlineto{\pgfqpoint{1.898014in}{0.561379in}}%
\pgfpathlineto{\pgfqpoint{1.898014in}{0.561982in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.563791in}}%
\pgfpathlineto{\pgfqpoint{1.901291in}{0.564996in}}%
\pgfpathlineto{\pgfqpoint{1.902930in}{0.566202in}}%
\pgfpathlineto{\pgfqpoint{1.902930in}{0.566804in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{0.568010in}}%
\pgfpathlineto{\pgfqpoint{1.904568in}{0.568613in}}%
\pgfpathlineto{\pgfqpoint{1.907845in}{0.570421in}}%
\pgfpathlineto{\pgfqpoint{1.907845in}{0.571627in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{0.572832in}}%
\pgfpathlineto{\pgfqpoint{1.909484in}{0.573435in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.574641in}}%
\pgfpathlineto{\pgfqpoint{1.911122in}{0.575243in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{0.577052in}}%
\pgfpathlineto{\pgfqpoint{1.914400in}{0.578257in}}%
\pgfpathlineto{\pgfqpoint{1.916038in}{0.579463in}}%
\pgfpathlineto{\pgfqpoint{1.916038in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{1.917677in}{0.581271in}}%
\pgfpathlineto{\pgfqpoint{1.917677in}{0.581874in}}%
\pgfpathlineto{\pgfqpoint{1.920954in}{0.583682in}}%
\pgfpathlineto{\pgfqpoint{1.920954in}{0.584888in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{0.586093in}}%
\pgfpathlineto{\pgfqpoint{1.922592in}{0.586696in}}%
\pgfpathlineto{\pgfqpoint{1.924231in}{0.587902in}}%
\pgfpathlineto{\pgfqpoint{1.924231in}{0.588505in}}%
\pgfpathlineto{\pgfqpoint{1.927508in}{0.590313in}}%
\pgfpathlineto{\pgfqpoint{1.927508in}{0.591519in}}%
\pgfpathlineto{\pgfqpoint{1.929147in}{0.592724in}}%
\pgfpathlineto{\pgfqpoint{1.929147in}{0.593327in}}%
\pgfpathlineto{\pgfqpoint{1.930785in}{0.594532in}}%
\pgfpathlineto{\pgfqpoint{1.930785in}{0.595135in}}%
\pgfpathlineto{\pgfqpoint{1.932424in}{0.596341in}}%
\pgfpathlineto{\pgfqpoint{1.932424in}{0.596944in}}%
\pgfpathlineto{\pgfqpoint{1.935701in}{0.598752in}}%
\pgfpathlineto{\pgfqpoint{1.935701in}{0.599957in}}%
\pgfpathlineto{\pgfqpoint{1.937340in}{0.601163in}}%
\pgfpathlineto{\pgfqpoint{1.937340in}{0.601766in}}%
\pgfpathlineto{\pgfqpoint{1.938978in}{0.602971in}}%
\pgfpathlineto{\pgfqpoint{1.938978in}{0.603574in}}%
\pgfpathlineto{\pgfqpoint{1.940617in}{0.604780in}}%
\pgfpathlineto{\pgfqpoint{1.940617in}{0.605383in}}%
\pgfpathlineto{\pgfqpoint{1.943894in}{0.607191in}}%
\pgfpathlineto{\pgfqpoint{1.943894in}{0.608396in}}%
\pgfpathlineto{\pgfqpoint{1.945533in}{0.609602in}}%
\pgfpathlineto{\pgfqpoint{1.945533in}{0.610205in}}%
\pgfpathlineto{\pgfqpoint{1.947171in}{0.611410in}}%
\pgfpathlineto{\pgfqpoint{1.947171in}{0.612013in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.613219in}}%
\pgfpathlineto{\pgfqpoint{1.948810in}{0.613821in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{0.615027in}}%
\pgfpathlineto{\pgfqpoint{1.950448in}{0.615630in}}%
\pgfpathlineto{\pgfqpoint{1.953725in}{0.617438in}}%
\pgfpathlineto{\pgfqpoint{1.953725in}{0.618644in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{0.619849in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{0.620452in}}%
\pgfpathlineto{\pgfqpoint{1.957003in}{0.621658in}}%
\pgfpathlineto{\pgfqpoint{1.957003in}{0.622260in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{0.623466in}}%
\pgfpathlineto{\pgfqpoint{1.958641in}{0.624069in}}%
\pgfpathlineto{\pgfqpoint{1.960280in}{0.625274in}}%
\pgfpathlineto{\pgfqpoint{1.960280in}{0.625877in}}%
\pgfpathlineto{\pgfqpoint{1.961918in}{0.627083in}}%
\pgfpathlineto{\pgfqpoint{1.961918in}{0.627685in}}%
\pgfpathlineto{\pgfqpoint{1.965195in}{0.629494in}}%
\pgfpathlineto{\pgfqpoint{1.965195in}{0.630699in}}%
\pgfpathlineto{\pgfqpoint{1.966834in}{0.631905in}}%
\pgfpathlineto{\pgfqpoint{1.966834in}{0.632508in}}%
\pgfpathlineto{\pgfqpoint{1.968473in}{0.633713in}}%
\pgfpathlineto{\pgfqpoint{1.968473in}{0.634316in}}%
\pgfpathlineto{\pgfqpoint{1.970111in}{0.635522in}}%
\pgfpathlineto{\pgfqpoint{1.970111in}{0.636124in}}%
\pgfpathlineto{\pgfqpoint{1.971750in}{0.637330in}}%
\pgfpathlineto{\pgfqpoint{1.971750in}{0.637933in}}%
\pgfpathlineto{\pgfqpoint{1.973388in}{0.639138in}}%
\pgfpathlineto{\pgfqpoint{1.973388in}{0.639741in}}%
\pgfpathlineto{\pgfqpoint{1.975027in}{0.640947in}}%
\pgfpathlineto{\pgfqpoint{1.975027in}{0.641549in}}%
\pgfpathlineto{\pgfqpoint{1.976665in}{0.642755in}}%
\pgfpathlineto{\pgfqpoint{1.976665in}{0.643358in}}%
\pgfpathlineto{\pgfqpoint{1.979943in}{0.645166in}}%
\pgfpathlineto{\pgfqpoint{1.979943in}{0.646372in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{1.981581in}{0.648180in}}%
\pgfpathlineto{\pgfqpoint{1.983220in}{0.649386in}}%
\pgfpathlineto{\pgfqpoint{1.983220in}{0.649988in}}%
\pgfpathlineto{\pgfqpoint{1.984858in}{0.651194in}}%
\pgfpathlineto{\pgfqpoint{1.984858in}{0.651797in}}%
\pgfpathlineto{\pgfqpoint{1.986497in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{1.986497in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{1.988135in}{0.654811in}}%
\pgfpathlineto{\pgfqpoint{1.988135in}{0.655413in}}%
\pgfpathlineto{\pgfqpoint{1.989774in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{1.989774in}{0.657222in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{0.658427in}}%
\pgfpathlineto{\pgfqpoint{1.991413in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{1.993051in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{1.993051in}{0.660838in}}%
\pgfpathlineto{\pgfqpoint{1.994690in}{0.662044in}}%
\pgfpathlineto{\pgfqpoint{1.994690in}{0.662647in}}%
\pgfpathlineto{\pgfqpoint{1.997967in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{1.997967in}{0.665661in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{1.999606in}{0.667469in}}%
\pgfpathlineto{\pgfqpoint{2.001244in}{0.668675in}}%
\pgfpathlineto{\pgfqpoint{2.001244in}{0.669277in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.670483in}}%
\pgfpathlineto{\pgfqpoint{2.002883in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{2.004521in}{0.672291in}}%
\pgfpathlineto{\pgfqpoint{2.004521in}{0.672894in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.674100in}}%
\pgfpathlineto{\pgfqpoint{2.006160in}{0.674702in}}%
\pgfpathlineto{\pgfqpoint{2.007798in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{2.007798in}{0.676511in}}%
\pgfpathlineto{\pgfqpoint{2.009437in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{2.009437in}{0.678319in}}%
\pgfpathlineto{\pgfqpoint{2.011076in}{0.679525in}}%
\pgfpathlineto{\pgfqpoint{2.011076in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{0.681333in}}%
\pgfpathlineto{\pgfqpoint{2.012714in}{0.681936in}}%
\pgfpathlineto{\pgfqpoint{2.014353in}{0.683141in}}%
\pgfpathlineto{\pgfqpoint{2.014353in}{0.683744in}}%
\pgfpathlineto{\pgfqpoint{2.015991in}{0.684950in}}%
\pgfpathlineto{\pgfqpoint{2.015991in}{0.685553in}}%
\pgfpathlineto{\pgfqpoint{2.017630in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{2.017630in}{0.687361in}}%
\pgfpathlineto{\pgfqpoint{2.019268in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{2.019268in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{2.020907in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{2.020907in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{2.022546in}{0.692183in}}%
\pgfpathlineto{\pgfqpoint{2.022546in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{2.024184in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{2.024184in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{2.025823in}{0.695800in}}%
\pgfpathlineto{\pgfqpoint{2.025823in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{2.027461in}{0.697608in}}%
\pgfpathlineto{\pgfqpoint{2.027461in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{2.029100in}{0.700019in}}%
\pgfpathlineto{\pgfqpoint{2.030738in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{2.030738in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{2.032377in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{2.032377in}{0.703636in}}%
\pgfpathlineto{\pgfqpoint{2.034016in}{0.704842in}}%
\pgfpathlineto{\pgfqpoint{2.034016in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{2.035654in}{0.706650in}}%
\pgfpathlineto{\pgfqpoint{2.035654in}{0.707253in}}%
\pgfpathlineto{\pgfqpoint{2.037293in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{2.037293in}{0.709061in}}%
\pgfpathlineto{\pgfqpoint{2.038931in}{0.710267in}}%
\pgfpathlineto{\pgfqpoint{2.038931in}{0.710869in}}%
\pgfpathlineto{\pgfqpoint{2.040570in}{0.712075in}}%
\pgfpathlineto{\pgfqpoint{2.040570in}{0.712678in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{2.042208in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{2.043847in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{2.043847in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{2.045486in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{2.045486in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{2.047124in}{0.719911in}}%
\pgfpathlineto{\pgfqpoint{2.048763in}{0.721117in}}%
\pgfpathlineto{\pgfqpoint{2.048763in}{0.721719in}}%
\pgfpathlineto{\pgfqpoint{2.050401in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{2.050401in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{2.052040in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{2.053678in}{0.726542in}}%
\pgfpathlineto{\pgfqpoint{2.053678in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{2.055317in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{2.055317in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{2.056956in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{2.056956in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{2.058594in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{2.058594in}{0.732570in}}%
\pgfpathlineto{\pgfqpoint{2.060233in}{0.733775in}}%
\pgfpathlineto{\pgfqpoint{2.060233in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{2.061871in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{2.061871in}{0.736186in}}%
\pgfpathlineto{\pgfqpoint{2.063510in}{0.737392in}}%
\pgfpathlineto{\pgfqpoint{2.063510in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{2.065149in}{0.739200in}}%
\pgfpathlineto{\pgfqpoint{2.065149in}{0.740406in}}%
\pgfpathlineto{\pgfqpoint{2.066787in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{2.066787in}{0.742214in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{2.068426in}{0.744022in}}%
\pgfpathlineto{\pgfqpoint{2.070064in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{2.070064in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{2.071703in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{2.071703in}{0.747639in}}%
\pgfpathlineto{\pgfqpoint{2.073341in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{2.073341in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{2.074980in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{2.074980in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{2.076619in}{0.752461in}}%
\pgfpathlineto{\pgfqpoint{2.076619in}{0.753064in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.754270in}}%
\pgfpathlineto{\pgfqpoint{2.078257in}{0.754872in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.079896in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{2.081534in}{0.757886in}}%
\pgfpathlineto{\pgfqpoint{2.081534in}{0.758489in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{2.083173in}{0.760298in}}%
\pgfpathlineto{\pgfqpoint{2.084811in}{0.761503in}}%
\pgfpathlineto{\pgfqpoint{2.084811in}{0.762709in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{2.086450in}{0.764517in}}%
\pgfpathlineto{\pgfqpoint{2.088089in}{0.765723in}}%
\pgfpathlineto{\pgfqpoint{2.088089in}{0.766325in}}%
\pgfpathlineto{\pgfqpoint{2.089727in}{0.767531in}}%
\pgfpathlineto{\pgfqpoint{2.089727in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{2.091366in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{2.091366in}{0.769942in}}%
\pgfpathlineto{\pgfqpoint{2.093004in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{2.093004in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{2.094643in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{2.094643in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{2.096281in}{0.774764in}}%
\pgfpathlineto{\pgfqpoint{2.096281in}{0.775367in}}%
\pgfpathlineto{\pgfqpoint{2.097920in}{0.776573in}}%
\pgfpathlineto{\pgfqpoint{2.097920in}{0.777175in}}%
\pgfpathlineto{\pgfqpoint{2.099559in}{0.778381in}}%
\pgfpathlineto{\pgfqpoint{2.099559in}{0.779587in}}%
\pgfpathlineto{\pgfqpoint{2.101197in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{2.101197in}{0.781395in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{2.102836in}{0.783203in}}%
\pgfpathlineto{\pgfqpoint{2.104474in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{2.104474in}{0.785012in}}%
\pgfpathlineto{\pgfqpoint{2.106113in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{2.106113in}{0.786820in}}%
\pgfpathlineto{\pgfqpoint{2.107751in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{2.107751in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{2.109390in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{2.111029in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{2.111029in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{2.112667in}{0.793451in}}%
\pgfpathlineto{\pgfqpoint{2.112667in}{0.794656in}}%
\pgfpathlineto{\pgfqpoint{2.114306in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{2.114306in}{0.796464in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{0.797670in}}%
\pgfpathlineto{\pgfqpoint{2.115944in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{2.117583in}{0.799478in}}%
\pgfpathlineto{\pgfqpoint{2.117583in}{0.800081in}}%
\pgfpathlineto{\pgfqpoint{2.119221in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{2.119221in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{2.120860in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{2.120860in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{2.122499in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{2.122499in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{2.124137in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{2.124137in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{2.125776in}{0.809123in}}%
\pgfpathlineto{\pgfqpoint{2.125776in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{2.127414in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{2.127414in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{2.129053in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{2.130692in}{0.814548in}}%
\pgfpathlineto{\pgfqpoint{2.130692in}{0.815151in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{2.132330in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{2.133969in}{0.818767in}}%
\pgfpathlineto{\pgfqpoint{2.133969in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{2.135607in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{2.135607in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.137246in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.137246in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{2.138884in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{2.138884in}{0.824795in}}%
\pgfpathlineto{\pgfqpoint{2.140523in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{2.140523in}{0.826604in}}%
\pgfpathlineto{\pgfqpoint{2.142162in}{0.827809in}}%
\pgfpathlineto{\pgfqpoint{2.142162in}{0.829015in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{2.143800in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{2.145439in}{0.832029in}}%
\pgfpathlineto{\pgfqpoint{2.145439in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{2.147077in}{0.833837in}}%
\pgfpathlineto{\pgfqpoint{2.147077in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{2.148716in}{0.835645in}}%
\pgfpathlineto{\pgfqpoint{2.148716in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{2.150354in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{2.150354in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{2.151993in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{2.151993in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{2.153632in}{0.841673in}}%
\pgfpathlineto{\pgfqpoint{2.153632in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{2.155270in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{2.155270in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{2.156909in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{2.156909in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{2.158547in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{2.158547in}{0.848304in}}%
\pgfpathlineto{\pgfqpoint{2.160186in}{0.849509in}}%
\pgfpathlineto{\pgfqpoint{2.160186in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{2.161824in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{2.161824in}{0.851920in}}%
\pgfpathlineto{\pgfqpoint{2.163463in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{2.163463in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{2.165102in}{0.854934in}}%
\pgfpathlineto{\pgfqpoint{2.165102in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{0.857345in}}%
\pgfpathlineto{\pgfqpoint{2.166740in}{0.857948in}}%
\pgfpathlineto{\pgfqpoint{2.168379in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{2.168379in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{2.170017in}{0.860962in}}%
\pgfpathlineto{\pgfqpoint{2.170017in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{0.862770in}}%
\pgfpathlineto{\pgfqpoint{2.171656in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{2.173294in}{0.864579in}}%
\pgfpathlineto{\pgfqpoint{2.173294in}{0.865784in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.866990in}}%
\pgfpathlineto{\pgfqpoint{2.174933in}{0.867593in}}%
\pgfpathlineto{\pgfqpoint{2.176572in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{2.176572in}{0.869401in}}%
\pgfpathlineto{\pgfqpoint{2.178210in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{2.178210in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{2.179849in}{0.872415in}}%
\pgfpathlineto{\pgfqpoint{2.179849in}{0.873621in}}%
\pgfpathlineto{\pgfqpoint{2.181487in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{2.181487in}{0.875429in}}%
\pgfpathlineto{\pgfqpoint{2.183126in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{2.183126in}{0.877237in}}%
\pgfpathlineto{\pgfqpoint{2.184765in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{2.184765in}{0.879046in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{0.880251in}}%
\pgfpathlineto{\pgfqpoint{2.186403in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{2.188042in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{2.188042in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{2.189680in}{0.884471in}}%
\pgfpathlineto{\pgfqpoint{2.189680in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{2.191319in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{2.191319in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{2.192957in}{0.888087in}}%
\pgfpathlineto{\pgfqpoint{2.192957in}{0.889293in}}%
\pgfpathlineto{\pgfqpoint{2.194596in}{0.890498in}}%
\pgfpathlineto{\pgfqpoint{2.194596in}{0.891101in}}%
\pgfpathlineto{\pgfqpoint{2.196235in}{0.892307in}}%
\pgfpathlineto{\pgfqpoint{2.196235in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{2.197873in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.197873in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{2.199512in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{2.199512in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{2.201150in}{0.898335in}}%
\pgfpathlineto{\pgfqpoint{2.201150in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{2.202789in}{0.900143in}}%
\pgfpathlineto{\pgfqpoint{2.202789in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{2.204427in}{0.903157in}}%
\pgfpathlineto{\pgfqpoint{2.206066in}{0.904362in}}%
\pgfpathlineto{\pgfqpoint{2.206066in}{0.904965in}}%
\pgfpathlineto{\pgfqpoint{2.207705in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{2.207705in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{2.209343in}{0.907979in}}%
\pgfpathlineto{\pgfqpoint{2.209343in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{2.210982in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{2.210982in}{0.910993in}}%
\pgfpathlineto{\pgfqpoint{2.212620in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{2.212620in}{0.912801in}}%
\pgfpathlineto{\pgfqpoint{2.214259in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{2.214259in}{0.914610in}}%
\pgfpathlineto{\pgfqpoint{2.215897in}{0.915815in}}%
\pgfpathlineto{\pgfqpoint{2.215897in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{2.217536in}{0.918226in}}%
\pgfpathlineto{\pgfqpoint{2.217536in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{2.219175in}{0.920035in}}%
\pgfpathlineto{\pgfqpoint{2.219175in}{0.920638in}}%
\pgfpathlineto{\pgfqpoint{2.220813in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{2.220813in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{2.222452in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{2.222452in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{2.224090in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{2.224090in}{0.926665in}}%
\pgfpathlineto{\pgfqpoint{2.225729in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{2.225729in}{0.928474in}}%
\pgfpathlineto{\pgfqpoint{2.227367in}{0.929679in}}%
\pgfpathlineto{\pgfqpoint{2.227367in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{2.229006in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{2.229006in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{2.230645in}{0.933899in}}%
\pgfpathlineto{\pgfqpoint{2.230645in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{0.935707in}}%
\pgfpathlineto{\pgfqpoint{2.232283in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{2.233922in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{2.233922in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{2.235560in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{2.237199in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{2.237199in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{2.238837in}{0.944146in}}%
\pgfpathlineto{\pgfqpoint{2.238837in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{2.240476in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{2.240476in}{0.946557in}}%
\pgfpathlineto{\pgfqpoint{2.242115in}{0.947763in}}%
\pgfpathlineto{\pgfqpoint{2.242115in}{0.948968in}}%
\pgfpathlineto{\pgfqpoint{2.243753in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{2.243753in}{0.950777in}}%
\pgfpathlineto{\pgfqpoint{2.245392in}{0.951982in}}%
\pgfpathlineto{\pgfqpoint{2.245392in}{0.952585in}}%
\pgfpathlineto{\pgfqpoint{2.247030in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{2.247030in}{0.954996in}}%
\pgfpathlineto{\pgfqpoint{2.248669in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{2.248669in}{0.956805in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{2.250308in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{2.251946in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{2.251946in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{2.253585in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{2.253585in}{0.962832in}}%
\pgfpathlineto{\pgfqpoint{2.255223in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{2.255223in}{0.964641in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{2.256862in}{0.967052in}}%
\pgfpathlineto{\pgfqpoint{2.258500in}{0.968257in}}%
\pgfpathlineto{\pgfqpoint{2.258500in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{2.260139in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{2.260139in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{2.261778in}{0.971874in}}%
\pgfpathlineto{\pgfqpoint{2.261778in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{2.263416in}{0.974285in}}%
\pgfpathlineto{\pgfqpoint{2.263416in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{2.265055in}{0.976094in}}%
\pgfpathlineto{\pgfqpoint{2.265055in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{2.266693in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{2.266693in}{0.979107in}}%
\pgfpathlineto{\pgfqpoint{2.268332in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{2.268332in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{2.269970in}{0.982121in}}%
\pgfpathlineto{\pgfqpoint{2.269970in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{2.271609in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{2.271609in}{0.985135in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{2.273248in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{2.274886in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{2.274886in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{0.990560in}}%
\pgfpathlineto{\pgfqpoint{2.276525in}{0.991163in}}%
\pgfpathlineto{\pgfqpoint{2.278163in}{0.992369in}}%
\pgfpathlineto{\pgfqpoint{2.278163in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{2.279802in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{2.279802in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{2.281440in}{0.996588in}}%
\pgfpathlineto{\pgfqpoint{2.281440in}{0.997191in}}%
\pgfpathlineto{\pgfqpoint{2.283079in}{0.998396in}}%
\pgfpathlineto{\pgfqpoint{2.283079in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{2.284718in}{1.000205in}}%
\pgfpathlineto{\pgfqpoint{2.284718in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{2.286356in}{1.002616in}}%
\pgfpathlineto{\pgfqpoint{2.286356in}{1.003219in}}%
\pgfpathlineto{\pgfqpoint{2.287995in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{2.287995in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{2.289633in}{1.006835in}}%
\pgfpathlineto{\pgfqpoint{2.289633in}{1.007438in}}%
\pgfpathlineto{\pgfqpoint{2.291272in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{2.291272in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{2.292910in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{2.292910in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{2.294549in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{2.294549in}{1.013466in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{2.296188in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{2.297826in}{1.017083in}}%
\pgfpathlineto{\pgfqpoint{2.297826in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{2.299465in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{2.299465in}{1.019494in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{1.020699in}}%
\pgfpathlineto{\pgfqpoint{2.301103in}{1.021905in}}%
\pgfpathlineto{\pgfqpoint{2.302742in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{2.302742in}{1.023713in}}%
\pgfpathlineto{\pgfqpoint{2.304381in}{1.024919in}}%
\pgfpathlineto{\pgfqpoint{2.304381in}{1.025522in}}%
\pgfpathlineto{\pgfqpoint{2.306019in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{2.306019in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{2.307658in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{2.307658in}{1.029741in}}%
\pgfpathlineto{\pgfqpoint{2.309296in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{2.309296in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{2.310935in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{2.310935in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{2.312573in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{2.312573in}{1.036372in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{2.314212in}{1.038180in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{2.315851in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{2.317489in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{2.317489in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{2.319128in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{2.319128in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{2.320766in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{2.320766in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{2.322405in}{1.047825in}}%
\pgfpathlineto{\pgfqpoint{2.322405in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{2.324043in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{2.324043in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.051441in}}%
\pgfpathlineto{\pgfqpoint{2.325682in}{1.052647in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{2.327321in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{2.328959in}{1.056866in}}%
\pgfpathlineto{\pgfqpoint{2.330598in}{1.058072in}}%
\pgfpathlineto{\pgfqpoint{2.330598in}{1.058675in}}%
\pgfpathlineto{\pgfqpoint{2.332236in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{2.332236in}{1.061086in}}%
\pgfpathlineto{\pgfqpoint{2.333875in}{1.062291in}}%
\pgfpathlineto{\pgfqpoint{2.333875in}{1.062894in}}%
\pgfpathlineto{\pgfqpoint{2.335513in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{2.335513in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{2.337152in}{1.067114in}}%
\pgfpathlineto{\pgfqpoint{2.338791in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{2.338791in}{1.068922in}}%
\pgfpathlineto{\pgfqpoint{2.340429in}{1.070128in}}%
\pgfpathlineto{\pgfqpoint{2.340429in}{1.071333in}}%
\pgfpathlineto{\pgfqpoint{2.342068in}{1.072539in}}%
\pgfpathlineto{\pgfqpoint{2.342068in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{2.343706in}{1.074347in}}%
\pgfpathlineto{\pgfqpoint{2.343706in}{1.075553in}}%
\pgfpathlineto{\pgfqpoint{2.345345in}{1.076758in}}%
\pgfpathlineto{\pgfqpoint{2.345345in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{2.346983in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{2.348622in}{1.080978in}}%
\pgfpathlineto{\pgfqpoint{2.348622in}{1.081580in}}%
\pgfpathlineto{\pgfqpoint{2.350261in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{2.350261in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{2.351899in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{2.351899in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{1.087005in}}%
\pgfpathlineto{\pgfqpoint{2.353538in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{2.355176in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{2.355176in}{1.090019in}}%
\pgfpathlineto{\pgfqpoint{2.356815in}{1.091225in}}%
\pgfpathlineto{\pgfqpoint{2.356815in}{1.091828in}}%
\pgfpathlineto{\pgfqpoint{2.358453in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{2.358453in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.360092in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{2.360092in}{1.096047in}}%
\pgfpathlineto{\pgfqpoint{2.361731in}{1.097253in}}%
\pgfpathlineto{\pgfqpoint{2.361731in}{1.098458in}}%
\pgfpathlineto{\pgfqpoint{2.363369in}{1.099664in}}%
\pgfpathlineto{\pgfqpoint{2.363369in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{2.365008in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{2.365008in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{2.366646in}{1.103883in}}%
\pgfpathlineto{\pgfqpoint{2.366646in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{2.368285in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{2.368285in}{1.106897in}}%
\pgfpathlineto{\pgfqpoint{2.369924in}{1.108103in}}%
\pgfpathlineto{\pgfqpoint{2.369924in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{2.371562in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{2.371562in}{1.110514in}}%
\pgfpathlineto{\pgfqpoint{2.373201in}{1.111720in}}%
\pgfpathlineto{\pgfqpoint{2.373201in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{2.374839in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{2.374839in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{2.376478in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{2.376478in}{1.117145in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{1.118350in}}%
\pgfpathlineto{\pgfqpoint{2.378116in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{2.379755in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{2.379755in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{2.381394in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{2.381394in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{2.383032in}{1.124378in}}%
\pgfpathlineto{\pgfqpoint{2.383032in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{2.384671in}{1.127392in}}%
\pgfpathlineto{\pgfqpoint{2.386309in}{1.128597in}}%
\pgfpathlineto{\pgfqpoint{2.386309in}{1.129803in}}%
\pgfpathlineto{\pgfqpoint{2.387948in}{1.131009in}}%
\pgfpathlineto{\pgfqpoint{2.387948in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{1.132817in}}%
\pgfpathlineto{\pgfqpoint{2.389586in}{1.134022in}}%
\pgfpathlineto{\pgfqpoint{2.391225in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{2.391225in}{1.135831in}}%
\pgfpathlineto{\pgfqpoint{2.392864in}{1.137036in}}%
\pgfpathlineto{\pgfqpoint{2.392864in}{1.138242in}}%
\pgfpathlineto{\pgfqpoint{2.394502in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{2.394502in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{2.396141in}{1.141256in}}%
\pgfpathlineto{\pgfqpoint{2.396141in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{2.397779in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{2.397779in}{1.144270in}}%
\pgfpathlineto{\pgfqpoint{2.399418in}{1.145475in}}%
\pgfpathlineto{\pgfqpoint{2.399418in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{2.401056in}{1.147886in}}%
\pgfpathlineto{\pgfqpoint{2.401056in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{2.402695in}{1.149695in}}%
\pgfpathlineto{\pgfqpoint{2.402695in}{1.150900in}}%
\pgfpathlineto{\pgfqpoint{2.404334in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{2.404334in}{1.152709in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.153914in}}%
\pgfpathlineto{\pgfqpoint{2.405972in}{1.155120in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{1.156325in}}%
\pgfpathlineto{\pgfqpoint{2.407611in}{1.156928in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{1.158134in}}%
\pgfpathlineto{\pgfqpoint{2.409249in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.410888in}{1.160545in}}%
\pgfpathlineto{\pgfqpoint{2.410888in}{1.161148in}}%
\pgfpathlineto{\pgfqpoint{2.412526in}{1.162353in}}%
\pgfpathlineto{\pgfqpoint{2.412526in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{2.414165in}{1.164764in}}%
\pgfpathlineto{\pgfqpoint{2.414165in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{2.415804in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{2.415804in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{2.417442in}{1.168984in}}%
\pgfpathlineto{\pgfqpoint{2.417442in}{1.169587in}}%
\pgfpathlineto{\pgfqpoint{2.419081in}{1.170792in}}%
\pgfpathlineto{\pgfqpoint{2.419081in}{1.171998in}}%
\pgfpathlineto{\pgfqpoint{2.420719in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{2.420719in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{2.422358in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{2.422358in}{1.176217in}}%
\pgfpathlineto{\pgfqpoint{2.423997in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{2.423997in}{1.178026in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{1.179231in}}%
\pgfpathlineto{\pgfqpoint{2.425635in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{2.427274in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{2.427274in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{2.428912in}{1.183451in}}%
\pgfpathlineto{\pgfqpoint{2.428912in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{2.430551in}{1.185862in}}%
\pgfpathlineto{\pgfqpoint{2.430551in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{2.432189in}{1.188273in}}%
\pgfpathlineto{\pgfqpoint{2.432189in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.190081in}}%
\pgfpathlineto{\pgfqpoint{2.433828in}{1.191287in}}%
\pgfpathlineto{\pgfqpoint{2.435467in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.435467in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{2.437105in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{2.437105in}{1.195506in}}%
\pgfpathlineto{\pgfqpoint{2.438744in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{2.438744in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{2.440382in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.440382in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{2.442021in}{1.200931in}}%
\pgfpathlineto{\pgfqpoint{2.442021in}{1.201534in}}%
\pgfpathlineto{\pgfqpoint{2.443659in}{1.202740in}}%
\pgfpathlineto{\pgfqpoint{2.443659in}{1.203945in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{2.445298in}{1.205754in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{1.206959in}}%
\pgfpathlineto{\pgfqpoint{2.446937in}{1.208165in}}%
\pgfpathlineto{\pgfqpoint{2.448575in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{2.448575in}{1.209973in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{1.212384in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{1.213590in}}%
\pgfpathlineto{\pgfqpoint{2.451852in}{1.214192in}}%
\pgfpathlineto{\pgfqpoint{2.453491in}{1.215398in}}%
\pgfpathlineto{\pgfqpoint{2.453491in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{2.455129in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{2.456768in}{1.220220in}}%
\pgfpathlineto{\pgfqpoint{2.456768in}{1.220823in}}%
\pgfpathlineto{\pgfqpoint{2.458407in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{2.458407in}{1.223234in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{2.460045in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{2.461684in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{2.463322in}{1.228659in}}%
\pgfpathlineto{\pgfqpoint{2.463322in}{1.229262in}}%
\pgfpathlineto{\pgfqpoint{2.464961in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{2.464961in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{2.466599in}{1.232879in}}%
\pgfpathlineto{\pgfqpoint{2.466599in}{1.233482in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.235893in}}%
\pgfpathlineto{\pgfqpoint{2.469877in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{2.469877in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.238907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.961449in}{0.648783in}}%
\pgfpathlineto{\pgfqpoint{2.961449in}{0.649988in}}%
\pgfpathlineto{\pgfqpoint{2.959811in}{0.651194in}}%
\pgfpathlineto{\pgfqpoint{2.959811in}{0.651797in}}%
\pgfpathlineto{\pgfqpoint{2.958172in}{0.653002in}}%
\pgfpathlineto{\pgfqpoint{2.958172in}{0.653605in}}%
\pgfpathlineto{\pgfqpoint{2.956533in}{0.654811in}}%
\pgfpathlineto{\pgfqpoint{2.956533in}{0.655413in}}%
\pgfpathlineto{\pgfqpoint{2.954895in}{0.656619in}}%
\pgfpathlineto{\pgfqpoint{2.954895in}{0.657222in}}%
\pgfpathlineto{\pgfqpoint{2.953256in}{0.658427in}}%
\pgfpathlineto{\pgfqpoint{2.953256in}{0.659030in}}%
\pgfpathlineto{\pgfqpoint{2.951618in}{0.660236in}}%
\pgfpathlineto{\pgfqpoint{2.951618in}{0.660838in}}%
\pgfpathlineto{\pgfqpoint{2.949979in}{0.662044in}}%
\pgfpathlineto{\pgfqpoint{2.949979in}{0.662647in}}%
\pgfpathlineto{\pgfqpoint{2.946702in}{0.664455in}}%
\pgfpathlineto{\pgfqpoint{2.946702in}{0.665661in}}%
\pgfpathlineto{\pgfqpoint{2.945063in}{0.666866in}}%
\pgfpathlineto{\pgfqpoint{2.945063in}{0.667469in}}%
\pgfpathlineto{\pgfqpoint{2.943425in}{0.668675in}}%
\pgfpathlineto{\pgfqpoint{2.943425in}{0.669277in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{0.670483in}}%
\pgfpathlineto{\pgfqpoint{2.941786in}{0.671086in}}%
\pgfpathlineto{\pgfqpoint{2.940148in}{0.672291in}}%
\pgfpathlineto{\pgfqpoint{2.940148in}{0.672894in}}%
\pgfpathlineto{\pgfqpoint{2.938509in}{0.674100in}}%
\pgfpathlineto{\pgfqpoint{2.938509in}{0.674702in}}%
\pgfpathlineto{\pgfqpoint{2.936871in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{2.936871in}{0.676511in}}%
\pgfpathlineto{\pgfqpoint{2.935232in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{2.935232in}{0.678319in}}%
\pgfpathlineto{\pgfqpoint{2.933593in}{0.679525in}}%
\pgfpathlineto{\pgfqpoint{2.933593in}{0.680128in}}%
\pgfpathlineto{\pgfqpoint{2.931955in}{0.681333in}}%
\pgfpathlineto{\pgfqpoint{2.931955in}{0.681936in}}%
\pgfpathlineto{\pgfqpoint{2.930316in}{0.683141in}}%
\pgfpathlineto{\pgfqpoint{2.930316in}{0.683744in}}%
\pgfpathlineto{\pgfqpoint{2.928678in}{0.684950in}}%
\pgfpathlineto{\pgfqpoint{2.928678in}{0.685553in}}%
\pgfpathlineto{\pgfqpoint{2.927039in}{0.686758in}}%
\pgfpathlineto{\pgfqpoint{2.927039in}{0.687361in}}%
\pgfpathlineto{\pgfqpoint{2.925401in}{0.688566in}}%
\pgfpathlineto{\pgfqpoint{2.925401in}{0.689169in}}%
\pgfpathlineto{\pgfqpoint{2.923762in}{0.690375in}}%
\pgfpathlineto{\pgfqpoint{2.923762in}{0.690978in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{0.692183in}}%
\pgfpathlineto{\pgfqpoint{2.922123in}{0.692786in}}%
\pgfpathlineto{\pgfqpoint{2.920485in}{0.693991in}}%
\pgfpathlineto{\pgfqpoint{2.920485in}{0.694594in}}%
\pgfpathlineto{\pgfqpoint{2.918846in}{0.695800in}}%
\pgfpathlineto{\pgfqpoint{2.918846in}{0.696403in}}%
\pgfpathlineto{\pgfqpoint{2.917208in}{0.697608in}}%
\pgfpathlineto{\pgfqpoint{2.917208in}{0.698211in}}%
\pgfpathlineto{\pgfqpoint{2.915569in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{2.915569in}{0.700019in}}%
\pgfpathlineto{\pgfqpoint{2.913931in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{2.913931in}{0.701828in}}%
\pgfpathlineto{\pgfqpoint{2.912292in}{0.703033in}}%
\pgfpathlineto{\pgfqpoint{2.912292in}{0.703636in}}%
\pgfpathlineto{\pgfqpoint{2.910653in}{0.704842in}}%
\pgfpathlineto{\pgfqpoint{2.910653in}{0.705444in}}%
\pgfpathlineto{\pgfqpoint{2.909015in}{0.706650in}}%
\pgfpathlineto{\pgfqpoint{2.909015in}{0.707253in}}%
\pgfpathlineto{\pgfqpoint{2.907376in}{0.708458in}}%
\pgfpathlineto{\pgfqpoint{2.907376in}{0.709061in}}%
\pgfpathlineto{\pgfqpoint{2.905738in}{0.710267in}}%
\pgfpathlineto{\pgfqpoint{2.905738in}{0.710869in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{0.712075in}}%
\pgfpathlineto{\pgfqpoint{2.904099in}{0.712678in}}%
\pgfpathlineto{\pgfqpoint{2.902460in}{0.713883in}}%
\pgfpathlineto{\pgfqpoint{2.902460in}{0.714486in}}%
\pgfpathlineto{\pgfqpoint{2.900822in}{0.715692in}}%
\pgfpathlineto{\pgfqpoint{2.900822in}{0.716294in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{0.717500in}}%
\pgfpathlineto{\pgfqpoint{2.899183in}{0.718103in}}%
\pgfpathlineto{\pgfqpoint{2.897545in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{2.897545in}{0.719911in}}%
\pgfpathlineto{\pgfqpoint{2.895906in}{0.721117in}}%
\pgfpathlineto{\pgfqpoint{2.895906in}{0.721719in}}%
\pgfpathlineto{\pgfqpoint{2.894268in}{0.722925in}}%
\pgfpathlineto{\pgfqpoint{2.894268in}{0.723528in}}%
\pgfpathlineto{\pgfqpoint{2.892629in}{0.724733in}}%
\pgfpathlineto{\pgfqpoint{2.892629in}{0.725336in}}%
\pgfpathlineto{\pgfqpoint{2.890990in}{0.726542in}}%
\pgfpathlineto{\pgfqpoint{2.890990in}{0.727145in}}%
\pgfpathlineto{\pgfqpoint{2.889352in}{0.728350in}}%
\pgfpathlineto{\pgfqpoint{2.889352in}{0.728953in}}%
\pgfpathlineto{\pgfqpoint{2.887713in}{0.730158in}}%
\pgfpathlineto{\pgfqpoint{2.887713in}{0.730761in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{0.731967in}}%
\pgfpathlineto{\pgfqpoint{2.886075in}{0.732570in}}%
\pgfpathlineto{\pgfqpoint{2.884436in}{0.733775in}}%
\pgfpathlineto{\pgfqpoint{2.884436in}{0.734378in}}%
\pgfpathlineto{\pgfqpoint{2.882798in}{0.735583in}}%
\pgfpathlineto{\pgfqpoint{2.882798in}{0.736186in}}%
\pgfpathlineto{\pgfqpoint{2.881159in}{0.737392in}}%
\pgfpathlineto{\pgfqpoint{2.881159in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{2.879520in}{0.739200in}}%
\pgfpathlineto{\pgfqpoint{2.879520in}{0.740406in}}%
\pgfpathlineto{\pgfqpoint{2.877882in}{0.741611in}}%
\pgfpathlineto{\pgfqpoint{2.877882in}{0.742214in}}%
\pgfpathlineto{\pgfqpoint{2.876243in}{0.743420in}}%
\pgfpathlineto{\pgfqpoint{2.876243in}{0.744022in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{2.874605in}{0.745831in}}%
\pgfpathlineto{\pgfqpoint{2.872966in}{0.747036in}}%
\pgfpathlineto{\pgfqpoint{2.872966in}{0.747639in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{0.748845in}}%
\pgfpathlineto{\pgfqpoint{2.871328in}{0.749447in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{0.750653in}}%
\pgfpathlineto{\pgfqpoint{2.869689in}{0.751256in}}%
\pgfpathlineto{\pgfqpoint{2.868050in}{0.752461in}}%
\pgfpathlineto{\pgfqpoint{2.868050in}{0.753064in}}%
\pgfpathlineto{\pgfqpoint{2.866412in}{0.754270in}}%
\pgfpathlineto{\pgfqpoint{2.866412in}{0.754872in}}%
\pgfpathlineto{\pgfqpoint{2.864773in}{0.756078in}}%
\pgfpathlineto{\pgfqpoint{2.864773in}{0.756681in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{0.757886in}}%
\pgfpathlineto{\pgfqpoint{2.863135in}{0.758489in}}%
\pgfpathlineto{\pgfqpoint{2.861496in}{0.759695in}}%
\pgfpathlineto{\pgfqpoint{2.861496in}{0.760298in}}%
\pgfpathlineto{\pgfqpoint{2.859858in}{0.761503in}}%
\pgfpathlineto{\pgfqpoint{2.859858in}{0.762709in}}%
\pgfpathlineto{\pgfqpoint{2.858219in}{0.763914in}}%
\pgfpathlineto{\pgfqpoint{2.858219in}{0.764517in}}%
\pgfpathlineto{\pgfqpoint{2.856580in}{0.765723in}}%
\pgfpathlineto{\pgfqpoint{2.856580in}{0.766325in}}%
\pgfpathlineto{\pgfqpoint{2.854942in}{0.767531in}}%
\pgfpathlineto{\pgfqpoint{2.854942in}{0.768134in}}%
\pgfpathlineto{\pgfqpoint{2.853303in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{2.853303in}{0.769942in}}%
\pgfpathlineto{\pgfqpoint{2.851665in}{0.771148in}}%
\pgfpathlineto{\pgfqpoint{2.851665in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{2.850026in}{0.772956in}}%
\pgfpathlineto{\pgfqpoint{2.850026in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{2.848388in}{0.774764in}}%
\pgfpathlineto{\pgfqpoint{2.848388in}{0.775367in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.776573in}}%
\pgfpathlineto{\pgfqpoint{2.846749in}{0.777175in}}%
\pgfpathlineto{\pgfqpoint{2.845110in}{0.778381in}}%
\pgfpathlineto{\pgfqpoint{2.845110in}{0.779587in}}%
\pgfpathlineto{\pgfqpoint{2.843472in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{2.843472in}{0.781395in}}%
\pgfpathlineto{\pgfqpoint{2.841833in}{0.782600in}}%
\pgfpathlineto{\pgfqpoint{2.841833in}{0.783203in}}%
\pgfpathlineto{\pgfqpoint{2.840195in}{0.784409in}}%
\pgfpathlineto{\pgfqpoint{2.840195in}{0.785012in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.786217in}}%
\pgfpathlineto{\pgfqpoint{2.838556in}{0.786820in}}%
\pgfpathlineto{\pgfqpoint{2.836917in}{0.788026in}}%
\pgfpathlineto{\pgfqpoint{2.836917in}{0.788628in}}%
\pgfpathlineto{\pgfqpoint{2.835279in}{0.789834in}}%
\pgfpathlineto{\pgfqpoint{2.835279in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{2.833640in}{0.791642in}}%
\pgfpathlineto{\pgfqpoint{2.833640in}{0.792245in}}%
\pgfpathlineto{\pgfqpoint{2.832002in}{0.793451in}}%
\pgfpathlineto{\pgfqpoint{2.832002in}{0.794656in}}%
\pgfpathlineto{\pgfqpoint{2.830363in}{0.795862in}}%
\pgfpathlineto{\pgfqpoint{2.830363in}{0.796464in}}%
\pgfpathlineto{\pgfqpoint{2.828725in}{0.797670in}}%
\pgfpathlineto{\pgfqpoint{2.828725in}{0.798273in}}%
\pgfpathlineto{\pgfqpoint{2.827086in}{0.799478in}}%
\pgfpathlineto{\pgfqpoint{2.827086in}{0.800081in}}%
\pgfpathlineto{\pgfqpoint{2.825447in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{2.825447in}{0.801890in}}%
\pgfpathlineto{\pgfqpoint{2.823809in}{0.803095in}}%
\pgfpathlineto{\pgfqpoint{2.823809in}{0.803698in}}%
\pgfpathlineto{\pgfqpoint{2.822170in}{0.804903in}}%
\pgfpathlineto{\pgfqpoint{2.822170in}{0.806109in}}%
\pgfpathlineto{\pgfqpoint{2.820532in}{0.807315in}}%
\pgfpathlineto{\pgfqpoint{2.820532in}{0.807917in}}%
\pgfpathlineto{\pgfqpoint{2.818893in}{0.809123in}}%
\pgfpathlineto{\pgfqpoint{2.818893in}{0.809726in}}%
\pgfpathlineto{\pgfqpoint{2.817255in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{2.817255in}{0.811534in}}%
\pgfpathlineto{\pgfqpoint{2.815616in}{0.812740in}}%
\pgfpathlineto{\pgfqpoint{2.815616in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{2.813977in}{0.814548in}}%
\pgfpathlineto{\pgfqpoint{2.813977in}{0.815151in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{0.816356in}}%
\pgfpathlineto{\pgfqpoint{2.812339in}{0.817562in}}%
\pgfpathlineto{\pgfqpoint{2.810700in}{0.818767in}}%
\pgfpathlineto{\pgfqpoint{2.810700in}{0.819370in}}%
\pgfpathlineto{\pgfqpoint{2.809062in}{0.820576in}}%
\pgfpathlineto{\pgfqpoint{2.809062in}{0.821179in}}%
\pgfpathlineto{\pgfqpoint{2.807423in}{0.822384in}}%
\pgfpathlineto{\pgfqpoint{2.807423in}{0.822987in}}%
\pgfpathlineto{\pgfqpoint{2.805785in}{0.824192in}}%
\pgfpathlineto{\pgfqpoint{2.805785in}{0.824795in}}%
\pgfpathlineto{\pgfqpoint{2.804146in}{0.826001in}}%
\pgfpathlineto{\pgfqpoint{2.804146in}{0.826604in}}%
\pgfpathlineto{\pgfqpoint{2.802507in}{0.827809in}}%
\pgfpathlineto{\pgfqpoint{2.802507in}{0.829015in}}%
\pgfpathlineto{\pgfqpoint{2.800869in}{0.830220in}}%
\pgfpathlineto{\pgfqpoint{2.800869in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{2.799230in}{0.832029in}}%
\pgfpathlineto{\pgfqpoint{2.799230in}{0.832631in}}%
\pgfpathlineto{\pgfqpoint{2.797592in}{0.833837in}}%
\pgfpathlineto{\pgfqpoint{2.797592in}{0.834440in}}%
\pgfpathlineto{\pgfqpoint{2.795953in}{0.835645in}}%
\pgfpathlineto{\pgfqpoint{2.795953in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{2.794315in}{0.837454in}}%
\pgfpathlineto{\pgfqpoint{2.794315in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{2.792676in}{0.839865in}}%
\pgfpathlineto{\pgfqpoint{2.792676in}{0.840468in}}%
\pgfpathlineto{\pgfqpoint{2.791037in}{0.841673in}}%
\pgfpathlineto{\pgfqpoint{2.791037in}{0.842276in}}%
\pgfpathlineto{\pgfqpoint{2.789399in}{0.843481in}}%
\pgfpathlineto{\pgfqpoint{2.789399in}{0.844084in}}%
\pgfpathlineto{\pgfqpoint{2.787760in}{0.845290in}}%
\pgfpathlineto{\pgfqpoint{2.787760in}{0.845893in}}%
\pgfpathlineto{\pgfqpoint{2.786122in}{0.847098in}}%
\pgfpathlineto{\pgfqpoint{2.786122in}{0.848304in}}%
\pgfpathlineto{\pgfqpoint{2.784483in}{0.849509in}}%
\pgfpathlineto{\pgfqpoint{2.784483in}{0.850112in}}%
\pgfpathlineto{\pgfqpoint{2.782845in}{0.851318in}}%
\pgfpathlineto{\pgfqpoint{2.782845in}{0.851920in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{0.853126in}}%
\pgfpathlineto{\pgfqpoint{2.781206in}{0.853729in}}%
\pgfpathlineto{\pgfqpoint{2.779567in}{0.854934in}}%
\pgfpathlineto{\pgfqpoint{2.779567in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{2.777929in}{0.857345in}}%
\pgfpathlineto{\pgfqpoint{2.777929in}{0.857948in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{0.859154in}}%
\pgfpathlineto{\pgfqpoint{2.776290in}{0.859757in}}%
\pgfpathlineto{\pgfqpoint{2.774652in}{0.860962in}}%
\pgfpathlineto{\pgfqpoint{2.774652in}{0.861565in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{0.862770in}}%
\pgfpathlineto{\pgfqpoint{2.773013in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{2.771374in}{0.864579in}}%
\pgfpathlineto{\pgfqpoint{2.771374in}{0.865784in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{0.866990in}}%
\pgfpathlineto{\pgfqpoint{2.769736in}{0.867593in}}%
\pgfpathlineto{\pgfqpoint{2.768097in}{0.868798in}}%
\pgfpathlineto{\pgfqpoint{2.768097in}{0.869401in}}%
\pgfpathlineto{\pgfqpoint{2.766459in}{0.870607in}}%
\pgfpathlineto{\pgfqpoint{2.766459in}{0.871209in}}%
\pgfpathlineto{\pgfqpoint{2.764820in}{0.872415in}}%
\pgfpathlineto{\pgfqpoint{2.764820in}{0.873621in}}%
\pgfpathlineto{\pgfqpoint{2.763182in}{0.874826in}}%
\pgfpathlineto{\pgfqpoint{2.763182in}{0.875429in}}%
\pgfpathlineto{\pgfqpoint{2.761543in}{0.876634in}}%
\pgfpathlineto{\pgfqpoint{2.761543in}{0.877237in}}%
\pgfpathlineto{\pgfqpoint{2.759904in}{0.878443in}}%
\pgfpathlineto{\pgfqpoint{2.759904in}{0.879046in}}%
\pgfpathlineto{\pgfqpoint{2.758266in}{0.880251in}}%
\pgfpathlineto{\pgfqpoint{2.758266in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{2.756627in}{0.882662in}}%
\pgfpathlineto{\pgfqpoint{2.756627in}{0.883265in}}%
\pgfpathlineto{\pgfqpoint{2.754989in}{0.884471in}}%
\pgfpathlineto{\pgfqpoint{2.754989in}{0.885073in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{0.886279in}}%
\pgfpathlineto{\pgfqpoint{2.753350in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{2.751712in}{0.888087in}}%
\pgfpathlineto{\pgfqpoint{2.751712in}{0.889293in}}%
\pgfpathlineto{\pgfqpoint{2.750073in}{0.890498in}}%
\pgfpathlineto{\pgfqpoint{2.750073in}{0.891101in}}%
\pgfpathlineto{\pgfqpoint{2.748434in}{0.892307in}}%
\pgfpathlineto{\pgfqpoint{2.748434in}{0.892910in}}%
\pgfpathlineto{\pgfqpoint{2.746796in}{0.894115in}}%
\pgfpathlineto{\pgfqpoint{2.746796in}{0.894718in}}%
\pgfpathlineto{\pgfqpoint{2.745157in}{0.895924in}}%
\pgfpathlineto{\pgfqpoint{2.745157in}{0.897129in}}%
\pgfpathlineto{\pgfqpoint{2.743519in}{0.898335in}}%
\pgfpathlineto{\pgfqpoint{2.743519in}{0.898937in}}%
\pgfpathlineto{\pgfqpoint{2.741880in}{0.900143in}}%
\pgfpathlineto{\pgfqpoint{2.741880in}{0.900746in}}%
\pgfpathlineto{\pgfqpoint{2.740242in}{0.901951in}}%
\pgfpathlineto{\pgfqpoint{2.740242in}{0.903157in}}%
\pgfpathlineto{\pgfqpoint{2.738603in}{0.904362in}}%
\pgfpathlineto{\pgfqpoint{2.738603in}{0.904965in}}%
\pgfpathlineto{\pgfqpoint{2.736964in}{0.906171in}}%
\pgfpathlineto{\pgfqpoint{2.736964in}{0.906774in}}%
\pgfpathlineto{\pgfqpoint{2.735326in}{0.907979in}}%
\pgfpathlineto{\pgfqpoint{2.735326in}{0.908582in}}%
\pgfpathlineto{\pgfqpoint{2.733687in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{2.733687in}{0.910993in}}%
\pgfpathlineto{\pgfqpoint{2.732049in}{0.912199in}}%
\pgfpathlineto{\pgfqpoint{2.732049in}{0.912801in}}%
\pgfpathlineto{\pgfqpoint{2.730410in}{0.914007in}}%
\pgfpathlineto{\pgfqpoint{2.730410in}{0.914610in}}%
\pgfpathlineto{\pgfqpoint{2.728772in}{0.915815in}}%
\pgfpathlineto{\pgfqpoint{2.728772in}{0.917021in}}%
\pgfpathlineto{\pgfqpoint{2.727133in}{0.918226in}}%
\pgfpathlineto{\pgfqpoint{2.727133in}{0.918829in}}%
\pgfpathlineto{\pgfqpoint{2.725494in}{0.920035in}}%
\pgfpathlineto{\pgfqpoint{2.725494in}{0.920638in}}%
\pgfpathlineto{\pgfqpoint{2.723856in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{2.723856in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{2.722217in}{0.923651in}}%
\pgfpathlineto{\pgfqpoint{2.722217in}{0.924857in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{0.926063in}}%
\pgfpathlineto{\pgfqpoint{2.720579in}{0.926665in}}%
\pgfpathlineto{\pgfqpoint{2.718940in}{0.927871in}}%
\pgfpathlineto{\pgfqpoint{2.718940in}{0.928474in}}%
\pgfpathlineto{\pgfqpoint{2.717301in}{0.929679in}}%
\pgfpathlineto{\pgfqpoint{2.717301in}{0.930885in}}%
\pgfpathlineto{\pgfqpoint{2.715663in}{0.932090in}}%
\pgfpathlineto{\pgfqpoint{2.715663in}{0.932693in}}%
\pgfpathlineto{\pgfqpoint{2.714024in}{0.933899in}}%
\pgfpathlineto{\pgfqpoint{2.714024in}{0.934502in}}%
\pgfpathlineto{\pgfqpoint{2.712386in}{0.935707in}}%
\pgfpathlineto{\pgfqpoint{2.712386in}{0.936913in}}%
\pgfpathlineto{\pgfqpoint{2.710747in}{0.938118in}}%
\pgfpathlineto{\pgfqpoint{2.710747in}{0.938721in}}%
\pgfpathlineto{\pgfqpoint{2.709109in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{2.709109in}{0.940529in}}%
\pgfpathlineto{\pgfqpoint{2.707470in}{0.941735in}}%
\pgfpathlineto{\pgfqpoint{2.707470in}{0.942941in}}%
\pgfpathlineto{\pgfqpoint{2.705831in}{0.944146in}}%
\pgfpathlineto{\pgfqpoint{2.705831in}{0.944749in}}%
\pgfpathlineto{\pgfqpoint{2.704193in}{0.945954in}}%
\pgfpathlineto{\pgfqpoint{2.704193in}{0.946557in}}%
\pgfpathlineto{\pgfqpoint{2.702554in}{0.947763in}}%
\pgfpathlineto{\pgfqpoint{2.702554in}{0.948968in}}%
\pgfpathlineto{\pgfqpoint{2.700916in}{0.950174in}}%
\pgfpathlineto{\pgfqpoint{2.700916in}{0.950777in}}%
\pgfpathlineto{\pgfqpoint{2.699277in}{0.951982in}}%
\pgfpathlineto{\pgfqpoint{2.699277in}{0.952585in}}%
\pgfpathlineto{\pgfqpoint{2.697639in}{0.953791in}}%
\pgfpathlineto{\pgfqpoint{2.697639in}{0.954996in}}%
\pgfpathlineto{\pgfqpoint{2.696000in}{0.956202in}}%
\pgfpathlineto{\pgfqpoint{2.696000in}{0.956805in}}%
\pgfpathlineto{\pgfqpoint{2.694361in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{2.694361in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{0.959818in}}%
\pgfpathlineto{\pgfqpoint{2.692723in}{0.961024in}}%
\pgfpathlineto{\pgfqpoint{2.691084in}{0.962230in}}%
\pgfpathlineto{\pgfqpoint{2.691084in}{0.962832in}}%
\pgfpathlineto{\pgfqpoint{2.689446in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{2.689446in}{0.964641in}}%
\pgfpathlineto{\pgfqpoint{2.687807in}{0.965846in}}%
\pgfpathlineto{\pgfqpoint{2.687807in}{0.967052in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{0.968257in}}%
\pgfpathlineto{\pgfqpoint{2.686169in}{0.968860in}}%
\pgfpathlineto{\pgfqpoint{2.684530in}{0.970066in}}%
\pgfpathlineto{\pgfqpoint{2.684530in}{0.970669in}}%
\pgfpathlineto{\pgfqpoint{2.682891in}{0.971874in}}%
\pgfpathlineto{\pgfqpoint{2.682891in}{0.973080in}}%
\pgfpathlineto{\pgfqpoint{2.681253in}{0.974285in}}%
\pgfpathlineto{\pgfqpoint{2.681253in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{2.679614in}{0.976094in}}%
\pgfpathlineto{\pgfqpoint{2.679614in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{2.677976in}{0.977902in}}%
\pgfpathlineto{\pgfqpoint{2.677976in}{0.979107in}}%
\pgfpathlineto{\pgfqpoint{2.676337in}{0.980313in}}%
\pgfpathlineto{\pgfqpoint{2.676337in}{0.980916in}}%
\pgfpathlineto{\pgfqpoint{2.674699in}{0.982121in}}%
\pgfpathlineto{\pgfqpoint{2.674699in}{0.982724in}}%
\pgfpathlineto{\pgfqpoint{2.673060in}{0.983930in}}%
\pgfpathlineto{\pgfqpoint{2.673060in}{0.985135in}}%
\pgfpathlineto{\pgfqpoint{2.671421in}{0.986341in}}%
\pgfpathlineto{\pgfqpoint{2.671421in}{0.986944in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{0.988149in}}%
\pgfpathlineto{\pgfqpoint{2.669783in}{0.989355in}}%
\pgfpathlineto{\pgfqpoint{2.668144in}{0.990560in}}%
\pgfpathlineto{\pgfqpoint{2.668144in}{0.991163in}}%
\pgfpathlineto{\pgfqpoint{2.666506in}{0.992369in}}%
\pgfpathlineto{\pgfqpoint{2.666506in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{2.664867in}{0.994177in}}%
\pgfpathlineto{\pgfqpoint{2.664867in}{0.995383in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.996588in}}%
\pgfpathlineto{\pgfqpoint{2.663229in}{0.997191in}}%
\pgfpathlineto{\pgfqpoint{2.661590in}{0.998396in}}%
\pgfpathlineto{\pgfqpoint{2.661590in}{0.998999in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{1.000205in}}%
\pgfpathlineto{\pgfqpoint{2.659951in}{1.001410in}}%
\pgfpathlineto{\pgfqpoint{2.658313in}{1.002616in}}%
\pgfpathlineto{\pgfqpoint{2.658313in}{1.003219in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.004424in}}%
\pgfpathlineto{\pgfqpoint{2.656674in}{1.005630in}}%
\pgfpathlineto{\pgfqpoint{2.655036in}{1.006835in}}%
\pgfpathlineto{\pgfqpoint{2.655036in}{1.007438in}}%
\pgfpathlineto{\pgfqpoint{2.653397in}{1.008644in}}%
\pgfpathlineto{\pgfqpoint{2.653397in}{1.009247in}}%
\pgfpathlineto{\pgfqpoint{2.651758in}{1.010452in}}%
\pgfpathlineto{\pgfqpoint{2.651758in}{1.011658in}}%
\pgfpathlineto{\pgfqpoint{2.650120in}{1.012863in}}%
\pgfpathlineto{\pgfqpoint{2.650120in}{1.013466in}}%
\pgfpathlineto{\pgfqpoint{2.648481in}{1.014672in}}%
\pgfpathlineto{\pgfqpoint{2.648481in}{1.015877in}}%
\pgfpathlineto{\pgfqpoint{2.646843in}{1.017083in}}%
\pgfpathlineto{\pgfqpoint{2.646843in}{1.017686in}}%
\pgfpathlineto{\pgfqpoint{2.645204in}{1.018891in}}%
\pgfpathlineto{\pgfqpoint{2.645204in}{1.019494in}}%
\pgfpathlineto{\pgfqpoint{2.643566in}{1.020699in}}%
\pgfpathlineto{\pgfqpoint{2.643566in}{1.021905in}}%
\pgfpathlineto{\pgfqpoint{2.641927in}{1.023111in}}%
\pgfpathlineto{\pgfqpoint{2.641927in}{1.023713in}}%
\pgfpathlineto{\pgfqpoint{2.640288in}{1.024919in}}%
\pgfpathlineto{\pgfqpoint{2.640288in}{1.025522in}}%
\pgfpathlineto{\pgfqpoint{2.638650in}{1.026727in}}%
\pgfpathlineto{\pgfqpoint{2.638650in}{1.027933in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.029138in}}%
\pgfpathlineto{\pgfqpoint{2.637011in}{1.029741in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{1.030947in}}%
\pgfpathlineto{\pgfqpoint{2.635373in}{1.032152in}}%
\pgfpathlineto{\pgfqpoint{2.633734in}{1.033358in}}%
\pgfpathlineto{\pgfqpoint{2.633734in}{1.033961in}}%
\pgfpathlineto{\pgfqpoint{2.632096in}{1.035166in}}%
\pgfpathlineto{\pgfqpoint{2.632096in}{1.036372in}}%
\pgfpathlineto{\pgfqpoint{2.630457in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{2.630457in}{1.038180in}}%
\pgfpathlineto{\pgfqpoint{2.628818in}{1.039386in}}%
\pgfpathlineto{\pgfqpoint{2.628818in}{1.039988in}}%
\pgfpathlineto{\pgfqpoint{2.627180in}{1.041194in}}%
\pgfpathlineto{\pgfqpoint{2.627180in}{1.042400in}}%
\pgfpathlineto{\pgfqpoint{2.625541in}{1.043605in}}%
\pgfpathlineto{\pgfqpoint{2.625541in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{2.623903in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{2.623903in}{1.046619in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{1.047825in}}%
\pgfpathlineto{\pgfqpoint{2.622264in}{1.048427in}}%
\pgfpathlineto{\pgfqpoint{2.620626in}{1.049633in}}%
\pgfpathlineto{\pgfqpoint{2.620626in}{1.050236in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{1.051441in}}%
\pgfpathlineto{\pgfqpoint{2.618987in}{1.052647in}}%
\pgfpathlineto{\pgfqpoint{2.617348in}{1.053852in}}%
\pgfpathlineto{\pgfqpoint{2.617348in}{1.054455in}}%
\pgfpathlineto{\pgfqpoint{2.615710in}{1.055661in}}%
\pgfpathlineto{\pgfqpoint{2.615710in}{1.056866in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{1.058072in}}%
\pgfpathlineto{\pgfqpoint{2.614071in}{1.058675in}}%
\pgfpathlineto{\pgfqpoint{2.612433in}{1.059880in}}%
\pgfpathlineto{\pgfqpoint{2.612433in}{1.061086in}}%
\pgfpathlineto{\pgfqpoint{2.610794in}{1.062291in}}%
\pgfpathlineto{\pgfqpoint{2.610794in}{1.062894in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{1.064100in}}%
\pgfpathlineto{\pgfqpoint{2.609156in}{1.064703in}}%
\pgfpathlineto{\pgfqpoint{2.607517in}{1.065908in}}%
\pgfpathlineto{\pgfqpoint{2.607517in}{1.067114in}}%
\pgfpathlineto{\pgfqpoint{2.605878in}{1.068319in}}%
\pgfpathlineto{\pgfqpoint{2.605878in}{1.068922in}}%
\pgfpathlineto{\pgfqpoint{2.604240in}{1.070128in}}%
\pgfpathlineto{\pgfqpoint{2.604240in}{1.071333in}}%
\pgfpathlineto{\pgfqpoint{2.602601in}{1.072539in}}%
\pgfpathlineto{\pgfqpoint{2.602601in}{1.073141in}}%
\pgfpathlineto{\pgfqpoint{2.600963in}{1.074347in}}%
\pgfpathlineto{\pgfqpoint{2.600963in}{1.075553in}}%
\pgfpathlineto{\pgfqpoint{2.599324in}{1.076758in}}%
\pgfpathlineto{\pgfqpoint{2.599324in}{1.077361in}}%
\pgfpathlineto{\pgfqpoint{2.597685in}{1.078567in}}%
\pgfpathlineto{\pgfqpoint{2.597685in}{1.079772in}}%
\pgfpathlineto{\pgfqpoint{2.596047in}{1.080978in}}%
\pgfpathlineto{\pgfqpoint{2.596047in}{1.081580in}}%
\pgfpathlineto{\pgfqpoint{2.594408in}{1.082786in}}%
\pgfpathlineto{\pgfqpoint{2.594408in}{1.083389in}}%
\pgfpathlineto{\pgfqpoint{2.592770in}{1.084594in}}%
\pgfpathlineto{\pgfqpoint{2.592770in}{1.085800in}}%
\pgfpathlineto{\pgfqpoint{2.591131in}{1.087005in}}%
\pgfpathlineto{\pgfqpoint{2.591131in}{1.087608in}}%
\pgfpathlineto{\pgfqpoint{2.589493in}{1.088814in}}%
\pgfpathlineto{\pgfqpoint{2.589493in}{1.090019in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.091225in}}%
\pgfpathlineto{\pgfqpoint{2.587854in}{1.091828in}}%
\pgfpathlineto{\pgfqpoint{2.586215in}{1.093033in}}%
\pgfpathlineto{\pgfqpoint{2.586215in}{1.094239in}}%
\pgfpathlineto{\pgfqpoint{2.584577in}{1.095444in}}%
\pgfpathlineto{\pgfqpoint{2.584577in}{1.096047in}}%
\pgfpathlineto{\pgfqpoint{2.582938in}{1.097253in}}%
\pgfpathlineto{\pgfqpoint{2.582938in}{1.098458in}}%
\pgfpathlineto{\pgfqpoint{2.581300in}{1.099664in}}%
\pgfpathlineto{\pgfqpoint{2.581300in}{1.100267in}}%
\pgfpathlineto{\pgfqpoint{2.579661in}{1.101472in}}%
\pgfpathlineto{\pgfqpoint{2.579661in}{1.102678in}}%
\pgfpathlineto{\pgfqpoint{2.578023in}{1.103883in}}%
\pgfpathlineto{\pgfqpoint{2.578023in}{1.104486in}}%
\pgfpathlineto{\pgfqpoint{2.576384in}{1.105692in}}%
\pgfpathlineto{\pgfqpoint{2.576384in}{1.106897in}}%
\pgfpathlineto{\pgfqpoint{2.574745in}{1.108103in}}%
\pgfpathlineto{\pgfqpoint{2.574745in}{1.108706in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{1.109911in}}%
\pgfpathlineto{\pgfqpoint{2.573107in}{1.110514in}}%
\pgfpathlineto{\pgfqpoint{2.571468in}{1.111720in}}%
\pgfpathlineto{\pgfqpoint{2.571468in}{1.112925in}}%
\pgfpathlineto{\pgfqpoint{2.569830in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{2.569830in}{1.114733in}}%
\pgfpathlineto{\pgfqpoint{2.568191in}{1.115939in}}%
\pgfpathlineto{\pgfqpoint{2.568191in}{1.117145in}}%
\pgfpathlineto{\pgfqpoint{2.566553in}{1.118350in}}%
\pgfpathlineto{\pgfqpoint{2.566553in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{1.120158in}}%
\pgfpathlineto{\pgfqpoint{2.564914in}{1.121364in}}%
\pgfpathlineto{\pgfqpoint{2.563275in}{1.122570in}}%
\pgfpathlineto{\pgfqpoint{2.563275in}{1.123172in}}%
\pgfpathlineto{\pgfqpoint{2.561637in}{1.124378in}}%
\pgfpathlineto{\pgfqpoint{2.561637in}{1.125584in}}%
\pgfpathlineto{\pgfqpoint{2.559998in}{1.126789in}}%
\pgfpathlineto{\pgfqpoint{2.559998in}{1.127392in}}%
\pgfpathlineto{\pgfqpoint{2.558360in}{1.128597in}}%
\pgfpathlineto{\pgfqpoint{2.558360in}{1.129803in}}%
\pgfpathlineto{\pgfqpoint{2.556721in}{1.131009in}}%
\pgfpathlineto{\pgfqpoint{2.556721in}{1.131611in}}%
\pgfpathlineto{\pgfqpoint{2.555083in}{1.132817in}}%
\pgfpathlineto{\pgfqpoint{2.555083in}{1.134022in}}%
\pgfpathlineto{\pgfqpoint{2.553444in}{1.135228in}}%
\pgfpathlineto{\pgfqpoint{2.553444in}{1.135831in}}%
\pgfpathlineto{\pgfqpoint{2.551805in}{1.137036in}}%
\pgfpathlineto{\pgfqpoint{2.551805in}{1.138242in}}%
\pgfpathlineto{\pgfqpoint{2.550167in}{1.139448in}}%
\pgfpathlineto{\pgfqpoint{2.550167in}{1.140050in}}%
\pgfpathlineto{\pgfqpoint{2.548528in}{1.141256in}}%
\pgfpathlineto{\pgfqpoint{2.548528in}{1.142461in}}%
\pgfpathlineto{\pgfqpoint{2.546890in}{1.143667in}}%
\pgfpathlineto{\pgfqpoint{2.546890in}{1.144270in}}%
\pgfpathlineto{\pgfqpoint{2.545251in}{1.145475in}}%
\pgfpathlineto{\pgfqpoint{2.545251in}{1.146681in}}%
\pgfpathlineto{\pgfqpoint{2.543613in}{1.147886in}}%
\pgfpathlineto{\pgfqpoint{2.543613in}{1.148489in}}%
\pgfpathlineto{\pgfqpoint{2.541974in}{1.149695in}}%
\pgfpathlineto{\pgfqpoint{2.541974in}{1.150900in}}%
\pgfpathlineto{\pgfqpoint{2.540335in}{1.152106in}}%
\pgfpathlineto{\pgfqpoint{2.540335in}{1.152709in}}%
\pgfpathlineto{\pgfqpoint{2.538697in}{1.153914in}}%
\pgfpathlineto{\pgfqpoint{2.538697in}{1.155120in}}%
\pgfpathlineto{\pgfqpoint{2.537058in}{1.156325in}}%
\pgfpathlineto{\pgfqpoint{2.537058in}{1.156928in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{1.158134in}}%
\pgfpathlineto{\pgfqpoint{2.535420in}{1.159339in}}%
\pgfpathlineto{\pgfqpoint{2.533781in}{1.160545in}}%
\pgfpathlineto{\pgfqpoint{2.533781in}{1.161148in}}%
\pgfpathlineto{\pgfqpoint{2.532142in}{1.162353in}}%
\pgfpathlineto{\pgfqpoint{2.532142in}{1.163559in}}%
\pgfpathlineto{\pgfqpoint{2.530504in}{1.164764in}}%
\pgfpathlineto{\pgfqpoint{2.530504in}{1.165367in}}%
\pgfpathlineto{\pgfqpoint{2.528865in}{1.166573in}}%
\pgfpathlineto{\pgfqpoint{2.528865in}{1.167778in}}%
\pgfpathlineto{\pgfqpoint{2.527227in}{1.168984in}}%
\pgfpathlineto{\pgfqpoint{2.527227in}{1.169587in}}%
\pgfpathlineto{\pgfqpoint{2.525588in}{1.170792in}}%
\pgfpathlineto{\pgfqpoint{2.525588in}{1.171998in}}%
\pgfpathlineto{\pgfqpoint{2.523950in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{2.523950in}{1.173806in}}%
\pgfpathlineto{\pgfqpoint{2.522311in}{1.175012in}}%
\pgfpathlineto{\pgfqpoint{2.522311in}{1.176217in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{1.177423in}}%
\pgfpathlineto{\pgfqpoint{2.520672in}{1.178026in}}%
\pgfpathlineto{\pgfqpoint{2.519034in}{1.179231in}}%
\pgfpathlineto{\pgfqpoint{2.519034in}{1.180437in}}%
\pgfpathlineto{\pgfqpoint{2.517395in}{1.181642in}}%
\pgfpathlineto{\pgfqpoint{2.517395in}{1.182245in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{1.183451in}}%
\pgfpathlineto{\pgfqpoint{2.515757in}{1.184656in}}%
\pgfpathlineto{\pgfqpoint{2.514118in}{1.185862in}}%
\pgfpathlineto{\pgfqpoint{2.514118in}{1.187067in}}%
\pgfpathlineto{\pgfqpoint{2.512480in}{1.188273in}}%
\pgfpathlineto{\pgfqpoint{2.512480in}{1.188876in}}%
\pgfpathlineto{\pgfqpoint{2.510841in}{1.190081in}}%
\pgfpathlineto{\pgfqpoint{2.510841in}{1.191287in}}%
\pgfpathlineto{\pgfqpoint{2.509202in}{1.192492in}}%
\pgfpathlineto{\pgfqpoint{2.509202in}{1.193095in}}%
\pgfpathlineto{\pgfqpoint{2.507564in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{2.507564in}{1.195506in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{1.196712in}}%
\pgfpathlineto{\pgfqpoint{2.505925in}{1.197315in}}%
\pgfpathlineto{\pgfqpoint{2.504287in}{1.198520in}}%
\pgfpathlineto{\pgfqpoint{2.504287in}{1.199726in}}%
\pgfpathlineto{\pgfqpoint{2.502648in}{1.200931in}}%
\pgfpathlineto{\pgfqpoint{2.502648in}{1.201534in}}%
\pgfpathlineto{\pgfqpoint{2.501010in}{1.202740in}}%
\pgfpathlineto{\pgfqpoint{2.501010in}{1.203945in}}%
\pgfpathlineto{\pgfqpoint{2.499371in}{1.205151in}}%
\pgfpathlineto{\pgfqpoint{2.499371in}{1.205754in}}%
\pgfpathlineto{\pgfqpoint{2.497732in}{1.206959in}}%
\pgfpathlineto{\pgfqpoint{2.497732in}{1.208165in}}%
\pgfpathlineto{\pgfqpoint{2.496094in}{1.209370in}}%
\pgfpathlineto{\pgfqpoint{2.496094in}{1.209973in}}%
\pgfpathlineto{\pgfqpoint{2.494455in}{1.211179in}}%
\pgfpathlineto{\pgfqpoint{2.494455in}{1.212384in}}%
\pgfpathlineto{\pgfqpoint{2.492817in}{1.213590in}}%
\pgfpathlineto{\pgfqpoint{2.492817in}{1.214192in}}%
\pgfpathlineto{\pgfqpoint{2.491178in}{1.215398in}}%
\pgfpathlineto{\pgfqpoint{2.491178in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{2.489540in}{1.217809in}}%
\pgfpathlineto{\pgfqpoint{2.489540in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{2.487901in}{1.220220in}}%
\pgfpathlineto{\pgfqpoint{2.487901in}{1.220823in}}%
\pgfpathlineto{\pgfqpoint{2.486262in}{1.222029in}}%
\pgfpathlineto{\pgfqpoint{2.486262in}{1.223234in}}%
\pgfpathlineto{\pgfqpoint{2.484624in}{1.224440in}}%
\pgfpathlineto{\pgfqpoint{2.484624in}{1.225043in}}%
\pgfpathlineto{\pgfqpoint{2.482985in}{1.226248in}}%
\pgfpathlineto{\pgfqpoint{2.482985in}{1.227454in}}%
\pgfpathlineto{\pgfqpoint{2.481347in}{1.228659in}}%
\pgfpathlineto{\pgfqpoint{2.481347in}{1.229262in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{1.230468in}}%
\pgfpathlineto{\pgfqpoint{2.479708in}{1.231673in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.232879in}}%
\pgfpathlineto{\pgfqpoint{2.478069in}{1.233482in}}%
\pgfpathlineto{\pgfqpoint{2.476431in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{2.476431in}{1.235893in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{1.239509in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{1.240112in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.240715in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.240715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.471515in}{0.029370in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.396233in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.396233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.466599in}{1.232276in}}%
\pgfpathlineto{\pgfqpoint{2.466599in}{1.232879in}}%
\pgfpathlineto{\pgfqpoint{2.466599in}{1.233482in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.234084in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.234687in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.235290in}}%
\pgfpathlineto{\pgfqpoint{2.468238in}{1.235893in}}%
\pgfpathlineto{\pgfqpoint{2.469877in}{1.236495in}}%
\pgfpathlineto{\pgfqpoint{2.469877in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{2.469877in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{2.469877in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.238907in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{3.011250pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.847059,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474792in}{1.236495in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{1.237098in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{1.237701in}}%
\pgfpathlineto{\pgfqpoint{2.474792in}{1.238304in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{1.238907in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{1.239509in}}%
\pgfpathlineto{\pgfqpoint{2.473154in}{1.240112in}}%
\pgfpathlineto{\pgfqpoint{2.471515in}{1.240715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.502767in}{0.039370in}}{\pgfqpoint{2.457863in}{1.356260in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240126in}{-2.221063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.240126in}{0.190066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502767in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{1.395630in}}%
\pgfpathlineto{\pgfqpoint{0.502767in}{0.039370in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.960630in}{0.039370in}}%
\pgfpathlineto{\pgfqpoint{2.960630in}{1.395630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

